Optimization of Sums of Bivariate Functions: An Introduction to Relaxation-Based Methods for the Case of Finite Domains

We study the optimization of functions with $n>2$ arguments that have a representation as a sum of several functions that have only $2$ of the $n$ arguments each, termed sums of bivariates, on finite domains. The complexity of optimizing sums of bivariates is shown to be NP-equivalent and it is shown that there exists free lunch in the optimization of sums of bivariates. Based on measure-valued extensions of the objective function, so-called relaxations, $\ell^2$-approximation, and entropy-regularization, we derive several tractable problem formulations solvable with linear programming, coordinate ascent as well as with closed-form solutions. The limits of applying tractable versions of such relaxations to sums of bivariates are investigated using general results for reconstructing measures from their bivariate marginals. Experiments in which the derived algorithms are applied to random functions, vertex coloring, and signal reconstruction problems provide insights into qualitatively different function classes that can be modeled as sums of bivariates.

==> files/cf-den-001-prim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
title style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={wall-clock time [s]},
xmajorgrids,
xmin=0.0786543218104891, xmax=26.7211771343183,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={average objective value},
ymajorgrids,
ymin=195.395, ymax=307.705,
ytick style={color=black},
mark options={mark size=1., line width=5pt}
]
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
20.50237091400777 302.6
};
\addlegendentry{$lpdlp$}
\addplot [thick, steelblue31119180]
table {%
0.0205023709140078 nan
0.0410047418280155 nan
0.0615071127420233 nan
0.0820094836560311 nan
0.102511854570039 241.2
0.123014225484047 230.7
0.143516596398054 211.7
0.164018967312062 209.2
0.18452133822607 208.9
0.205023709140078 202.6
0.225526080054085 202.4
0.246028450968093 200.7
0.266530821882101 200.5
0.287033192796109 200.5
0.307535563710116 200.5
0.328037934624124 200.5
0.348540305538132 200.5
0.36904267645214 200.5
0.389545047366148 200.5
0.410047418280155 200.5
0.430549789194163 200.5
0.451052160108171 200.5
0.471554531022179 200.5
0.492056901936186 200.5
0.512559272850194 200.5
0.533061643764202 200.5
0.55356401467821 200.5
0.574066385592217 200.5
0.594568756506225 200.5
0.615071127420233 200.5
0.635573498334241 200.5
0.656075869248249 200.5
0.676578240162256 200.5
0.697080611076264 200.5
0.717582981990272 200.5
0.73808535290428 200.5
0.758587723818287 200.5
0.779090094732295 200.5
0.799592465646303 200.5
0.820094836560311 200.5
0.840597207474318 200.5
0.861099578388326 200.5
0.881601949302334 200.5
0.902104320216342 200.5
0.92260669113035 200.5
0.943109062044357 200.5
0.963611432958365 200.5
0.984113803872373 200.5
1.00461617478638 200.5
1.02511854570039 200.5
1.0456209166144 200.5
1.0661232875284 200.5
1.08662565844241 200.5
1.10712802935642 200.5
1.12763040027043 200.5
1.14813277118443 200.5
1.16863514209844 200.5
1.18913751301245 200.5
1.20963988392646 200.5
1.23014225484047 200.5
1.25064462575447 200.5
1.27114699666848 200.5
1.29164936758249 200.5
1.3121517384965 200.5
1.3326541094105 200.5
1.35315648032451 200.5
1.37365885123852 200.5
1.39416122215253 200.5
1.41466359306654 200.5
1.43516596398054 200.5
1.45566833489455 200.5
1.47617070580856 200.5
1.49667307672257 200.5
1.51717544763657 200.5
1.53767781855058 200.5
1.55818018946459 200.5
1.5786825603786 200.5
1.59918493129261 200.5
1.61968730220661 200.5
1.64018967312062 200.5
1.66069204403463 200.5
1.68119441494864 200.5
1.70169678586264 200.5
1.72219915677665 200.5
1.74270152769066 200.5
1.76320389860467 200.5
1.78370626951868 200.5
1.80420864043268 200.5
1.82471101134669 200.5
1.8452133822607 200.5
1.86571575317471 200.5
1.88621812408871 200.5
1.90672049500272 200.5
1.92722286591673 200.5
1.94772523683074 200.5
1.96822760774475 200.5
1.98872997865875 200.5
2.00923234957276 200.5
2.02973472048677 200.5
2.05023709140078 200.5
2.07073946231478 200.5
2.09124183322879 200.5
2.1117442041428 200.5
2.13224657505681 200.5
2.15274894597082 200.5
2.17325131688482 200.5
2.19375368779883 200.5
2.21425605871284 200.5
2.23475842962685 200.5
2.25526080054085 200.5
2.27576317145486 200.5
2.29626554236887 200.5
2.31676791328288 200.5
2.33727028419689 200.5
2.35777265511089 200.5
2.3782750260249 200.5
2.39877739693891 200.5
2.41927976785292 200.5
2.43978213876692 200.5
2.46028450968093 200.5
2.48078688059494 200.5
2.50128925150895 200.5
2.52179162242296 200.5
2.54229399333696 200.5
2.56279636425097 200.5
2.58329873516498 200.5
2.60380110607899 200.5
2.62430347699299 200.5
2.644805847907 200.5
2.66530821882101 200.5
2.68581058973502 200.5
2.70631296064903 200.5
2.72681533156303 200.5
2.74731770247704 200.5
2.76782007339105 200.5
2.78832244430506 200.5
2.80882481521906 200.5
2.82932718613307 200.5
2.84982955704708 200.5
2.87033192796109 200.5
2.8908342988751 200.5
2.9113366697891 200.5
2.93183904070311 200.5
2.95234141161712 200.5
2.97284378253113 200.5
2.99334615344513 200.5
3.01384852435914 200.5
3.03435089527315 200.5
3.05485326618716 200.5
3.07535563710117 200.5
3.09585800801517 200.5
3.11636037892918 200.5
3.13686274984319 200.5
3.1573651207572 200.5
3.1778674916712 200.5
3.19836986258521 200.5
3.21887223349922 200.5
3.23937460441323 200.5
3.25987697532724 200.5
3.28037934624124 200.5
3.30088171715525 200.5
3.32138408806926 200.5
3.34188645898327 200.5
3.36238882989727 200.5
3.38289120081128 200.5
3.40339357172529 200.5
3.4238959426393 200.5
3.44439831355331 200.5
3.46490068446731 200.5
3.48540305538132 200.5
3.50590542629533 200.5
3.52640779720934 200.5
3.54691016812334 200.5
3.56741253903735 200.5
3.58791490995136 200.5
3.60841728086537 200.5
3.62891965177938 200.5
3.64942202269338 200.5
3.66992439360739 200.5
3.6904267645214 200.5
3.71092913543541 200.5
3.73143150634941 200.5
3.75193387726342 200.5
3.77243624817743 200.5
3.79293861909144 200.5
3.81344099000545 200.5
3.83394336091945 200.5
3.85444573183346 200.5
3.87494810274747 200.5
3.89545047366148 200.5
3.91595284457548 200.5
3.93645521548949 200.5
3.9569575864035 200.5
3.97745995731751 200.5
3.99796232823152 200.5
4.01846469914552 200.5
4.03896707005953 200.5
4.05946944097354 200.5
4.07997181188755 200.5
4.10047418280155 200.5
4.12097655371556 200.5
4.14147892462957 200.5
4.16198129554358 200.5
4.18248366645758 200.5
4.20298603737159 200.5
4.2234884082856 200.5
4.24399077919961 200.5
4.26449315011362 200.5
4.28499552102762 200.5
4.30549789194163 200.5
4.32600026285564 200.5
4.34650263376965 200.5
4.36700500468365 200.5
4.38750737559766 200.5
4.40800974651167 200.5
4.42851211742568 200.5
4.44901448833969 200.5
4.46951685925369 200.5
4.4900192301677 200.5
4.51052160108171 200.5
4.53102397199572 200.5
4.55152634290972 200.5
4.57202871382373 200.5
4.59253108473774 200.5
4.61303345565175 200.5
4.63353582656576 200.5
4.65403819747976 200.5
4.67454056839377 200.5
4.69504293930778 200.5
4.71554531022179 200.5
4.73604768113579 200.5
4.7565500520498 200.5
4.77705242296381 200.5
4.79755479387782 200.5
4.81805716479183 200.5
4.83855953570583 200.5
4.85906190661984 200.5
4.87956427753385 200.5
4.90006664844786 200.5
4.92056901936186 200.5
4.94107139027587 200.5
4.96157376118988 200.5
4.98207613210389 200.5
5.00257850301789 200.5
5.0230808739319 200.5
5.04358324484591 200.5
5.06408561575992 200.5
5.08458798667393 200.5
5.10509035758793 200.5
5.12559272850194 200.5
5.14609509941595 200.5
5.16659747032996 200.5
5.18709984124397 200.5
5.20760221215797 200.5
5.22810458307198 200.5
5.24860695398599 200.5
5.2691093249 200.5
5.289611695814 200.5
5.31011406672801 200.5
5.33061643764202 200.5
5.35111880855603 200.5
5.37162117947003 200.5
5.39212355038404 200.5
5.41262592129805 200.5
5.43312829221206 200.5
5.45363066312607 200.5
5.47413303404007 200.5
5.49463540495408 200.5
5.51513777586809 200.5
5.5356401467821 200.5
5.55614251769611 200.5
5.57664488861011 200.5
5.59714725952412 200.5
5.61764963043813 200.5
5.63815200135214 200.5
5.65865437226614 200.5
5.67915674318015 200.5
5.69965911409416 200.5
5.72016148500817 200.5
5.74066385592217 200.5
5.76116622683618 200.5
5.78166859775019 200.5
5.8021709686642 200.5
5.82267333957821 200.5
5.84317571049221 200.5
5.86367808140622 200.5
5.88418045232023 200.5
5.90468282323424 200.5
5.92518519414824 200.5
5.94568756506225 200.5
5.96618993597626 200.5
5.98669230689027 200.5
6.00719467780428 200.5
6.02769704871828 200.5
6.04819941963229 200.5
6.0687017905463 200.5
6.08920416146031 200.5
6.10970653237431 200.5
6.13020890328832 200.5
6.15071127420233 200.5
6.17121364511634 200.5
6.19171601603035 200.5
6.21221838694435 200.5
6.23272075785836 200.5
6.25322312877237 200.5
6.27372549968638 200.5
6.29422787060038 200.5
6.31473024151439 200.5
6.3352326124284 200.5
6.35573498334241 200.5
6.37623735425642 200.5
6.39673972517042 200.5
6.41724209608443 200.5
6.43774446699844 200.5
6.45824683791245 200.5
6.47874920882645 200.5
6.49925157974046 200.5
6.51975395065447 200.5
6.54025632156848 200.5
6.56075869248249 200.5
6.58126106339649 200.5
6.6017634343105 200.5
6.62226580522451 200.5
6.64276817613852 200.5
6.66327054705252 200.5
6.68377291796653 200.5
6.70427528888054 200.5
6.72477765979455 200.5
6.74528003070855 200.5
6.76578240162256 200.5
6.78628477253657 200.5
6.80678714345058 200.5
6.82728951436459 200.5
6.84779188527859 200.5
6.8682942561926 200.5
6.88879662710661 200.5
6.90929899802062 200.5
6.92980136893463 200.5
6.95030373984863 200.5
6.97080611076264 200.5
6.99130848167665 200.5
7.01181085259066 200.5
7.03231322350466 200.5
7.05281559441867 200.5
7.07331796533268 200.5
7.09382033624669 200.5
7.11432270716069 200.5
7.1348250780747 200.5
7.15532744898871 200.5
7.17582981990272 200.5
7.19633219081673 200.5
7.21683456173073 200.5
7.23733693264474 200.5
7.25783930355875 200.5
7.27834167447276 200.5
7.29884404538677 200.5
7.31934641630077 200.5
7.33984878721478 200.5
7.36035115812879 200.5
7.3808535290428 200.5
7.4013558999568 200.5
7.42185827087081 200.5
7.44236064178482 200.5
7.46286301269883 200.5
7.48336538361283 200.5
7.50386775452684 200.5
7.52437012544085 200.5
7.54487249635486 200.5
7.56537486726887 200.5
7.58587723818287 200.5
7.60637960909688 200.5
7.62688198001089 200.5
7.6473843509249 200.5
7.66788672183891 200.5
7.68838909275291 200.5
7.70889146366692 200.5
7.72939383458093 200.5
7.74989620549494 200.5
7.77039857640894 200.5
7.79090094732295 200.5
7.81140331823696 200.5
7.83190568915097 200.5
7.85240806006497 200.5
7.87291043097898 200.5
7.89341280189299 200.5
7.913915172807 200.5
7.93441754372101 200.5
7.95491991463501 200.5
7.97542228554902 200.5
7.99592465646303 200.5
8.01642702737704 200.5
8.03692939829105 200.5
8.05743176920505 200.5
8.07793414011906 200.5
8.09843651103307 200.5
8.11893888194708 200.5
8.13944125286108 200.5
8.15994362377509 200.5
8.1804459946891 200.5
8.20094836560311 200.5
8.22145073651711 200.5
8.24195310743112 200.5
8.26245547834513 200.5
8.28295784925914 200.5
8.30346022017314 200.5
8.32396259108715 200.5
8.34446496200116 200.5
8.36496733291517 200.5
8.38546970382918 200.5
8.40597207474318 200.5
8.42647444565719 200.5
8.4469768165712 200.5
8.46747918748521 200.5
8.48798155839922 200.5
8.50848392931322 200.5
8.52898630022723 200.5
8.54948867114124 200.5
8.56999104205525 200.5
8.59049341296925 200.5
8.61099578388326 200.5
8.63149815479727 200.5
8.65200052571128 200.5
8.67250289662529 200.5
8.69300526753929 200.5
8.7135076384533 200.5
8.73401000936731 200.5
8.75451238028132 200.5
8.77501475119533 200.5
8.79551712210933 200.5
8.81601949302334 200.5
8.83652186393735 200.5
8.85702423485136 200.5
8.87752660576536 200.5
8.89802897667937 200.5
8.91853134759338 200.5
8.93903371850739 200.5
8.95953608942139 200.5
8.9800384603354 200.5
9.00054083124941 200.5
9.02104320216342 200.5
9.04154557307742 200.5
9.06204794399143 200.5
9.08255031490544 200.5
9.10305268581945 200.5
9.12355505673346 200.5
9.14405742764746 200.5
9.16455979856147 200.5
9.18506216947548 200.5
9.20556454038949 200.5
9.2260669113035 200.5
9.2465692822175 200.5
9.26707165313151 200.5
9.28757402404552 200.5
9.30807639495953 200.5
9.32857876587353 200.5
9.34908113678754 200.5
9.36958350770155 200.5
9.39008587861556 200.5
9.41058824952957 200.5
9.43109062044357 200.5
9.45159299135758 200.5
9.47209536227159 200.5
9.4925977331856 200.5
9.5131001040996 200.5
9.53360247501361 200.5
9.55410484592762 200.5
9.57460721684163 200.5
9.59510958775564 200.5
9.61561195866964 200.5
9.63611432958365 200.5
9.65661670049766 200.5
9.67711907141167 200.5
9.69762144232567 200.5
9.71812381323968 200.5
9.73862618415369 200.5
9.7591285550677 200.5
9.7796309259817 200.5
9.80013329689571 200.5
9.82063566780972 200.5
9.84113803872373 200.5
9.86164040963774 200.5
9.88214278055174 200.5
9.90264515146575 200.5
9.92314752237976 200.5
9.94364989329377 200.5
9.96415226420777 200.5
9.98465463512178 200.5
10.0051570060358 200.5
10.0256593769498 200.5
10.0461617478638 200.5
10.0666641187778 200.5
10.0871664896918 200.5
10.1076688606058 200.5
10.1281712315198 200.5
10.1486736024338 200.5
10.1691759733479 200.5
10.1896783442619 200.5
10.2101807151759 200.5
10.2306830860899 200.5
10.2511854570039 200.5
10.2716878279179 200.5
10.2921901988319 200.5
10.3126925697459 200.5
10.3331949406599 200.5
10.3536973115739 200.5
10.3741996824879 200.5
10.3947020534019 200.5
10.4152044243159 200.5
10.43570679523 200.5
10.456209166144 200.5
10.476711537058 200.5
10.497213907972 200.5
10.517716278886 200.5
10.5382186498 200.5
10.558721020714 200.5
10.579223391628 200.5
10.599725762542 200.5
10.620228133456 200.5
10.64073050437 200.5
10.661232875284 200.5
10.681735246198 200.5
10.7022376171121 200.5
10.7227399880261 200.5
10.7432423589401 200.5
10.7637447298541 200.5
10.7842471007681 200.5
10.8047494716821 200.5
10.8252518425961 200.5
10.8457542135101 200.5
10.8662565844241 200.5
10.8867589553381 200.5
10.9072613262521 200.5
10.9277636971661 200.5
10.9482660680801 200.5
10.9687684389942 200.5
10.9892708099082 200.5
11.0097731808222 200.5
11.0302755517362 200.5
11.0507779226502 200.5
11.0712802935642 200.5
11.0917826644782 200.5
11.1122850353922 200.5
11.1327874063062 200.5
11.1532897772202 200.5
11.1737921481342 200.5
11.1942945190482 200.5
11.2147968899622 200.5
11.2352992608763 200.5
11.2558016317903 200.5
11.2763040027043 200.5
11.2968063736183 200.5
11.3173087445323 200.5
11.3378111154463 200.5
11.3583134863603 200.5
11.3788158572743 200.5
11.3993182281883 200.5
11.4198205991023 200.5
11.4403229700163 200.5
11.4608253409303 200.5
11.4813277118443 200.5
11.5018300827584 200.5
11.5223324536724 200.5
11.5428348245864 200.5
11.5633371955004 200.5
11.5838395664144 200.5
11.6043419373284 200.5
11.6248443082424 200.5
11.6453466791564 200.5
11.6658490500704 200.5
11.6863514209844 200.5
11.7068537918984 200.5
11.7273561628124 200.5
11.7478585337265 200.5
11.7683609046405 200.5
11.7888632755545 200.5
11.8093656464685 200.5
11.8298680173825 200.5
11.8503703882965 200.5
11.8708727592105 200.5
11.8913751301245 200.5
11.9118775010385 200.5
11.9323798719525 200.5
11.9528822428665 200.5
11.9733846137805 200.5
11.9938869846945 200.5
12.0143893556086 200.5
12.0348917265226 200.5
12.0553940974366 200.5
12.0758964683506 200.5
12.0963988392646 200.5
12.1169012101786 200.5
12.1374035810926 200.5
12.1579059520066 200.5
12.1784083229206 200.5
12.1989106938346 200.5
12.2194130647486 200.5
12.2399154356626 200.5
12.2604178065766 200.5
12.2809201774907 200.5
12.3014225484047 200.5
12.3219249193187 200.5
12.3424272902327 200.5
12.3629296611467 200.5
12.3834320320607 200.5
12.4039344029747 200.5
12.4244367738887 200.5
12.4449391448027 200.5
12.4654415157167 200.5
12.4859438866307 200.5
12.5064462575447 200.5
12.5269486284587 200.5
12.5474509993728 200.5
12.5679533702868 200.5
12.5884557412008 200.5
12.6089581121148 200.5
12.6294604830288 200.5
12.6499628539428 200.5
12.6704652248568 200.5
12.6909675957708 200.5
12.7114699666848 200.5
12.7319723375988 200.5
12.7524747085128 200.5
12.7729770794268 200.5
12.7934794503408 200.5
12.8139818212549 200.5
12.8344841921689 200.5
12.8549865630829 200.5
12.8754889339969 200.5
12.8959913049109 200.5
12.9164936758249 200.5
12.9369960467389 200.5
12.9574984176529 200.5
12.9780007885669 200.5
12.9985031594809 200.5
13.0190055303949 200.5
13.0395079013089 200.5
13.0600102722229 200.5
13.080512643137 200.5
13.101015014051 200.5
13.121517384965 200.5
13.142019755879 200.5
13.162522126793 200.5
13.183024497707 200.5
13.203526868621 200.5
13.224029239535 200.5
13.244531610449 200.5
13.265033981363 200.5
13.285536352277 200.5
13.306038723191 200.5
13.326541094105 200.5
13.3470434650191 200.5
13.3675458359331 200.5
13.3880482068471 200.5
13.4085505777611 200.5
13.4290529486751 200.5
13.4495553195891 200.5
13.4700576905031 200.5
13.4905600614171 200.5
13.5110624323311 200.5
13.5315648032451 200.5
13.5520671741591 200.5
13.5725695450731 200.5
13.5930719159871 200.5
13.6135742869012 200.5
13.6340766578152 200.5
13.6545790287292 200.5
13.6750813996432 200.5
13.6955837705572 200.5
13.7160861414712 200.5
13.7365885123852 200.5
13.7570908832992 200.5
13.7775932542132 200.5
13.7980956251272 200.5
13.8185979960412 200.5
13.8391003669552 200.5
13.8596027378693 200.5
13.8801051087833 200.5
13.9006074796973 200.5
13.9211098506113 200.5
13.9416122215253 200.5
13.9621145924393 200.5
13.9826169633533 200.5
14.0031193342673 200.5
14.0236217051813 200.5
14.0441240760953 200.5
14.0646264470093 200.5
14.0851288179233 200.5
14.1056311888373 200.5
14.1261335597514 200.5
14.1466359306654 200.5
14.1671383015794 200.5
14.1876406724934 200.5
14.2081430434074 200.5
14.2286454143214 200.5
14.2491477852354 200.5
14.2696501561494 200.5
14.2901525270634 200.5
14.3106548979774 200.5
14.3311572688914 200.5
14.3516596398054 200.5
14.3721620107194 200.5
14.3926643816335 200.5
14.4131667525475 200.5
14.4336691234615 200.5
14.4541714943755 200.5
14.4746738652895 200.5
14.4951762362035 200.5
14.5156786071175 200.5
14.5361809780315 200.5
14.5566833489455 200.5
14.5771857198595 200.5
14.5976880907735 200.5
14.6181904616875 200.5
14.6386928326015 200.5
14.6591952035156 200.5
14.6796975744296 200.5
14.7001999453436 200.5
14.7207023162576 200.5
14.7412046871716 200.5
14.7617070580856 200.5
14.7822094289996 200.5
14.8027117999136 200.5
14.8232141708276 200.5
14.8437165417416 200.5
14.8642189126556 200.5
14.8847212835696 200.5
14.9052236544836 200.5
14.9257260253977 200.5
14.9462283963117 200.5
14.9667307672257 200.5
14.9872331381397 200.5
15.0077355090537 200.5
15.0282378799677 200.5
15.0487402508817 200.5
15.0692426217957 200.5
15.0897449927097 200.5
15.1102473636237 200.5
15.1307497345377 200.5
15.1512521054517 200.5
15.1717544763657 200.5
15.1922568472798 200.5
15.2127592181938 200.5
15.2332615891078 200.5
15.2537639600218 200.5
15.2742663309358 200.5
15.2947687018498 200.5
15.3152710727638 200.5
15.3357734436778 200.5
15.3562758145918 200.5
15.3767781855058 200.5
15.3972805564198 200.5
15.4177829273338 200.5
15.4382852982478 200.5
15.4587876691619 200.5
15.4792900400759 200.5
15.4997924109899 200.5
15.5202947819039 200.5
15.5407971528179 200.5
15.5612995237319 200.5
15.5818018946459 200.5
15.6023042655599 200.5
15.6228066364739 200.5
15.6433090073879 200.5
15.6638113783019 200.5
15.6843137492159 200.5
15.7048161201299 200.5
15.725318491044 200.5
15.745820861958 200.5
15.766323232872 200.5
15.786825603786 200.5
15.8073279747 200.5
15.827830345614 200.5
15.848332716528 200.5
15.868835087442 200.5
15.889337458356 200.5
15.90983982927 200.5
15.930342200184 200.5
15.950844571098 200.5
15.9713469420121 200.5
15.9918493129261 200.5
16.0123516838401 200.5
16.0328540547541 200.5
16.0533564256681 200.5
16.0738587965821 200.5
16.0943611674961 200.5
16.1148635384101 200.5
16.1353659093241 200.5
16.1558682802381 200.5
16.1763706511521 200.5
16.1968730220661 200.5
16.2173753929801 200.5
16.2378777638942 200.5
16.2583801348082 200.5
16.2788825057222 200.5
16.2993848766362 200.5
16.3198872475502 200.5
16.3403896184642 200.5
16.3608919893782 200.5
16.3813943602922 200.5
16.4018967312062 200.5
16.4223991021202 200.5
16.4429014730342 200.5
16.4634038439482 200.5
16.4839062148622 200.5
16.5044085857763 200.5
16.5249109566903 200.5
16.5454133276043 200.5
16.5659156985183 200.5
16.5864180694323 200.5
16.6069204403463 200.5
16.6274228112603 200.5
16.6479251821743 200.5
16.6684275530883 200.5
16.6889299240023 200.5
16.7094322949163 200.5
16.7299346658303 200.5
16.7504370367443 200.5
16.7709394076584 200.5
16.7914417785724 200.5
16.8119441494864 200.5
16.8324465204004 200.5
16.8529488913144 200.5
16.8734512622284 200.5
16.8939536331424 200.5
16.9144560040564 200.5
16.9349583749704 200.5
16.9554607458844 200.5
16.9759631167984 200.5
16.9964654877124 200.5
17.0169678586264 200.5
17.0374702295405 200.5
17.0579726004545 200.5
17.0784749713685 200.5
17.0989773422825 200.5
17.1194797131965 200.5
17.1399820841105 200.5
17.1604844550245 200.5
17.1809868259385 200.5
17.2014891968525 200.5
17.2219915677665 200.5
17.2424939386805 200.5
17.2629963095945 200.5
17.2834986805086 200.5
17.3040010514226 200.5
17.3245034223366 200.5
17.3450057932506 200.5
17.3655081641646 200.5
17.3860105350786 200.5
17.4065129059926 200.5
17.4270152769066 200.5
17.4475176478206 200.5
17.4680200187346 200.5
17.4885223896486 200.5
17.5090247605626 200.5
17.5295271314766 200.5
17.5500295023907 200.5
17.5705318733047 200.5
17.5910342442187 200.5
17.6115366151327 200.5
17.6320389860467 200.5
17.6525413569607 200.5
17.6730437278747 200.5
17.6935460987887 200.5
17.7140484697027 200.5
17.7345508406167 200.5
17.7550532115307 200.5
17.7755555824447 200.5
17.7960579533587 200.5
17.8165603242727 200.5
17.8370626951868 200.5
17.8575650661008 200.5
17.8780674370148 200.5
17.8985698079288 200.5
17.9190721788428 200.5
17.9395745497568 200.5
17.9600769206708 200.5
17.9805792915848 200.5
18.0010816624988 200.5
18.0215840334128 200.5
18.0420864043268 200.5
18.0625887752408 200.5
18.0830911461549 200.5
18.1035935170689 200.5
18.1240958879829 200.5
18.1445982588969 200.5
18.1651006298109 200.5
18.1856030007249 200.5
18.2061053716389 200.5
18.2266077425529 200.5
18.2471101134669 200.5
18.2676124843809 200.5
18.2881148552949 200.5
18.3086172262089 200.5
18.3291195971229 200.5
18.349621968037 200.5
18.370124338951 200.5
18.390626709865 200.5
18.411129080779 200.5
18.431631451693 200.5
18.452133822607 200.5
18.472636193521 200.5
18.493138564435 200.5
18.513640935349 200.5
18.534143306263 200.5
18.554645677177 200.5
18.575148048091 200.5
18.595650419005 200.5
18.6161527899191 200.5
18.6366551608331 200.5
18.6571575317471 200.5
18.6776599026611 200.5
18.6981622735751 200.5
18.7186646444891 200.5
18.7391670154031 200.5
18.7596693863171 200.5
18.7801717572311 200.5
18.8006741281451 200.5
18.8211764990591 200.5
18.8416788699731 200.5
18.8621812408871 200.5
18.8826836118012 200.5
18.9031859827152 200.5
18.9236883536292 200.5
18.9441907245432 200.5
18.9646930954572 200.5
18.9851954663712 200.5
19.0056978372852 200.5
19.0262002081992 200.5
19.0467025791132 200.5
19.0672049500272 200.5
19.0877073209412 200.5
19.1082096918552 200.5
19.1287120627692 200.5
19.1492144336833 200.5
19.1697168045973 200.5
19.1902191755113 200.5
19.2107215464253 200.5
19.2312239173393 200.5
19.2517262882533 200.5
19.2722286591673 200.5
19.2927310300813 200.5
19.3132334009953 200.5
19.3337357719093 200.5
19.3542381428233 200.5
19.3747405137373 200.5
19.3952428846513 200.5
19.4157452555654 200.5
19.4362476264794 200.5
19.4567499973934 200.5
19.4772523683074 200.5
19.4977547392214 200.5
19.5182571101354 200.5
19.5387594810494 200.5
19.5592618519634 200.5
19.5797642228774 200.5
19.6002665937914 200.5
19.6207689647054 200.5
19.6412713356194 200.5
19.6617737065335 200.5
19.6822760774475 200.5
19.7027784483615 200.5
19.7232808192755 200.5
19.7437831901895 200.5
19.7642855611035 200.5
19.7847879320175 200.5
19.8052903029315 200.5
19.8257926738455 200.5
19.8462950447595 200.5
19.8667974156735 200.5
19.8872997865875 200.5
19.9078021575015 200.5
19.9283045284156 200.5
19.9488068993296 200.5
19.9693092702436 200.5
19.9898116411576 200.5
20.0103140120716 200.5
20.0308163829856 200.5
20.0513187538996 200.5
20.0718211248136 200.5
20.0923234957276 200.5
20.1128258666416 200.5
20.1333282375556 200.5
20.1538306084696 200.5
20.1743329793836 200.5
20.1948353502977 200.5
20.2153377212117 200.5
20.2358400921257 200.5
20.2563424630397 200.5
20.2768448339537 200.5
20.2973472048677 200.5
20.3178495757817 200.5
20.3383519466957 200.5
20.3588543176097 200.5
20.3793566885237 200.5
20.3998590594377 200.5
20.4203614303517 200.5
20.4408638012657 200.5
20.4613661721798 200.5
20.4818685430938 200.5
20.5023709140078 200.5
};
\addlegendentry{$cd$}
\addplot [line width=1mm, forestgreen4416044]
table {%
0.0205023709140078 nan
0.0410047418280155 nan
0.0615071127420233 nan
0.0820094836560311 nan
0.102511854570039 nan
0.123014225484047 nan
0.143516596398054 nan
0.164018967312062 nan
0.18452133822607 nan
0.205023709140078 nan
0.225526080054085 nan
0.246028450968093 302.6
0.266530821882101 302.6
0.287033192796109 302.6
0.307535563710116 302.6
0.328037934624124 302.6
0.348540305538132 302.6
0.36904267645214 302.6
0.389545047366148 302.6
0.410047418280155 302.6
0.430549789194163 302.6
0.451052160108171 302.6
0.471554531022179 302.6
0.492056901936186 302.6
0.512559272850194 302.6
0.533061643764202 302.6
0.55356401467821 302.6
0.574066385592217 302.6
0.594568756506225 302.6
0.615071127420233 302.6
0.635573498334241 302.6
0.656075869248249 302.6
0.676578240162256 302.6
0.697080611076264 302.6
0.717582981990272 302.6
0.73808535290428 302.6
0.758587723818287 302.6
0.779090094732295 302.6
0.799592465646303 302.6
0.820094836560311 302.6
0.840597207474318 302.6
0.861099578388326 302.6
0.881601949302334 302.6
0.902104320216342 302.6
0.92260669113035 302.6
0.943109062044357 302.6
0.963611432958365 302.6
0.984113803872373 302.6
1.00461617478638 302.6
1.02511854570039 302.6
1.0456209166144 302.6
1.0661232875284 302.6
1.08662565844241 302.6
1.10712802935642 302.6
1.12763040027043 302.6
1.14813277118443 302.6
1.16863514209844 302.6
1.18913751301245 302.6
1.20963988392646 302.6
1.23014225484047 302.6
1.25064462575447 302.6
1.27114699666848 302.6
1.29164936758249 302.6
1.3121517384965 302.6
1.3326541094105 302.6
1.35315648032451 302.6
1.37365885123852 302.6
1.39416122215253 302.6
1.41466359306654 302.6
1.43516596398054 302.6
1.45566833489455 302.6
1.47617070580856 302.6
1.49667307672257 302.6
1.51717544763657 302.6
1.53767781855058 302.6
1.55818018946459 302.6
1.5786825603786 302.6
1.59918493129261 302.6
1.61968730220661 302.6
1.64018967312062 302.6
1.66069204403463 302.6
1.68119441494864 302.6
1.70169678586264 302.6
1.72219915677665 302.6
1.74270152769066 302.6
1.76320389860467 302.6
1.78370626951868 302.6
1.80420864043268 302.6
1.82471101134669 302.6
1.8452133822607 302.6
1.86571575317471 302.6
1.88621812408871 302.6
1.90672049500272 302.6
1.92722286591673 302.6
1.94772523683074 302.6
1.96822760774475 302.6
1.98872997865875 302.6
2.00923234957276 302.6
2.02973472048677 302.6
2.05023709140078 302.6
2.07073946231478 302.6
2.09124183322879 302.6
2.1117442041428 302.6
2.13224657505681 302.6
2.15274894597082 302.6
2.17325131688482 302.6
2.19375368779883 302.6
2.21425605871284 302.6
2.23475842962685 302.6
2.25526080054085 302.6
2.27576317145486 302.6
2.29626554236887 302.6
2.31676791328288 302.6
2.33727028419689 302.6
2.35777265511089 302.6
2.3782750260249 302.6
2.39877739693891 302.6
2.41927976785292 302.6
2.43978213876692 302.6
2.46028450968093 302.6
2.48078688059494 302.6
2.50128925150895 302.6
2.52179162242296 302.6
2.54229399333696 302.6
2.56279636425097 302.6
2.58329873516498 302.6
2.60380110607899 302.6
2.62430347699299 302.6
2.644805847907 302.6
2.66530821882101 302.6
2.68581058973502 302.6
2.70631296064903 302.6
2.72681533156303 302.6
2.74731770247704 302.6
2.76782007339105 302.6
2.78832244430506 302.6
2.80882481521906 302.6
2.82932718613307 302.6
2.84982955704708 302.6
2.87033192796109 302.6
2.8908342988751 302.6
2.9113366697891 302.6
2.93183904070311 302.6
2.95234141161712 302.6
2.97284378253113 302.6
2.99334615344513 302.6
3.01384852435914 302.6
3.03435089527315 302.6
3.05485326618716 302.6
3.07535563710117 302.6
3.09585800801517 302.6
3.11636037892918 302.6
3.13686274984319 302.6
3.1573651207572 302.6
3.1778674916712 302.6
3.19836986258521 302.6
3.21887223349922 302.6
3.23937460441323 302.6
3.25987697532724 302.6
3.28037934624124 302.6
3.30088171715525 302.6
3.32138408806926 302.6
3.34188645898327 302.6
3.36238882989727 302.6
3.38289120081128 302.6
3.40339357172529 302.6
3.4238959426393 302.6
3.44439831355331 302.6
3.46490068446731 302.6
3.48540305538132 302.6
3.50590542629533 302.6
3.52640779720934 302.6
3.54691016812334 302.6
3.56741253903735 302.6
3.58791490995136 302.6
3.60841728086537 302.6
3.62891965177938 302.6
3.64942202269338 302.6
3.66992439360739 302.6
3.6904267645214 302.6
3.71092913543541 302.6
3.73143150634941 302.6
3.75193387726342 302.6
3.77243624817743 302.6
3.79293861909144 302.6
3.81344099000545 302.6
3.83394336091945 302.6
3.85444573183346 302.6
3.87494810274747 302.6
3.89545047366148 302.6
3.91595284457548 302.6
3.93645521548949 302.6
3.9569575864035 302.6
3.97745995731751 302.6
3.99796232823152 302.6
4.01846469914552 302.6
4.03896707005953 302.6
4.05946944097354 302.6
4.07997181188755 302.6
4.10047418280155 302.6
4.12097655371556 302.6
4.14147892462957 302.6
4.16198129554358 302.6
4.18248366645758 302.6
4.20298603737159 302.6
4.2234884082856 302.6
4.24399077919961 302.6
4.26449315011362 302.6
4.28499552102762 302.6
4.30549789194163 302.6
4.32600026285564 302.6
4.34650263376965 302.6
4.36700500468365 302.6
4.38750737559766 302.6
4.40800974651167 302.6
4.42851211742568 302.6
4.44901448833969 302.6
4.46951685925369 302.6
4.4900192301677 302.6
4.51052160108171 302.6
4.53102397199572 302.6
4.55152634290972 302.6
4.57202871382373 302.6
4.59253108473774 302.6
4.61303345565175 302.6
4.63353582656576 302.6
4.65403819747976 302.6
4.67454056839377 302.6
4.69504293930778 302.6
4.71554531022179 302.6
4.73604768113579 302.6
4.7565500520498 302.6
4.77705242296381 302.6
4.79755479387782 302.6
4.81805716479183 302.6
4.83855953570583 302.6
4.85906190661984 302.6
4.87956427753385 302.6
4.90006664844786 302.6
4.92056901936186 302.6
4.94107139027587 302.6
4.96157376118988 302.6
4.98207613210389 302.6
5.00257850301789 302.6
5.0230808739319 302.6
5.04358324484591 302.6
5.06408561575992 302.6
5.08458798667393 302.6
5.10509035758793 302.6
5.12559272850194 302.6
5.14609509941595 302.6
5.16659747032996 302.6
5.18709984124397 302.6
5.20760221215797 302.6
5.22810458307198 302.6
5.24860695398599 302.6
5.2691093249 302.6
5.289611695814 302.6
5.31011406672801 302.6
5.33061643764202 302.6
5.35111880855603 302.6
5.37162117947003 302.6
5.39212355038404 302.6
5.41262592129805 302.6
5.43312829221206 302.6
5.45363066312607 302.6
5.47413303404007 302.6
5.49463540495408 302.6
5.51513777586809 302.6
5.5356401467821 302.6
5.55614251769611 302.6
5.57664488861011 302.6
5.59714725952412 302.6
5.61764963043813 302.6
5.63815200135214 302.6
5.65865437226614 302.6
5.67915674318015 302.6
5.69965911409416 302.6
5.72016148500817 302.6
5.74066385592217 302.6
5.76116622683618 302.6
5.78166859775019 302.6
5.8021709686642 302.6
5.82267333957821 302.6
5.84317571049221 302.6
5.86367808140622 302.6
5.88418045232023 302.6
5.90468282323424 302.6
5.92518519414824 302.6
5.94568756506225 302.6
5.96618993597626 302.6
5.98669230689027 302.6
6.00719467780428 302.6
6.02769704871828 302.6
6.04819941963229 302.6
6.0687017905463 302.6
6.08920416146031 302.6
6.10970653237431 302.6
6.13020890328832 302.6
6.15071127420233 302.6
6.17121364511634 302.6
6.19171601603035 302.6
6.21221838694435 302.6
6.23272075785836 302.6
6.25322312877237 302.6
6.27372549968638 302.6
6.29422787060038 302.6
6.31473024151439 302.6
6.3352326124284 302.6
6.35573498334241 302.6
6.37623735425642 302.6
6.39673972517042 302.6
6.41724209608443 302.6
6.43774446699844 302.6
6.45824683791245 302.6
6.47874920882645 302.6
6.49925157974046 302.6
6.51975395065447 302.6
6.54025632156848 302.6
6.56075869248249 302.6
6.58126106339649 302.6
6.6017634343105 302.6
6.62226580522451 302.6
6.64276817613852 302.6
6.66327054705252 302.6
6.68377291796653 302.6
6.70427528888054 302.6
6.72477765979455 302.6
6.74528003070855 302.6
6.76578240162256 302.6
6.78628477253657 302.6
6.80678714345058 302.6
6.82728951436459 302.6
6.84779188527859 302.6
6.8682942561926 302.6
6.88879662710661 302.6
6.90929899802062 302.6
6.92980136893463 302.6
6.95030373984863 302.6
6.97080611076264 302.6
6.99130848167665 302.6
7.01181085259066 302.6
7.03231322350466 302.6
7.05281559441867 302.6
7.07331796533268 302.6
7.09382033624669 302.6
7.11432270716069 302.6
7.1348250780747 302.6
7.15532744898871 302.6
7.17582981990272 302.6
7.19633219081673 302.6
7.21683456173073 302.6
7.23733693264474 302.6
7.25783930355875 302.6
7.27834167447276 302.6
7.29884404538677 302.6
7.31934641630077 302.6
7.33984878721478 302.6
7.36035115812879 302.6
7.3808535290428 302.6
7.4013558999568 302.6
7.42185827087081 302.6
7.44236064178482 302.6
7.46286301269883 302.6
7.48336538361283 302.6
7.50386775452684 302.6
7.52437012544085 302.6
7.54487249635486 302.6
7.56537486726887 302.6
7.58587723818287 302.6
7.60637960909688 302.6
7.62688198001089 302.6
7.6473843509249 302.6
7.66788672183891 302.6
7.68838909275291 302.6
7.70889146366692 302.6
7.72939383458093 302.6
7.74989620549494 302.6
7.77039857640894 302.6
7.79090094732295 302.6
7.81140331823696 302.6
7.83190568915097 302.6
7.85240806006497 302.6
7.87291043097898 302.6
7.89341280189299 302.6
7.913915172807 302.6
7.93441754372101 302.6
7.95491991463501 302.6
7.97542228554902 302.6
7.99592465646303 302.6
8.01642702737704 302.6
8.03692939829105 302.6
8.05743176920505 302.6
8.07793414011906 302.6
8.09843651103307 302.6
8.11893888194708 302.6
8.13944125286108 302.6
8.15994362377509 302.6
8.1804459946891 302.6
8.20094836560311 302.6
8.22145073651711 302.6
8.24195310743112 302.6
8.26245547834513 302.6
8.28295784925914 302.6
8.30346022017314 302.6
8.32396259108715 302.6
8.34446496200116 302.6
8.36496733291517 302.6
8.38546970382918 302.6
8.40597207474318 302.6
8.42647444565719 302.6
8.4469768165712 302.6
8.46747918748521 302.6
8.48798155839922 302.6
8.50848392931322 302.6
8.52898630022723 302.6
8.54948867114124 302.6
8.56999104205525 302.6
8.59049341296925 302.6
8.61099578388326 302.6
8.63149815479727 302.6
8.65200052571128 302.6
8.67250289662529 302.6
8.69300526753929 302.6
8.7135076384533 302.6
8.73401000936731 302.6
8.75451238028132 302.6
8.77501475119533 302.6
8.79551712210933 302.6
8.81601949302334 302.6
8.83652186393735 302.6
8.85702423485136 302.6
8.87752660576536 302.6
8.89802897667937 302.6
8.91853134759338 302.6
8.93903371850739 302.6
8.95953608942139 302.6
8.9800384603354 302.6
9.00054083124941 302.6
9.02104320216342 302.6
9.04154557307742 302.6
9.06204794399143 302.6
9.08255031490544 302.6
9.10305268581945 302.6
9.12355505673346 302.6
9.14405742764746 302.6
9.16455979856147 302.6
9.18506216947548 302.6
9.20556454038949 302.6
9.2260669113035 302.6
9.2465692822175 302.6
9.26707165313151 302.6
9.28757402404552 302.6
9.30807639495953 302.6
9.32857876587353 302.6
9.34908113678754 302.6
9.36958350770155 302.6
9.39008587861556 302.6
9.41058824952957 302.6
9.43109062044357 302.6
9.45159299135758 302.6
9.47209536227159 302.6
9.4925977331856 302.6
9.5131001040996 302.6
9.53360247501361 302.6
9.55410484592762 302.6
9.57460721684163 302.6
9.59510958775564 302.6
9.61561195866964 302.6
9.63611432958365 302.6
9.65661670049766 302.6
9.67711907141167 302.6
9.69762144232567 302.6
9.71812381323968 302.6
9.73862618415369 302.6
9.7591285550677 302.6
9.7796309259817 302.6
9.80013329689571 302.6
9.82063566780972 302.6
9.84113803872373 302.6
9.86164040963774 302.6
9.88214278055174 302.6
9.90264515146575 302.6
9.92314752237976 302.6
9.94364989329377 302.6
9.96415226420777 302.6
9.98465463512178 302.6
10.0051570060358 302.6
10.0256593769498 302.6
10.0461617478638 302.6
10.0666641187778 302.6
10.0871664896918 302.6
10.1076688606058 302.6
10.1281712315198 302.6
10.1486736024338 302.6
10.1691759733479 302.6
10.1896783442619 302.6
10.2101807151759 302.6
10.2306830860899 302.6
10.2511854570039 302.6
10.2716878279179 302.6
10.2921901988319 302.6
10.3126925697459 302.6
10.3331949406599 302.6
10.3536973115739 302.6
10.3741996824879 302.6
10.3947020534019 302.6
10.4152044243159 302.6
10.43570679523 302.6
10.456209166144 302.6
10.476711537058 302.6
10.497213907972 302.6
10.517716278886 302.6
10.5382186498 302.6
10.558721020714 302.6
10.579223391628 302.6
10.599725762542 302.6
10.620228133456 302.6
10.64073050437 302.6
10.661232875284 302.6
10.681735246198 302.6
10.7022376171121 302.6
10.7227399880261 302.6
10.7432423589401 302.6
10.7637447298541 302.6
10.7842471007681 302.6
10.8047494716821 302.6
10.8252518425961 302.6
10.8457542135101 302.6
10.8662565844241 302.6
10.8867589553381 302.6
10.9072613262521 302.6
10.9277636971661 302.6
10.9482660680801 302.6
10.9687684389942 302.6
10.9892708099082 302.6
11.0097731808222 302.6
11.0302755517362 302.6
11.0507779226502 302.6
11.0712802935642 302.6
11.0917826644782 302.6
11.1122850353922 302.6
11.1327874063062 302.6
11.1532897772202 302.6
11.1737921481342 302.6
11.1942945190482 302.6
11.2147968899622 302.6
11.2352992608763 302.6
11.2558016317903 302.6
11.2763040027043 302.6
11.2968063736183 302.6
11.3173087445323 302.6
11.3378111154463 302.6
11.3583134863603 302.6
11.3788158572743 302.6
11.3993182281883 302.6
11.4198205991023 302.6
11.4403229700163 302.6
11.4608253409303 302.6
11.4813277118443 302.6
11.5018300827584 302.6
11.5223324536724 302.6
11.5428348245864 302.6
11.5633371955004 302.6
11.5838395664144 302.6
11.6043419373284 302.6
11.6248443082424 302.6
11.6453466791564 302.6
11.6658490500704 302.6
11.6863514209844 302.6
11.7068537918984 302.6
11.7273561628124 302.6
11.7478585337265 302.6
11.7683609046405 302.6
11.7888632755545 302.6
11.8093656464685 302.6
11.8298680173825 302.6
11.8503703882965 302.6
11.8708727592105 302.6
11.8913751301245 302.6
11.9118775010385 302.6
11.9323798719525 302.6
11.9528822428665 302.6
11.9733846137805 302.6
11.9938869846945 302.6
12.0143893556086 302.6
12.0348917265226 302.6
12.0553940974366 302.6
12.0758964683506 302.6
12.0963988392646 302.6
12.1169012101786 302.6
12.1374035810926 302.6
12.1579059520066 302.6
12.1784083229206 302.6
12.1989106938346 302.6
12.2194130647486 302.6
12.2399154356626 302.6
12.2604178065766 302.6
12.2809201774907 302.6
12.3014225484047 302.6
12.3219249193187 302.6
12.3424272902327 302.6
12.3629296611467 302.6
12.3834320320607 302.6
12.4039344029747 302.6
12.4244367738887 302.6
12.4449391448027 302.6
12.4654415157167 302.6
12.4859438866307 302.6
12.5064462575447 302.6
12.5269486284587 302.6
12.5474509993728 302.6
12.5679533702868 302.6
12.5884557412008 302.6
12.6089581121148 302.6
12.6294604830288 302.6
12.6499628539428 302.6
12.6704652248568 302.6
12.6909675957708 302.6
12.7114699666848 302.6
12.7319723375988 302.6
12.7524747085128 302.6
12.7729770794268 302.6
12.7934794503408 302.6
12.8139818212549 302.6
12.8344841921689 302.6
12.8549865630829 302.6
12.8754889339969 302.6
12.8959913049109 302.6
12.9164936758249 302.6
12.9369960467389 302.6
12.9574984176529 302.6
12.9780007885669 302.6
12.9985031594809 302.6
13.0190055303949 302.6
13.0395079013089 302.6
13.0600102722229 302.6
13.080512643137 302.6
13.101015014051 302.6
13.121517384965 302.6
13.142019755879 302.6
13.162522126793 302.6
13.183024497707 302.6
13.203526868621 302.6
13.224029239535 302.6
13.244531610449 302.6
13.265033981363 302.6
13.285536352277 302.6
13.306038723191 302.6
13.326541094105 302.6
13.3470434650191 302.6
13.3675458359331 302.6
13.3880482068471 302.6
13.4085505777611 302.6
13.4290529486751 302.6
13.4495553195891 302.6
13.4700576905031 302.6
13.4905600614171 302.6
13.5110624323311 302.6
13.5315648032451 302.6
13.5520671741591 302.6
13.5725695450731 302.6
13.5930719159871 302.6
13.6135742869012 302.6
13.6340766578152 302.6
13.6545790287292 302.6
13.6750813996432 302.6
13.6955837705572 302.6
13.7160861414712 302.6
13.7365885123852 302.6
13.7570908832992 302.6
13.7775932542132 302.6
13.7980956251272 302.6
13.8185979960412 302.6
13.8391003669552 302.6
13.8596027378693 302.6
13.8801051087833 302.6
13.9006074796973 302.6
13.9211098506113 302.6
13.9416122215253 302.6
13.9621145924393 302.6
13.9826169633533 302.6
14.0031193342673 302.6
14.0236217051813 302.6
14.0441240760953 302.6
14.0646264470093 302.6
14.0851288179233 302.6
14.1056311888373 302.6
14.1261335597514 302.6
14.1466359306654 302.6
14.1671383015794 302.6
14.1876406724934 302.6
14.2081430434074 302.6
14.2286454143214 302.6
14.2491477852354 302.6
14.2696501561494 302.6
14.2901525270634 302.6
14.3106548979774 302.6
14.3311572688914 302.6
14.3516596398054 302.6
14.3721620107194 302.6
14.3926643816335 302.6
14.4131667525475 302.6
14.4336691234615 302.6
14.4541714943755 302.6
14.4746738652895 302.6
14.4951762362035 302.6
14.5156786071175 302.6
14.5361809780315 302.6
14.5566833489455 302.6
14.5771857198595 302.6
14.5976880907735 302.6
14.6181904616875 302.6
14.6386928326015 302.6
14.6591952035156 302.6
14.6796975744296 302.6
14.7001999453436 302.6
14.7207023162576 302.6
14.7412046871716 302.6
14.7617070580856 302.6
14.7822094289996 302.6
14.8027117999136 302.6
14.8232141708276 302.6
14.8437165417416 302.6
14.8642189126556 302.6
14.8847212835696 302.6
14.9052236544836 302.6
14.9257260253977 302.6
14.9462283963117 302.6
14.9667307672257 302.6
14.9872331381397 302.6
15.0077355090537 302.6
15.0282378799677 302.6
15.0487402508817 302.6
15.0692426217957 302.6
15.0897449927097 302.6
15.1102473636237 302.6
15.1307497345377 302.6
15.1512521054517 302.6
15.1717544763657 302.6
15.1922568472798 302.6
15.2127592181938 302.6
15.2332615891078 302.6
15.2537639600218 302.6
15.2742663309358 302.6
15.2947687018498 302.6
15.3152710727638 302.6
15.3357734436778 302.6
15.3562758145918 302.6
15.3767781855058 302.6
15.3972805564198 302.6
15.4177829273338 302.6
15.4382852982478 302.6
15.4587876691619 302.6
15.4792900400759 302.6
15.4997924109899 302.6
15.5202947819039 302.6
15.5407971528179 302.6
15.5612995237319 302.6
15.5818018946459 302.6
15.6023042655599 302.6
15.6228066364739 302.6
15.6433090073879 302.6
15.6638113783019 302.6
15.6843137492159 302.6
15.7048161201299 302.6
15.725318491044 302.6
15.745820861958 302.6
15.766323232872 302.6
15.786825603786 302.6
15.8073279747 302.6
15.827830345614 302.6
15.848332716528 302.6
15.868835087442 302.6
15.889337458356 302.6
15.90983982927 302.6
15.930342200184 302.6
15.950844571098 302.6
15.9713469420121 302.6
15.9918493129261 302.6
16.0123516838401 302.6
16.0328540547541 302.6
16.0533564256681 302.6
16.0738587965821 302.6
16.0943611674961 302.6
16.1148635384101 302.6
16.1353659093241 302.6
16.1558682802381 302.6
16.1763706511521 302.6
16.1968730220661 302.6
16.2173753929801 302.6
16.2378777638942 302.6
16.2583801348082 302.6
16.2788825057222 302.6
16.2993848766362 302.6
16.3198872475502 302.6
16.3403896184642 302.6
16.3608919893782 302.6
16.3813943602922 302.6
16.4018967312062 302.6
16.4223991021202 302.6
16.4429014730342 302.6
16.4634038439482 302.6
16.4839062148622 302.6
16.5044085857763 302.6
16.5249109566903 302.6
16.5454133276043 302.6
16.5659156985183 302.6
16.5864180694323 302.6
16.6069204403463 302.6
16.6274228112603 302.6
16.6479251821743 302.6
16.6684275530883 302.6
16.6889299240023 302.6
16.7094322949163 302.6
16.7299346658303 302.6
16.7504370367443 302.6
16.7709394076584 302.6
16.7914417785724 302.6
16.8119441494864 302.6
16.8324465204004 302.6
16.8529488913144 302.6
16.8734512622284 302.6
16.8939536331424 302.6
16.9144560040564 302.6
16.9349583749704 302.6
16.9554607458844 302.6
16.9759631167984 302.6
16.9964654877124 302.6
17.0169678586264 302.6
17.0374702295405 302.6
17.0579726004545 302.6
17.0784749713685 302.6
17.0989773422825 302.6
17.1194797131965 302.6
17.1399820841105 302.6
17.1604844550245 302.6
17.1809868259385 302.6
17.2014891968525 302.6
17.2219915677665 302.6
17.2424939386805 302.6
17.2629963095945 302.6
17.2834986805086 302.6
17.3040010514226 302.6
17.3245034223366 302.6
17.3450057932506 302.6
17.3655081641646 302.6
17.3860105350786 302.6
17.4065129059926 302.6
17.4270152769066 302.6
17.4475176478206 302.6
17.4680200187346 302.6
17.4885223896486 302.6
17.5090247605626 302.6
17.5295271314766 302.6
17.5500295023907 302.6
17.5705318733047 302.6
17.5910342442187 302.6
17.6115366151327 302.6
17.6320389860467 302.6
17.6525413569607 302.6
17.6730437278747 302.6
17.6935460987887 302.6
17.7140484697027 302.6
17.7345508406167 302.6
17.7550532115307 302.6
17.7755555824447 302.6
17.7960579533587 302.6
17.8165603242727 302.6
17.8370626951868 302.6
17.8575650661008 302.6
17.8780674370148 302.6
17.8985698079288 302.6
17.9190721788428 302.6
17.9395745497568 302.6
17.9600769206708 302.6
17.9805792915848 302.6
18.0010816624988 302.6
18.0215840334128 302.6
18.0420864043268 302.6
18.0625887752408 302.6
18.0830911461549 302.6
18.1035935170689 302.6
18.1240958879829 302.6
18.1445982588969 302.6
18.1651006298109 302.6
18.1856030007249 302.6
18.2061053716389 302.6
18.2266077425529 302.6
18.2471101134669 302.6
18.2676124843809 302.6
18.2881148552949 302.6
18.3086172262089 302.6
18.3291195971229 302.6
18.349621968037 302.6
18.370124338951 302.6
18.390626709865 302.6
18.411129080779 302.6
18.431631451693 302.6
18.452133822607 302.6
18.472636193521 302.6
18.493138564435 302.6
18.513640935349 302.6
18.534143306263 302.6
18.554645677177 302.6
18.575148048091 302.6
18.595650419005 302.6
18.6161527899191 302.6
18.6366551608331 302.6
18.6571575317471 302.6
18.6776599026611 302.6
18.6981622735751 302.6
18.7186646444891 302.6
18.7391670154031 302.6
18.7596693863171 302.6
18.7801717572311 302.6
18.8006741281451 302.6
18.8211764990591 302.6
18.8416788699731 302.6
18.8621812408871 302.6
18.8826836118012 302.6
18.9031859827152 302.6
18.9236883536292 302.6
18.9441907245432 302.6
18.9646930954572 302.6
18.9851954663712 302.6
19.0056978372852 302.6
19.0262002081992 302.6
19.0467025791132 302.6
19.0672049500272 302.6
19.0877073209412 302.6
19.1082096918552 302.6
19.1287120627692 302.6
19.1492144336833 302.6
19.1697168045973 302.6
19.1902191755113 302.6
19.2107215464253 302.6
19.2312239173393 302.6
19.2517262882533 302.6
19.2722286591673 302.6
19.2927310300813 302.6
19.3132334009953 302.6
19.3337357719093 302.6
19.3542381428233 302.6
19.3747405137373 302.6
19.3952428846513 302.6
19.4157452555654 302.6
19.4362476264794 302.6
19.4567499973934 302.6
19.4772523683074 302.6
19.4977547392214 302.6
19.5182571101354 302.6
19.5387594810494 302.6
19.5592618519634 302.6
19.5797642228774 302.6
19.6002665937914 302.6
19.6207689647054 302.6
19.6412713356194 302.6
19.6617737065335 302.6
19.6822760774475 302.6
19.7027784483615 302.6
19.7232808192755 302.6
19.7437831901895 302.6
19.7642855611035 302.6
19.7847879320175 302.6
19.8052903029315 302.6
19.8257926738455 302.6
19.8462950447595 302.6
19.8667974156735 302.6
19.8872997865875 302.6
19.9078021575015 302.6
19.9283045284156 302.6
19.9488068993296 302.6
19.9693092702436 302.6
19.9898116411576 302.6
20.0103140120716 302.6
20.0308163829856 302.6
20.0513187538996 302.6
20.0718211248136 302.6
20.0923234957276 302.6
20.1128258666416 302.6
20.1333282375556 302.6
20.1538306084696 302.6
20.1743329793836 302.6
20.1948353502977 302.6
20.2153377212117 302.6
20.2358400921257 302.6
20.2563424630397 302.6
20.2768448339537 302.6
20.2973472048677 302.6
20.3178495757817 302.6
20.3383519466957 302.6
20.3588543176097 302.6
20.3793566885237 302.6
20.3998590594377 302.6
20.4203614303517 302.6
20.4408638012657 302.6
20.4613661721798 302.6
20.4818685430938 302.6
20.5023709140078 302.6
};
\addlegendentry{$trws$}
\addplot [line width=1mm, goldenrod18818934, dash pattern=on 0pt off 1.5pt on 10.5pt off 12pt]
table {%
0.0205023709140078 nan
0.0410047418280155 nan
0.0615071127420233 nan
0.0820094836560311 nan
0.102511854570039 nan
0.123014225484047 nan
0.143516596398054 nan
0.164018967312062 nan
0.18452133822607 nan
0.205023709140078 nan
0.225526080054085 nan
0.246028450968093 nan
0.266530821882101 nan
0.287033192796109 302.6
0.307535563710116 302.6
0.328037934624124 302.6
0.348540305538132 302.6
0.36904267645214 302.6
0.389545047366148 302.6
0.410047418280155 302.6
0.430549789194163 302.6
0.451052160108171 302.6
0.471554531022179 302.6
0.492056901936186 302.6
0.512559272850194 302.6
0.533061643764202 302.6
0.55356401467821 302.6
0.574066385592217 302.6
0.594568756506225 302.6
0.615071127420233 302.6
0.635573498334241 302.6
0.656075869248249 302.6
0.676578240162256 302.6
0.697080611076264 302.6
0.717582981990272 302.6
0.73808535290428 302.6
0.758587723818287 302.6
0.779090094732295 302.6
0.799592465646303 302.6
0.820094836560311 302.6
0.840597207474318 302.6
0.861099578388326 302.6
0.881601949302334 302.6
0.902104320216342 302.6
0.92260669113035 302.6
0.943109062044357 302.6
0.963611432958365 302.6
0.984113803872373 302.6
1.00461617478638 302.6
1.02511854570039 302.6
1.0456209166144 302.6
1.0661232875284 302.6
1.08662565844241 302.6
1.10712802935642 302.6
1.12763040027043 302.6
1.14813277118443 302.6
1.16863514209844 302.6
1.18913751301245 302.6
1.20963988392646 302.6
1.23014225484047 302.6
1.25064462575447 302.6
1.27114699666848 302.6
1.29164936758249 302.6
1.3121517384965 302.6
1.3326541094105 302.6
1.35315648032451 302.6
1.37365885123852 302.6
1.39416122215253 302.6
1.41466359306654 302.6
1.43516596398054 302.6
1.45566833489455 302.6
1.47617070580856 302.6
1.49667307672257 302.6
1.51717544763657 302.6
1.53767781855058 302.6
1.55818018946459 302.6
1.5786825603786 302.6
1.59918493129261 302.6
1.61968730220661 302.6
1.64018967312062 302.6
1.66069204403463 302.6
1.68119441494864 302.6
1.70169678586264 302.6
1.72219915677665 302.6
1.74270152769066 302.6
1.76320389860467 302.6
1.78370626951868 302.6
1.80420864043268 302.6
1.82471101134669 302.6
1.8452133822607 302.6
1.86571575317471 302.6
1.88621812408871 302.6
1.90672049500272 302.6
1.92722286591673 302.6
1.94772523683074 302.6
1.96822760774475 302.6
1.98872997865875 302.6
2.00923234957276 302.6
2.02973472048677 302.6
2.05023709140078 302.6
2.07073946231478 302.6
2.09124183322879 302.6
2.1117442041428 302.6
2.13224657505681 302.6
2.15274894597082 302.6
2.17325131688482 302.6
2.19375368779883 302.6
2.21425605871284 302.6
2.23475842962685 302.6
2.25526080054085 302.6
2.27576317145486 302.6
2.29626554236887 302.6
2.31676791328288 302.6
2.33727028419689 302.6
2.35777265511089 302.6
2.3782750260249 302.6
2.39877739693891 302.6
2.41927976785292 302.6
2.43978213876692 302.6
2.46028450968093 302.6
2.48078688059494 302.6
2.50128925150895 302.6
2.52179162242296 302.6
2.54229399333696 302.6
2.56279636425097 302.6
2.58329873516498 302.6
2.60380110607899 302.6
2.62430347699299 302.6
2.644805847907 302.6
2.66530821882101 302.6
2.68581058973502 302.6
2.70631296064903 302.6
2.72681533156303 302.6
2.74731770247704 302.6
2.76782007339105 302.6
2.78832244430506 302.6
2.80882481521906 302.6
2.82932718613307 302.6
2.84982955704708 302.6
2.87033192796109 302.6
2.8908342988751 302.6
2.9113366697891 302.6
2.93183904070311 302.6
2.95234141161712 302.6
2.97284378253113 302.6
2.99334615344513 302.6
3.01384852435914 302.6
3.03435089527315 302.6
3.05485326618716 302.6
3.07535563710117 302.6
3.09585800801517 302.6
3.11636037892918 302.6
3.13686274984319 302.6
3.1573651207572 302.6
3.1778674916712 302.6
3.19836986258521 302.6
3.21887223349922 302.6
3.23937460441323 302.6
3.25987697532724 302.6
3.28037934624124 302.6
3.30088171715525 302.6
3.32138408806926 302.6
3.34188645898327 302.6
3.36238882989727 302.6
3.38289120081128 302.6
3.40339357172529 302.6
3.4238959426393 302.6
3.44439831355331 302.6
3.46490068446731 302.6
3.48540305538132 302.6
3.50590542629533 302.6
3.52640779720934 302.6
3.54691016812334 302.6
3.56741253903735 302.6
3.58791490995136 302.6
3.60841728086537 302.6
3.62891965177938 302.6
3.64942202269338 302.6
3.66992439360739 302.6
3.6904267645214 302.6
3.71092913543541 302.6
3.73143150634941 302.6
3.75193387726342 302.6
3.77243624817743 302.6
3.79293861909144 302.6
3.81344099000545 302.6
3.83394336091945 302.6
3.85444573183346 302.6
3.87494810274747 302.6
3.89545047366148 302.6
3.91595284457548 302.6
3.93645521548949 302.6
3.9569575864035 302.6
3.97745995731751 302.6
3.99796232823152 302.6
4.01846469914552 302.6
4.03896707005953 302.6
4.05946944097354 302.6
4.07997181188755 302.6
4.10047418280155 302.6
4.12097655371556 302.6
4.14147892462957 302.6
4.16198129554358 302.6
4.18248366645758 302.6
4.20298603737159 302.6
4.2234884082856 302.6
4.24399077919961 302.6
4.26449315011362 302.6
4.28499552102762 302.6
4.30549789194163 302.6
4.32600026285564 302.6
4.34650263376965 302.6
4.36700500468365 302.6
4.38750737559766 302.6
4.40800974651167 302.6
4.42851211742568 302.6
4.44901448833969 302.6
4.46951685925369 302.6
4.4900192301677 302.6
4.51052160108171 302.6
4.53102397199572 302.6
4.55152634290972 302.6
4.57202871382373 302.6
4.59253108473774 302.6
4.61303345565175 302.6
4.63353582656576 302.6
4.65403819747976 302.6
4.67454056839377 302.6
4.69504293930778 302.6
4.71554531022179 302.6
4.73604768113579 302.6
4.7565500520498 302.6
4.77705242296381 302.6
4.79755479387782 302.6
4.81805716479183 302.6
4.83855953570583 302.6
4.85906190661984 302.6
4.87956427753385 302.6
4.90006664844786 302.6
4.92056901936186 302.6
4.94107139027587 302.6
4.96157376118988 302.6
4.98207613210389 302.6
5.00257850301789 302.6
5.0230808739319 302.6
5.04358324484591 302.6
5.06408561575992 302.6
5.08458798667393 302.6
5.10509035758793 302.6
5.12559272850194 302.6
5.14609509941595 302.6
5.16659747032996 302.6
5.18709984124397 302.6
5.20760221215797 302.6
5.22810458307198 302.6
5.24860695398599 302.6
5.2691093249 302.6
5.289611695814 302.6
5.31011406672801 302.6
5.33061643764202 302.6
5.35111880855603 302.6
5.37162117947003 302.6
5.39212355038404 302.6
5.41262592129805 302.6
5.43312829221206 302.6
5.45363066312607 302.6
5.47413303404007 302.6
5.49463540495408 302.6
5.51513777586809 302.6
5.5356401467821 302.6
5.55614251769611 302.6
5.57664488861011 302.6
5.59714725952412 302.6
5.61764963043813 302.6
5.63815200135214 302.6
5.65865437226614 302.6
5.67915674318015 302.6
5.69965911409416 302.6
5.72016148500817 302.6
5.74066385592217 302.6
5.76116622683618 302.6
5.78166859775019 302.6
5.8021709686642 302.6
5.82267333957821 302.6
5.84317571049221 302.6
5.86367808140622 302.6
5.88418045232023 302.6
5.90468282323424 302.6
5.92518519414824 302.6
5.94568756506225 302.6
5.96618993597626 302.6
5.98669230689027 302.6
6.00719467780428 302.6
6.02769704871828 302.6
6.04819941963229 302.6
6.0687017905463 302.6
6.08920416146031 302.6
6.10970653237431 302.6
6.13020890328832 302.6
6.15071127420233 302.6
6.17121364511634 302.6
6.19171601603035 302.6
6.21221838694435 302.6
6.23272075785836 302.6
6.25322312877237 302.6
6.27372549968638 302.6
6.29422787060038 302.6
6.31473024151439 302.6
6.3352326124284 302.6
6.35573498334241 302.6
6.37623735425642 302.6
6.39673972517042 302.6
6.41724209608443 302.6
6.43774446699844 302.6
6.45824683791245 302.6
6.47874920882645 302.6
6.49925157974046 302.6
6.51975395065447 302.6
6.54025632156848 302.6
6.56075869248249 302.6
6.58126106339649 302.6
6.6017634343105 302.6
6.62226580522451 302.6
6.64276817613852 302.6
6.66327054705252 302.6
6.68377291796653 302.6
6.70427528888054 302.6
6.72477765979455 302.6
6.74528003070855 302.6
6.76578240162256 302.6
6.78628477253657 302.6
6.80678714345058 302.6
6.82728951436459 302.6
6.84779188527859 302.6
6.8682942561926 302.6
6.88879662710661 302.6
6.90929899802062 302.6
6.92980136893463 302.6
6.95030373984863 302.6
6.97080611076264 302.6
6.99130848167665 302.6
7.01181085259066 302.6
7.03231322350466 302.6
7.05281559441867 302.6
7.07331796533268 302.6
7.09382033624669 302.6
7.11432270716069 302.6
7.1348250780747 302.6
7.15532744898871 302.6
7.17582981990272 302.6
7.19633219081673 302.6
7.21683456173073 302.6
7.23733693264474 302.6
7.25783930355875 302.6
7.27834167447276 302.6
7.29884404538677 302.6
7.31934641630077 302.6
7.33984878721478 302.6
7.36035115812879 302.6
7.3808535290428 302.6
7.4013558999568 302.6
7.42185827087081 302.6
7.44236064178482 302.6
7.46286301269883 302.6
7.48336538361283 302.6
7.50386775452684 302.6
7.52437012544085 302.6
7.54487249635486 302.6
7.56537486726887 302.6
7.58587723818287 302.6
7.60637960909688 302.6
7.62688198001089 302.6
7.6473843509249 302.6
7.66788672183891 302.6
7.68838909275291 302.6
7.70889146366692 302.6
7.72939383458093 302.6
7.74989620549494 302.6
7.77039857640894 302.6
7.79090094732295 302.6
7.81140331823696 302.6
7.83190568915097 302.6
7.85240806006497 302.6
7.87291043097898 302.6
7.89341280189299 302.6
7.913915172807 302.6
7.93441754372101 302.6
7.95491991463501 302.6
7.97542228554902 302.6
7.99592465646303 302.6
8.01642702737704 302.6
8.03692939829105 302.6
8.05743176920505 302.6
8.07793414011906 302.6
8.09843651103307 302.6
8.11893888194708 302.6
8.13944125286108 302.6
8.15994362377509 302.6
8.1804459946891 302.6
8.20094836560311 302.6
8.22145073651711 302.6
8.24195310743112 302.6
8.26245547834513 302.6
8.28295784925914 302.6
8.30346022017314 302.6
8.32396259108715 302.6
8.34446496200116 302.6
8.36496733291517 302.6
8.38546970382918 302.6
8.40597207474318 302.6
8.42647444565719 302.6
8.4469768165712 302.6
8.46747918748521 302.6
8.48798155839922 302.6
8.50848392931322 302.6
8.52898630022723 302.6
8.54948867114124 302.6
8.56999104205525 302.6
8.59049341296925 302.6
8.61099578388326 302.6
8.63149815479727 302.6
8.65200052571128 302.6
8.67250289662529 302.6
8.69300526753929 302.6
8.7135076384533 302.6
8.73401000936731 302.6
8.75451238028132 302.6
8.77501475119533 302.6
8.79551712210933 302.6
8.81601949302334 302.6
8.83652186393735 302.6
8.85702423485136 302.6
8.87752660576536 302.6
8.89802897667937 302.6
8.91853134759338 302.6
8.93903371850739 302.6
8.95953608942139 302.6
8.9800384603354 302.6
9.00054083124941 302.6
9.02104320216342 302.6
9.04154557307742 302.6
9.06204794399143 302.6
9.08255031490544 302.6
9.10305268581945 302.6
9.12355505673346 302.6
9.14405742764746 302.6
9.16455979856147 302.6
9.18506216947548 302.6
9.20556454038949 302.6
9.2260669113035 302.6
9.2465692822175 302.6
9.26707165313151 302.6
9.28757402404552 302.6
9.30807639495953 302.6
9.32857876587353 302.6
9.34908113678754 302.6
9.36958350770155 302.6
9.39008587861556 302.6
9.41058824952957 302.6
9.43109062044357 302.6
9.45159299135758 302.6
9.47209536227159 302.6
9.4925977331856 302.6
9.5131001040996 302.6
9.53360247501361 302.6
9.55410484592762 302.6
9.57460721684163 302.6
9.59510958775564 302.6
9.61561195866964 302.6
9.63611432958365 302.6
9.65661670049766 302.6
9.67711907141167 302.6
9.69762144232567 302.6
9.71812381323968 302.6
9.73862618415369 302.6
9.7591285550677 302.6
9.7796309259817 302.6
9.80013329689571 302.6
9.82063566780972 302.6
9.84113803872373 302.6
9.86164040963774 302.6
9.88214278055174 302.6
9.90264515146575 302.6
9.92314752237976 302.6
9.94364989329377 302.6
9.96415226420777 302.6
9.98465463512178 302.6
10.0051570060358 302.6
10.0256593769498 302.6
10.0461617478638 302.6
10.0666641187778 302.6
10.0871664896918 302.6
10.1076688606058 302.6
10.1281712315198 302.6
10.1486736024338 302.6
10.1691759733479 302.6
10.1896783442619 302.6
10.2101807151759 302.6
10.2306830860899 302.6
10.2511854570039 302.6
10.2716878279179 302.6
10.2921901988319 302.6
10.3126925697459 302.6
10.3331949406599 302.6
10.3536973115739 302.6
10.3741996824879 302.6
10.3947020534019 302.6
10.4152044243159 302.6
10.43570679523 302.6
10.456209166144 302.6
10.476711537058 302.6
10.497213907972 302.6
10.517716278886 302.6
10.5382186498 302.6
10.558721020714 302.6
10.579223391628 302.6
10.599725762542 302.6
10.620228133456 302.6
10.64073050437 302.6
10.661232875284 302.6
10.681735246198 302.6
10.7022376171121 302.6
10.7227399880261 302.6
10.7432423589401 302.6
10.7637447298541 302.6
10.7842471007681 302.6
10.8047494716821 302.6
10.8252518425961 302.6
10.8457542135101 302.6
10.8662565844241 302.6
10.8867589553381 302.6
10.9072613262521 302.6
10.9277636971661 302.6
10.9482660680801 302.6
10.9687684389942 302.6
10.9892708099082 302.6
11.0097731808222 302.6
11.0302755517362 302.6
11.0507779226502 302.6
11.0712802935642 302.6
11.0917826644782 302.6
11.1122850353922 302.6
11.1327874063062 302.6
11.1532897772202 302.6
11.1737921481342 302.6
11.1942945190482 302.6
11.2147968899622 302.6
11.2352992608763 302.6
11.2558016317903 302.6
11.2763040027043 302.6
11.2968063736183 302.6
11.3173087445323 302.6
11.3378111154463 302.6
11.3583134863603 302.6
11.3788158572743 302.6
11.3993182281883 302.6
11.4198205991023 302.6
11.4403229700163 302.6
11.4608253409303 302.6
11.4813277118443 302.6
11.5018300827584 302.6
11.5223324536724 302.6
11.5428348245864 302.6
11.5633371955004 302.6
11.5838395664144 302.6
11.6043419373284 302.6
11.6248443082424 302.6
11.6453466791564 302.6
11.6658490500704 302.6
11.6863514209844 302.6
11.7068537918984 302.6
11.7273561628124 302.6
11.7478585337265 302.6
11.7683609046405 302.6
11.7888632755545 302.6
11.8093656464685 302.6
11.8298680173825 302.6
11.8503703882965 302.6
11.8708727592105 302.6
11.8913751301245 302.6
11.9118775010385 302.6
11.9323798719525 302.6
11.9528822428665 302.6
11.9733846137805 302.6
11.9938869846945 302.6
12.0143893556086 302.6
12.0348917265226 302.6
12.0553940974366 302.6
12.0758964683506 302.6
12.0963988392646 302.6
12.1169012101786 302.6
12.1374035810926 302.6
12.1579059520066 302.6
12.1784083229206 302.6
12.1989106938346 302.6
12.2194130647486 302.6
12.2399154356626 302.6
12.2604178065766 302.6
12.2809201774907 302.6
12.3014225484047 302.6
12.3219249193187 302.6
12.3424272902327 302.6
12.3629296611467 302.6
12.3834320320607 302.6
12.4039344029747 302.6
12.4244367738887 302.6
12.4449391448027 302.6
12.4654415157167 302.6
12.4859438866307 302.6
12.5064462575447 302.6
12.5269486284587 302.6
12.5474509993728 302.6
12.5679533702868 302.6
12.5884557412008 302.6
12.6089581121148 302.6
12.6294604830288 302.6
12.6499628539428 302.6
12.6704652248568 302.6
12.6909675957708 302.6
12.7114699666848 302.6
12.7319723375988 302.6
12.7524747085128 302.6
12.7729770794268 302.6
12.7934794503408 302.6
12.8139818212549 302.6
12.8344841921689 302.6
12.8549865630829 302.6
12.8754889339969 302.6
12.8959913049109 302.6
12.9164936758249 302.6
12.9369960467389 302.6
12.9574984176529 302.6
12.9780007885669 302.6
12.9985031594809 302.6
13.0190055303949 302.6
13.0395079013089 302.6
13.0600102722229 302.6
13.080512643137 302.6
13.101015014051 302.6
13.121517384965 302.6
13.142019755879 302.6
13.162522126793 302.6
13.183024497707 302.6
13.203526868621 302.6
13.224029239535 302.6
13.244531610449 302.6
13.265033981363 302.6
13.285536352277 302.6
13.306038723191 302.6
13.326541094105 302.6
13.3470434650191 302.6
13.3675458359331 302.6
13.3880482068471 302.6
13.4085505777611 302.6
13.4290529486751 302.6
13.4495553195891 302.6
13.4700576905031 302.6
13.4905600614171 302.6
13.5110624323311 302.6
13.5315648032451 302.6
13.5520671741591 302.6
13.5725695450731 302.6
13.5930719159871 302.6
13.6135742869012 302.6
13.6340766578152 302.6
13.6545790287292 302.6
13.6750813996432 302.6
13.6955837705572 302.6
13.7160861414712 302.6
13.7365885123852 302.6
13.7570908832992 302.6
13.7775932542132 302.6
13.7980956251272 302.6
13.8185979960412 302.6
13.8391003669552 302.6
13.8596027378693 302.6
13.8801051087833 302.6
13.9006074796973 302.6
13.9211098506113 302.6
13.9416122215253 302.6
13.9621145924393 302.6
13.9826169633533 302.6
14.0031193342673 302.6
14.0236217051813 302.6
14.0441240760953 302.6
14.0646264470093 302.6
14.0851288179233 302.6
14.1056311888373 302.6
14.1261335597514 302.6
14.1466359306654 302.6
14.1671383015794 302.6
14.1876406724934 302.6
14.2081430434074 302.6
14.2286454143214 302.6
14.2491477852354 302.6
14.2696501561494 302.6
14.2901525270634 302.6
14.3106548979774 302.6
14.3311572688914 302.6
14.3516596398054 302.6
14.3721620107194 302.6
14.3926643816335 302.6
14.4131667525475 302.6
14.4336691234615 302.6
14.4541714943755 302.6
14.4746738652895 302.6
14.4951762362035 302.6
14.5156786071175 302.6
14.5361809780315 302.6
14.5566833489455 302.6
14.5771857198595 302.6
14.5976880907735 302.6
14.6181904616875 302.6
14.6386928326015 302.6
14.6591952035156 302.6
14.6796975744296 302.6
14.7001999453436 302.6
14.7207023162576 302.6
14.7412046871716 302.6
14.7617070580856 302.6
14.7822094289996 302.6
14.8027117999136 302.6
14.8232141708276 302.6
14.8437165417416 302.6
14.8642189126556 302.6
14.8847212835696 302.6
14.9052236544836 302.6
14.9257260253977 302.6
14.9462283963117 302.6
14.9667307672257 302.6
14.9872331381397 302.6
15.0077355090537 302.6
15.0282378799677 302.6
15.0487402508817 302.6
15.0692426217957 302.6
15.0897449927097 302.6
15.1102473636237 302.6
15.1307497345377 302.6
15.1512521054517 302.6
15.1717544763657 302.6
15.1922568472798 302.6
15.2127592181938 302.6
15.2332615891078 302.6
15.2537639600218 302.6
15.2742663309358 302.6
15.2947687018498 302.6
15.3152710727638 302.6
15.3357734436778 302.6
15.3562758145918 302.6
15.3767781855058 302.6
15.3972805564198 302.6
15.4177829273338 302.6
15.4382852982478 302.6
15.4587876691619 302.6
15.4792900400759 302.6
15.4997924109899 302.6
15.5202947819039 302.6
15.5407971528179 302.6
15.5612995237319 302.6
15.5818018946459 302.6
15.6023042655599 302.6
15.6228066364739 302.6
15.6433090073879 302.6
15.6638113783019 302.6
15.6843137492159 302.6
15.7048161201299 302.6
15.725318491044 302.6
15.745820861958 302.6
15.766323232872 302.6
15.786825603786 302.6
15.8073279747 302.6
15.827830345614 302.6
15.848332716528 302.6
15.868835087442 302.6
15.889337458356 302.6
15.90983982927 302.6
15.930342200184 302.6
15.950844571098 302.6
15.9713469420121 302.6
15.9918493129261 302.6
16.0123516838401 302.6
16.0328540547541 302.6
16.0533564256681 302.6
16.0738587965821 302.6
16.0943611674961 302.6
16.1148635384101 302.6
16.1353659093241 302.6
16.1558682802381 302.6
16.1763706511521 302.6
16.1968730220661 302.6
16.2173753929801 302.6
16.2378777638942 302.6
16.2583801348082 302.6
16.2788825057222 302.6
16.2993848766362 302.6
16.3198872475502 302.6
16.3403896184642 302.6
16.3608919893782 302.6
16.3813943602922 302.6
16.4018967312062 302.6
16.4223991021202 302.6
16.4429014730342 302.6
16.4634038439482 302.6
16.4839062148622 302.6
16.5044085857763 302.6
16.5249109566903 302.6
16.5454133276043 302.6
16.5659156985183 302.6
16.5864180694323 302.6
16.6069204403463 302.6
16.6274228112603 302.6
16.6479251821743 302.6
16.6684275530883 302.6
16.6889299240023 302.6
16.7094322949163 302.6
16.7299346658303 302.6
16.7504370367443 302.6
16.7709394076584 302.6
16.7914417785724 302.6
16.8119441494864 302.6
16.8324465204004 302.6
16.8529488913144 302.6
16.8734512622284 302.6
16.8939536331424 302.6
16.9144560040564 302.6
16.9349583749704 302.6
16.9554607458844 302.6
16.9759631167984 302.6
16.9964654877124 302.6
17.0169678586264 302.6
17.0374702295405 302.6
17.0579726004545 302.6
17.0784749713685 302.6
17.0989773422825 302.6
17.1194797131965 302.6
17.1399820841105 302.6
17.1604844550245 302.6
17.1809868259385 302.6
17.2014891968525 302.6
17.2219915677665 302.6
17.2424939386805 302.6
17.2629963095945 302.6
17.2834986805086 302.6
17.3040010514226 302.6
17.3245034223366 302.6
17.3450057932506 302.6
17.3655081641646 302.6
17.3860105350786 302.6
17.4065129059926 302.6
17.4270152769066 302.6
17.4475176478206 302.6
17.4680200187346 302.6
17.4885223896486 302.6
17.5090247605626 302.6
17.5295271314766 302.6
17.5500295023907 302.6
17.5705318733047 302.6
17.5910342442187 302.6
17.6115366151327 302.6
17.6320389860467 302.6
17.6525413569607 302.6
17.6730437278747 302.6
17.6935460987887 302.6
17.7140484697027 302.6
17.7345508406167 302.6
17.7550532115307 302.6
17.7755555824447 302.6
17.7960579533587 302.6
17.8165603242727 302.6
17.8370626951868 302.6
17.8575650661008 302.6
17.8780674370148 302.6
17.8985698079288 302.6
17.9190721788428 302.6
17.9395745497568 302.6
17.9600769206708 302.6
17.9805792915848 302.6
18.0010816624988 302.6
18.0215840334128 302.6
18.0420864043268 302.6
18.0625887752408 302.6
18.0830911461549 302.6
18.1035935170689 302.6
18.1240958879829 302.6
18.1445982588969 302.6
18.1651006298109 302.6
18.1856030007249 302.6
18.2061053716389 302.6
18.2266077425529 302.6
18.2471101134669 302.6
18.2676124843809 302.6
18.2881148552949 302.6
18.3086172262089 302.6
18.3291195971229 302.6
18.349621968037 302.6
18.370124338951 302.6
18.390626709865 302.6
18.411129080779 302.6
18.431631451693 302.6
18.452133822607 302.6
18.472636193521 302.6
18.493138564435 302.6
18.513640935349 302.6
18.534143306263 302.6
18.554645677177 302.6
18.575148048091 302.6
18.595650419005 302.6
18.6161527899191 302.6
18.6366551608331 302.6
18.6571575317471 302.6
18.6776599026611 302.6
18.6981622735751 302.6
18.7186646444891 302.6
18.7391670154031 302.6
18.7596693863171 302.6
18.7801717572311 302.6
18.8006741281451 302.6
18.8211764990591 302.6
18.8416788699731 302.6
18.8621812408871 302.6
18.8826836118012 302.6
18.9031859827152 302.6
18.9236883536292 302.6
18.9441907245432 302.6
18.9646930954572 302.6
18.9851954663712 302.6
19.0056978372852 302.6
19.0262002081992 302.6
19.0467025791132 302.6
19.0672049500272 302.6
19.0877073209412 302.6
19.1082096918552 302.6
19.1287120627692 302.6
19.1492144336833 302.6
19.1697168045973 302.6
19.1902191755113 302.6
19.2107215464253 302.6
19.2312239173393 302.6
19.2517262882533 302.6
19.2722286591673 302.6
19.2927310300813 302.6
19.3132334009953 302.6
19.3337357719093 302.6
19.3542381428233 302.6
19.3747405137373 302.6
19.3952428846513 302.6
19.4157452555654 302.6
19.4362476264794 302.6
19.4567499973934 302.6
19.4772523683074 302.6
19.4977547392214 302.6
19.5182571101354 302.6
19.5387594810494 302.6
19.5592618519634 302.6
19.5797642228774 302.6
19.6002665937914 302.6
19.6207689647054 302.6
19.6412713356194 302.6
19.6617737065335 302.6
19.6822760774475 302.6
19.7027784483615 302.6
19.7232808192755 302.6
19.7437831901895 302.6
19.7642855611035 302.6
19.7847879320175 302.6
19.8052903029315 302.6
19.8257926738455 302.6
19.8462950447595 302.6
19.8667974156735 302.6
19.8872997865875 302.6
19.9078021575015 302.6
19.9283045284156 302.6
19.9488068993296 302.6
19.9693092702436 302.6
19.9898116411576 302.6
20.0103140120716 302.6
20.0308163829856 302.6
20.0513187538996 302.6
20.0718211248136 302.6
20.0923234957276 302.6
20.1128258666416 302.6
20.1333282375556 302.6
20.1538306084696 302.6
20.1743329793836 302.6
20.1948353502977 302.6
20.2153377212117 302.6
20.2358400921257 302.6
20.2563424630397 302.6
20.2768448339537 302.6
20.2973472048677 302.6
20.3178495757817 302.6
20.3383519466957 302.6
20.3588543176097 302.6
20.3793566885237 302.6
20.3998590594377 302.6
20.4203614303517 302.6
20.4408638012657 302.6
20.4613661721798 302.6
20.4818685430938 302.6
20.5023709140078 302.6
};
\addlegendentry{$trws_{leg}$}
\addplot [line width=1mm, crimson2143940, dash pattern=on 0pt off 3pt on 9pt off 12pt]
table {%
0.0205023709140078 nan
0.0410047418280155 nan
0.0615071127420233 nan
0.0820094836560311 nan
0.102511854570039 nan
0.123014225484047 nan
0.143516596398054 nan
0.164018967312062 nan
0.18452133822607 nan
0.205023709140078 nan
0.225526080054085 nan
0.246028450968093 nan
0.266530821882101 nan
0.287033192796109 nan
0.307535563710116 nan
0.328037934624124 nan
0.348540305538132 302.6
0.36904267645214 302.6
0.389545047366148 302.6
0.410047418280155 302.6
0.430549789194163 302.6
0.451052160108171 302.6
0.471554531022179 302.6
0.492056901936186 302.6
0.512559272850194 302.6
0.533061643764202 302.6
0.55356401467821 302.6
0.574066385592217 302.6
0.594568756506225 302.6
0.615071127420233 302.6
0.635573498334241 302.6
0.656075869248249 302.6
0.676578240162256 302.6
0.697080611076264 302.6
0.717582981990272 302.6
0.73808535290428 302.6
0.758587723818287 302.6
0.779090094732295 302.6
0.799592465646303 302.6
0.820094836560311 302.6
0.840597207474318 302.6
0.861099578388326 302.6
0.881601949302334 302.6
0.902104320216342 302.6
0.92260669113035 302.6
0.943109062044357 302.6
0.963611432958365 302.6
0.984113803872373 302.6
1.00461617478638 302.6
1.02511854570039 302.6
1.0456209166144 302.6
1.0661232875284 302.6
1.08662565844241 302.6
1.10712802935642 302.6
1.12763040027043 302.6
1.14813277118443 302.6
1.16863514209844 302.6
1.18913751301245 302.6
1.20963988392646 302.6
1.23014225484047 302.6
1.25064462575447 302.6
1.27114699666848 302.6
1.29164936758249 302.6
1.3121517384965 302.6
1.3326541094105 302.6
1.35315648032451 302.6
1.37365885123852 302.6
1.39416122215253 302.6
1.41466359306654 302.6
1.43516596398054 302.6
1.45566833489455 302.6
1.47617070580856 302.6
1.49667307672257 302.6
1.51717544763657 302.6
1.53767781855058 302.6
1.55818018946459 302.6
1.5786825603786 302.6
1.59918493129261 302.6
1.61968730220661 302.6
1.64018967312062 302.6
1.66069204403463 302.6
1.68119441494864 302.6
1.70169678586264 302.6
1.72219915677665 302.6
1.74270152769066 302.6
1.76320389860467 302.6
1.78370626951868 302.6
1.80420864043268 302.6
1.82471101134669 302.6
1.8452133822607 302.6
1.86571575317471 302.6
1.88621812408871 302.6
1.90672049500272 302.6
1.92722286591673 302.6
1.94772523683074 302.6
1.96822760774475 302.6
1.98872997865875 302.6
2.00923234957276 302.6
2.02973472048677 302.6
2.05023709140078 302.6
2.07073946231478 302.6
2.09124183322879 302.6
2.1117442041428 302.6
2.13224657505681 302.6
2.15274894597082 302.6
2.17325131688482 302.6
2.19375368779883 302.6
2.21425605871284 302.6
2.23475842962685 302.6
2.25526080054085 302.6
2.27576317145486 302.6
2.29626554236887 302.6
2.31676791328288 302.6
2.33727028419689 302.6
2.35777265511089 302.6
2.3782750260249 302.6
2.39877739693891 302.6
2.41927976785292 302.6
2.43978213876692 302.6
2.46028450968093 302.6
2.48078688059494 302.6
2.50128925150895 302.6
2.52179162242296 302.6
2.54229399333696 302.6
2.56279636425097 302.6
2.58329873516498 302.6
2.60380110607899 302.6
2.62430347699299 302.6
2.644805847907 302.6
2.66530821882101 302.6
2.68581058973502 302.6
2.70631296064903 302.6
2.72681533156303 302.6
2.74731770247704 302.6
2.76782007339105 302.6
2.78832244430506 302.6
2.80882481521906 302.6
2.82932718613307 302.6
2.84982955704708 302.6
2.87033192796109 302.6
2.8908342988751 302.6
2.9113366697891 302.6
2.93183904070311 302.6
2.95234141161712 302.6
2.97284378253113 302.6
2.99334615344513 302.6
3.01384852435914 302.6
3.03435089527315 302.6
3.05485326618716 302.6
3.07535563710117 302.6
3.09585800801517 302.6
3.11636037892918 302.6
3.13686274984319 302.6
3.1573651207572 302.6
3.1778674916712 302.6
3.19836986258521 302.6
3.21887223349922 302.6
3.23937460441323 302.6
3.25987697532724 302.6
3.28037934624124 302.6
3.30088171715525 302.6
3.32138408806926 302.6
3.34188645898327 302.6
3.36238882989727 302.6
3.38289120081128 302.6
3.40339357172529 302.6
3.4238959426393 302.6
3.44439831355331 302.6
3.46490068446731 302.6
3.48540305538132 302.6
3.50590542629533 302.6
3.52640779720934 302.6
3.54691016812334 302.6
3.56741253903735 302.6
3.58791490995136 302.6
3.60841728086537 302.6
3.62891965177938 302.6
3.64942202269338 302.6
3.66992439360739 302.6
3.6904267645214 302.6
3.71092913543541 302.6
3.73143150634941 302.6
3.75193387726342 302.6
3.77243624817743 302.6
3.79293861909144 302.6
3.81344099000545 302.6
3.83394336091945 302.6
3.85444573183346 302.6
3.87494810274747 302.6
3.89545047366148 302.6
3.91595284457548 302.6
3.93645521548949 302.6
3.9569575864035 302.6
3.97745995731751 302.6
3.99796232823152 302.6
4.01846469914552 302.6
4.03896707005953 302.6
4.05946944097354 302.6
4.07997181188755 302.6
4.10047418280155 302.6
4.12097655371556 302.6
4.14147892462957 302.6
4.16198129554358 302.6
4.18248366645758 302.6
4.20298603737159 302.6
4.2234884082856 302.6
4.24399077919961 302.6
4.26449315011362 302.6
4.28499552102762 302.6
4.30549789194163 302.6
4.32600026285564 302.6
4.34650263376965 302.6
4.36700500468365 302.6
4.38750737559766 302.6
4.40800974651167 302.6
4.42851211742568 302.6
4.44901448833969 302.6
4.46951685925369 302.6
4.4900192301677 302.6
4.51052160108171 302.6
4.53102397199572 302.6
4.55152634290972 302.6
4.57202871382373 302.6
4.59253108473774 302.6
4.61303345565175 302.6
4.63353582656576 302.6
4.65403819747976 302.6
4.67454056839377 302.6
4.69504293930778 302.6
4.71554531022179 302.6
4.73604768113579 302.6
4.7565500520498 302.6
4.77705242296381 302.6
4.79755479387782 302.6
4.81805716479183 302.6
4.83855953570583 302.6
4.85906190661984 302.6
4.87956427753385 302.6
4.90006664844786 302.6
4.92056901936186 302.6
4.94107139027587 302.6
4.96157376118988 302.6
4.98207613210389 302.6
5.00257850301789 302.6
5.0230808739319 302.6
5.04358324484591 302.6
5.06408561575992 302.6
5.08458798667393 302.6
5.10509035758793 302.6
5.12559272850194 302.6
5.14609509941595 302.6
5.16659747032996 302.6
5.18709984124397 302.6
5.20760221215797 302.6
5.22810458307198 302.6
5.24860695398599 302.6
5.2691093249 302.6
5.289611695814 302.6
5.31011406672801 302.6
5.33061643764202 302.6
5.35111880855603 302.6
5.37162117947003 302.6
5.39212355038404 302.6
5.41262592129805 302.6
5.43312829221206 302.6
5.45363066312607 302.6
5.47413303404007 302.6
5.49463540495408 302.6
5.51513777586809 302.6
5.5356401467821 302.6
5.55614251769611 302.6
5.57664488861011 302.6
5.59714725952412 302.6
5.61764963043813 302.6
5.63815200135214 302.6
5.65865437226614 302.6
5.67915674318015 302.6
5.69965911409416 302.6
5.72016148500817 302.6
5.74066385592217 302.6
5.76116622683618 302.6
5.78166859775019 302.6
5.8021709686642 302.6
5.82267333957821 302.6
5.84317571049221 302.6
5.86367808140622 302.6
5.88418045232023 302.6
5.90468282323424 302.6
5.92518519414824 302.6
5.94568756506225 302.6
5.96618993597626 302.6
5.98669230689027 302.6
6.00719467780428 302.6
6.02769704871828 302.6
6.04819941963229 302.6
6.0687017905463 302.6
6.08920416146031 302.6
6.10970653237431 302.6
6.13020890328832 302.6
6.15071127420233 302.6
6.17121364511634 302.6
6.19171601603035 302.6
6.21221838694435 302.6
6.23272075785836 302.6
6.25322312877237 302.6
6.27372549968638 302.6
6.29422787060038 302.6
6.31473024151439 302.6
6.3352326124284 302.6
6.35573498334241 302.6
6.37623735425642 302.6
6.39673972517042 302.6
6.41724209608443 302.6
6.43774446699844 302.6
6.45824683791245 302.6
6.47874920882645 302.6
6.49925157974046 302.6
6.51975395065447 302.6
6.54025632156848 302.6
6.56075869248249 302.6
6.58126106339649 302.6
6.6017634343105 302.6
6.62226580522451 302.6
6.64276817613852 302.6
6.66327054705252 302.6
6.68377291796653 302.6
6.70427528888054 302.6
6.72477765979455 302.6
6.74528003070855 302.6
6.76578240162256 302.6
6.78628477253657 302.6
6.80678714345058 302.6
6.82728951436459 302.6
6.84779188527859 302.6
6.8682942561926 302.6
6.88879662710661 302.6
6.90929899802062 302.6
6.92980136893463 302.6
6.95030373984863 302.6
6.97080611076264 302.6
6.99130848167665 302.6
7.01181085259066 302.6
7.03231322350466 302.6
7.05281559441867 302.6
7.07331796533268 302.6
7.09382033624669 302.6
7.11432270716069 302.6
7.1348250780747 302.6
7.15532744898871 302.6
7.17582981990272 302.6
7.19633219081673 302.6
7.21683456173073 302.6
7.23733693264474 302.6
7.25783930355875 302.6
7.27834167447276 302.6
7.29884404538677 302.6
7.31934641630077 302.6
7.33984878721478 302.6
7.36035115812879 302.6
7.3808535290428 302.6
7.4013558999568 302.6
7.42185827087081 302.6
7.44236064178482 302.6
7.46286301269883 302.6
7.48336538361283 302.6
7.50386775452684 302.6
7.52437012544085 302.6
7.54487249635486 302.6
7.56537486726887 302.6
7.58587723818287 302.6
7.60637960909688 302.6
7.62688198001089 302.6
7.6473843509249 302.6
7.66788672183891 302.6
7.68838909275291 302.6
7.70889146366692 302.6
7.72939383458093 302.6
7.74989620549494 302.6
7.77039857640894 302.6
7.79090094732295 302.6
7.81140331823696 302.6
7.83190568915097 302.6
7.85240806006497 302.6
7.87291043097898 302.6
7.89341280189299 302.6
7.913915172807 302.6
7.93441754372101 302.6
7.95491991463501 302.6
7.97542228554902 302.6
7.99592465646303 302.6
8.01642702737704 302.6
8.03692939829105 302.6
8.05743176920505 302.6
8.07793414011906 302.6
8.09843651103307 302.6
8.11893888194708 302.6
8.13944125286108 302.6
8.15994362377509 302.6
8.1804459946891 302.6
8.20094836560311 302.6
8.22145073651711 302.6
8.24195310743112 302.6
8.26245547834513 302.6
8.28295784925914 302.6
8.30346022017314 302.6
8.32396259108715 302.6
8.34446496200116 302.6
8.36496733291517 302.6
8.38546970382918 302.6
8.40597207474318 302.6
8.42647444565719 302.6
8.4469768165712 302.6
8.46747918748521 302.6
8.48798155839922 302.6
8.50848392931322 302.6
8.52898630022723 302.6
8.54948867114124 302.6
8.56999104205525 302.6
8.59049341296925 302.6
8.61099578388326 302.6
8.63149815479727 302.6
8.65200052571128 302.6
8.67250289662529 302.6
8.69300526753929 302.6
8.7135076384533 302.6
8.73401000936731 302.6
8.75451238028132 302.6
8.77501475119533 302.6
8.79551712210933 302.6
8.81601949302334 302.6
8.83652186393735 302.6
8.85702423485136 302.6
8.87752660576536 302.6
8.89802897667937 302.6
8.91853134759338 302.6
8.93903371850739 302.6
8.95953608942139 302.6
8.9800384603354 302.6
9.00054083124941 302.6
9.02104320216342 302.6
9.04154557307742 302.6
9.06204794399143 302.6
9.08255031490544 302.6
9.10305268581945 302.6
9.12355505673346 302.6
9.14405742764746 302.6
9.16455979856147 302.6
9.18506216947548 302.6
9.20556454038949 302.6
9.2260669113035 302.6
9.2465692822175 302.6
9.26707165313151 302.6
9.28757402404552 302.6
9.30807639495953 302.6
9.32857876587353 302.6
9.34908113678754 302.6
9.36958350770155 302.6
9.39008587861556 302.6
9.41058824952957 302.6
9.43109062044357 302.6
9.45159299135758 302.6
9.47209536227159 302.6
9.4925977331856 302.6
9.5131001040996 302.6
9.53360247501361 302.6
9.55410484592762 302.6
9.57460721684163 302.6
9.59510958775564 302.6
9.61561195866964 302.6
9.63611432958365 302.6
9.65661670049766 302.6
9.67711907141167 302.6
9.69762144232567 302.6
9.71812381323968 302.6
9.73862618415369 302.6
9.7591285550677 302.6
9.7796309259817 302.6
9.80013329689571 302.6
9.82063566780972 302.6
9.84113803872373 302.6
9.86164040963774 302.6
9.88214278055174 302.6
9.90264515146575 302.6
9.92314752237976 302.6
9.94364989329377 302.6
9.96415226420777 302.6
9.98465463512178 302.6
10.0051570060358 302.6
10.0256593769498 302.6
10.0461617478638 302.6
10.0666641187778 302.6
10.0871664896918 302.6
10.1076688606058 302.6
10.1281712315198 302.6
10.1486736024338 302.6
10.1691759733479 302.6
10.1896783442619 302.6
10.2101807151759 302.6
10.2306830860899 302.6
10.2511854570039 302.6
10.2716878279179 302.6
10.2921901988319 302.6
10.3126925697459 302.6
10.3331949406599 302.6
10.3536973115739 302.6
10.3741996824879 302.6
10.3947020534019 302.6
10.4152044243159 302.6
10.43570679523 302.6
10.456209166144 302.6
10.476711537058 302.6
10.497213907972 302.6
10.517716278886 302.6
10.5382186498 302.6
10.558721020714 302.6
10.579223391628 302.6
10.599725762542 302.6
10.620228133456 302.6
10.64073050437 302.6
10.661232875284 302.6
10.681735246198 302.6
10.7022376171121 302.6
10.7227399880261 302.6
10.7432423589401 302.6
10.7637447298541 302.6
10.7842471007681 302.6
10.8047494716821 302.6
10.8252518425961 302.6
10.8457542135101 302.6
10.8662565844241 302.6
10.8867589553381 302.6
10.9072613262521 302.6
10.9277636971661 302.6
10.9482660680801 302.6
10.9687684389942 302.6
10.9892708099082 302.6
11.0097731808222 302.6
11.0302755517362 302.6
11.0507779226502 302.6
11.0712802935642 302.6
11.0917826644782 302.6
11.1122850353922 302.6
11.1327874063062 302.6
11.1532897772202 302.6
11.1737921481342 302.6
11.1942945190482 302.6
11.2147968899622 302.6
11.2352992608763 302.6
11.2558016317903 302.6
11.2763040027043 302.6
11.2968063736183 302.6
11.3173087445323 302.6
11.3378111154463 302.6
11.3583134863603 302.6
11.3788158572743 302.6
11.3993182281883 302.6
11.4198205991023 302.6
11.4403229700163 302.6
11.4608253409303 302.6
11.4813277118443 302.6
11.5018300827584 302.6
11.5223324536724 302.6
11.5428348245864 302.6
11.5633371955004 302.6
11.5838395664144 302.6
11.6043419373284 302.6
11.6248443082424 302.6
11.6453466791564 302.6
11.6658490500704 302.6
11.6863514209844 302.6
11.7068537918984 302.6
11.7273561628124 302.6
11.7478585337265 302.6
11.7683609046405 302.6
11.7888632755545 302.6
11.8093656464685 302.6
11.8298680173825 302.6
11.8503703882965 302.6
11.8708727592105 302.6
11.8913751301245 302.6
11.9118775010385 302.6
11.9323798719525 302.6
11.9528822428665 302.6
11.9733846137805 302.6
11.9938869846945 302.6
12.0143893556086 302.6
12.0348917265226 302.6
12.0553940974366 302.6
12.0758964683506 302.6
12.0963988392646 302.6
12.1169012101786 302.6
12.1374035810926 302.6
12.1579059520066 302.6
12.1784083229206 302.6
12.1989106938346 302.6
12.2194130647486 302.6
12.2399154356626 302.6
12.2604178065766 302.6
12.2809201774907 302.6
12.3014225484047 302.6
12.3219249193187 302.6
12.3424272902327 302.6
12.3629296611467 302.6
12.3834320320607 302.6
12.4039344029747 302.6
12.4244367738887 302.6
12.4449391448027 302.6
12.4654415157167 302.6
12.4859438866307 302.6
12.5064462575447 302.6
12.5269486284587 302.6
12.5474509993728 302.6
12.5679533702868 302.6
12.5884557412008 302.6
12.6089581121148 302.6
12.6294604830288 302.6
12.6499628539428 302.6
12.6704652248568 302.6
12.6909675957708 302.6
12.7114699666848 302.6
12.7319723375988 302.6
12.7524747085128 302.6
12.7729770794268 302.6
12.7934794503408 302.6
12.8139818212549 302.6
12.8344841921689 302.6
12.8549865630829 302.6
12.8754889339969 302.6
12.8959913049109 302.6
12.9164936758249 302.6
12.9369960467389 302.6
12.9574984176529 302.6
12.9780007885669 302.6
12.9985031594809 302.6
13.0190055303949 302.6
13.0395079013089 302.6
13.0600102722229 302.6
13.080512643137 302.6
13.101015014051 302.6
13.121517384965 302.6
13.142019755879 302.6
13.162522126793 302.6
13.183024497707 302.6
13.203526868621 302.6
13.224029239535 302.6
13.244531610449 302.6
13.265033981363 302.6
13.285536352277 302.6
13.306038723191 302.6
13.326541094105 302.6
13.3470434650191 302.6
13.3675458359331 302.6
13.3880482068471 302.6
13.4085505777611 302.6
13.4290529486751 302.6
13.4495553195891 302.6
13.4700576905031 302.6
13.4905600614171 302.6
13.5110624323311 302.6
13.5315648032451 302.6
13.5520671741591 302.6
13.5725695450731 302.6
13.5930719159871 302.6
13.6135742869012 302.6
13.6340766578152 302.6
13.6545790287292 302.6
13.6750813996432 302.6
13.6955837705572 302.6
13.7160861414712 302.6
13.7365885123852 302.6
13.7570908832992 302.6
13.7775932542132 302.6
13.7980956251272 302.6
13.8185979960412 302.6
13.8391003669552 302.6
13.8596027378693 302.6
13.8801051087833 302.6
13.9006074796973 302.6
13.9211098506113 302.6
13.9416122215253 302.6
13.9621145924393 302.6
13.9826169633533 302.6
14.0031193342673 302.6
14.0236217051813 302.6
14.0441240760953 302.6
14.0646264470093 302.6
14.0851288179233 302.6
14.1056311888373 302.6
14.1261335597514 302.6
14.1466359306654 302.6
14.1671383015794 302.6
14.1876406724934 302.6
14.2081430434074 302.6
14.2286454143214 302.6
14.2491477852354 302.6
14.2696501561494 302.6
14.2901525270634 302.6
14.3106548979774 302.6
14.3311572688914 302.6
14.3516596398054 302.6
14.3721620107194 302.6
14.3926643816335 302.6
14.4131667525475 302.6
14.4336691234615 302.6
14.4541714943755 302.6
14.4746738652895 302.6
14.4951762362035 302.6
14.5156786071175 302.6
14.5361809780315 302.6
14.5566833489455 302.6
14.5771857198595 302.6
14.5976880907735 302.6
14.6181904616875 302.6
14.6386928326015 302.6
14.6591952035156 302.6
14.6796975744296 302.6
14.7001999453436 302.6
14.7207023162576 302.6
14.7412046871716 302.6
14.7617070580856 302.6
14.7822094289996 302.6
14.8027117999136 302.6
14.8232141708276 302.6
14.8437165417416 302.6
14.8642189126556 302.6
14.8847212835696 302.6
14.9052236544836 302.6
14.9257260253977 302.6
14.9462283963117 302.6
14.9667307672257 302.6
14.9872331381397 302.6
15.0077355090537 302.6
15.0282378799677 302.6
15.0487402508817 302.6
15.0692426217957 302.6
15.0897449927097 302.6
15.1102473636237 302.6
15.1307497345377 302.6
15.1512521054517 302.6
15.1717544763657 302.6
15.1922568472798 302.6
15.2127592181938 302.6
15.2332615891078 302.6
15.2537639600218 302.6
15.2742663309358 302.6
15.2947687018498 302.6
15.3152710727638 302.6
15.3357734436778 302.6
15.3562758145918 302.6
15.3767781855058 302.6
15.3972805564198 302.6
15.4177829273338 302.6
15.4382852982478 302.6
15.4587876691619 302.6
15.4792900400759 302.6
15.4997924109899 302.6
15.5202947819039 302.6
15.5407971528179 302.6
15.5612995237319 302.6
15.5818018946459 302.6
15.6023042655599 302.6
15.6228066364739 302.6
15.6433090073879 302.6
15.6638113783019 302.6
15.6843137492159 302.6
15.7048161201299 302.6
15.725318491044 302.6
15.745820861958 302.6
15.766323232872 302.6
15.786825603786 302.6
15.8073279747 302.6
15.827830345614 302.6
15.848332716528 302.6
15.868835087442 302.6
15.889337458356 302.6
15.90983982927 302.6
15.930342200184 302.6
15.950844571098 302.6
15.9713469420121 302.6
15.9918493129261 302.6
16.0123516838401 302.6
16.0328540547541 302.6
16.0533564256681 302.6
16.0738587965821 302.6
16.0943611674961 302.6
16.1148635384101 302.6
16.1353659093241 302.6
16.1558682802381 302.6
16.1763706511521 302.6
16.1968730220661 302.6
16.2173753929801 302.6
16.2378777638942 302.6
16.2583801348082 302.6
16.2788825057222 302.6
16.2993848766362 302.6
16.3198872475502 302.6
16.3403896184642 302.6
16.3608919893782 302.6
16.3813943602922 302.6
16.4018967312062 302.6
16.4223991021202 302.6
16.4429014730342 302.6
16.4634038439482 302.6
16.4839062148622 302.6
16.5044085857763 302.6
16.5249109566903 302.6
16.5454133276043 302.6
16.5659156985183 302.6
16.5864180694323 302.6
16.6069204403463 302.6
16.6274228112603 302.6
16.6479251821743 302.6
16.6684275530883 302.6
16.6889299240023 302.6
16.7094322949163 302.6
16.7299346658303 302.6
16.7504370367443 302.6
16.7709394076584 302.6
16.7914417785724 302.6
16.8119441494864 302.6
16.8324465204004 302.6
16.8529488913144 302.6
16.8734512622284 302.6
16.8939536331424 302.6
16.9144560040564 302.6
16.9349583749704 302.6
16.9554607458844 302.6
16.9759631167984 302.6
16.9964654877124 302.6
17.0169678586264 302.6
17.0374702295405 302.6
17.0579726004545 302.6
17.0784749713685 302.6
17.0989773422825 302.6
17.1194797131965 302.6
17.1399820841105 302.6
17.1604844550245 302.6
17.1809868259385 302.6
17.2014891968525 302.6
17.2219915677665 302.6
17.2424939386805 302.6
17.2629963095945 302.6
17.2834986805086 302.6
17.3040010514226 302.6
17.3245034223366 302.6
17.3450057932506 302.6
17.3655081641646 302.6
17.3860105350786 302.6
17.4065129059926 302.6
17.4270152769066 302.6
17.4475176478206 302.6
17.4680200187346 302.6
17.4885223896486 302.6
17.5090247605626 302.6
17.5295271314766 302.6
17.5500295023907 302.6
17.5705318733047 302.6
17.5910342442187 302.6
17.6115366151327 302.6
17.6320389860467 302.6
17.6525413569607 302.6
17.6730437278747 302.6
17.6935460987887 302.6
17.7140484697027 302.6
17.7345508406167 302.6
17.7550532115307 302.6
17.7755555824447 302.6
17.7960579533587 302.6
17.8165603242727 302.6
17.8370626951868 302.6
17.8575650661008 302.6
17.8780674370148 302.6
17.8985698079288 302.6
17.9190721788428 302.6
17.9395745497568 302.6
17.9600769206708 302.6
17.9805792915848 302.6
18.0010816624988 302.6
18.0215840334128 302.6
18.0420864043268 302.6
18.0625887752408 302.6
18.0830911461549 302.6
18.1035935170689 302.6
18.1240958879829 302.6
18.1445982588969 302.6
18.1651006298109 302.6
18.1856030007249 302.6
18.2061053716389 302.6
18.2266077425529 302.6
18.2471101134669 302.6
18.2676124843809 302.6
18.2881148552949 302.6
18.3086172262089 302.6
18.3291195971229 302.6
18.349621968037 302.6
18.370124338951 302.6
18.390626709865 302.6
18.411129080779 302.6
18.431631451693 302.6
18.452133822607 302.6
18.472636193521 302.6
18.493138564435 302.6
18.513640935349 302.6
18.534143306263 302.6
18.554645677177 302.6
18.575148048091 302.6
18.595650419005 302.6
18.6161527899191 302.6
18.6366551608331 302.6
18.6571575317471 302.6
18.6776599026611 302.6
18.6981622735751 302.6
18.7186646444891 302.6
18.7391670154031 302.6
18.7596693863171 302.6
18.7801717572311 302.6
18.8006741281451 302.6
18.8211764990591 302.6
18.8416788699731 302.6
18.8621812408871 302.6
18.8826836118012 302.6
18.9031859827152 302.6
18.9236883536292 302.6
18.9441907245432 302.6
18.9646930954572 302.6
18.9851954663712 302.6
19.0056978372852 302.6
19.0262002081992 302.6
19.0467025791132 302.6
19.0672049500272 302.6
19.0877073209412 302.6
19.1082096918552 302.6
19.1287120627692 302.6
19.1492144336833 302.6
19.1697168045973 302.6
19.1902191755113 302.6
19.2107215464253 302.6
19.2312239173393 302.6
19.2517262882533 302.6
19.2722286591673 302.6
19.2927310300813 302.6
19.3132334009953 302.6
19.3337357719093 302.6
19.3542381428233 302.6
19.3747405137373 302.6
19.3952428846513 302.6
19.4157452555654 302.6
19.4362476264794 302.6
19.4567499973934 302.6
19.4772523683074 302.6
19.4977547392214 302.6
19.5182571101354 302.6
19.5387594810494 302.6
19.5592618519634 302.6
19.5797642228774 302.6
19.6002665937914 302.6
19.6207689647054 302.6
19.6412713356194 302.6
19.6617737065335 302.6
19.6822760774475 302.6
19.7027784483615 302.6
19.7232808192755 302.6
19.7437831901895 302.6
19.7642855611035 302.6
19.7847879320175 302.6
19.8052903029315 302.6
19.8257926738455 302.6
19.8462950447595 302.6
19.8667974156735 302.6
19.8872997865875 302.6
19.9078021575015 302.6
19.9283045284156 302.6
19.9488068993296 302.6
19.9693092702436 302.6
19.9898116411576 302.6
20.0103140120716 302.6
20.0308163829856 302.6
20.0513187538996 302.6
20.0718211248136 302.6
20.0923234957276 302.6
20.1128258666416 302.6
20.1333282375556 302.6
20.1538306084696 302.6
20.1743329793836 302.6
20.1948353502977 302.6
20.2153377212117 302.6
20.2358400921257 302.6
20.2563424630397 302.6
20.2768448339537 302.6
20.2973472048677 302.6
20.3178495757817 302.6
20.3383519466957 302.6
20.3588543176097 302.6
20.3793566885237 302.6
20.3998590594377 302.6
20.4203614303517 302.6
20.4408638012657 302.6
20.4613661721798 302.6
20.4818685430938 302.6
20.5023709140078 302.6
};
\addlegendentry{$bcadtr_{con}$}
\addplot [line width=1mm, orchid227119194, dash pattern=on 0pt off 9pt on 6pt off 9pt]
table {%
0.0205023709140078 nan
0.0410047418280155 nan
0.0615071127420233 nan
0.0820094836560311 nan
0.102511854570039 nan
0.123014225484047 nan
0.143516596398054 nan
0.164018967312062 nan
0.18452133822607 nan
0.205023709140078 nan
0.225526080054085 nan
0.246028450968093 nan
0.266530821882101 nan
0.287033192796109 nan
0.307535563710116 nan
0.328037934624124 nan
0.348540305538132 302.6
0.36904267645214 302.6
0.389545047366148 302.6
0.410047418280155 302.6
0.430549789194163 302.6
0.451052160108171 302.6
0.471554531022179 302.6
0.492056901936186 302.6
0.512559272850194 302.6
0.533061643764202 302.6
0.55356401467821 302.6
0.574066385592217 302.6
0.594568756506225 302.6
0.615071127420233 302.6
0.635573498334241 302.6
0.656075869248249 302.6
0.676578240162256 302.6
0.697080611076264 302.6
0.717582981990272 302.6
0.73808535290428 302.6
0.758587723818287 302.6
0.779090094732295 302.6
0.799592465646303 302.6
0.820094836560311 302.6
0.840597207474318 302.6
0.861099578388326 302.6
0.881601949302334 302.6
0.902104320216342 302.6
0.92260669113035 302.6
0.943109062044357 302.6
0.963611432958365 302.6
0.984113803872373 302.6
1.00461617478638 302.6
1.02511854570039 302.6
1.0456209166144 302.6
1.0661232875284 302.6
1.08662565844241 302.6
1.10712802935642 302.6
1.12763040027043 302.6
1.14813277118443 302.6
1.16863514209844 302.6
1.18913751301245 302.6
1.20963988392646 302.6
1.23014225484047 302.6
1.25064462575447 302.6
1.27114699666848 302.6
1.29164936758249 302.6
1.3121517384965 302.6
1.3326541094105 302.6
1.35315648032451 302.6
1.37365885123852 302.6
1.39416122215253 302.6
1.41466359306654 302.6
1.43516596398054 302.6
1.45566833489455 302.6
1.47617070580856 302.6
1.49667307672257 302.6
1.51717544763657 302.6
1.53767781855058 302.6
1.55818018946459 302.6
1.5786825603786 302.6
1.59918493129261 302.6
1.61968730220661 302.6
1.64018967312062 302.6
1.66069204403463 302.6
1.68119441494864 302.6
1.70169678586264 302.6
1.72219915677665 302.6
1.74270152769066 302.6
1.76320389860467 302.6
1.78370626951868 302.6
1.80420864043268 302.6
1.82471101134669 302.6
1.8452133822607 302.6
1.86571575317471 302.6
1.88621812408871 302.6
1.90672049500272 302.6
1.92722286591673 302.6
1.94772523683074 302.6
1.96822760774475 302.6
1.98872997865875 302.6
2.00923234957276 302.6
2.02973472048677 302.6
2.05023709140078 302.6
2.07073946231478 302.6
2.09124183322879 302.6
2.1117442041428 302.6
2.13224657505681 302.6
2.15274894597082 302.6
2.17325131688482 302.6
2.19375368779883 302.6
2.21425605871284 302.6
2.23475842962685 302.6
2.25526080054085 302.6
2.27576317145486 302.6
2.29626554236887 302.6
2.31676791328288 302.6
2.33727028419689 302.6
2.35777265511089 302.6
2.3782750260249 302.6
2.39877739693891 302.6
2.41927976785292 302.6
2.43978213876692 302.6
2.46028450968093 302.6
2.48078688059494 302.6
2.50128925150895 302.6
2.52179162242296 302.6
2.54229399333696 302.6
2.56279636425097 302.6
2.58329873516498 302.6
2.60380110607899 302.6
2.62430347699299 302.6
2.644805847907 302.6
2.66530821882101 302.6
2.68581058973502 302.6
2.70631296064903 302.6
2.72681533156303 302.6
2.74731770247704 302.6
2.76782007339105 302.6
2.78832244430506 302.6
2.80882481521906 302.6
2.82932718613307 302.6
2.84982955704708 302.6
2.87033192796109 302.6
2.8908342988751 302.6
2.9113366697891 302.6
2.93183904070311 302.6
2.95234141161712 302.6
2.97284378253113 302.6
2.99334615344513 302.6
3.01384852435914 302.6
3.03435089527315 302.6
3.05485326618716 302.6
3.07535563710117 302.6
3.09585800801517 302.6
3.11636037892918 302.6
3.13686274984319 302.6
3.1573651207572 302.6
3.1778674916712 302.6
3.19836986258521 302.6
3.21887223349922 302.6
3.23937460441323 302.6
3.25987697532724 302.6
3.28037934624124 302.6
3.30088171715525 302.6
3.32138408806926 302.6
3.34188645898327 302.6
3.36238882989727 302.6
3.38289120081128 302.6
3.40339357172529 302.6
3.4238959426393 302.6
3.44439831355331 302.6
3.46490068446731 302.6
3.48540305538132 302.6
3.50590542629533 302.6
3.52640779720934 302.6
3.54691016812334 302.6
3.56741253903735 302.6
3.58791490995136 302.6
3.60841728086537 302.6
3.62891965177938 302.6
3.64942202269338 302.6
3.66992439360739 302.6
3.6904267645214 302.6
3.71092913543541 302.6
3.73143150634941 302.6
3.75193387726342 302.6
3.77243624817743 302.6
3.79293861909144 302.6
3.81344099000545 302.6
3.83394336091945 302.6
3.85444573183346 302.6
3.87494810274747 302.6
3.89545047366148 302.6
3.91595284457548 302.6
3.93645521548949 302.6
3.9569575864035 302.6
3.97745995731751 302.6
3.99796232823152 302.6
4.01846469914552 302.6
4.03896707005953 302.6
4.05946944097354 302.6
4.07997181188755 302.6
4.10047418280155 302.6
4.12097655371556 302.6
4.14147892462957 302.6
4.16198129554358 302.6
4.18248366645758 302.6
4.20298603737159 302.6
4.2234884082856 302.6
4.24399077919961 302.6
4.26449315011362 302.6
4.28499552102762 302.6
4.30549789194163 302.6
4.32600026285564 302.6
4.34650263376965 302.6
4.36700500468365 302.6
4.38750737559766 302.6
4.40800974651167 302.6
4.42851211742568 302.6
4.44901448833969 302.6
4.46951685925369 302.6
4.4900192301677 302.6
4.51052160108171 302.6
4.53102397199572 302.6
4.55152634290972 302.6
4.57202871382373 302.6
4.59253108473774 302.6
4.61303345565175 302.6
4.63353582656576 302.6
4.65403819747976 302.6
4.67454056839377 302.6
4.69504293930778 302.6
4.71554531022179 302.6
4.73604768113579 302.6
4.7565500520498 302.6
4.77705242296381 302.6
4.79755479387782 302.6
4.81805716479183 302.6
4.83855953570583 302.6
4.85906190661984 302.6
4.87956427753385 302.6
4.90006664844786 302.6
4.92056901936186 302.6
4.94107139027587 302.6
4.96157376118988 302.6
4.98207613210389 302.6
5.00257850301789 302.6
5.0230808739319 302.6
5.04358324484591 302.6
5.06408561575992 302.6
5.08458798667393 302.6
5.10509035758793 302.6
5.12559272850194 302.6
5.14609509941595 302.6
5.16659747032996 302.6
5.18709984124397 302.6
5.20760221215797 302.6
5.22810458307198 302.6
5.24860695398599 302.6
5.2691093249 302.6
5.289611695814 302.6
5.31011406672801 302.6
5.33061643764202 302.6
5.35111880855603 302.6
5.37162117947003 302.6
5.39212355038404 302.6
5.41262592129805 302.6
5.43312829221206 302.6
5.45363066312607 302.6
5.47413303404007 302.6
5.49463540495408 302.6
5.51513777586809 302.6
5.5356401467821 302.6
5.55614251769611 302.6
5.57664488861011 302.6
5.59714725952412 302.6
5.61764963043813 302.6
5.63815200135214 302.6
5.65865437226614 302.6
5.67915674318015 302.6
5.69965911409416 302.6
5.72016148500817 302.6
5.74066385592217 302.6
5.76116622683618 302.6
5.78166859775019 302.6
5.8021709686642 302.6
5.82267333957821 302.6
5.84317571049221 302.6
5.86367808140622 302.6
5.88418045232023 302.6
5.90468282323424 302.6
5.92518519414824 302.6
5.94568756506225 302.6
5.96618993597626 302.6
5.98669230689027 302.6
6.00719467780428 302.6
6.02769704871828 302.6
6.04819941963229 302.6
6.0687017905463 302.6
6.08920416146031 302.6
6.10970653237431 302.6
6.13020890328832 302.6
6.15071127420233 302.6
6.17121364511634 302.6
6.19171601603035 302.6
6.21221838694435 302.6
6.23272075785836 302.6
6.25322312877237 302.6
6.27372549968638 302.6
6.29422787060038 302.6
6.31473024151439 302.6
6.3352326124284 302.6
6.35573498334241 302.6
6.37623735425642 302.6
6.39673972517042 302.6
6.41724209608443 302.6
6.43774446699844 302.6
6.45824683791245 302.6
6.47874920882645 302.6
6.49925157974046 302.6
6.51975395065447 302.6
6.54025632156848 302.6
6.56075869248249 302.6
6.58126106339649 302.6
6.6017634343105 302.6
6.62226580522451 302.6
6.64276817613852 302.6
6.66327054705252 302.6
6.68377291796653 302.6
6.70427528888054 302.6
6.72477765979455 302.6
6.74528003070855 302.6
6.76578240162256 302.6
6.78628477253657 302.6
6.80678714345058 302.6
6.82728951436459 302.6
6.84779188527859 302.6
6.8682942561926 302.6
6.88879662710661 302.6
6.90929899802062 302.6
6.92980136893463 302.6
6.95030373984863 302.6
6.97080611076264 302.6
6.99130848167665 302.6
7.01181085259066 302.6
7.03231322350466 302.6
7.05281559441867 302.6
7.07331796533268 302.6
7.09382033624669 302.6
7.11432270716069 302.6
7.1348250780747 302.6
7.15532744898871 302.6
7.17582981990272 302.6
7.19633219081673 302.6
7.21683456173073 302.6
7.23733693264474 302.6
7.25783930355875 302.6
7.27834167447276 302.6
7.29884404538677 302.6
7.31934641630077 302.6
7.33984878721478 302.6
7.36035115812879 302.6
7.3808535290428 302.6
7.4013558999568 302.6
7.42185827087081 302.6
7.44236064178482 302.6
7.46286301269883 302.6
7.48336538361283 302.6
7.50386775452684 302.6
7.52437012544085 302.6
7.54487249635486 302.6
7.56537486726887 302.6
7.58587723818287 302.6
7.60637960909688 302.6
7.62688198001089 302.6
7.6473843509249 302.6
7.66788672183891 302.6
7.68838909275291 302.6
7.70889146366692 302.6
7.72939383458093 302.6
7.74989620549494 302.6
7.77039857640894 302.6
7.79090094732295 302.6
7.81140331823696 302.6
7.83190568915097 302.6
7.85240806006497 302.6
7.87291043097898 302.6
7.89341280189299 302.6
7.913915172807 302.6
7.93441754372101 302.6
7.95491991463501 302.6
7.97542228554902 302.6
7.99592465646303 302.6
8.01642702737704 302.6
8.03692939829105 302.6
8.05743176920505 302.6
8.07793414011906 302.6
8.09843651103307 302.6
8.11893888194708 302.6
8.13944125286108 302.6
8.15994362377509 302.6
8.1804459946891 302.6
8.20094836560311 302.6
8.22145073651711 302.6
8.24195310743112 302.6
8.26245547834513 302.6
8.28295784925914 302.6
8.30346022017314 302.6
8.32396259108715 302.6
8.34446496200116 302.6
8.36496733291517 302.6
8.38546970382918 302.6
8.40597207474318 302.6
8.42647444565719 302.6
8.4469768165712 302.6
8.46747918748521 302.6
8.48798155839922 302.6
8.50848392931322 302.6
8.52898630022723 302.6
8.54948867114124 302.6
8.56999104205525 302.6
8.59049341296925 302.6
8.61099578388326 302.6
8.63149815479727 302.6
8.65200052571128 302.6
8.67250289662529 302.6
8.69300526753929 302.6
8.7135076384533 302.6
8.73401000936731 302.6
8.75451238028132 302.6
8.77501475119533 302.6
8.79551712210933 302.6
8.81601949302334 302.6
8.83652186393735 302.6
8.85702423485136 302.6
8.87752660576536 302.6
8.89802897667937 302.6
8.91853134759338 302.6
8.93903371850739 302.6
8.95953608942139 302.6
8.9800384603354 302.6
9.00054083124941 302.6
9.02104320216342 302.6
9.04154557307742 302.6
9.06204794399143 302.6
9.08255031490544 302.6
9.10305268581945 302.6
9.12355505673346 302.6
9.14405742764746 302.6
9.16455979856147 302.6
9.18506216947548 302.6
9.20556454038949 302.6
9.2260669113035 302.6
9.2465692822175 302.6
9.26707165313151 302.6
9.28757402404552 302.6
9.30807639495953 302.6
9.32857876587353 302.6
9.34908113678754 302.6
9.36958350770155 302.6
9.39008587861556 302.6
9.41058824952957 302.6
9.43109062044357 302.6
9.45159299135758 302.6
9.47209536227159 302.6
9.4925977331856 302.6
9.5131001040996 302.6
9.53360247501361 302.6
9.55410484592762 302.6
9.57460721684163 302.6
9.59510958775564 302.6
9.61561195866964 302.6
9.63611432958365 302.6
9.65661670049766 302.6
9.67711907141167 302.6
9.69762144232567 302.6
9.71812381323968 302.6
9.73862618415369 302.6
9.7591285550677 302.6
9.7796309259817 302.6
9.80013329689571 302.6
9.82063566780972 302.6
9.84113803872373 302.6
9.86164040963774 302.6
9.88214278055174 302.6
9.90264515146575 302.6
9.92314752237976 302.6
9.94364989329377 302.6
9.96415226420777 302.6
9.98465463512178 302.6
10.0051570060358 302.6
10.0256593769498 302.6
10.0461617478638 302.6
10.0666641187778 302.6
10.0871664896918 302.6
10.1076688606058 302.6
10.1281712315198 302.6
10.1486736024338 302.6
10.1691759733479 302.6
10.1896783442619 302.6
10.2101807151759 302.6
10.2306830860899 302.6
10.2511854570039 302.6
10.2716878279179 302.6
10.2921901988319 302.6
10.3126925697459 302.6
10.3331949406599 302.6
10.3536973115739 302.6
10.3741996824879 302.6
10.3947020534019 302.6
10.4152044243159 302.6
10.43570679523 302.6
10.456209166144 302.6
10.476711537058 302.6
10.497213907972 302.6
10.517716278886 302.6
10.5382186498 302.6
10.558721020714 302.6
10.579223391628 302.6
10.599725762542 302.6
10.620228133456 302.6
10.64073050437 302.6
10.661232875284 302.6
10.681735246198 302.6
10.7022376171121 302.6
10.7227399880261 302.6
10.7432423589401 302.6
10.7637447298541 302.6
10.7842471007681 302.6
10.8047494716821 302.6
10.8252518425961 302.6
10.8457542135101 302.6
10.8662565844241 302.6
10.8867589553381 302.6
10.9072613262521 302.6
10.9277636971661 302.6
10.9482660680801 302.6
10.9687684389942 302.6
10.9892708099082 302.6
11.0097731808222 302.6
11.0302755517362 302.6
11.0507779226502 302.6
11.0712802935642 302.6
11.0917826644782 302.6
11.1122850353922 302.6
11.1327874063062 302.6
11.1532897772202 302.6
11.1737921481342 302.6
11.1942945190482 302.6
11.2147968899622 302.6
11.2352992608763 302.6
11.2558016317903 302.6
11.2763040027043 302.6
11.2968063736183 302.6
11.3173087445323 302.6
11.3378111154463 302.6
11.3583134863603 302.6
11.3788158572743 302.6
11.3993182281883 302.6
11.4198205991023 302.6
11.4403229700163 302.6
11.4608253409303 302.6
11.4813277118443 302.6
11.5018300827584 302.6
11.5223324536724 302.6
11.5428348245864 302.6
11.5633371955004 302.6
11.5838395664144 302.6
11.6043419373284 302.6
11.6248443082424 302.6
11.6453466791564 302.6
11.6658490500704 302.6
11.6863514209844 302.6
11.7068537918984 302.6
11.7273561628124 302.6
11.7478585337265 302.6
11.7683609046405 302.6
11.7888632755545 302.6
11.8093656464685 302.6
11.8298680173825 302.6
11.8503703882965 302.6
11.8708727592105 302.6
11.8913751301245 302.6
11.9118775010385 302.6
11.9323798719525 302.6
11.9528822428665 302.6
11.9733846137805 302.6
11.9938869846945 302.6
12.0143893556086 302.6
12.0348917265226 302.6
12.0553940974366 302.6
12.0758964683506 302.6
12.0963988392646 302.6
12.1169012101786 302.6
12.1374035810926 302.6
12.1579059520066 302.6
12.1784083229206 302.6
12.1989106938346 302.6
12.2194130647486 302.6
12.2399154356626 302.6
12.2604178065766 302.6
12.2809201774907 302.6
12.3014225484047 302.6
12.3219249193187 302.6
12.3424272902327 302.6
12.3629296611467 302.6
12.3834320320607 302.6
12.4039344029747 302.6
12.4244367738887 302.6
12.4449391448027 302.6
12.4654415157167 302.6
12.4859438866307 302.6
12.5064462575447 302.6
12.5269486284587 302.6
12.5474509993728 302.6
12.5679533702868 302.6
12.5884557412008 302.6
12.6089581121148 302.6
12.6294604830288 302.6
12.6499628539428 302.6
12.6704652248568 302.6
12.6909675957708 302.6
12.7114699666848 302.6
12.7319723375988 302.6
12.7524747085128 302.6
12.7729770794268 302.6
12.7934794503408 302.6
12.8139818212549 302.6
12.8344841921689 302.6
12.8549865630829 302.6
12.8754889339969 302.6
12.8959913049109 302.6
12.9164936758249 302.6
12.9369960467389 302.6
12.9574984176529 302.6
12.9780007885669 302.6
12.9985031594809 302.6
13.0190055303949 302.6
13.0395079013089 302.6
13.0600102722229 302.6
13.080512643137 302.6
13.101015014051 302.6
13.121517384965 302.6
13.142019755879 302.6
13.162522126793 302.6
13.183024497707 302.6
13.203526868621 302.6
13.224029239535 302.6
13.244531610449 302.6
13.265033981363 302.6
13.285536352277 302.6
13.306038723191 302.6
13.326541094105 302.6
13.3470434650191 302.6
13.3675458359331 302.6
13.3880482068471 302.6
13.4085505777611 302.6
13.4290529486751 302.6
13.4495553195891 302.6
13.4700576905031 302.6
13.4905600614171 302.6
13.5110624323311 302.6
13.5315648032451 302.6
13.5520671741591 302.6
13.5725695450731 302.6
13.5930719159871 302.6
13.6135742869012 302.6
13.6340766578152 302.6
13.6545790287292 302.6
13.6750813996432 302.6
13.6955837705572 302.6
13.7160861414712 302.6
13.7365885123852 302.6
13.7570908832992 302.6
13.7775932542132 302.6
13.7980956251272 302.6
13.8185979960412 302.6
13.8391003669552 302.6
13.8596027378693 302.6
13.8801051087833 302.6
13.9006074796973 302.6
13.9211098506113 302.6
13.9416122215253 302.6
13.9621145924393 302.6
13.9826169633533 302.6
14.0031193342673 302.6
14.0236217051813 302.6
14.0441240760953 302.6
14.0646264470093 302.6
14.0851288179233 302.6
14.1056311888373 302.6
14.1261335597514 302.6
14.1466359306654 302.6
14.1671383015794 302.6
14.1876406724934 302.6
14.2081430434074 302.6
14.2286454143214 302.6
14.2491477852354 302.6
14.2696501561494 302.6
14.2901525270634 302.6
14.3106548979774 302.6
14.3311572688914 302.6
14.3516596398054 302.6
14.3721620107194 302.6
14.3926643816335 302.6
14.4131667525475 302.6
14.4336691234615 302.6
14.4541714943755 302.6
14.4746738652895 302.6
14.4951762362035 302.6
14.5156786071175 302.6
14.5361809780315 302.6
14.5566833489455 302.6
14.5771857198595 302.6
14.5976880907735 302.6
14.6181904616875 302.6
14.6386928326015 302.6
14.6591952035156 302.6
14.6796975744296 302.6
14.7001999453436 302.6
14.7207023162576 302.6
14.7412046871716 302.6
14.7617070580856 302.6
14.7822094289996 302.6
14.8027117999136 302.6
14.8232141708276 302.6
14.8437165417416 302.6
14.8642189126556 302.6
14.8847212835696 302.6
14.9052236544836 302.6
14.9257260253977 302.6
14.9462283963117 302.6
14.9667307672257 302.6
14.9872331381397 302.6
15.0077355090537 302.6
15.0282378799677 302.6
15.0487402508817 302.6
15.0692426217957 302.6
15.0897449927097 302.6
15.1102473636237 302.6
15.1307497345377 302.6
15.1512521054517 302.6
15.1717544763657 302.6
15.1922568472798 302.6
15.2127592181938 302.6
15.2332615891078 302.6
15.2537639600218 302.6
15.2742663309358 302.6
15.2947687018498 302.6
15.3152710727638 302.6
15.3357734436778 302.6
15.3562758145918 302.6
15.3767781855058 302.6
15.3972805564198 302.6
15.4177829273338 302.6
15.4382852982478 302.6
15.4587876691619 302.6
15.4792900400759 302.6
15.4997924109899 302.6
15.5202947819039 302.6
15.5407971528179 302.6
15.5612995237319 302.6
15.5818018946459 302.6
15.6023042655599 302.6
15.6228066364739 302.6
15.6433090073879 302.6
15.6638113783019 302.6
15.6843137492159 302.6
15.7048161201299 302.6
15.725318491044 302.6
15.745820861958 302.6
15.766323232872 302.6
15.786825603786 302.6
15.8073279747 302.6
15.827830345614 302.6
15.848332716528 302.6
15.868835087442 302.6
15.889337458356 302.6
15.90983982927 302.6
15.930342200184 302.6
15.950844571098 302.6
15.9713469420121 302.6
15.9918493129261 302.6
16.0123516838401 302.6
16.0328540547541 302.6
16.0533564256681 302.6
16.0738587965821 302.6
16.0943611674961 302.6
16.1148635384101 302.6
16.1353659093241 302.6
16.1558682802381 302.6
16.1763706511521 302.6
16.1968730220661 302.6
16.2173753929801 302.6
16.2378777638942 302.6
16.2583801348082 302.6
16.2788825057222 302.6
16.2993848766362 302.6
16.3198872475502 302.6
16.3403896184642 302.6
16.3608919893782 302.6
16.3813943602922 302.6
16.4018967312062 302.6
16.4223991021202 302.6
16.4429014730342 302.6
16.4634038439482 302.6
16.4839062148622 302.6
16.5044085857763 302.6
16.5249109566903 302.6
16.5454133276043 302.6
16.5659156985183 302.6
16.5864180694323 302.6
16.6069204403463 302.6
16.6274228112603 302.6
16.6479251821743 302.6
16.6684275530883 302.6
16.6889299240023 302.6
16.7094322949163 302.6
16.7299346658303 302.6
16.7504370367443 302.6
16.7709394076584 302.6
16.7914417785724 302.6
16.8119441494864 302.6
16.8324465204004 302.6
16.8529488913144 302.6
16.8734512622284 302.6
16.8939536331424 302.6
16.9144560040564 302.6
16.9349583749704 302.6
16.9554607458844 302.6
16.9759631167984 302.6
16.9964654877124 302.6
17.0169678586264 302.6
17.0374702295405 302.6
17.0579726004545 302.6
17.0784749713685 302.6
17.0989773422825 302.6
17.1194797131965 302.6
17.1399820841105 302.6
17.1604844550245 302.6
17.1809868259385 302.6
17.2014891968525 302.6
17.2219915677665 302.6
17.2424939386805 302.6
17.2629963095945 302.6
17.2834986805086 302.6
17.3040010514226 302.6
17.3245034223366 302.6
17.3450057932506 302.6
17.3655081641646 302.6
17.3860105350786 302.6
17.4065129059926 302.6
17.4270152769066 302.6
17.4475176478206 302.6
17.4680200187346 302.6
17.4885223896486 302.6
17.5090247605626 302.6
17.5295271314766 302.6
17.5500295023907 302.6
17.5705318733047 302.6
17.5910342442187 302.6
17.6115366151327 302.6
17.6320389860467 302.6
17.6525413569607 302.6
17.6730437278747 302.6
17.6935460987887 302.6
17.7140484697027 302.6
17.7345508406167 302.6
17.7550532115307 302.6
17.7755555824447 302.6
17.7960579533587 302.6
17.8165603242727 302.6
17.8370626951868 302.6
17.8575650661008 302.6
17.8780674370148 302.6
17.8985698079288 302.6
17.9190721788428 302.6
17.9395745497568 302.6
17.9600769206708 302.6
17.9805792915848 302.6
18.0010816624988 302.6
18.0215840334128 302.6
18.0420864043268 302.6
18.0625887752408 302.6
18.0830911461549 302.6
18.1035935170689 302.6
18.1240958879829 302.6
18.1445982588969 302.6
18.1651006298109 302.6
18.1856030007249 302.6
18.2061053716389 302.6
18.2266077425529 302.6
18.2471101134669 302.6
18.2676124843809 302.6
18.2881148552949 302.6
18.3086172262089 302.6
18.3291195971229 302.6
18.349621968037 302.6
18.370124338951 302.6
18.390626709865 302.6
18.411129080779 302.6
18.431631451693 302.6
18.452133822607 302.6
18.472636193521 302.6
18.493138564435 302.6
18.513640935349 302.6
18.534143306263 302.6
18.554645677177 302.6
18.575148048091 302.6
18.595650419005 302.6
18.6161527899191 302.6
18.6366551608331 302.6
18.6571575317471 302.6
18.6776599026611 302.6
18.6981622735751 302.6
18.7186646444891 302.6
18.7391670154031 302.6
18.7596693863171 302.6
18.7801717572311 302.6
18.8006741281451 302.6
18.8211764990591 302.6
18.8416788699731 302.6
18.8621812408871 302.6
18.8826836118012 302.6
18.9031859827152 302.6
18.9236883536292 302.6
18.9441907245432 302.6
18.9646930954572 302.6
18.9851954663712 302.6
19.0056978372852 302.6
19.0262002081992 302.6
19.0467025791132 302.6
19.0672049500272 302.6
19.0877073209412 302.6
19.1082096918552 302.6
19.1287120627692 302.6
19.1492144336833 302.6
19.1697168045973 302.6
19.1902191755113 302.6
19.2107215464253 302.6
19.2312239173393 302.6
19.2517262882533 302.6
19.2722286591673 302.6
19.2927310300813 302.6
19.3132334009953 302.6
19.3337357719093 302.6
19.3542381428233 302.6
19.3747405137373 302.6
19.3952428846513 302.6
19.4157452555654 302.6
19.4362476264794 302.6
19.4567499973934 302.6
19.4772523683074 302.6
19.4977547392214 302.6
19.5182571101354 302.6
19.5387594810494 302.6
19.5592618519634 302.6
19.5797642228774 302.6
19.6002665937914 302.6
19.6207689647054 302.6
19.6412713356194 302.6
19.6617737065335 302.6
19.6822760774475 302.6
19.7027784483615 302.6
19.7232808192755 302.6
19.7437831901895 302.6
19.7642855611035 302.6
19.7847879320175 302.6
19.8052903029315 302.6
19.8257926738455 302.6
19.8462950447595 302.6
19.8667974156735 302.6
19.8872997865875 302.6
19.9078021575015 302.6
19.9283045284156 302.6
19.9488068993296 302.6
19.9693092702436 302.6
19.9898116411576 302.6
20.0103140120716 302.6
20.0308163829856 302.6
20.0513187538996 302.6
20.0718211248136 302.6
20.0923234957276 302.6
20.1128258666416 302.6
20.1333282375556 302.6
20.1538306084696 302.6
20.1743329793836 302.6
20.1948353502977 302.6
20.2153377212117 302.6
20.2358400921257 302.6
20.2563424630397 302.6
20.2768448339537 302.6
20.2973472048677 302.6
20.3178495757817 302.6
20.3383519466957 302.6
20.3588543176097 302.6
20.3793566885237 302.6
20.3998590594377 302.6
20.4203614303517 302.6
20.4408638012657 302.6
20.4613661721798 302.6
20.4818685430938 302.6
20.5023709140078 302.6
};
\addlegendentry{$bcadtr_{ran}$}
\legend{};
\end{axis}

\end{tikzpicture}

==> files/rf-den-001-dual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={{\color{white} wall-clock time [s]}},
xmajorgrids,
xmin=0.000714436595079708, xmax=0.0364829424008478,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={avg.~dual relaxation value},
ymajorgrids,
ymin=-104.771901334649, ymax=-98.8100180802139,
ytick style={color=black},
mark options={mark size=1., line width=5pt}
]
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
0.030510390002746135 -99.0810127735973
};
\addlegendentry{$lpdlp$}
\addplot [thick, crimson2143940]
table {%
3.05103900027461e-06 nan
6.10207800054923e-06 nan
9.15311700082384e-06 nan
1.22041560010985e-05 nan
1.52551950013731e-05 nan
1.83062340016477e-05 nan
2.13572730019223e-05 nan
2.44083120021969e-05 nan
2.74593510024715e-05 nan
3.05103900027461e-05 nan
3.35614290030207e-05 nan
3.66124680032954e-05 nan
3.966350700357e-05 nan
4.27145460038446e-05 nan
4.57655850041192e-05 nan
4.88166240043938e-05 nan
5.18676630046684e-05 nan
5.4918702004943e-05 nan
5.79697410052177e-05 nan
6.10207800054923e-05 nan
6.40718190057669e-05 nan
6.71228580060415e-05 nan
7.01738970063161e-05 nan
7.32249360065907e-05 nan
7.62759750068653e-05 nan
7.932701400714e-05 nan
8.23780530074146e-05 nan
8.54290920076892e-05 nan
8.84801310079638e-05 nan
9.15311700082384e-05 nan
9.4582209008513e-05 nan
9.76332480087876e-05 nan
0.000100684287009062 nan
0.000103735326009337 nan
0.000106786365009611 nan
0.000109837404009886 nan
0.000112888443010161 nan
0.000115939482010435 nan
0.00011899052101071 nan
0.000122041560010985 nan
0.000125092599011259 nan
0.000128143638011534 nan
0.000131194677011808 nan
0.000134245716012083 nan
0.000137296755012358 nan
0.000140347794012632 nan
0.000143398833012907 nan
0.000146449872013181 nan
0.000149500911013456 nan
0.000152551950013731 nan
0.000155602989014005 nan
0.00015865402801428 nan
0.000161705067014555 nan
0.000164756106014829 nan
0.000167807145015104 nan
0.000170858184015378 nan
0.000173909223015653 nan
0.000176960262015928 nan
0.000180011301016202 nan
0.000183062340016477 nan
0.000186113379016751 nan
0.000189164418017026 nan
0.000192215457017301 nan
0.000195266496017575 nan
0.00019831753501785 nan
0.000201368574018124 nan
0.000204419613018399 nan
0.000207470652018674 nan
0.000210521691018948 nan
0.000213572730019223 nan
0.000216623769019498 nan
0.000219674808019772 nan
0.000222725847020047 nan
0.000225776886020321 nan
0.000228827925020596 nan
0.000231878964020871 nan
0.000234930003021145 nan
0.00023798104202142 nan
0.000241032081021694 nan
0.000244083120021969 nan
0.000247134159022244 nan
0.000250185198022518 nan
0.000253236237022793 nan
0.000256287276023067 nan
0.000259338315023342 nan
0.000262389354023617 nan
0.000265440393023891 nan
0.000268491432024166 nan
0.000271542471024441 nan
0.000274593510024715 nan
0.00027764454902499 nan
0.000280695588025264 nan
0.000283746627025539 nan
0.000286797666025814 nan
0.000289848705026088 nan
0.000292899744026363 nan
0.000295950783026637 nan
0.000299001822026912 nan
0.000302052861027187 nan
0.000305103900027461 nan
0.000308154939027736 nan
0.000311205978028011 nan
0.000314257017028285 nan
0.00031730805602856 nan
0.000320359095028834 nan
0.000323410134029109 nan
0.000326461173029384 nan
0.000329512212029658 nan
0.000332563251029933 nan
0.000335614290030207 nan
0.000338665329030482 nan
0.000341716368030757 nan
0.000344767407031031 nan
0.000347818446031306 nan
0.000350869485031581 nan
0.000353920524031855 nan
0.00035697156303213 nan
0.000360022602032404 nan
0.000363073641032679 nan
0.000366124680032954 nan
0.000369175719033228 nan
0.000372226758033503 nan
0.000375277797033777 nan
0.000378328836034052 nan
0.000381379875034327 nan
0.000384430914034601 nan
0.000387481953034876 nan
0.00039053299203515 nan
0.000393584031035425 nan
0.0003966350700357 nan
0.000399686109035974 nan
0.000402737148036249 nan
0.000405788187036524 nan
0.000408839226036798 nan
0.000411890265037073 nan
0.000414941304037347 nan
0.000417992343037622 nan
0.000421043382037897 nan
0.000424094421038171 nan
0.000427145460038446 nan
0.00043019649903872 nan
0.000433247538038995 nan
0.00043629857703927 nan
0.000439349616039544 nan
0.000442400655039819 nan
0.000445451694040093 nan
0.000448502733040368 nan
0.000451553772040643 nan
0.000454604811040917 nan
0.000457655850041192 nan
0.000460706889041467 nan
0.000463757928041741 nan
0.000466808967042016 nan
0.00046986000604229 nan
0.000472911045042565 nan
0.00047596208404284 nan
0.000479013123043114 nan
0.000482064162043389 nan
0.000485115201043663 nan
0.000488166240043938 nan
0.000491217279044213 nan
0.000494268318044487 nan
0.000497319357044762 nan
0.000500370396045037 nan
0.000503421435045311 nan
0.000506472474045586 nan
0.00050952351304586 nan
0.000512574552046135 nan
0.00051562559104641 nan
0.000518676630046684 nan
0.000521727669046959 nan
0.000524778708047233 nan
0.000527829747047508 nan
0.000530880786047783 nan
0.000533931825048057 nan
0.000536982864048332 nan
0.000540033903048606 nan
0.000543084942048881 nan
0.000546135981049156 nan
0.00054918702004943 nan
0.000552238059049705 nan
0.00055528909804998 nan
0.000558340137050254 nan
0.000561391176050529 nan
0.000564442215050803 nan
0.000567493254051078 nan
0.000570544293051353 nan
0.000573595332051627 nan
0.000576646371051902 nan
0.000579697410052176 nan
0.000582748449052451 nan
0.000585799488052726 nan
0.000588850527053 nan
0.000591901566053275 nan
0.00059495260505355 nan
0.000598003644053824 nan
0.000601054683054099 nan
0.000604105722054373 nan
0.000607156761054648 nan
0.000610207800054923 nan
0.000613258839055197 nan
0.000616309878055472 nan
0.000619360917055746 nan
0.000622411956056021 nan
0.000625462995056296 nan
0.00062851403405657 nan
0.000631565073056845 nan
0.00063461611205712 nan
0.000637667151057394 nan
0.000640718190057669 nan
0.000643769229057943 nan
0.000646820268058218 nan
0.000649871307058493 nan
0.000652922346058767 nan
0.000655973385059042 nan
0.000659024424059316 nan
0.000662075463059591 nan
0.000665126502059866 nan
0.00066817754106014 nan
0.000671228580060415 nan
0.000674279619060689 nan
0.000677330658060964 nan
0.000680381697061239 nan
0.000683432736061513 nan
0.000686483775061788 nan
0.000689534814062063 nan
0.000692585853062337 nan
0.000695636892062612 nan
0.000698687931062886 nan
0.000701738970063161 nan
0.000704790009063436 nan
0.00070784104806371 nan
0.000710892087063985 nan
0.000713943126064259 nan
0.000716994165064534 nan
0.000720045204064809 nan
0.000723096243065083 nan
0.000726147282065358 nan
0.000729198321065633 nan
0.000732249360065907 nan
0.000735300399066182 nan
0.000738351438066456 nan
0.000741402477066731 nan
0.000744453516067006 nan
0.00074750455506728 nan
0.000750555594067555 nan
0.000753606633067829 nan
0.000756657672068104 nan
0.000759708711068379 nan
0.000762759750068653 nan
0.000765810789068928 nan
0.000768861828069203 nan
0.000771912867069477 nan
0.000774963906069752 nan
0.000778014945070026 nan
0.000781065984070301 nan
0.000784117023070576 nan
0.00078716806207085 nan
0.000790219101071125 nan
0.000793270140071399 nan
0.000796321179071674 nan
0.000799372218071949 nan
0.000802423257072223 nan
0.000805474296072498 nan
0.000808525335072773 nan
0.000811576374073047 nan
0.000814627413073322 nan
0.000817678452073596 nan
0.000820729491073871 nan
0.000823780530074146 nan
0.00082683156907442 nan
0.000829882608074695 nan
0.000832933647074969 nan
0.000835984686075244 nan
0.000839035725075519 nan
0.000842086764075793 nan
0.000845137803076068 nan
0.000848188842076343 nan
0.000851239881076617 nan
0.000854290920076892 nan
0.000857341959077166 nan
0.000860392998077441 nan
0.000863444037077716 nan
0.00086649507607799 nan
0.000869546115078265 nan
0.000872597154078539 nan
0.000875648193078814 nan
0.000878699232079089 nan
0.000881750271079363 nan
0.000884801310079638 nan
0.000887852349079912 nan
0.000890903388080187 nan
0.000893954427080462 nan
0.000897005466080736 nan
0.000900056505081011 nan
0.000903107544081286 nan
0.00090615858308156 nan
0.000909209622081835 nan
0.000912260661082109 nan
0.000915311700082384 nan
0.000918362739082659 nan
0.000921413778082933 nan
0.000924464817083208 nan
0.000927515856083482 nan
0.000930566895083757 nan
0.000933617934084032 nan
0.000936668973084306 nan
0.000939720012084581 nan
0.000942771051084855 nan
0.00094582209008513 nan
0.000948873129085405 nan
0.000951924168085679 nan
0.000954975207085954 nan
0.000958026246086228 nan
0.000961077285086503 nan
0.000964128324086778 nan
0.000967179363087052 nan
0.000970230402087327 nan
0.000973281441087602 nan
0.000976332480087876 nan
0.000979383519088151 nan
0.000982434558088425 nan
0.0009854855970887 nan
0.000988536636088975 nan
0.000991587675089249 nan
0.000994638714089524 nan
0.000997689753089799 nan
0.00100074079209007 nan
0.00100379183109035 nan
0.00100684287009062 nan
0.0010098939090909 nan
0.00101294494809117 nan
0.00101599598709145 nan
0.00101904702609172 nan
0.001022098065092 nan
0.00102514910409227 nan
0.00102820014309254 nan
0.00103125118209282 nan
0.00103430222109309 nan
0.00103735326009337 nan
0.00104040429909364 nan
0.00104345533809392 nan
0.00104650637709419 nan
0.00104955741609447 nan
0.00105260845509474 nan
0.00105565949409502 nan
0.00105871053309529 nan
0.00106176157209557 nan
0.00106481261109584 nan
0.00106786365009611 nan
0.00107091468909639 nan
0.00107396572809666 nan
0.00107701676709694 nan
0.00108006780609721 nan
0.00108311884509749 nan
0.00108616988409776 nan
0.00108922092309804 nan
0.00109227196209831 nan
0.00109532300109859 nan
0.00109837404009886 nan
0.00110142507909914 nan
0.00110447611809941 nan
0.00110752715709968 nan
0.00111057819609996 nan
0.00111362923510023 nan
0.00111668027410051 nan
0.00111973131310078 nan
0.00112278235210106 nan
0.00112583339110133 nan
0.00112888443010161 nan
0.00113193546910188 nan
0.00113498650810216 nan
0.00113803754710243 nan
0.00114108858610271 nan
0.00114413962510298 nan
0.00114719066410325 nan
0.00115024170310353 nan
0.0011532927421038 nan
0.00115634378110408 nan
0.00115939482010435 nan
0.00116244585910463 nan
0.0011654968981049 nan
0.00116854793710518 nan
0.00117159897610545 nan
0.00117465001510573 nan
0.001177701054106 nan
0.00118075209310628 nan
0.00118380313210655 nan
0.00118685417110682 nan
0.0011899052101071 nan
0.00119295624910737 nan
0.00119600728810765 nan
0.00119905832710792 nan
0.0012021093661082 nan
0.00120516040510847 nan
0.00120821144410875 nan
0.00121126248310902 nan
0.0012143135221093 nan
0.00121736456110957 nan
0.00122041560010985 nan
0.00122346663911012 nan
0.00122651767811039 nan
0.00122956871711067 nan
0.00123261975611094 nan
0.00123567079511122 nan
0.00123872183411149 nan
0.00124177287311177 nan
0.00124482391211204 nan
0.00124787495111232 nan
0.00125092599011259 nan
0.00125397702911287 nan
0.00125702806811314 nan
0.00126007910711342 nan
0.00126313014611369 nan
0.00126618118511396 nan
0.00126923222411424 nan
0.00127228326311451 nan
0.00127533430211479 nan
0.00127838534111506 nan
0.00128143638011534 nan
0.00128448741911561 nan
0.00128753845811589 nan
0.00129058949711616 nan
0.00129364053611644 nan
0.00129669157511671 nan
0.00129974261411699 nan
0.00130279365311726 nan
0.00130584469211753 nan
0.00130889573111781 nan
0.00131194677011808 nan
0.00131499780911836 nan
0.00131804884811863 nan
0.00132109988711891 nan
0.00132415092611918 nan
0.00132720196511946 nan
0.00133025300411973 nan
0.00133330404312001 nan
0.00133635508212028 nan
0.00133940612112056 nan
0.00134245716012083 nan
0.0013455081991211 nan
0.00134855923812138 nan
0.00135161027712165 nan
0.00135466131612193 nan
0.0013577123551222 nan
0.00136076339412248 nan
0.00136381443312275 nan
0.00136686547212303 nan
0.0013699165111233 nan
0.00137296755012358 nan
0.00137601858912385 nan
0.00137906962812413 nan
0.0013821206671244 nan
0.00138517170612467 nan
0.00138822274512495 nan
0.00139127378412522 nan
0.0013943248231255 nan
0.00139737586212577 nan
0.00140042690112605 nan
0.00140347794012632 nan
0.0014065289791266 nan
0.00140958001812687 nan
0.00141263105712715 nan
0.00141568209612742 nan
0.0014187331351277 nan
0.00142178417412797 nan
0.00142483521312824 nan
0.00142788625212852 nan
0.00143093729112879 nan
0.00143398833012907 nan
0.00143703936912934 nan
0.00144009040812962 nan
0.00144314144712989 nan
0.00144619248613017 nan
0.00144924352513044 nan
0.00145229456413072 nan
0.00145534560313099 nan
0.00145839664213127 nan
0.00146144768113154 nan
0.00146449872013181 nan
0.00146754975913209 nan
0.00147060079813236 nan
0.00147365183713264 nan
0.00147670287613291 nan
0.00147975391513319 nan
0.00148280495413346 nan
0.00148585599313374 nan
0.00148890703213401 nan
0.00149195807113429 nan
0.00149500911013456 nan
0.00149806014913484 nan
0.00150111118813511 nan
0.00150416222713538 nan
0.00150721326613566 nan
0.00151026430513593 nan
0.00151331534413621 nan
0.00151636638313648 nan
0.00151941742213676 nan
0.00152246846113703 nan
0.00152551950013731 nan
0.00152857053913758 nan
0.00153162157813786 nan
0.00153467261713813 nan
0.00153772365613841 nan
0.00154077469513868 nan
0.00154382573413895 nan
0.00154687677313923 nan
0.0015499278121395 nan
0.00155297885113978 nan
0.00155602989014005 nan
0.00155908092914033 nan
0.0015621319681406 nan
0.00156518300714088 nan
0.00156823404614115 nan
0.00157128508514143 nan
0.0015743361241417 nan
0.00157738716314197 nan
0.00158043820214225 nan
0.00158348924114252 nan
0.0015865402801428 nan
0.00158959131914307 nan
0.00159264235814335 nan
0.00159569339714362 nan
0.0015987444361439 nan
0.00160179547514417 nan
0.00160484651414445 nan
0.00160789755314472 nan
0.001610948592145 nan
0.00161399963114527 nan
0.00161705067014555 nan
0.00162010170914582 nan
0.00162315274814609 nan
0.00162620378714637 nan
0.00162925482614664 nan
0.00163230586514692 nan
0.00163535690414719 nan
0.00163840794314747 nan
0.00164145898214774 nan
0.00164451002114802 nan
0.00164756106014829 nan
0.00165061209914857 nan
0.00165366313814884 nan
0.00165671417714911 nan
0.00165976521614939 nan
0.00166281625514966 nan
0.00166586729414994 nan
0.00166891833315021 nan
0.00167196937215049 nan
0.00167502041115076 nan
0.00167807145015104 nan
0.00168112248915131 nan
0.00168417352815159 nan
0.00168722456715186 nan
0.00169027560615214 nan
0.00169332664515241 nan
0.00169637768415269 nan
0.00169942872315296 nan
0.00170247976215323 nan
0.00170553080115351 nan
0.00170858184015378 nan
0.00171163287915406 nan
0.00171468391815433 nan
0.00171773495715461 nan
0.00172078599615488 nan
0.00172383703515516 nan
0.00172688807415543 nan
0.00172993911315571 nan
0.00173299015215598 nan
0.00173604119115625 nan
0.00173909223015653 nan
0.0017421432691568 nan
0.00174519430815708 nan
0.00174824534715735 nan
0.00175129638615763 nan
0.0017543474251579 nan
0.00175739846415818 nan
0.00176044950315845 nan
0.00176350054215873 nan
0.001766551581159 nan
0.00176960262015928 nan
0.00177265365915955 nan
0.00177570469815983 nan
0.0017787557371601 nan
0.00178180677616037 nan
0.00178485781516065 nan
0.00178790885416092 nan
0.0017909598931612 nan
0.00179401093216147 nan
0.00179706197116175 nan
0.00180011301016202 nan
0.0018031640491623 nan
0.00180621508816257 nan
0.00180926612716285 nan
0.00181231716616312 nan
0.00181536820516339 nan
0.00181841924416367 nan
0.00182147028316394 nan
0.00182452132216422 nan
0.00182757236116449 nan
0.00183062340016477 nan
0.00183367443916504 nan
0.00183672547816532 nan
0.00183977651716559 nan
0.00184282755616587 nan
0.00184587859516614 nan
0.00184892963416642 nan
0.00185198067316669 nan
0.00185503171216696 nan
0.00185808275116724 nan
0.00186113379016751 nan
0.00186418482916779 nan
0.00186723586816806 nan
0.00187028690716834 nan
0.00187333794616861 nan
0.00187638898516889 nan
0.00187944002416916 nan
0.00188249106316944 nan
0.00188554210216971 nan
0.00188859314116999 nan
0.00189164418017026 nan
0.00189469521917053 nan
0.00189774625817081 nan
0.00190079729717108 nan
0.00190384833617136 nan
0.00190689937517163 nan
0.00190995041417191 nan
0.00191300145317218 nan
0.00191605249217246 nan
0.00191910353117273 nan
0.00192215457017301 nan
0.00192520560917328 nan
0.00192825664817356 nan
0.00193130768717383 nan
0.0019343587261741 nan
0.00193740976517438 nan
0.00194046080417465 nan
0.00194351184317493 nan
0.0019465628821752 nan
0.00194961392117548 nan
0.00195266496017575 nan
0.00195571599917603 nan
0.0019587670381763 nan
0.00196181807717658 nan
0.00196486911617685 nan
0.00196792015517713 nan
0.0019709711941774 nan
0.00197402223317767 nan
0.00197707327217795 nan
0.00198012431117822 nan
0.0019831753501785 nan
0.00198622638917877 nan
0.00198927742817905 nan
0.00199232846717932 nan
0.0019953795061796 nan
0.00199843054517987 nan
0.00200148158418015 nan
0.00200453262318042 nan
0.0020075836621807 nan
0.00201063470118097 nan
0.00201368574018125 nan
0.00201673677918152 nan
0.00201978781818179 nan
0.00202283885718207 nan
0.00202588989618234 nan
0.00202894093518262 nan
0.00203199197418289 nan
0.00203504301318317 nan
0.00203809405218344 nan
0.00204114509118372 nan
0.00204419613018399 nan
0.00204724716918427 nan
0.00205029820818454 nan
0.00205334924718482 nan
0.00205640028618509 nan
0.00205945132518536 nan
0.00206250236418564 nan
0.00206555340318591 nan
0.00206860444218619 nan
0.00207165548118646 nan
0.00207470652018674 nan
0.00207775755918701 nan
0.00208080859818729 nan
0.00208385963718756 nan
0.00208691067618784 nan
0.00208996171518811 nan
0.00209301275418838 nan
0.00209606379318866 nan
0.00209911483218893 nan
0.00210216587118921 nan
0.00210521691018948 nan
0.00210826794918976 nan
0.00211131898819003 nan
0.00211437002719031 nan
0.00211742106619058 nan
0.00212047210519086 nan
0.00212352314419113 nan
0.00212657418319141 nan
0.00212962522219168 nan
0.00213267626119195 nan
0.00213572730019223 nan
0.0021387783391925 nan
0.00214182937819278 nan
0.00214488041719305 nan
0.00214793145619333 nan
0.0021509824951936 nan
0.00215403353419388 nan
0.00215708457319415 nan
0.00216013561219443 nan
0.0021631866511947 nan
0.00216623769019498 nan
0.00216928872919525 nan
0.00217233976819552 nan
0.0021753908071958 nan
0.00217844184619607 nan
0.00218149288519635 nan
0.00218454392419662 nan
0.0021875949631969 nan
0.00219064600219717 nan
0.00219369704119745 nan
0.00219674808019772 nan
0.002199799119198 nan
0.00220285015819827 nan
0.00220590119719855 nan
0.00220895223619882 nan
0.00221200327519909 nan
0.00221505431419937 nan
0.00221810535319964 nan
0.00222115639219992 nan
0.00222420743120019 nan
0.00222725847020047 nan
0.00223030950920074 nan
0.00223336054820102 nan
0.00223641158720129 nan
0.00223946262620157 nan
0.00224251366520184 nan
0.00224556470420212 nan
0.00224861574320239 nan
0.00225166678220266 nan
0.00225471782120294 nan
0.00225776886020321 nan
0.00226081989920349 nan
0.00226387093820376 nan
0.00226692197720404 nan
0.00226997301620431 nan
0.00227302405520459 nan
0.00227607509420486 nan
0.00227912613320514 nan
0.00228217717220541 nan
0.00228522821120569 nan
0.00228827925020596 nan
0.00229133028920623 nan
0.00229438132820651 nan
0.00229743236720678 nan
0.00230048340620706 nan
0.00230353444520733 nan
0.00230658548420761 nan
0.00230963652320788 nan
0.00231268756220816 nan
0.00231573860120843 nan
0.00231878964020871 nan
0.00232184067920898 nan
0.00232489171820926 nan
0.00232794275720953 nan
0.0023309937962098 nan
0.00233404483521008 nan
0.00233709587421035 nan
0.00234014691321063 nan
0.0023431979522109 nan
0.00234624899121118 nan
0.00234930003021145 nan
0.00235235106921173 nan
0.002355402108212 nan
0.00235845314721228 nan
0.00236150418621255 nan
0.00236455522521283 nan
0.0023676062642131 nan
0.00237065730321337 nan
0.00237370834221365 nan
0.00237675938121392 nan
0.0023798104202142 nan
0.00238286145921447 nan
0.00238591249821475 nan
0.00238896353721502 nan
0.0023920145762153 nan
0.00239506561521557 nan
0.00239811665421585 nan
0.00240116769321612 nan
0.0024042187322164 nan
0.00240726977121667 nan
0.00241032081021694 nan
0.00241337184921722 nan
0.00241642288821749 nan
0.00241947392721777 nan
0.00242252496621804 nan
0.00242557600521832 nan
0.00242862704421859 nan
0.00243167808321887 nan
0.00243472912221914 nan
0.00243778016121942 nan
0.00244083120021969 nan
0.00244388223921997 nan
0.00244693327822024 nan
0.00244998431722051 nan
0.00245303535622079 nan
0.00245608639522106 nan
0.00245913743422134 nan
0.00246218847322161 nan
0.00246523951222189 nan
0.00246829055122216 nan
0.00247134159022244 nan
0.00247439262922271 nan
0.00247744366822299 nan
0.00248049470722326 nan
0.00248354574622354 nan
0.00248659678522381 nan
0.00248964782422408 nan
0.00249269886322436 nan
0.00249574990222463 nan
0.00249880094122491 nan
0.00250185198022518 nan
0.00250490301922546 nan
0.00250795405822573 nan
0.00251100509722601 nan
0.00251405613622628 nan
0.00251710717522656 nan
0.00252015821422683 nan
0.00252320925322711 nan
0.00252626029222738 nan
0.00252931133122765 nan
0.00253236237022793 nan
0.0025354134092282 nan
0.00253846444822848 nan
0.00254151548722875 nan
0.00254456652622903 nan
0.0025476175652293 nan
0.00255066860422958 nan
0.00255371964322985 nan
0.00255677068223013 nan
0.0025598217212304 nan
0.00256287276023068 nan
0.00256592379923095 nan
0.00256897483823122 nan
0.0025720258772315 nan
0.00257507691623177 nan
0.00257812795523205 nan
0.00258117899423232 nan
0.0025842300332326 nan
0.00258728107223287 nan
0.00259033211123315 nan
0.00259338315023342 nan
0.0025964341892337 nan
0.00259948522823397 nan
0.00260253626723425 nan
0.00260558730623452 nan
0.00260863834523479 nan
0.00261168938423507 nan
0.00261474042323534 nan
0.00261779146223562 nan
0.00262084250123589 nan
0.00262389354023617 nan
0.00262694457923644 nan
0.00262999561823672 nan
0.00263304665723699 nan
0.00263609769623727 nan
0.00263914873523754 nan
0.00264219977423782 nan
0.00264525081323809 nan
0.00264830185223836 nan
0.00265135289123864 nan
0.00265440393023891 nan
0.00265745496923919 nan
0.00266050600823946 nan
0.00266355704723974 nan
0.00266660808624001 nan
0.00266965912524029 nan
0.00267271016424056 nan
0.00267576120324084 nan
0.00267881224224111 nan
0.00268186328124139 nan
0.00268491432024166 nan
0.00268796535924193 nan
0.00269101639824221 nan
0.00269406743724248 nan
0.00269711847624276 nan
0.00270016951524303 nan
0.00270322055424331 nan
0.00270627159324358 nan
0.00270932263224386 nan
0.00271237367124413 nan
0.00271542471024441 nan
0.00271847574924468 nan
0.00272152678824496 nan
0.00272457782724523 nan
0.0027276288662455 nan
0.00273067990524578 nan
0.00273373094424605 nan
0.00273678198324633 nan
0.0027398330222466 nan
0.00274288406124688 nan
0.00274593510024715 nan
0.00274898613924743 nan
0.0027520371782477 nan
0.00275508821724798 nan
0.00275813925624825 nan
0.00276119029524853 nan
0.0027642413342488 nan
0.00276729237324907 nan
0.00277034341224935 nan
0.00277339445124962 nan
0.0027764454902499 nan
0.00277949652925017 nan
0.00278254756825045 nan
0.00278559860725072 nan
0.002788649646251 nan
0.00279170068525127 nan
0.00279475172425155 nan
0.00279780276325182 nan
0.0028008538022521 nan
0.00280390484125237 nan
0.00280695588025264 nan
0.00281000691925292 nan
0.00281305795825319 nan
0.00281610899725347 nan
0.00281916003625374 nan
0.00282221107525402 nan
0.00282526211425429 nan
0.00282831315325457 nan
0.00283136419225484 nan
0.00283441523125512 nan
0.00283746627025539 nan
0.00284051730925567 nan
0.00284356834825594 nan
0.00284661938725621 nan
0.00284967042625649 nan
0.00285272146525676 nan
0.00285577250425704 nan
0.00285882354325731 nan
0.00286187458225759 nan
0.00286492562125786 nan
0.00286797666025814 nan
0.00287102769925841 nan
0.00287407873825869 nan
0.00287712977725896 nan
0.00288018081625924 nan
0.00288323185525951 nan
0.00288628289425978 nan
0.00288933393326006 nan
0.00289238497226033 nan
0.00289543601126061 nan
0.00289848705026088 nan
0.00290153808926116 nan
0.00290458912826143 nan
0.00290764016726171 nan
0.00291069120626198 nan
0.00291374224526226 nan
0.00291679328426253 nan
0.0029198443232628 nan
0.00292289536226308 nan
0.00292594640126335 nan
0.00292899744026363 nan
0.0029320484792639 nan
0.00293509951826418 nan
0.00293815055726445 nan
0.00294120159626473 nan
0.002944252635265 nan
0.00294730367426528 nan
0.00295035471326555 nan
0.00295340575226583 nan
0.0029564567912661 nan
0.00295950783026637 nan
0.00296255886926665 nan
0.00296560990826692 nan
0.0029686609472672 nan
0.00297171198626747 nan
0.00297476302526775 nan
0.00297781406426802 nan
0.0029808651032683 nan
0.00298391614226857 nan
0.00298696718126885 nan
0.00299001822026912 nan
0.0029930692592694 nan
0.00299612029826967 nan
0.00299917133726995 nan
0.00300222237627022 nan
0.00300527341527049 nan
0.00300832445427077 nan
0.00301137549327104 nan
0.00301442653227132 nan
0.00301747757127159 nan
0.00302052861027187 nan
0.00302357964927214 nan
0.00302663068827242 nan
0.00302968172727269 nan
0.00303273276627297 nan
0.00303578380527324 nan
0.00303883484427352 nan
0.00304188588327379 nan
0.00304493692227406 nan
0.00304798796127434 nan
0.00305103900027461 nan
0.00305409003927489 nan
0.00305714107827516 nan
0.00306019211727544 nan
0.00306324315627571 nan
0.00306629419527599 nan
0.00306934523427626 nan
0.00307239627327654 nan
0.00307544731227681 nan
0.00307849835127708 nan
0.00308154939027736 nan
0.00308460042927763 nan
0.00308765146827791 nan
0.00309070250727818 nan
0.00309375354627846 nan
0.00309680458527873 nan
0.00309985562427901 nan
0.00310290666327928 nan
0.00310595770227956 nan
0.00310900874127983 nan
0.00311205978028011 nan
0.00311511081928038 nan
0.00311816185828065 nan
0.00312121289728093 nan
0.0031242639362812 nan
0.00312731497528148 nan
0.00313036601428175 nan
0.00313341705328203 nan
0.0031364680922823 nan
0.00313951913128258 nan
0.00314257017028285 nan
0.00314562120928313 nan
0.0031486722482834 nan
0.00315172328728368 nan
0.00315477432628395 nan
0.00315782536528423 nan
0.0031608764042845 nan
0.00316392744328477 nan
0.00316697848228505 nan
0.00317002952128532 nan
0.0031730805602856 nan
0.00317613159928587 nan
0.00317918263828615 nan
0.00318223367728642 nan
0.0031852847162867 nan
0.00318833575528697 nan
0.00319138679428725 nan
0.00319443783328752 nan
0.0031974888722878 nan
0.00320053991128807 nan
0.00320359095028834 nan
0.00320664198928862 nan
0.00320969302828889 nan
0.00321274406728917 nan
0.00321579510628944 nan
0.00321884614528972 nan
0.00322189718428999 nan
0.00322494822329027 nan
0.00322799926229054 nan
0.00323105030129082 nan
0.00323410134029109 nan
0.00323715237929136 nan
0.00324020341829164 nan
0.00324325445729191 nan
0.00324630549629219 nan
0.00324935653529246 nan
0.00325240757429274 nan
0.00325545861329301 nan
0.00325850965229329 nan
0.00326156069129356 nan
0.00326461173029384 nan
0.00326766276929411 nan
0.00327071380829439 nan
0.00327376484729466 nan
0.00327681588629493 nan
0.00327986692529521 nan
0.00328291796429548 nan
0.00328596900329576 nan
0.00328902004229603 nan
0.00329207108129631 nan
0.00329512212029658 nan
0.00329817315929686 nan
0.00330122419829713 nan
0.00330427523729741 nan
0.00330732627629768 nan
0.00331037731529796 nan
0.00331342835429823 nan
0.0033164793932985 nan
0.00331953043229878 nan
0.00332258147129905 nan
0.00332563251029933 nan
0.0033286835492996 nan
0.00333173458829988 nan
0.00333478562730015 nan
0.00333783666630043 nan
0.0033408877053007 nan
0.00334393874430098 nan
0.00334698978330125 nan
0.00335004082230153 nan
0.0033530918613018 nan
0.00335614290030207 nan
0.00335919393930235 nan
0.00336224497830262 nan
0.0033652960173029 nan
0.00336834705630317 nan
0.00337139809530345 nan
0.00337444913430372 nan
0.003377500173304 nan
0.00338055121230427 nan
0.00338360225130455 nan
0.00338665329030482 nan
0.0033897043293051 nan
0.00339275536830537 nan
0.00339580640730564 nan
0.00339885744630592 nan
0.00340190848530619 nan
0.00340495952430647 nan
0.00340801056330674 nan
0.00341106160230702 nan
0.00341411264130729 nan
0.00341716368030757 nan
0.00342021471930784 nan
0.00342326575830812 nan
0.00342631679730839 nan
0.00342936783630867 nan
0.00343241887530894 nan
0.00343546991430921 nan
0.00343852095330949 nan
0.00344157199230976 nan
0.00344462303131004 nan
0.00344767407031031 nan
0.00345072510931059 nan
0.00345377614831086 nan
0.00345682718731114 nan
0.00345987822631141 nan
0.00346292926531169 nan
0.00346598030431196 nan
0.00346903134331224 nan
0.00347208238231251 nan
0.00347513342131278 nan
0.00347818446031306 nan
0.00348123549931333 nan
0.00348428653831361 nan
0.00348733757731388 nan
0.00349038861631416 nan
0.00349343965531443 nan
0.00349649069431471 nan
0.00349954173331498 nan
0.00350259277231526 nan
0.00350564381131553 nan
0.00350869485031581 nan
0.00351174588931608 nan
0.00351479692831635 nan
0.00351784796731663 nan
0.0035208990063169 nan
0.00352395004531718 nan
0.00352700108431745 nan
0.00353005212331773 nan
0.003533103162318 nan
0.00353615420131828 nan
0.00353920524031855 nan
0.00354225627931883 nan
0.0035453073183191 nan
0.00354835835731938 nan
0.00355140939631965 nan
0.00355446043531992 nan
0.0035575114743202 nan
0.00356056251332047 nan
0.00356361355232075 nan
0.00356666459132102 nan
0.0035697156303213 nan
0.00357276666932157 nan
0.00357581770832185 nan
0.00357886874732212 nan
0.0035819197863224 nan
0.00358497082532267 nan
0.00358802186432295 nan
0.00359107290332322 nan
0.00359412394232349 nan
0.00359717498132377 nan
0.00360022602032404 nan
0.00360327705932432 nan
0.00360632809832459 nan
0.00360937913732487 nan
0.00361243017632514 nan
0.00361548121532542 nan
0.00361853225432569 nan
0.00362158329332597 nan
0.00362463433232624 nan
0.00362768537132652 nan
0.00363073641032679 nan
0.00363378744932706 nan
0.00363683848832734 nan
0.00363988952732761 nan
0.00364294056632789 nan
0.00364599160532816 nan
0.00364904264432844 nan
0.00365209368332871 nan
0.00365514472232899 nan
0.00365819576132926 nan
0.00366124680032954 nan
0.00366429783932981 nan
0.00366734887833009 nan
0.00367039991733036 nan
0.00367345095633063 nan
0.00367650199533091 nan
0.00367955303433118 nan
0.00368260407333146 nan
0.00368565511233173 nan
0.00368870615133201 nan
0.00369175719033228 nan
0.00369480822933256 nan
0.00369785926833283 nan
0.00370091030733311 nan
0.00370396134633338 nan
0.00370701238533366 nan
0.00371006342433393 nan
0.0037131144633342 nan
0.00371616550233448 nan
0.00371921654133475 nan
0.00372226758033503 nan
0.0037253186193353 nan
0.00372836965833558 nan
0.00373142069733585 nan
0.00373447173633613 nan
0.0037375227753364 nan
0.00374057381433668 nan
0.00374362485333695 nan
0.00374667589233723 nan
0.0037497269313375 nan
0.00375277797033777 nan
0.00375582900933805 nan
0.00375888004833832 nan
0.0037619310873386 -103.366932293312
0.00376498212633887 -103.366932293312
0.00376803316533915 -103.366932293312
0.00377108420433942 -103.366932293312
0.0037741352433397 -103.366932293312
0.00377718628233997 -103.366932293312
0.00378023732134025 -103.366932293312
0.00378328836034052 -103.366932293312
0.0037863393993408 -103.366932293312
0.00378939043834107 -103.366932293312
0.00379244147734134 -103.366932293312
0.00379549251634162 -103.366932293312
0.00379854355534189 -103.366932293312
0.00380159459434217 -103.366932293312
0.00380464563334244 -103.366932293312
0.00380769667234272 -103.366932293312
0.00381074771134299 -103.366932293312
0.00381379875034327 -103.366932293312
0.00381684978934354 -103.366932293312
0.00381990082834382 -103.366932293312
0.00382295186734409 -103.366932293312
0.00382600290634437 -103.366932293312
0.00382905394534464 -103.366932293312
0.00383210498434491 -103.366932293312
0.00383515602334519 -103.366932293312
0.00383820706234546 -103.366932293312
0.00384125810134574 -103.366932293312
0.00384430914034601 -103.366932293312
0.00384736017934629 -103.366932293312
0.00385041121834656 -103.366932293312
0.00385346225734684 -103.366932293312
0.00385651329634711 -103.366932293312
0.00385956433534739 -103.366932293312
0.00386261537434766 -103.366932293312
0.00386566641334794 -103.366932293312
0.00386871745234821 -103.366932293312
0.00387176849134848 -103.366932293312
0.00387481953034876 -103.366932293312
0.00387787056934903 -103.366932293312
0.00388092160834931 -103.366932293312
0.00388397264734958 -103.366932293312
0.00388702368634986 -103.366932293312
0.00389007472535013 -103.366932293312
0.00389312576435041 -103.366932293312
0.00389617680335068 -103.366932293312
0.00389922784235096 -103.366932293312
0.00390227888135123 -103.366932293312
0.0039053299203515 -103.366932293312
0.00390838095935178 -103.366932293312
0.00391143199835205 -103.366932293312
0.00391448303735233 -103.366932293312
0.0039175340763526 -103.366932293312
0.00392058511535288 -103.366932293312
0.00392363615435315 -103.366932293312
0.00392668719335343 -103.366932293312
0.0039297382323537 -103.366932293312
0.00393278927135398 -103.366932293312
0.00393584031035425 -103.366932293312
0.00393889134935453 -103.366932293312
0.0039419423883548 -103.366932293312
0.00394499342735507 -103.366932293312
0.00394804446635535 -103.366932293312
0.00395109550535562 -103.366932293312
0.0039541465443559 -103.366932293312
0.00395719758335617 -103.366932293312
0.00396024862235645 -103.366932293312
0.00396329966135672 -103.366932293312
0.003966350700357 -103.366932293312
0.00396940173935727 -103.366932293312
0.00397245277835755 -103.366932293312
0.00397550381735782 -103.366932293312
0.0039785548563581 -103.366932293312
0.00398160589535837 -103.366932293312
0.00398465693435864 -103.366932293312
0.00398770797335892 -103.366932293312
0.00399075901235919 -103.366932293312
0.00399381005135947 -103.366932293312
0.00399686109035974 -103.366932293312
0.00399991212936002 -103.366932293312
0.00400296316836029 -103.366932293312
0.00400601420736057 -103.366932293312
0.00400906524636084 -103.366932293312
0.00401211628536112 -103.366932293312
0.00401516732436139 -103.366932293312
0.00401821836336167 -103.366932293312
0.00402126940236194 -103.366932293312
0.00402432044136222 -103.366932293312
0.00402737148036249 -103.366932293312
0.00403042251936276 -103.366932293312
0.00403347355836304 -103.366932293312
0.00403652459736331 -103.366932293312
0.00403957563636359 -103.366932293312
0.00404262667536386 -103.366932293312
0.00404567771436414 -103.366932293312
0.00404872875336441 -103.366932293312
0.00405177979236469 -103.366932293312
0.00405483083136496 -103.366932293312
0.00405788187036524 -103.366932293312
0.00406093290936551 -103.366932293312
0.00406398394836579 -103.366932293312
0.00406703498736606 -103.366932293312
0.00407008602636633 -103.366932293312
0.00407313706536661 -103.366932293312
0.00407618810436688 -103.366932293312
0.00407923914336716 -103.366932293312
0.00408229018236743 -103.366932293312
0.00408534122136771 -103.366932293312
0.00408839226036798 -103.065067291987
0.00409144329936826 -103.065067291987
0.00409449433836853 -103.065067291987
0.00409754537736881 -103.065067291987
0.00410059641636908 -103.065067291987
0.00410364745536936 -103.065067291987
0.00410669849436963 -103.065067291987
0.0041097495333699 -103.065067291987
0.00411280057237018 -103.065067291987
0.00411585161137045 -103.065067291987
0.00411890265037073 -103.065067291987
0.004121953689371 -103.065067291987
0.00412500472837128 -103.065067291987
0.00412805576737155 -103.065067291987
0.00413110680637183 -103.065067291987
0.0041341578453721 -103.065067291987
0.00413720888437238 -103.065067291987
0.00414025992337265 -103.065067291987
0.00414331096237293 -103.065067291987
0.0041463620013732 -103.065067291987
0.00414941304037347 -103.065067291987
0.00415246407937375 -103.065067291987
0.00415551511837402 -103.065067291987
0.0041585661573743 -103.065067291987
0.00416161719637457 -103.065067291987
0.00416466823537485 -103.065067291987
0.00416771927437512 -103.065067291987
0.0041707703133754 -103.065067291987
0.00417382135237567 -103.065067291987
0.00417687239137595 -103.065067291987
0.00417992343037622 -103.065067291987
0.0041829744693765 -103.065067291987
0.00418602550837677 -103.065067291987
0.00418907654737704 -103.065067291987
0.00419212758637732 -103.065067291987
0.00419517862537759 -103.065067291987
0.00419822966437787 -103.065067291987
0.00420128070337814 -103.065067291987
0.00420433174237842 -103.065067291987
0.00420738278137869 -102.722988813689
0.00421043382037897 -102.722988813689
0.00421348485937924 -102.722988813689
0.00421653589837952 -102.576679769413
0.00421958693737979 -102.576679769413
0.00422263797638006 -102.576679769413
0.00422568901538034 -102.576679769413
0.00422874005438061 -102.576679769413
0.00423179109338089 -102.576679769413
0.00423484213238116 -102.576679769413
0.00423789317138144 -102.576679769413
0.00424094421038171 -102.576679769413
0.00424399524938199 -102.576679769413
0.00424704628838226 -102.576679769413
0.00425009732738254 -102.576679769413
0.00425314836638281 -102.576679769413
0.00425619940538309 -102.576679769413
0.00425925044438336 -102.576679769413
0.00426230148338363 -102.576679769413
0.00426535252238391 -102.576679769413
0.00426840356138418 -102.576679769413
0.00427145460038446 -102.576679769413
0.00427450563938473 -102.576679769413
0.00427755667838501 -102.576679769413
0.00428060771738528 -102.576679769413
0.00428365875638556 -102.576679769413
0.00428670979538583 -102.576679769413
0.00428976083438611 -102.576679769413
0.00429281187338638 -102.576679769413
0.00429586291238666 -102.576679769413
0.00429891395138693 -102.576679769413
0.0043019649903872 -102.576679769413
0.00430501602938748 -102.576679769413
0.00430806706838775 -102.576679769413
0.00431111810738803 -102.576679769413
0.0043141691463883 -102.576679769413
0.00431722018538858 -102.576679769413
0.00432027122438885 -102.576679769413
0.00432332226338913 -102.576679769413
0.0043263733023894 -102.576679769413
0.00432942434138968 -102.576679769413
0.00433247538038995 -102.576679769413
0.00433552641939023 -102.576679769413
0.0043385774583905 -102.576679769413
0.00434162849739077 -102.576679769413
0.00434467953639105 -102.576679769413
0.00434773057539132 -102.032945396066
0.0043507816143916 -102.032945396066
0.00435383265339187 -102.032945396066
0.00435688369239215 -102.032945396066
0.00435993473139242 -102.032945396066
0.0043629857703927 -102.032945396066
0.00436603680939297 -102.032945396066
0.00436908784839325 -102.032945396066
0.00437213888739352 -102.032945396066
0.0043751899263938 -102.032945396066
0.00437824096539407 -102.032945396066
0.00438129200439434 -101.801322869299
0.00438434304339462 -101.801322869299
0.00438739408239489 -101.801322869299
0.00439044512139517 -101.801322869299
0.00439349616039544 -101.801322869299
0.00439654719939572 -101.801322869299
0.00439959823839599 -101.801322869299
0.00440264927739627 -101.801322869299
0.00440570031639654 -101.801322869299
0.00440875135539682 -101.801322869299
0.00441180239439709 -101.464676417682
0.00441485343339737 -101.464676417682
0.00441790447239764 -101.464676417682
0.00442095551139792 -101.464676417682
0.00442400655039819 -101.464676417682
0.00442705758939846 -101.464676417682
0.00443010862839874 -101.464676417682
0.00443315966739901 -101.464676417682
0.00443621070639929 -101.464676417682
0.00443926174539956 -101.464676417682
0.00444231278439984 -101.464676417682
0.00444536382340011 -101.269080677939
0.00444841486240039 -101.269080677939
0.00445146590140066 -101.269080677939
0.00445451694040094 -101.269080677939
0.00445756797940121 -101.269080677939
0.00446061901840149 -101.269080677939
0.00446367005740176 -101.269080677939
0.00446672109640203 -101.269080677939
0.00446977213540231 -101.269080677939
0.00447282317440258 -101.269080677939
0.00447587421340286 -101.269080677939
0.00447892525240313 -101.269080677939
0.00448197629140341 -101.269080677939
0.00448502733040368 -101.269080677939
0.00448807836940396 -101.269080677939
0.00449112940840423 -101.269080677939
0.00449418044740451 -101.269080677939
0.00449723148640478 -101.269080677939
0.00450028252540505 -101.269080677939
0.00450333356440533 -101.269080677939
0.0045063846034056 -101.269080677939
0.00450943564240588 -101.269080677939
0.00451248668140615 -101.269080677939
0.00451553772040643 -101.269080677939
0.0045185887594067 -101.269080677939
0.00452163979840698 -101.269080677939
0.00452469083740725 -101.269080677939
0.00452774187640753 -101.269080677939
0.0045307929154078 -101.269080677939
0.00453384395440808 -101.269080677939
0.00453689499340835 -101.269080677939
0.00453994603240862 -101.269080677939
0.0045429970714089 -101.269080677939
0.00454604811040917 -101.269080677939
0.00454909914940945 -101.269080677939
0.00455215018840972 -101.269080677939
0.00455520122741 -101.269080677939
0.00455825226641027 -101.269080677939
0.00456130330541055 -101.269080677939
0.00456435434441082 -101.269080677939
0.0045674053834111 -101.269080677939
0.00457045642241137 -101.032912920553
0.00457350746141165 -101.032912920553
0.00457655850041192 -101.032912920553
0.00457960953941219 -101.032912920553
0.00458266057841247 -101.032912920553
0.00458571161741274 -101.032912920553
0.00458876265641302 -101.032912920553
0.00459181369541329 -101.032912920553
0.00459486473441357 -101.032912920553
0.00459791577341384 -101.032912920553
0.00460096681241412 -101.032912920553
0.00460401785141439 -101.032912920553
0.00460706889041467 -101.032912920553
0.00461011992941494 -101.032912920553
0.00461317096841522 -101.032912920553
0.00461622200741549 -101.032912920553
0.00461927304641576 -101.032912920553
0.00462232408541604 -101.032912920553
0.00462537512441631 -101.032912920553
0.00462842616341659 -101.032912920553
0.00463147720241686 -101.032912920553
0.00463452824141714 -101.032912920553
0.00463757928041741 -101.032912920553
0.00464063031941769 -101.032912920553
0.00464368135841796 -101.032912920553
0.00464673239741824 -101.032912920553
0.00464978343641851 -101.032912920553
0.00465283447541879 -101.032912920553
0.00465588551441906 -101.032912920553
0.00465893655341933 -101.032912920553
0.00466198759241961 -101.032912920553
0.00466503863141988 -101.032912920553
0.00466808967042016 -101.032912920553
0.00467114070942043 -101.032912920553
0.00467419174842071 -101.032912920553
0.00467724278742098 -101.032912920553
0.00468029382642126 -101.032912920553
0.00468334486542153 -101.032912920553
0.00468639590442181 -101.032912920553
0.00468944694342208 -101.032912920553
0.00469249798242236 -101.032912920553
0.00469554902142263 -101.032912920553
0.0046986000604229 -101.032912920553
0.00470165109942318 -101.032912920553
0.00470470213842345 -101.032912920553
0.00470775317742373 -101.032912920553
0.004710804216424 -101.032912920553
0.00471385525542428 -101.032912920553
0.00471690629442455 -101.032912920553
0.00471995733342483 -101.032912920553
0.0047230083724251 -101.032912920553
0.00472605941142538 -101.032912920553
0.00472911045042565 -101.032912920553
0.00473216148942593 -101.032912920553
0.0047352125284262 -101.032912920553
0.00473826356742647 -101.032912920553
0.00474131460642675 -101.032912920553
0.00474436564542702 -101.032912920553
0.0047474166844273 -101.032912920553
0.00475046772342757 -101.032912920553
0.00475351876242785 -101.032912920553
0.00475656980142812 -101.032912920553
0.0047596208404284 -101.032912920553
0.00476267187942867 -101.032912920553
0.00476572291842895 -101.032912920553
0.00476877395742922 -101.032912920553
0.0047718249964295 -101.032912920553
0.00477487603542977 -101.032912920553
0.00477792707443004 -101.032912920553
0.00478097811343032 -101.032912920553
0.00478402915243059 -101.032912920553
0.00478708019143087 -101.032912920553
0.00479013123043114 -101.032912920553
0.00479318226943142 -101.032912920553
0.00479623330843169 -101.032912920553
0.00479928434743197 -101.032912920553
0.00480233538643224 -101.032912920553
0.00480538642543252 -101.032912920553
0.00480843746443279 -101.032912920553
0.00481148850343307 -101.032912920553
0.00481453954243334 -101.032912920553
0.00481759058143361 -101.032912920553
0.00482064162043389 -101.032912920553
0.00482369265943416 -101.032912920553
0.00482674369843444 -101.032912920553
0.00482979473743471 -101.032912920553
0.00483284577643499 -101.032912920553
0.00483589681543526 -101.032912920553
0.00483894785443554 -101.032912920553
0.00484199889343581 -101.032912920553
0.00484504993243609 -101.032912920553
0.00484810097143636 -101.032912920553
0.00485115201043664 -101.032912920553
0.00485420304943691 -101.032912920553
0.00485725408843718 -101.032912920553
0.00486030512743746 -101.032912920553
0.00486335616643773 -101.032912920553
0.00486640720543801 -101.032912920553
0.00486945824443828 -101.032912920553
0.00487250928343856 -101.032912920553
0.00487556032243883 -101.032912920553
0.00487861136143911 -101.032912920553
0.00488166240043938 -101.032912920553
0.00488471343943966 -101.032912920553
0.00488776447843993 -101.032912920553
0.00489081551744021 -101.032912920553
0.00489386655644048 -101.032912920553
0.00489691759544075 -101.032912920553
0.00489996863444103 -101.032912920553
0.0049030196734413 -101.032912920553
0.00490607071244158 -101.032912920553
0.00490912175144185 -101.032912920553
0.00491217279044213 -101.032912920553
0.0049152238294424 -101.032912920553
0.00491827486844268 -101.032912920553
0.00492132590744295 -101.032912920553
0.00492437694644323 -101.032912920553
0.0049274279854435 -101.032912920553
0.00493047902444377 -101.032912920553
0.00493353006344405 -101.032912920553
0.00493658110244432 -101.032912920553
0.0049396321414446 -101.032912920553
0.00494268318044487 -101.032912920553
0.00494573421944515 -101.032912920553
0.00494878525844542 -101.032912920553
0.0049518362974457 -101.032912920553
0.00495488733644597 -101.032912920553
0.00495793837544625 -101.032912920553
0.00496098941444652 -101.032912920553
0.0049640404534468 -101.032912920553
0.00496709149244707 -101.032912920553
0.00497014253144735 -101.032912920553
0.00497319357044762 -101.032912920553
0.00497624460944789 -101.032912920553
0.00497929564844817 -101.032912920553
0.00498234668744844 -101.032912920553
0.00498539772644872 -101.032912920553
0.00498844876544899 -101.032912920553
0.00499149980444927 -101.032912920553
0.00499455084344954 -101.032912920553
0.00499760188244982 -101.032912920553
0.00500065292145009 -101.032912920553
0.00500370396045037 -101.032912920553
0.00500675499945064 -101.032912920553
0.00500980603845092 -101.032912920553
0.00501285707745119 -101.032912920553
0.00501590811645146 -101.032912920553
0.00501895915545174 -101.032912920553
0.00502201019445201 -101.032912920553
0.00502506123345229 -101.032912920553
0.00502811227245256 -101.032912920553
0.00503116331145284 -101.032912920553
0.00503421435045311 -101.032912920553
0.00503726538945339 -101.032912920553
0.00504031642845366 -101.032912920553
0.00504336746745394 -101.032912920553
0.00504641850645421 -101.032912920553
0.00504946954545449 -101.032912920553
0.00505252058445476 -101.032912920553
0.00505557162345503 -101.032912920553
0.00505862266245531 -101.032912920553
0.00506167370145558 -101.032912920553
0.00506472474045586 -101.032912920553
0.00506777577945613 -101.032912920553
0.00507082681845641 -101.032912920553
0.00507387785745668 -101.032912920553
0.00507692889645696 -101.032912920553
0.00507997993545723 -101.032912920553
0.00508303097445751 -101.032912920553
0.00508608201345778 -101.032912920553
0.00508913305245806 -101.032912920553
0.00509218409145833 -101.032912920553
0.0050952351304586 -101.032912920553
0.00509828616945888 -101.032912920553
0.00510133720845915 -101.032912920553
0.00510438824745943 -101.032912920553
0.0051074392864597 -101.032912920553
0.00511049032545998 -101.032912920553
0.00511354136446025 -101.032912920553
0.00511659240346053 -101.032912920553
0.0051196434424608 -101.032912920553
0.00512269448146108 -101.032912920553
0.00512574552046135 -101.032912920553
0.00512879655946163 -101.032912920553
0.0051318475984619 -101.032912920553
0.00513489863746217 -101.032912920553
0.00513794967646245 -101.032912920553
0.00514100071546272 -101.032912920553
0.005144051754463 -101.032912920553
0.00514710279346327 -101.032912920553
0.00515015383246355 -101.032912920553
0.00515320487146382 -101.032912920553
0.0051562559104641 -101.032912920553
0.00515930694946437 -101.032912920553
0.00516235798846465 -101.032912920553
0.00516540902746492 -101.032912920553
0.0051684600664652 -101.032912920553
0.00517151110546547 -101.032912920553
0.00517456214446574 -101.032912920553
0.00517761318346602 -101.032912920553
0.00518066422246629 -101.032912920553
0.00518371526146657 -101.032912920553
0.00518676630046684 -101.032912920553
0.00518981733946712 -101.032912920553
0.00519286837846739 -101.032912920553
0.00519591941746767 -101.032912920553
0.00519897045646794 -101.032912920553
0.00520202149546822 -101.032912920553
0.00520507253446849 -101.032912920553
0.00520812357346876 -101.032912920553
0.00521117461246904 -101.032912920553
0.00521422565146931 -101.032912920553
0.00521727669046959 -101.032912920553
0.00522032772946986 -101.032912920553
0.00522337876847014 -101.032912920553
0.00522642980747041 -101.032912920553
0.00522948084647069 -101.032912920553
0.00523253188547096 -101.032912920553
0.00523558292447124 -101.032912920553
0.00523863396347151 -101.032912920553
0.00524168500247179 -101.032912920553
0.00524473604147206 -101.032912920553
0.00524778708047233 -101.032912920553
0.00525083811947261 -101.032912920553
0.00525388915847288 -101.032912920553
0.00525694019747316 -101.032912920553
0.00525999123647343 -101.032912920553
0.00526304227547371 -101.032912920553
0.00526609331447398 -101.032912920553
0.00526914435347426 -101.032912920553
0.00527219539247453 -101.032912920553
0.00527524643147481 -101.032912920553
0.00527829747047508 -101.032912920553
0.00528134850947536 -101.032912920553
0.00528439954847563 -101.032912920553
0.0052874505874759 -101.032912920553
0.00529050162647618 -101.032912920553
0.00529355266547645 -101.032912920553
0.00529660370447673 -101.032912920553
0.005299654743477 -101.032912920553
0.00530270578247728 -101.032912920553
0.00530575682147755 -101.032912920553
0.00530880786047783 -101.032912920553
0.0053118588994781 -101.032912920553
0.00531490993847838 -101.032912920553
0.00531796097747865 -101.032912920553
0.00532101201647893 -101.032912920553
0.0053240630554792 -101.032912920553
0.00532711409447947 -101.032912920553
0.00533016513347975 -101.032912920553
0.00533321617248002 -101.032912920553
0.0053362672114803 -101.032912920553
0.00533931825048057 -101.032912920553
0.00534236928948085 -101.032912920553
0.00534542032848112 -101.032912920553
0.0053484713674814 -101.032912920553
0.00535152240648167 -101.032912920553
0.00535457344548195 -101.032912920553
0.00535762448448222 -101.032912920553
0.0053606755234825 -101.032912920553
0.00536372656248277 -101.032912920553
0.00536677760148305 -101.032912920553
0.00536982864048332 -101.032912920553
0.00537287967948359 -101.032912920553
0.00537593071848387 -101.032912920553
0.00537898175748414 -101.032912920553
0.00538203279648442 -101.032912920553
0.00538508383548469 -101.032912920553
0.00538813487448497 -101.032912920553
0.00539118591348524 -101.032912920553
0.00539423695248552 -101.032912920553
0.00539728799148579 -101.032912920553
0.00540033903048607 -101.032912920553
0.00540339006948634 -101.032912920553
0.00540644110848662 -101.032912920553
0.00540949214748689 -101.032912920553
0.00541254318648716 -101.032912920553
0.00541559422548744 -101.032912920553
0.00541864526448771 -101.032912920553
0.00542169630348799 -101.032912920553
0.00542474734248826 -101.032912920553
0.00542779838148854 -101.032912920553
0.00543084942048881 -101.032912920553
0.00543390045948909 -101.032912920553
0.00543695149848936 -101.032912920553
0.00544000253748964 -101.032912920553
0.00544305357648991 -101.032912920553
0.00544610461549019 -101.032912920553
0.00544915565449046 -101.032912920553
0.00545220669349073 -101.032912920553
0.00545525773249101 -101.032912920553
0.00545830877149128 -101.032912920553
0.00546135981049156 -101.032912920553
0.00546441084949183 -101.032912920553
0.00546746188849211 -101.032912920553
0.00547051292749238 -101.032912920553
0.00547356396649266 -101.032912920553
0.00547661500549293 -101.032912920553
0.00547966604449321 -101.032912920553
0.00548271708349348 -101.032912920553
0.00548576812249375 -101.032912920553
0.00548881916149403 -101.032912920553
0.0054918702004943 -101.032912920553
0.00549492123949458 -101.032912920553
0.00549797227849485 -101.032912920553
0.00550102331749513 -101.032912920553
0.0055040743564954 -101.032912920553
0.00550712539549568 -101.032912920553
0.00551017643449595 -101.032912920553
0.00551322747349623 -101.032912920553
0.0055162785124965 -101.032912920553
0.00551932955149678 -101.032912920553
0.00552238059049705 -101.032912920553
0.00552543162949732 -101.032912920553
0.0055284826684976 -101.032912920553
0.00553153370749787 -101.032912920553
0.00553458474649815 -101.032912920553
0.00553763578549842 -101.032912920553
0.0055406868244987 -101.032912920553
0.00554373786349897 -101.032912920553
0.00554678890249925 -101.032912920553
0.00554983994149952 -101.032912920553
0.0055528909804998 -101.032912920553
0.00555594201950007 -101.032912920553
0.00555899305850035 -101.032912920553
0.00556204409750062 -101.032912920553
0.00556509513650089 -101.032912920553
0.00556814617550117 -101.032912920553
0.00557119721450144 -101.032912920553
0.00557424825350172 -101.032912920553
0.00557729929250199 -101.032912920553
0.00558035033150227 -101.032912920553
0.00558340137050254 -101.032912920553
0.00558645240950282 -101.032912920553
0.00558950344850309 -101.032912920553
0.00559255448750337 -101.032912920553
0.00559560552650364 -101.032912920553
0.00559865656550392 -101.032912920553
0.00560170760450419 -101.032912920553
0.00560475864350446 -101.032912920553
0.00560780968250474 -101.032912920553
0.00561086072150501 -101.032912920553
0.00561391176050529 -101.032912920553
0.00561696279950556 -101.032912920553
0.00562001383850584 -101.032912920553
0.00562306487750611 -101.032912920553
0.00562611591650639 -101.032912920553
0.00562916695550666 -101.032912920553
0.00563221799450694 -101.032912920553
0.00563526903350721 -101.032912920553
0.00563832007250749 -101.032912920553
0.00564137111150776 -101.032912920553
0.00564442215050803 -101.032912920553
0.00564747318950831 -101.032912920553
0.00565052422850858 -101.032912920553
0.00565357526750886 -101.032912920553
0.00565662630650913 -101.032912920553
0.00565967734550941 -101.032912920553
0.00566272838450968 -101.032912920553
0.00566577942350996 -101.032912920553
0.00566883046251023 -101.032912920553
0.00567188150151051 -101.032912920553
0.00567493254051078 -101.032912920553
0.00567798357951106 -101.032912920553
0.00568103461851133 -101.032912920553
0.0056840856575116 -101.032912920553
0.00568713669651188 -101.032912920553
0.00569018773551215 -101.032912920553
0.00569323877451243 -101.032912920553
0.0056962898135127 -101.032912920553
0.00569934085251298 -101.032912920553
0.00570239189151325 -101.032912920553
0.00570544293051353 -100.937155997847
0.0057084939695138 -100.937155997847
0.00571154500851408 -100.937155997847
0.00571459604751435 -100.937155997847
0.00571764708651463 -100.721632189518
0.0057206981255149 -100.721632189518
0.00572374916451518 -100.721632189518
0.00572680020351545 -100.721632189518
0.00572985124251572 -100.721632189518
0.005732902281516 -100.721632189518
0.00573595332051627 -100.721632189518
0.00573900435951655 -100.721632189518
0.00574205539851682 -100.721632189518
0.0057451064375171 -100.721632189518
0.00574815747651737 -100.721632189518
0.00575120851551765 -100.721632189518
0.00575425955451792 -100.721632189518
0.0057573105935182 -100.721632189518
0.00576036163251847 -100.721632189518
0.00576341267151874 -100.721632189518
0.00576646371051902 -100.721632189518
0.00576951474951929 -100.721632189518
0.00577256578851957 -100.721632189518
0.00577561682751984 -100.721632189518
0.00577866786652012 -100.721632189518
0.00578171890552039 -100.721632189518
0.00578476994452067 -100.721632189518
0.00578782098352094 -100.721632189518
0.00579087202252122 -100.721632189518
0.00579392306152149 -100.721632189518
0.00579697410052177 -100.721632189518
0.00580002513952204 -100.721632189518
0.00580307617852231 -100.67993401224
0.00580612721752259 -100.67993401224
0.00580917825652286 -100.67993401224
0.00581222929552314 -100.67993401224
0.00581528033452341 -100.67993401224
0.00581833137352369 -100.67993401224
0.00582138241252396 -100.67993401224
0.00582443345152424 -100.67993401224
0.00582748449052451 -100.67993401224
0.00583053552952479 -100.67993401224
0.00583358656852506 -100.67993401224
0.00583663760752534 -100.67993401224
0.00583968864652561 -100.67993401224
0.00584273968552588 -100.363405576781
0.00584579072452616 -100.363405576781
0.00584884176352643 -100.363405576781
0.00585189280252671 -100.363405576781
0.00585494384152698 -100.363405576781
0.00585799488052726 -100.363405576781
0.00586104591952753 -100.363405576781
0.00586409695852781 -100.363405576781
0.00586714799752808 -100.363405576781
0.00587019903652836 -100.291853051166
0.00587325007552863 -100.291853051166
0.00587630111452891 -100.291853051166
0.00587935215352918 -100.291853051166
0.00588240319252945 -100.291853051166
0.00588545423152973 -100.291853051166
0.00588850527053 -100.291853051166
0.00589155630953028 -100.291853051166
0.00589460734853055 -100.291853051166
0.00589765838753083 -100.291853051166
0.0059007094265311 -100.291853051166
0.00590376046553138 -100.291853051166
0.00590681150453165 -100.291853051166
0.00590986254353193 -100.291853051166
0.0059129135825322 -100.291853051166
0.00591596462153247 -100.291853051166
0.00591901566053275 -100.291853051166
0.00592206669953302 -100.291853051166
0.0059251177385333 -100.291853051166
0.00592816877753357 -100.291853051166
0.00593121981653385 -100.291853051166
0.00593427085553412 -100.291853051166
0.0059373218945344 -100.291853051166
0.00594037293353467 -100.291853051166
0.00594342397253495 -100.291853051166
0.00594647501153522 -100.291853051166
0.0059495260505355 -100.291853051166
0.00595257708953577 -100.291853051166
0.00595562812853605 -100.291853051166
0.00595867916753632 -100.291853051166
0.00596173020653659 -100.265439302652
0.00596478124553687 -100.265439302652
0.00596783228453714 -100.265439302652
0.00597088332353742 -100.265439302652
0.00597393436253769 -100.265439302652
0.00597698540153797 -100.265439302652
0.00598003644053824 -100.265439302652
0.00598308747953852 -100.265439302652
0.00598613851853879 -100.265439302652
0.00598918955753907 -100.265439302652
0.00599224059653934 -100.265439302652
0.00599529163553962 -100.265439302652
0.00599834267453989 -100.265439302652
0.00600139371354016 -100.265439302652
0.00600444475254044 -100.265439302652
0.00600749579154071 -100.265439302652
0.00601054683054099 -100.265439302652
0.00601359786954126 -100.265439302652
0.00601664890854154 -100.265439302652
0.00601969994754181 -100.265439302652
0.00602275098654209 -100.265439302652
0.00602580202554236 -100.265439302652
0.00602885306454264 -100.265439302652
0.00603190410354291 -100.265439302652
0.00603495514254319 -100.265439302652
0.00603800618154346 -100.265439302652
0.00604105722054373 -100.265439302652
0.00604410825954401 -100.265439302652
0.00604715929854428 -100.265439302652
0.00605021033754456 -100.265439302652
0.00605326137654483 -100.265439302652
0.00605631241554511 -100.265439302652
0.00605936345454538 -100.265439302652
0.00606241449354566 -100.265439302652
0.00606546553254593 -100.265439302652
0.00606851657154621 -100.181789888276
0.00607156761054648 -100.130017766998
0.00607461864954676 -100.130017766998
0.00607766968854703 -100.130017766998
0.0060807207275473 -100.130017766998
0.00608377176654758 -100.130017766998
0.00608682280554785 -100.130017766998
0.00608987384454813 -100.130017766998
0.0060929248835484 -100.130017766998
0.00609597592254868 -100.130017766998
0.00609902696154895 -100.130017766998
0.00610207800054923 -100.130017766998
0.0061051290395495 -100.130017766998
0.00610818007854978 -100.130017766998
0.00611123111755005 -100.130017766998
0.00611428215655033 -100.130017766998
0.0061173331955506 -100.130017766998
0.00612038423455087 -100.130017766998
0.00612343527355115 -100.130017766998
0.00612648631255142 -100.130017766998
0.0061295373515517 -100.130017766998
0.00613258839055197 -100.130017766998
0.00613563942955225 -100.130017766998
0.00613869046855252 -100.130017766998
0.0061417415075528 -100.130017766998
0.00614479254655307 -100.130017766998
0.00614784358555335 -100.130017766998
0.00615089462455362 -100.130017766998
0.0061539456635539 -100.130017766998
0.00615699670255417 -100.130017766998
0.00616004774155444 -100.130017766998
0.00616309878055472 -100.130017766998
0.00616614981955499 -100.034051352449
0.00616920085855527 -100.034051352449
0.00617225189755554 -100.034051352449
0.00617530293655582 -100.034051352449
0.00617835397555609 -100.034051352449
0.00618140501455637 -100.034051352449
0.00618445605355664 -99.9640160681159
0.00618750709255692 -99.9640160681159
0.00619055813155719 -99.9640160681159
0.00619360917055746 -99.9640160681159
0.00619666020955774 -99.9640160681159
0.00619971124855801 -99.9640160681159
0.00620276228755829 -99.9640160681159
0.00620581332655856 -99.9640160681159
0.00620886436555884 -99.9640160681159
0.00621191540455911 -99.9640160681159
0.00621496644355939 -99.9640160681159
0.00621801748255966 -99.9640160681159
0.00622106852155994 -99.9640160681159
0.00622411956056021 -99.9640160681159
0.00622717059956049 -99.9640160681159
0.00623022163856076 -99.9640160681159
0.00623327267756103 -99.9640160681159
0.00623632371656131 -99.9640160681159
0.00623937475556158 -99.9640160681159
0.00624242579456186 -99.9640160681159
0.00624547683356213 -99.9640160681159
0.00624852787256241 -99.9640160681159
0.00625157891156268 -99.9640160681159
0.00625462995056296 -99.9640160681159
0.00625768098956323 -99.9640160681159
0.00626073202856351 -99.9640160681159
0.00626378306756378 -99.9640160681159
0.00626683410656406 -99.9640160681159
0.00626988514556433 -99.9640160681159
0.0062729361845646 -99.9640160681159
0.00627598722356488 -99.9640160681159
0.00627903826256515 -99.9640160681159
0.00628208930156543 -99.9640160681159
0.0062851403405657 -99.9640160681159
0.00628819137956598 -99.9640160681159
0.00629124241856625 -99.9640160681159
0.00629429345756653 -99.9640160681159
0.0062973444965668 -99.9640160681159
0.00630039553556708 -99.9640160681159
0.00630344657456735 -99.9640160681159
0.00630649761356763 -99.9640160681159
0.0063095486525679 -99.9640160681159
0.00631259969156818 -99.9640160681159
0.00631565073056845 -99.9640160681159
0.00631870176956872 -99.9640160681159
0.006321752808569 -99.9640160681159
0.00632480384756927 -99.9640160681159
0.00632785488656955 -99.9640160681159
0.00633090592556982 -99.9640160681159
0.0063339569645701 -99.9640160681159
0.00633700800357037 -99.9640160681159
0.00634005904257065 -99.9640160681159
0.00634311008157092 -99.9640160681159
0.0063461611205712 -99.9640160681159
0.00634921215957147 -99.9640160681159
0.00635226319857175 -99.9640160681159
0.00635531423757202 -99.9640160681159
0.00635836527657229 -99.9640160681159
0.00636141631557257 -99.9640160681159
0.00636446735457284 -99.9640160681159
0.00636751839357312 -99.9640160681159
0.00637056943257339 -99.9640160681159
0.00637362047157367 -99.9640160681159
0.00637667151057394 -99.9640160681159
0.00637972254957422 -99.9640160681159
0.00638277358857449 -99.9640160681159
0.00638582462757477 -99.9640160681159
0.00638887566657504 -99.9640160681159
0.00639192670557532 -99.9640160681159
0.00639497774457559 -99.9640160681159
0.00639802878357586 -99.9640160681159
0.00640107982257614 -99.9640160681159
0.00640413086157641 -99.9640160681159
0.00640718190057669 -99.9640160681159
0.00641023293957696 -99.9640160681159
0.00641328397857724 -99.9640160681159
0.00641633501757751 -99.9640160681159
0.00641938605657779 -99.9640160681159
0.00642243709557806 -99.9640160681159
0.00642548813457834 -99.9640160681159
0.00642853917357861 -99.9640160681159
0.00643159021257889 -99.9640160681159
0.00643464125157916 -99.9640160681159
0.00643769229057943 -99.9640160681159
0.00644074332957971 -99.9640160681159
0.00644379436857998 -99.9640160681159
0.00644684540758026 -99.9640160681159
0.00644989644658053 -99.9640160681159
0.00645294748558081 -99.9640160681159
0.00645599852458108 -99.9640160681159
0.00645904956358136 -99.9640160681159
0.00646210060258163 -99.9640160681159
0.00646515164158191 -99.9640160681159
0.00646820268058218 -99.9640160681159
0.00647125371958245 -99.9640160681159
0.00647430475858273 -99.9640160681159
0.006477355797583 -99.9640160681159
0.00648040683658328 -99.9640160681159
0.00648345787558355 -99.9640160681159
0.00648650891458383 -99.9640160681159
0.0064895599535841 -99.9640160681159
0.00649261099258438 -99.9640160681159
0.00649566203158465 -99.9640160681159
0.00649871307058493 -99.9640160681159
0.0065017641095852 -99.9640160681159
0.00650481514858548 -99.9640160681159
0.00650786618758575 -99.9640160681159
0.00651091722658602 -99.9640160681159
0.0065139682655863 -99.9640160681159
0.00651701930458657 -99.9640160681159
0.00652007034358685 -99.9640160681159
0.00652312138258712 -99.9640160681159
0.0065261724215874 -99.9640160681159
0.00652922346058767 -99.9640160681159
0.00653227449958795 -99.9640160681159
0.00653532553858822 -99.9640160681159
0.0065383765775885 -99.9640160681159
0.00654142761658877 -99.9640160681159
0.00654447865558905 -99.9640160681159
0.00654752969458932 -99.9640160681159
0.00655058073358959 -99.9640160681159
0.00655363177258987 -99.9640160681159
0.00655668281159014 -99.9640160681159
0.00655973385059042 -99.9640160681159
0.00656278488959069 -99.9640160681159
0.00656583592859097 -99.9640160681159
0.00656888696759124 -99.9640160681159
0.00657193800659152 -99.9640160681159
0.00657498904559179 -99.9640160681159
0.00657804008459207 -99.9640160681159
0.00658109112359234 -99.9640160681159
0.00658414216259262 -99.9640160681159
0.00658719320159289 -99.9640160681159
0.00659024424059316 -99.9640160681159
0.00659329527959344 -99.9640160681159
0.00659634631859371 -99.9640160681159
0.00659939735759399 -99.9640160681159
0.00660244839659426 -99.9640160681159
0.00660549943559454 -99.9640160681159
0.00660855047459481 -99.9640160681159
0.00661160151359509 -99.9640160681159
0.00661465255259536 -99.9640160681159
0.00661770359159564 -99.9640160681159
0.00662075463059591 -99.9640160681159
0.00662380566959619 -99.9640160681159
0.00662685670859646 -99.9640160681159
0.00662990774759673 -99.9640160681159
0.00663295878659701 -99.9640160681159
0.00663600982559728 -99.9640160681159
0.00663906086459756 -99.9640160681159
0.00664211190359783 -99.9640160681159
0.00664516294259811 -99.9640160681159
0.00664821398159838 -99.9640160681159
0.00665126502059866 -99.9640160681159
0.00665431605959893 -99.9640160681159
0.00665736709859921 -99.9640160681159
0.00666041813759948 -99.9640160681159
0.00666346917659976 -99.9640160681159
0.00666652021560003 -99.9640160681159
0.0066695712546003 -99.9640160681159
0.00667262229360058 -99.9640160681159
0.00667567333260085 -99.9640160681159
0.00667872437160113 -99.9640160681159
0.0066817754106014 -99.9640160681159
0.00668482644960168 -99.9640160681159
0.00668787748860195 -99.9640160681159
0.00669092852760223 -99.9640160681159
0.0066939795666025 -99.9640160681159
0.00669703060560278 -99.9640160681159
0.00670008164460305 -99.9640160681159
0.00670313268360333 -99.9640160681159
0.0067061837226036 -99.9640160681159
0.00670923476160388 -99.9640160681159
0.00671228580060415 -99.9640160681159
0.00671533683960442 -99.9640160681159
0.0067183878786047 -99.9640160681159
0.00672143891760497 -99.9640160681159
0.00672448995660525 -99.9640160681159
0.00672754099560552 -99.9640160681159
0.0067305920346058 -99.9640160681159
0.00673364307360607 -99.9640160681159
0.00673669411260635 -99.9640160681159
0.00673974515160662 -99.9640160681159
0.0067427961906069 -99.9640160681159
0.00674584722960717 -99.9640160681159
0.00674889826860745 -99.9640160681159
0.00675194930760772 -99.9640160681159
0.00675500034660799 -99.9640160681159
0.00675805138560827 -99.9640160681159
0.00676110242460854 -99.9640160681159
0.00676415346360882 -99.9640160681159
0.00676720450260909 -99.9640160681159
0.00677025554160937 -99.9640160681159
0.00677330658060964 -99.9640160681159
0.00677635761960992 -99.9640160681159
0.00677940865861019 -99.9640160681159
0.00678245969761047 -99.9640160681159
0.00678551073661074 -99.9640160681159
0.00678856177561101 -99.9640160681159
0.00679161281461129 -99.9640160681159
0.00679466385361156 -99.9640160681159
0.00679771489261184 -99.9640160681159
0.00680076593161211 -99.9640160681159
0.00680381697061239 -99.9640160681159
0.00680686800961266 -99.9640160681159
0.00680991904861294 -99.9640160681159
0.00681297008761321 -99.9640160681159
0.00681602112661349 -99.9640160681159
0.00681907216561376 -99.9640160681159
0.00682212320461404 -99.9640160681159
0.00682517424361431 -99.9640160681159
0.00682822528261458 -99.9640160681159
0.00683127632161486 -99.9640160681159
0.00683432736061513 -99.9640160681159
0.00683737839961541 -99.9640160681159
0.00684042943861568 -99.9640160681159
0.00684348047761596 -99.9640160681159
0.00684653151661623 -99.9640160681159
0.00684958255561651 -99.9640160681159
0.00685263359461678 -99.9640160681159
0.00685568463361706 -99.9640160681159
0.00685873567261733 -99.9640160681159
0.00686178671161761 -99.9640160681159
0.00686483775061788 -99.9640160681159
0.00686788878961815 -99.9640160681159
0.00687093982861843 -99.9640160681159
0.0068739908676187 -99.9640160681159
0.00687704190661898 -99.9640160681159
0.00688009294561925 -99.9640160681159
0.00688314398461953 -99.9640160681159
0.0068861950236198 -99.9640160681159
0.00688924606262008 -99.9640160681159
0.00689229710162035 -99.9640160681159
0.00689534814062063 -99.9640160681159
0.0068983991796209 -99.9640160681159
0.00690145021862118 -99.9640160681159
0.00690450125762145 -99.9640160681159
0.00690755229662172 -99.9640160681159
0.006910603335622 -99.9640160681159
0.00691365437462227 -99.9640160681159
0.00691670541362255 -99.9640160681159
0.00691975645262282 -99.9640160681159
0.0069228074916231 -99.9640160681159
0.00692585853062337 -99.9640160681159
0.00692890956962365 -99.9640160681159
0.00693196060862392 -99.9640160681159
0.0069350116476242 -99.9640160681159
0.00693806268662447 -99.9640160681159
0.00694111372562475 -99.9640160681159
0.00694416476462502 -99.9640160681159
0.00694721580362529 -99.9640160681159
0.00695026684262557 -99.9640160681159
0.00695331788162584 -99.9640160681159
0.00695636892062612 -99.9640160681159
0.00695941995962639 -99.9640160681159
0.00696247099862667 -99.9640160681159
0.00696552203762694 -99.9640160681159
0.00696857307662722 -99.9640160681159
0.00697162411562749 -99.9640160681159
0.00697467515462777 -99.9640160681159
0.00697772619362804 -99.9640160681159
0.00698077723262832 -99.9640160681159
0.00698382827162859 -99.9640160681159
0.00698687931062886 -99.9640160681159
0.00698993034962914 -99.9640160681159
0.00699298138862941 -99.9640160681159
0.00699603242762969 -99.9640160681159
0.00699908346662996 -99.9640160681159
0.00700213450563024 -99.9640160681159
0.00700518554463051 -99.9640160681159
0.00700823658363079 -99.9640160681159
0.00701128762263106 -99.9640160681159
0.00701433866163134 -99.9640160681159
0.00701738970063161 -99.9640160681159
0.00702044073963189 -99.9640160681159
0.00702349177863216 -99.9640160681159
0.00702654281763243 -99.9640160681159
0.00702959385663271 -99.9640160681159
0.00703264489563298 -99.9640160681159
0.00703569593463326 -99.9640160681159
0.00703874697363353 -99.9640160681159
0.00704179801263381 -99.9640160681159
0.00704484905163408 -99.9640160681159
0.00704790009063436 -99.9640160681159
0.00705095112963463 -99.9640160681159
0.00705400216863491 -99.9640160681159
0.00705705320763518 -99.9640160681159
0.00706010424663546 -99.9640160681159
0.00706315528563573 -99.9640160681159
0.007066206324636 -99.9640160681159
0.00706925736363628 -99.9640160681159
0.00707230840263655 -99.9640160681159
0.00707535944163683 -99.9640160681159
0.0070784104806371 -99.9640160681159
0.00708146151963738 -99.9640160681159
0.00708451255863765 -99.9640160681159
0.00708756359763793 -99.9640160681159
0.0070906146366382 -99.9640160681159
0.00709366567563848 -99.9640160681159
0.00709671671463875 -99.9640160681159
0.00709976775363903 -99.9640160681159
0.0071028187926393 -99.9640160681159
0.00710586983163957 -99.9640160681159
0.00710892087063985 -99.9640160681159
0.00711197190964012 -99.9640160681159
0.0071150229486404 -99.9640160681159
0.00711807398764067 -99.9640160681159
0.00712112502664095 -99.9640160681159
0.00712417606564122 -99.9640160681159
0.0071272271046415 -99.9640160681159
0.00713027814364177 -99.9640160681159
0.00713332918264205 -99.9640160681159
0.00713638022164232 -99.9640160681159
0.0071394312606426 -99.9640160681159
0.00714248229964287 -99.9640160681159
0.00714553333864314 -99.9640160681159
0.00714858437764342 -99.9640160681159
0.00715163541664369 -99.9640160681159
0.00715468645564397 -99.9640160681159
0.00715773749464424 -99.9640160681159
0.00716078853364452 -99.9640160681159
0.00716383957264479 -99.9640160681159
0.00716689061164507 -99.9640160681159
0.00716994165064534 -99.9640160681159
0.00717299268964562 -99.9640160681159
0.00717604372864589 -99.9640160681159
0.00717909476764616 -99.9640160681159
0.00718214580664644 -99.9640160681159
0.00718519684564671 -99.9640160681159
0.00718824788464699 -99.9640160681159
0.00719129892364726 -99.9640160681159
0.00719434996264754 -99.9640160681159
0.00719740100164781 -99.9640160681159
0.00720045204064809 -99.9640160681159
0.00720350307964836 -99.9640160681159
0.00720655411864864 -99.9640160681159
0.00720960515764891 -99.9640160681159
0.00721265619664919 -99.9640160681159
0.00721570723564946 -99.9640160681159
0.00721875827464973 -99.9640160681159
0.00722180931365001 -99.9640160681159
0.00722486035265028 -99.9640160681159
0.00722791139165056 -99.9640160681159
0.00723096243065083 -99.9640160681159
0.00723401346965111 -99.9640160681159
0.00723706450865138 -99.9640160681159
0.00724011554765166 -99.9640160681159
0.00724316658665193 -99.9640160681159
0.00724621762565221 -99.9640160681159
0.00724926866465248 -99.9640160681159
0.00725231970365276 -99.9640160681159
0.00725537074265303 -99.9640160681159
0.00725842178165331 -99.9640160681159
0.00726147282065358 -99.9640160681159
0.00726452385965385 -99.9640160681159
0.00726757489865413 -99.9640160681159
0.0072706259376544 -99.9640160681159
0.00727367697665468 -99.9640160681159
0.00727672801565495 -99.9640160681159
0.00727977905465523 -99.9640160681159
0.0072828300936555 -99.9640160681159
0.00728588113265578 -99.9640160681159
0.00728893217165605 -99.9640160681159
0.00729198321065633 -99.9243873692827
0.0072950342496566 -99.9243873692827
0.00729808528865688 -99.9243873692827
0.00730113632765715 -99.9243873692827
0.00730418736665742 -99.9243873692827
0.0073072384056577 -99.9243873692827
0.00731028944465797 -99.9243873692827
0.00731334048365825 -99.9243873692827
0.00731639152265852 -99.9243873692827
0.0073194425616588 -99.9243873692827
0.00732249360065907 -99.9243873692827
0.00732554463965935 -99.9243873692827
0.00732859567865962 -99.9243873692827
0.0073316467176599 -99.9243873692827
0.00733469775666017 -99.9243873692827
0.00733774879566045 -99.9243873692827
0.00734079983466072 -99.9243873692827
0.00734385087366099 -99.9243873692827
0.00734690191266127 -99.9243873692827
0.00734995295166154 -99.9243873692827
0.00735300399066182 -99.9243873692827
0.00735605502966209 -99.9243873692827
0.00735910606866237 -99.9243873692827
0.00736215710766264 -99.9243873692827
0.00736520814666292 -99.9243873692827
0.00736825918566319 -99.8974955988688
0.00737131022466347 -99.8974955988688
0.00737436126366374 -99.8974955988688
0.00737741230266402 -99.8974955988688
0.00738046334166429 -99.8974955988688
0.00738351438066456 -99.8974955988688
0.00738656541966484 -99.8974955988688
0.00738961645866511 -99.8974955988688
0.00739266749766539 -99.8974955988688
0.00739571853666566 -99.8974955988688
0.00739876957566594 -99.8974955988688
0.00740182061466621 -99.8974955988688
0.00740487165366649 -99.8974955988688
0.00740792269266676 -99.8974955988688
0.00741097373166704 -99.8974955988688
0.00741402477066731 -99.8974955988688
0.00741707580966759 -99.8974955988688
0.00742012684866786 -99.8974955988688
0.00742317788766813 -99.8974955988688
0.00742622892666841 -99.8974955988688
0.00742927996566868 -99.8974955988688
0.00743233100466896 -99.8974955988688
0.00743538204366923 -99.8974955988688
0.00743843308266951 -99.8974955988688
0.00744148412166978 -99.8974955988688
0.00744453516067006 -99.8974955988688
0.00744758619967033 -99.8974955988688
0.00745063723867061 -99.8974955988688
0.00745368827767088 -99.8974955988688
0.00745673931667115 -99.8974955988688
0.00745979035567143 -99.8974955988688
0.0074628413946717 -99.8974955988688
0.00746589243367198 -99.8974955988688
0.00746894347267225 -99.8974955988688
0.00747199451167253 -99.8974955988688
0.0074750455506728 -99.8974955988688
0.00747809658967308 -99.8974955988688
0.00748114762867335 -99.8974955988688
0.00748419866767363 -99.8974955988688
0.0074872497066739 -99.8974955988688
0.00749030074567418 -99.8974955988688
0.00749335178467445 -99.8974955988688
0.00749640282367472 -99.8974955988688
0.007499453862675 -99.8974955988688
0.00750250490167527 -99.8974955988688
0.00750555594067555 -99.8974955988688
0.00750860697967582 -99.8974955988688
0.0075116580186761 -99.8974955988688
0.00751470905767637 -99.8974955988688
0.00751776009667665 -99.8217613466429
0.00752081113567692 -99.8217613466429
0.0075238621746772 -99.8217613466429
0.00752691321367747 -99.8217613466429
0.00752996425267775 -99.8217613466429
0.00753301529167802 -99.8217613466429
0.00753606633067829 -99.8217613466429
0.00753911736967857 -99.8217613466429
0.00754216840867884 -99.8217613466429
0.00754521944767912 -99.7930950796266
0.00754827048667939 -99.7930950796266
0.00755132152567967 -99.7930950796266
0.00755437256467994 -99.7930950796266
0.00755742360368022 -99.7930950796266
0.00756047464268049 -99.7930950796266
0.00756352568168077 -99.7930950796266
0.00756657672068104 -99.7930950796266
0.00756962775968132 -99.7930950796266
0.00757267879868159 -99.7930950796266
0.00757572983768186 -99.7930950796266
0.00757878087668214 -99.7930950796266
0.00758183191568241 -99.7930950796266
0.00758488295468269 -99.7930950796266
0.00758793399368296 -99.7930950796266
0.00759098503268324 -99.7930950796266
0.00759403607168351 -99.7930950796266
0.00759708711068379 -99.7930950796266
0.00760013814968406 -99.7930950796266
0.00760318918868434 -99.7930950796266
0.00760624022768461 -99.7930950796266
0.00760929126668489 -99.7930950796266
0.00761234230568516 -99.7930950796266
0.00761539334468543 -99.7930950796266
0.00761844438368571 -99.7930950796266
0.00762149542268598 -99.7930950796266
0.00762454646168626 -99.7930950796266
0.00762759750068653 -99.7930950796266
0.00763064853968681 -99.7930950796266
0.00763369957868708 -99.7930950796266
0.00763675061768736 -99.7930950796266
0.00763980165668763 -99.7930950796266
0.00764285269568791 -99.7930950796266
0.00764590373468818 -99.7930950796266
0.00764895477368846 -99.7930950796266
0.00765200581268873 -99.7930950796266
0.00765505685168901 -99.7930950796266
0.00765810789068928 -99.7930950796266
0.00766115892968955 -99.7930950796266
0.00766420996868983 -99.7930950796266
0.0076672610076901 -99.7930950796266
0.00767031204669038 -99.7930950796266
0.00767336308569065 -99.7930950796266
0.00767641412469093 -99.7930950796266
0.0076794651636912 -99.7930950796266
0.00768251620269148 -99.7930950796266
0.00768556724169175 -99.7930950796266
0.00768861828069203 -99.7930950796266
0.0076916693196923 -99.7552681519043
0.00769472035869258 -99.7552681519043
0.00769777139769285 -99.7552681519043
0.00770082243669312 -99.7552681519043
0.0077038734756934 -99.7552681519043
0.00770692451469367 -99.7552681519043
0.00770997555369395 -99.7552681519043
0.00771302659269422 -99.7552681519043
0.0077160776316945 -99.7552681519043
0.00771912867069477 -99.7552681519043
0.00772217970969505 -99.7294442970227
0.00772523074869532 -99.7294442970227
0.0077282817876956 -99.6464296227506
0.00773133282669587 -99.6464296227506
0.00773438386569615 -99.6464296227506
0.00773743490469642 -99.6464296227506
0.00774048594369669 -99.6464296227506
0.00774353698269697 -99.6464296227506
0.00774658802169724 -99.6464296227506
0.00774963906069752 -99.6464296227506
0.00775269009969779 -99.6464296227506
0.00775574113869807 -99.6464296227506
0.00775879217769834 -99.6464296227506
0.00776184321669862 -99.6464296227506
0.00776489425569889 -99.6464296227506
0.00776794529469917 -99.6464296227506
0.00777099633369944 -99.6464296227506
0.00777404737269971 -99.6014717036906
0.00777709841169999 -99.6014717036906
0.00778014945070026 -99.6014717036906
0.00778320048970054 -99.6014717036906
0.00778625152870081 -99.6014717036906
0.00778930256770109 -99.6014717036906
0.00779235360670136 -99.6014717036906
0.00779540464570164 -99.6014717036906
0.00779845568470191 -99.6014717036906
0.00780150672370219 -99.6014717036906
0.00780455776270246 -99.6014717036906
0.00780760880170274 -99.6014717036906
0.00781065984070301 -99.6014717036906
0.00781371087970328 -99.6014717036906
0.00781676191870356 -99.6014717036906
0.00781981295770383 -99.6014717036906
0.00782286399670411 -99.6014717036906
0.00782591503570438 -99.6014717036906
0.00782896607470466 -99.6014717036906
0.00783201711370493 -99.6014717036906
0.00783506815270521 -99.6014717036906
0.00783811919170548 -99.6014717036906
0.00784117023070575 -99.6014717036906
0.00784422126970603 -99.6014717036906
0.0078472723087063 -99.6014717036906
0.00785032334770658 -99.6014717036906
0.00785337438670685 -99.6014717036906
0.00785642542570713 -99.6014717036906
0.0078594764647074 -99.6014717036906
0.00786252750370768 -99.6014717036906
0.00786557854270795 -99.6014717036906
0.00786862958170823 -99.6014717036906
0.0078716806207085 -99.6014717036906
0.00787473165970878 -99.6014717036906
0.00787778269870905 -99.6014717036906
0.00788083373770933 -99.6014717036906
0.0078838847767096 -99.6014717036906
0.00788693581570987 -99.6014717036906
0.00788998685471015 -99.6014717036906
0.00789303789371042 -99.6014717036906
0.0078960889327107 -99.6014717036906
0.00789913997171097 -99.6014717036906
0.00790219101071125 -99.6014717036906
0.00790524204971152 -99.6014717036906
0.0079082930887118 -99.6014717036906
0.00791134412771207 -99.6014717036906
0.00791439516671235 -99.6014717036906
0.00791744620571262 -99.5706556543309
0.0079204972447129 -99.5706556543309
0.00792354828371317 -99.5706556543309
0.00792659932271344 -99.5706556543309
0.00792965036171372 -99.5706556543309
0.00793270140071399 -99.5706556543309
0.00793575243971427 -99.5706556543309
0.00793880347871454 -99.5706556543309
0.00794185451771482 -99.5706556543309
0.00794490555671509 -99.5706556543309
0.00794795659571537 -99.5706556543309
0.00795100763471564 -99.5706556543309
0.00795405867371592 -99.5706556543309
0.00795710971271619 -99.5706556543309
0.00796016075171647 -99.5706556543309
0.00796321179071674 -99.5706556543309
0.00796626282971701 -99.5706556543309
0.00796931386871729 -99.5706556543309
0.00797236490771756 -99.5706556543309
0.00797541594671784 -99.5706556543309
0.00797846698571811 -99.5706556543309
0.00798151802471839 -99.5706556543309
0.00798456906371866 -99.5706556543309
0.00798762010271894 -99.5706556543309
0.00799067114171921 -99.5706556543309
0.00799372218071949 -99.5706556543309
0.00799677321971976 -99.5706556543309
0.00799982425872004 -99.5706556543309
0.00800287529772031 -99.5706556543309
0.00800592633672058 -99.5706556543309
0.00800897737572086 -99.5706556543309
0.00801202841472113 -99.5706556543309
0.00801507945372141 -99.5706556543309
0.00801813049272168 -99.5706556543309
0.00802118153172196 -99.5706556543309
0.00802423257072223 -99.5706556543309
0.00802728360972251 -99.5706556543309
0.00803033464872278 -99.5706556543309
0.00803338568772306 -99.5706556543309
0.00803643672672333 -99.5706556543309
0.00803948776572361 -99.5706556543309
0.00804253880472388 -99.5706556543309
0.00804558984372416 -99.5706556543309
0.00804864088272443 -99.5706556543309
0.0080516919217247 -99.5706556543309
0.00805474296072498 -99.5706556543309
0.00805779399972525 -99.5706556543309
0.00806084503872553 -99.5706556543309
0.0080638960777258 -99.5706556543309
0.00806694711672608 -99.5706556543309
0.00806999815572635 -99.5706556543309
0.00807304919472663 -99.5706556543309
0.0080761002337269 -99.5706556543309
0.00807915127272718 -99.5706556543309
0.00808220231172745 -99.5706556543309
0.00808525335072773 -99.5706556543309
0.008088304389728 -99.5706556543309
0.00809135542872827 -99.5706556543309
0.00809440646772855 -99.5706556543309
0.00809745750672882 -99.5706556543309
0.0081005085457291 -99.5706556543309
0.00810355958472937 -99.5706556543309
0.00810661062372965 -99.5706556543309
0.00810966166272992 -99.5706556543309
0.0081127127017302 -99.5706556543309
0.00811576374073047 -99.5706556543309
0.00811881477973075 -99.5706556543309
0.00812186581873102 -99.5706556543309
0.0081249168577313 -99.5706556543309
0.00812796789673157 -99.5706556543309
0.00813101893573184 -99.5706556543309
0.00813406997473212 -99.5706556543309
0.00813712101373239 -99.5706556543309
0.00814017205273267 -99.5706556543309
0.00814322309173294 -99.5706556543309
0.00814627413073322 -99.5706556543309
0.00814932516973349 -99.5706556543309
0.00815237620873377 -99.5706556543309
0.00815542724773404 -99.5706556543309
0.00815847828673432 -99.5706556543309
0.00816152932573459 -99.5706556543309
0.00816458036473486 -99.5706556543309
0.00816763140373514 -99.5706556543309
0.00817068244273541 -99.5706556543309
0.00817373348173569 -99.5706556543309
0.00817678452073596 -99.5706556543309
0.00817983555973624 -99.5706556543309
0.00818288659873651 -99.5706556543309
0.00818593763773679 -99.5706556543309
0.00818898867673706 -99.5706556543309
0.00819203971573734 -99.5706556543309
0.00819509075473761 -99.5706556543309
0.00819814179373789 -99.5706556543309
0.00820119283273816 -99.5706556543309
0.00820424387173843 -99.5706556543309
0.00820729491073871 -99.5706556543309
0.00821034594973898 -99.5706556543309
0.00821339698873926 -99.5706556543309
0.00821644802773953 -99.5706556543309
0.00821949906673981 -99.5706556543309
0.00822255010574008 -99.5706556543309
0.00822560114474036 -99.5706556543309
0.00822865218374063 -99.5706556543309
0.00823170322274091 -99.5706556543309
0.00823475426174118 -99.5706556543309
0.00823780530074146 -99.5706556543309
0.00824085633974173 -99.5706556543309
0.008243907378742 -99.5706556543309
0.00824695841774228 -99.5706556543309
0.00825000945674255 -99.5706556543309
0.00825306049574283 -99.5706556543309
0.0082561115347431 -99.5706556543309
0.00825916257374338 -99.5706556543309
0.00826221361274365 -99.5706556543309
0.00826526465174393 -99.5706556543309
0.0082683156907442 -99.5706556543309
0.00827136672974448 -99.5706556543309
0.00827441776874475 -99.5706556543309
0.00827746880774503 -99.5706556543309
0.0082805198467453 -99.5706556543309
0.00828357088574557 -99.5706556543309
0.00828662192474585 -99.5706556543309
0.00828967296374612 -99.5706556543309
0.0082927240027464 -99.5706556543309
0.00829577504174667 -99.5706556543309
0.00829882608074695 -99.5706556543309
0.00830187711974722 -99.5706556543309
0.0083049281587475 -99.5706556543309
0.00830797919774777 -99.5706556543309
0.00831103023674805 -99.5706556543309
0.00831408127574832 -99.5706556543309
0.00831713231474859 -99.5706556543309
0.00832018335374887 -99.5706556543309
0.00832323439274914 -99.5706556543309
0.00832628543174942 -99.5706556543309
0.00832933647074969 -99.5706556543309
0.00833238750974997 -99.5706556543309
0.00833543854875024 -99.5706556543309
0.00833848958775052 -99.5706556543309
0.00834154062675079 -99.5706556543309
0.00834459166575107 -99.5706556543309
0.00834764270475134 -99.5706556543309
0.00835069374375162 -99.5706556543309
0.00835374478275189 -99.5706556543309
0.00835679582175216 -99.5706556543309
0.00835984686075244 -99.5706556543309
0.00836289789975271 -99.5706556543309
0.00836594893875299 -99.5706556543309
0.00836899997775326 -99.5706556543309
0.00837205101675354 -99.5706556543309
0.00837510205575381 -99.5706556543309
0.00837815309475409 -99.5706556543309
0.00838120413375436 -99.5706556543309
0.00838425517275464 -99.5706556543309
0.00838730621175491 -99.5706556543309
0.00839035725075519 -99.5706556543309
0.00839340828975546 -99.5706556543309
0.00839645932875573 -99.5706556543309
0.00839951036775601 -99.5706556543309
0.00840256140675628 -99.5706556543309
0.00840561244575656 -99.5706556543309
0.00840866348475683 -99.5706556543309
0.00841171452375711 -99.5706556543309
0.00841476556275738 -99.5706556543309
0.00841781660175766 -99.5706556543309
0.00842086764075793 -99.5706556543309
0.00842391867975821 -99.5706556543309
0.00842696971875848 -99.5706556543309
0.00843002075775876 -99.5706556543309
0.00843307179675903 -99.5706556543309
0.0084361228357593 -99.5706556543309
0.00843917387475958 -99.5706556543309
0.00844222491375985 -99.5706556543309
0.00844527595276013 -99.5706556543309
0.0084483269917604 -99.5706556543309
0.00845137803076068 -99.5706556543309
0.00845442906976095 -99.5706556543309
0.00845748010876123 -99.5706556543309
0.0084605311477615 -99.5706556543309
0.00846358218676178 -99.5706556543309
0.00846663322576205 -99.5706556543309
0.00846968426476233 -99.5706556543309
0.0084727353037626 -99.5706556543309
0.00847578634276287 -99.5706556543309
0.00847883738176315 -99.5706556543309
0.00848188842076342 -99.5706556543309
0.0084849394597637 -99.5706556543309
0.00848799049876397 -99.5706556543309
0.00849104153776425 -99.5706556543309
0.00849409257676452 -99.5706556543309
0.0084971436157648 -99.5706556543309
0.00850019465476507 -99.5706556543309
0.00850324569376535 -99.5706556543309
0.00850629673276562 -99.5706556543309
0.0085093477717659 -99.5706556543309
0.00851239881076617 -99.5706556543309
0.00851544984976644 -99.5706556543309
0.00851850088876672 -99.5706556543309
0.00852155192776699 -99.5706556543309
0.00852460296676727 -99.5706556543309
0.00852765400576754 -99.5706556543309
0.00853070504476782 -99.5706556543309
0.00853375608376809 -99.5706556543309
0.00853680712276837 -99.5706556543309
0.00853985816176864 -99.5706556543309
0.00854290920076892 -99.5706556543309
0.00854596023976919 -99.5706556543309
0.00854901127876947 -99.5706556543309
0.00855206231776974 -99.5706556543309
0.00855511335677001 -99.5706556543309
0.00855816439577029 -99.5706556543309
0.00856121543477056 -99.5706556543309
0.00856426647377084 -99.5706556543309
0.00856731751277111 -99.5706556543309
0.00857036855177139 -99.5706556543309
0.00857341959077166 -99.5706556543309
0.00857647062977194 -99.5706556543309
0.00857952166877221 -99.5706556543309
0.00858257270777249 -99.5706556543309
0.00858562374677276 -99.5706556543309
0.00858867478577304 -99.5706556543309
0.00859172582477331 -99.5706556543309
0.00859477686377358 -99.5706556543309
0.00859782790277386 -99.5706556543309
0.00860087894177413 -99.5706556543309
0.00860392998077441 -99.5706556543309
0.00860698101977468 -99.5706556543309
0.00861003205877496 -99.5706556543309
0.00861308309777523 -99.5706556543309
0.00861613413677551 -99.5706556543309
0.00861918517577578 -99.5706556543309
0.00862223621477606 -99.5706556543309
0.00862528725377633 -99.5706556543309
0.00862833829277661 -99.5706556543309
0.00863138933177688 -99.5706556543309
0.00863444037077716 -99.5706556543309
0.00863749140977743 -99.5706556543309
0.0086405424487777 -99.5706556543309
0.00864359348777798 -99.5706556543309
0.00864664452677825 -99.5706556543309
0.00864969556577853 -99.5706556543309
0.0086527466047788 -99.5706556543309
0.00865579764377908 -99.5706556543309
0.00865884868277935 -99.5706556543309
0.00866189972177963 -99.5706556543309
0.0086649507607799 -99.5706556543309
0.00866800179978018 -99.5706556543309
0.00867105283878045 -99.5706556543309
0.00867410387778073 -99.5706556543309
0.008677154916781 -99.5706556543309
0.00868020595578127 -99.5706556543309
0.00868325699478155 -99.5706556543309
0.00868630803378182 -99.5706556543309
0.0086893590727821 -99.5706556543309
0.00869241011178237 -99.5706556543309
0.00869546115078265 -99.5706556543309
0.00869851218978292 -99.5706556543309
0.0087015632287832 -99.5706556543309
0.00870461426778347 -99.5706556543309
0.00870766530678375 -99.5706556543309
0.00871071634578402 -99.5706556543309
0.0087137673847843 -99.5706556543309
0.00871681842378457 -99.5706556543309
0.00871986946278484 -99.5706556543309
0.00872292050178512 -99.5706556543309
0.00872597154078539 -99.5706556543309
0.00872902257978567 -99.5706556543309
0.00873207361878594 -99.5706556543309
0.00873512465778622 -99.5706556543309
0.00873817569678649 -99.5706556543309
0.00874122673578677 -99.5706556543309
0.00874427777478704 -99.5706556543309
0.00874732881378732 -99.5706556543309
0.00875037985278759 -99.5706556543309
0.00875343089178787 -99.5706556543309
0.00875648193078814 -99.5706556543309
0.00875953296978841 -99.5706556543309
0.00876258400878869 -99.5706556543309
0.00876563504778896 -99.5706556543309
0.00876868608678924 -99.5706556543309
0.00877173712578951 -99.5706556543309
0.00877478816478979 -99.5706556543309
0.00877783920379006 -99.5706556543309
0.00878089024279034 -99.5706556543309
0.00878394128179061 -99.5706556543309
0.00878699232079089 -99.5706556543309
0.00879004335979116 -99.5706556543309
0.00879309439879144 -99.5706556543309
0.00879614543779171 -99.5706556543309
0.00879919647679198 -99.5706556543309
0.00880224751579226 -99.5706556543309
0.00880529855479253 -99.5706556543309
0.00880834959379281 -99.5706556543309
0.00881140063279308 -99.5706556543309
0.00881445167179336 -99.5706556543309
0.00881750271079363 -99.5706556543309
0.00882055374979391 -99.5706556543309
0.00882360478879418 -99.5706556543309
0.00882665582779446 -99.5706556543309
0.00882970686679473 -99.5706556543309
0.00883275790579501 -99.5706556543309
0.00883580894479528 -99.5706556543309
0.00883885998379555 -99.5706556543309
0.00884191102279583 -99.5706556543309
0.0088449620617961 -99.5706556543309
0.00884801310079638 -99.5706556543309
0.00885106413979665 -99.5706556543309
0.00885411517879693 -99.5706556543309
0.0088571662177972 -99.5706556543309
0.00886021725679748 -99.5706556543309
0.00886326829579775 -99.5706556543309
0.00886631933479803 -99.5706556543309
0.0088693703737983 -99.5706556543309
0.00887242141279857 -99.5706556543309
0.00887547245179885 -99.5706556543309
0.00887852349079912 -99.5554074332243
0.0088815745297994 -99.5554074332243
0.00888462556879967 -99.5554074332243
0.00888767660779995 -99.5554074332243
0.00889072764680022 -99.5554074332243
0.0088937786858005 -99.5554074332243
0.00889682972480077 -99.5554074332243
0.00889988076380105 -99.5554074332243
0.00890293180280132 -99.5554074332243
0.0089059828418016 -99.5554074332243
0.00890903388080187 -99.5554074332243
0.00891208491980214 -99.5554074332243
0.00891513595880242 -99.5554074332243
0.00891818699780269 -99.5554074332243
0.00892123803680297 -99.5554074332243
0.00892428907580324 -99.5554074332243
0.00892734011480352 -99.5554074332243
0.00893039115380379 -99.5554074332243
0.00893344219280407 -99.5554074332243
0.00893649323180434 -99.5554074332243
0.00893954427080462 -99.5554074332243
0.00894259530980489 -99.5554074332243
0.00894564634880517 -99.5554074332243
0.00894869738780544 -99.5554074332243
0.00895174842680571 -99.5554074332243
0.00895479946580599 -99.5554074332243
0.00895785050480626 -99.5554074332243
0.00896090154380654 -99.5554074332243
0.00896395258280681 -99.5554074332243
0.00896700362180709 -99.5554074332243
0.00897005466080736 -99.5554074332243
0.00897310569980764 -99.5554074332243
0.00897615673880791 -99.5357799586174
0.00897920777780819 -99.5357799586174
0.00898225881680846 -99.5357799586174
0.00898530985580873 -99.5357799586174
0.00898836089480901 -99.5357799586174
0.00899141193380928 -99.5357799586174
0.00899446297280956 -99.5357799586174
0.00899751401180983 -99.5357799586174
0.00900056505081011 -99.5357799586174
0.00900361608981038 -99.5357799586174
0.00900666712881066 -99.5357799586174
0.00900971816781093 -99.5357799586174
0.00901276920681121 -99.5357799586174
0.00901582024581148 -99.5357799586174
0.00901887128481176 -99.5357799586174
0.00902192232381203 -99.5357799586174
0.0090249733628123 -99.5357799586174
0.00902802440181258 -99.5357799586174
0.00903107544081285 -99.5357799586174
0.00903412647981313 -99.5357799586174
0.0090371775188134 -99.5357799586174
0.00904022855781368 -99.5357799586174
0.00904327959681395 -99.5357799586174
0.00904633063581423 -99.5357799586174
0.0090493816748145 -99.5357799586174
0.00905243271381478 -99.5357799586174
0.00905548375281505 -99.5357799586174
0.00905853479181533 -99.5357799586174
0.0090615858308156 -99.5357799586174
0.00906463686981587 -99.5357799586174
0.00906768790881615 -99.5357799586174
0.00907073894781642 -99.5357799586174
0.0090737899868167 -99.5357799586174
0.00907684102581697 -99.5357799586174
0.00907989206481725 -99.5357799586174
0.00908294310381752 -99.5357799586174
0.0090859941428178 -99.5357799586174
0.00908904518181807 -99.5357799586174
0.00909209622081835 -99.5357799586174
0.00909514725981862 -99.5357799586174
0.0090981982988189 -99.5357799586174
0.00910124933781917 -99.5357799586174
0.00910430037681944 -99.5357799586174
0.00910735141581972 -99.5357799586174
0.00911040245481999 -99.5357799586174
0.00911345349382027 -99.5357799586174
0.00911650453282054 -99.5357799586174
0.00911955557182082 -99.5357799586174
0.00912260661082109 -99.5357799586174
0.00912565764982137 -99.5357799586174
0.00912870868882164 -99.5357799586174
0.00913175972782192 -99.5357799586174
0.00913481076682219 -99.5357799586174
0.00913786180582247 -99.5232588796202
0.00914091284482274 -99.5232588796202
0.00914396388382301 -99.5232588796202
0.00914701492282329 -99.5232588796202
0.00915006596182356 -99.5232588796202
0.00915311700082384 -99.5232588796202
0.00915616803982411 -99.5232588796202
0.00915921907882439 -99.5232588796202
0.00916227011782466 -99.5232588796202
0.00916532115682494 -99.5232588796202
0.00916837219582521 -99.5232588796202
0.00917142323482549 -99.5232588796202
0.00917447427382576 -99.5232588796202
0.00917752531282604 -99.5232588796202
0.00918057635182631 -99.5232588796202
0.00918362739082659 -99.5232588796202
0.00918667842982686 -99.5232588796202
0.00918972946882713 -99.5232588796202
0.00919278050782741 -99.5232588796202
0.00919583154682768 -99.5232588796202
0.00919888258582796 -99.5232588796202
0.00920193362482823 -99.5232588796202
0.00920498466382851 -99.5232588796202
0.00920803570282878 -99.5232588796202
0.00921108674182906 -99.5232588796202
0.00921413778082933 -99.5232588796202
0.00921718881982961 -99.5232588796202
0.00922023985882988 -99.5232588796202
0.00922329089783016 -99.5232588796202
0.00922634193683043 -99.5232588796202
0.0092293929758307 -99.5232588796202
0.00923244401483098 -99.5232588796202
0.00923549505383125 -99.5232588796202
0.00923854609283153 -99.5232588796202
0.0092415971318318 -99.5232588796202
0.00924464817083208 -99.5232588796202
0.00924769920983235 -99.5232588796202
0.00925075024883263 -99.5232588796202
0.0092538012878329 -99.5232588796202
0.00925685232683318 -99.5232588796202
0.00925990336583345 -99.5232588796202
0.00926295440483373 -99.5232588796202
0.009266005443834 -99.5232588796202
0.00926905648283427 -99.5232588796202
0.00927210752183455 -99.5232588796202
0.00927515856083482 -99.5232588796202
0.0092782095998351 -99.5232588796202
0.00928126063883537 -99.5232588796202
0.00928431167783565 -99.5232588796202
0.00928736271683592 -99.5232588796202
0.0092904137558362 -99.5232588796202
0.00929346479483647 -99.5232588796202
0.00929651583383675 -99.5232588796202
0.00929956687283702 -99.5232588796202
0.0093026179118373 -99.5232588796202
0.00930566895083757 -99.5232588796202
0.00930871998983784 -99.5232588796202
0.00931177102883812 -99.5232588796202
0.00931482206783839 -99.5232588796202
0.00931787310683867 -99.5232588796202
0.00932092414583894 -99.5232588796202
0.00932397518483922 -99.5232588796202
0.00932702622383949 -99.5232588796202
0.00933007726283977 -99.5232588796202
0.00933312830184004 -99.5232588796202
0.00933617934084032 -99.5232588796202
0.00933923037984059 -99.5232588796202
0.00934228141884087 -99.5232588796202
0.00934533245784114 -99.5232588796202
0.00934838349684142 -99.5232588796202
0.00935143453584169 -99.5232588796202
0.00935448557484196 -99.5232588796202
0.00935753661384224 -99.5232588796202
0.00936058765284251 -99.5232588796202
0.00936363869184279 -99.5011340133734
0.00936668973084306 -99.5011340133734
0.00936974076984334 -99.5011340133734
0.00937279180884361 -99.5011340133734
0.00937584284784389 -99.5011340133734
0.00937889388684416 -99.5011340133734
0.00938194492584444 -99.5011340133734
0.00938499596484471 -99.4855495204149
0.00938804700384499 -99.4855495204149
0.00939109804284526 -99.4855495204149
0.00939414908184553 -99.4855495204149
0.00939720012084581 -99.4855495204149
0.00940025115984608 -99.4855495204149
0.00940330219884636 -99.4855495204149
0.00940635323784663 -99.4855495204149
0.00940940427684691 -99.4855495204149
0.00941245531584718 -99.4855495204149
0.00941550635484746 -99.4855495204149
0.00941855739384773 -99.4855495204149
0.00942160843284801 -99.4855495204149
0.00942465947184828 -99.4855495204149
0.00942771051084856 -99.4855495204149
0.00943076154984883 -99.4855495204149
0.0094338125888491 -99.4855495204149
0.00943686362784938 -99.4855495204149
0.00943991466684965 -99.4855495204149
0.00944296570584993 -99.4855495204149
0.0094460167448502 -99.4855495204149
0.00944906778385048 -99.4855495204149
0.00945211882285075 -99.4855495204149
0.00945516986185103 -99.4855495204149
0.0094582209008513 -99.4855495204149
0.00946127193985158 -99.4855495204149
0.00946432297885185 -99.4855495204149
0.00946737401785212 -99.4855495204149
0.0094704250568524 -99.4855495204149
0.00947347609585267 -99.4855495204149
0.00947652713485295 -99.4855495204149
0.00947957817385322 -99.4855495204149
0.0094826292128535 -99.4855495204149
0.00948568025185377 -99.4855495204149
0.00948873129085405 -99.4721306914389
0.00949178232985432 -99.4721306914389
0.0094948333688546 -99.4721306914389
0.00949788440785487 -99.4721306914389
0.00950093544685515 -99.4721306914389
0.00950398648585542 -99.4721306914389
0.00950703752485569 -99.4721306914389
0.00951008856385597 -99.4721306914389
0.00951313960285624 -99.4721306914389
0.00951619064185652 -99.4721306914389
0.00951924168085679 -99.4721306914389
0.00952229271985707 -99.4721306914389
0.00952534375885734 -99.4721306914389
0.00952839479785762 -99.4721306914389
0.00953144583685789 -99.4721306914389
0.00953449687585817 -99.4721306914389
0.00953754791485844 -99.4721306914389
0.00954059895385872 -99.4721306914389
0.00954364999285899 -99.4721306914389
0.00954670103185926 -99.4721306914389
0.00954975207085954 -99.4721306914389
0.00955280310985981 -99.4721306914389
0.00955585414886009 -99.4721306914389
0.00955890518786036 -99.4721306914389
0.00956195622686064 -99.4721306914389
0.00956500726586091 -99.4721306914389
0.00956805830486119 -99.4721306914389
0.00957110934386146 -99.4721306914389
0.00957416038286174 -99.4721306914389
0.00957721142186201 -99.4721306914389
0.00958026246086228 -99.4721306914389
0.00958331349986256 -99.4721306914389
0.00958636453886283 -99.4721306914389
0.00958941557786311 -99.4721306914389
0.00959246661686338 -99.4721306914389
0.00959551765586366 -99.4721306914389
0.00959856869486393 -99.4721306914389
0.00960161973386421 -99.4721306914389
0.00960467077286448 -99.4721306914389
0.00960772181186476 -99.4721306914389
0.00961077285086503 -99.4721306914389
0.00961382388986531 -99.4721306914389
0.00961687492886558 -99.4721306914389
0.00961992596786585 -99.4721306914389
0.00962297700686613 -99.4721306914389
0.0096260280458664 -99.4721306914389
0.00962907908486668 -99.4721306914389
0.00963213012386695 -99.4721306914389
0.00963518116286723 -99.4721306914389
0.0096382322018675 -99.4721306914389
0.00964128324086778 -99.4721306914389
0.00964433427986805 -99.4721306914389
0.00964738531886833 -99.4721306914389
0.0096504363578686 -99.4721306914389
0.00965348739686888 -99.4721306914389
0.00965653843586915 -99.4721306914389
0.00965958947486942 -99.4721306914389
0.0096626405138697 -99.4721306914389
0.00966569155286997 -99.4721306914389
0.00966874259187025 -99.4721306914389
0.00967179363087052 -99.4721306914389
0.0096748446698708 -99.4721306914389
0.00967789570887107 -99.4721306914389
0.00968094674787135 -99.4721306914389
0.00968399778687162 -99.4542011721307
0.0096870488258719 -99.4542011721307
0.00969009986487217 -99.4542011721307
0.00969315090387244 -99.4542011721307
0.00969620194287272 -99.4542011721307
0.00969925298187299 -99.4542011721307
0.00970230402087327 -99.4542011721307
0.00970535505987354 -99.4542011721307
0.00970840609887382 -99.4542011721307
0.00971145713787409 -99.4542011721307
0.00971450817687437 -99.4542011721307
0.00971755921587464 -99.4542011721307
0.00972061025487492 -99.4542011721307
0.00972366129387519 -99.4542011721307
0.00972671233287547 -99.4542011721307
0.00972976337187574 -99.4542011721307
0.00973281441087601 -99.4542011721307
0.00973586544987629 -99.4542011721307
0.00973891648887656 -99.4542011721307
0.00974196752787684 -99.4542011721307
0.00974501856687711 -99.4542011721307
0.00974806960587739 -99.4542011721307
0.00975112064487766 -99.4542011721307
0.00975417168387794 -99.4542011721307
0.00975722272287821 -99.4542011721307
0.00976027376187849 -99.4542011721307
0.00976332480087876 -99.4542011721307
0.00976637583987904 -99.4542011721307
0.00976942687887931 -99.4542011721307
0.00977247791787959 -99.4542011721307
0.00977552895687986 -99.4542011721307
0.00977857999588013 -99.4542011721307
0.00978163103488041 -99.4542011721307
0.00978468207388068 -99.4542011721307
0.00978773311288096 -99.4542011721307
0.00979078415188123 -99.4542011721307
0.00979383519088151 -99.4542011721307
0.00979688622988178 -99.4542011721307
0.00979993726888206 -99.4542011721307
0.00980298830788233 -99.4542011721307
0.00980603934688261 -99.4542011721307
0.00980909038588288 -99.4542011721307
0.00981214142488316 -99.4542011721307
0.00981519246388343 -99.4542011721307
0.0098182435028837 -99.4542011721307
0.00982129454188398 -99.4542011721307
0.00982434558088425 -99.4542011721307
0.00982739661988453 -99.4542011721307
0.0098304476588848 -99.4542011721307
0.00983349869788508 -99.4542011721307
0.00983654973688535 -99.4542011721307
0.00983960077588563 -99.4542011721307
0.0098426518148859 -99.4542011721307
0.00984570285388618 -99.4542011721307
0.00984875389288645 -99.4542011721307
0.00985180493188673 -99.4542011721307
0.009854855970887 -99.4542011721307
0.00985790700988727 -99.4542011721307
0.00986095804888755 -99.4542011721307
0.00986400908788782 -99.4542011721307
0.0098670601268881 -99.4542011721307
0.00987011116588837 -99.4542011721307
0.00987316220488865 -99.4542011721307
0.00987621324388892 -99.4542011721307
0.0098792642828892 -99.4542011721307
0.00988231532188947 -99.4542011721307
0.00988536636088975 -99.4542011721307
0.00988841739989002 -99.4542011721307
0.0098914684388903 -99.4542011721307
0.00989451947789057 -99.4542011721307
0.00989757051689084 -99.4542011721307
0.00990062155589112 -99.4542011721307
0.00990367259489139 -99.4542011721307
0.00990672363389167 -99.4542011721307
0.00990977467289194 -99.4542011721307
0.00991282571189222 -99.4542011721307
0.00991587675089249 -99.4542011721307
0.00991892778989277 -99.4542011721307
0.00992197882889304 -99.4542011721307
0.00992502986789332 -99.4542011721307
0.00992808090689359 -99.4542011721307
0.00993113194589387 -99.4542011721307
0.00993418298489414 -99.4542011721307
0.00993723402389442 -99.4542011721307
0.00994028506289469 -99.4542011721307
0.00994333610189496 -99.4542011721307
0.00994638714089524 -99.4542011721307
0.00994943817989551 -99.4542011721307
0.00995248921889579 -99.4542011721307
0.00995554025789606 -99.4542011721307
0.00995859129689634 -99.4542011721307
0.00996164233589661 -99.4542011721307
0.00996469337489689 -99.4542011721307
0.00996774441389716 -99.4542011721307
0.00997079545289744 -99.4542011721307
0.00997384649189771 -99.4542011721307
0.00997689753089799 -99.4542011721307
0.00997994856989826 -99.4542011721307
0.00998299960889853 -99.4542011721307
0.00998605064789881 -99.4542011721307
0.00998910168689908 -99.4542011721307
0.00999215272589936 -99.4542011721307
0.00999520376489963 -99.4542011721307
0.00999825480389991 -99.4542011721307
0.0100013058429002 -99.4542011721307
0.0100043568819005 -99.4542011721307
0.0100074079209007 -99.4542011721307
0.010010458959901 -99.4542011721307
0.0100135099989013 -99.4542011721307
0.0100165610379016 -99.4542011721307
0.0100196120769018 -99.4542011721307
0.0100226631159021 -99.4542011721307
0.0100257141549024 -99.4542011721307
0.0100287651939027 -99.4542011721307
0.0100318162329029 -99.4542011721307
0.0100348672719032 -99.4542011721307
0.0100379183109035 -99.4542011721307
0.0100409693499038 -99.4542011721307
0.010044020388904 -99.4542011721307
0.0100470714279043 -99.4542011721307
0.0100501224669046 -99.4542011721307
0.0100531735059048 -99.4542011721307
0.0100562245449051 -99.4542011721307
0.0100592755839054 -99.4542011721307
0.0100623266229057 -99.4542011721307
0.0100653776619059 -99.4542011721307
0.0100684287009062 -99.4542011721307
0.0100714797399065 -99.4542011721307
0.0100745307789068 -99.4542011721307
0.010077581817907 -99.4542011721307
0.0100806328569073 -99.4542011721307
0.0100836838959076 -99.4542011721307
0.0100867349349079 -99.4542011721307
0.0100897859739081 -99.4542011721307
0.0100928370129084 -99.4542011721307
0.0100958880519087 -99.4542011721307
0.010098939090909 -99.4542011721307
0.0101019901299092 -99.4542011721307
0.0101050411689095 -99.4542011721307
0.0101080922079098 -99.4542011721307
0.0101111432469101 -99.4542011721307
0.0101141942859103 -99.4542011721307
0.0101172453249106 -99.4542011721307
0.0101202963639109 -99.4542011721307
0.0101233474029112 -99.4542011721307
0.0101263984419114 -99.4542011721307
0.0101294494809117 -99.4542011721307
0.010132500519912 -99.4542011721307
0.0101355515589123 -99.4542011721307
0.0101386025979125 -99.4542011721307
0.0101416536369128 -99.4081868985534
0.0101447046759131 -99.4081868985534
0.0101477557149134 -99.4081868985534
0.0101508067539136 -99.4081868985534
0.0101538577929139 -99.4081868985534
0.0101569088319142 -99.4081868985534
0.0101599598709145 -99.4081868985534
0.0101630109099147 -99.4081868985534
0.010166061948915 -99.4081868985534
0.0101691129879153 -99.4081868985534
0.0101721640269156 -99.4081868985534
0.0101752150659158 -99.4081868985534
0.0101782661049161 -99.4081868985534
0.0101813171439164 -99.4081868985534
0.0101843681829167 -99.4081868985534
0.0101874192219169 -99.4081868985534
0.0101904702609172 -99.4081868985534
0.0101935212999175 -99.4081868985534
0.0101965723389178 -99.4081868985534
0.010199623377918 -99.4081868985534
0.0102026744169183 -99.4081868985534
0.0102057254559186 -99.4081868985534
0.0102087764949189 -99.4081868985534
0.0102118275339191 -99.4081868985534
0.0102148785729194 -99.4081868985534
0.0102179296119197 -99.4081868985534
0.01022098065092 -99.4081868985534
0.0102240316899202 -99.4081868985534
0.0102270827289205 -99.4081868985534
0.0102301337679208 -99.4081868985534
0.0102331848069211 -99.4081868985534
0.0102362358459213 -99.4081868985534
0.0102392868849216 -99.4081868985534
0.0102423379239219 -99.4081868985534
0.0102453889629222 -99.4081868985534
0.0102484400019224 -99.4081868985534
0.0102514910409227 -99.4081868985534
0.010254542079923 -99.4081868985534
0.0102575931189232 -99.4081868985534
0.0102606441579235 -99.4081868985534
0.0102636951969238 -99.4081868985534
0.0102667462359241 -99.4081868985534
0.0102697972749243 -99.4081868985534
0.0102728483139246 -99.4081868985534
0.0102758993529249 -99.4081868985534
0.0102789503919252 -99.4081868985534
0.0102820014309254 -99.4081868985534
0.0102850524699257 -99.4081868985534
0.010288103508926 -99.4081868985534
0.0102911545479263 -99.4081868985534
0.0102942055869265 -99.4081868985534
0.0102972566259268 -99.4081868985534
0.0103003076649271 -99.4081868985534
0.0103033587039274 -99.4081868985534
0.0103064097429276 -99.4081868985534
0.0103094607819279 -99.4081868985534
0.0103125118209282 -99.4081868985534
0.0103155628599285 -99.4081868985534
0.0103186138989287 -99.4081868985534
0.010321664937929 -99.4081868985534
0.0103247159769293 -99.4081868985534
0.0103277670159296 -99.4081868985534
0.0103308180549298 -99.4081868985534
0.0103338690939301 -99.4081868985534
0.0103369201329304 -99.4081868985534
0.0103399711719307 -99.4081868985534
0.0103430222109309 -99.4081868985534
0.0103460732499312 -99.4081868985534
0.0103491242889315 -99.4081868985534
0.0103521753279318 -99.4081868985534
0.010355226366932 -99.4081868985534
0.0103582774059323 -99.4081868985534
0.0103613284449326 -99.4081868985534
0.0103643794839329 -99.4081868985534
0.0103674305229331 -99.4081868985534
0.0103704815619334 -99.4081868985534
0.0103735326009337 -99.4081868985534
0.010376583639934 -99.4081868985534
0.0103796346789342 -99.4081868985534
0.0103826857179345 -99.4081868985534
0.0103857367569348 -99.4081868985534
0.0103887877959351 -99.4081868985534
0.0103918388349353 -99.4081868985534
0.0103948898739356 -99.4081868985534
0.0103979409129359 -99.4081868985534
0.0104009919519362 -99.4081868985534
0.0104040429909364 -99.4081868985534
0.0104070940299367 -99.4081868985534
0.010410145068937 -99.4081868985534
0.0104131961079373 -99.4081868985534
0.0104162471469375 -99.4081868985534
0.0104192981859378 -99.4081868985534
0.0104223492249381 -99.4081868985534
0.0104254002639384 -99.4081868985534
0.0104284513029386 -99.3999551847593
0.0104315023419389 -99.3999551847593
0.0104345533809392 -99.3999551847593
0.0104376044199395 -99.3999551847593
0.0104406554589397 -99.3999551847593
0.01044370649794 -99.3999551847593
0.0104467575369403 -99.3999551847593
0.0104498085759406 -99.3999551847593
0.0104528596149408 -99.3999551847593
0.0104559106539411 -99.3999551847593
0.0104589616929414 -99.3999551847593
0.0104620127319416 -99.3999551847593
0.0104650637709419 -99.3999551847593
0.0104681148099422 -99.3999551847593
0.0104711658489425 -99.3999551847593
0.0104742168879427 -99.3999551847593
0.010477267926943 -99.3999551847593
0.0104803189659433 -99.3999551847593
0.0104833700049436 -99.3999551847593
0.0104864210439438 -99.3999551847593
0.0104894720829441 -99.3999551847593
0.0104925231219444 -99.3999551847593
0.0104955741609447 -99.3999551847593
0.0104986251999449 -99.3999551847593
0.0105016762389452 -99.3999551847593
0.0105047272779455 -99.3999551847593
0.0105077783169458 -99.3999551847593
0.010510829355946 -99.3999551847593
0.0105138803949463 -99.3999551847593
0.0105169314339466 -99.3999551847593
0.0105199824729469 -99.3999551847593
0.0105230335119471 -99.3999551847593
0.0105260845509474 -99.3999551847593
0.0105291355899477 -99.3999551847593
0.010532186628948 -99.3999551847593
0.0105352376679482 -99.3999551847593
0.0105382887069485 -99.3999551847593
0.0105413397459488 -99.364552716892
0.0105443907849491 -99.364552716892
0.0105474418239493 -99.364552716892
0.0105504928629496 -99.364552716892
0.0105535439019499 -99.364552716892
0.0105565949409502 -99.364552716892
0.0105596459799504 -99.364552716892
0.0105626970189507 -99.364552716892
0.010565748057951 -99.364552716892
0.0105687990969513 -99.364552716892
0.0105718501359515 -99.3535519791258
0.0105749011749518 -99.3535519791258
0.0105779522139521 -99.3535519791258
0.0105810032529524 -99.3535519791258
0.0105840542919526 -99.3535519791258
0.0105871053309529 -99.3535519791258
0.0105901563699532 -99.3535519791258
0.0105932074089535 -99.3535519791258
0.0105962584479537 -99.3535519791258
0.010599309486954 -99.3535519791258
0.0106023605259543 -99.3535519791258
0.0106054115649546 -99.3535519791258
0.0106084626039548 -99.3535519791258
0.0106115136429551 -99.3535519791258
0.0106145646819554 -99.3535519791258
0.0106176157209557 -99.3535519791258
0.0106206667599559 -99.3535519791258
0.0106237177989562 -99.3535519791258
0.0106267688379565 -99.3535519791258
0.0106298198769568 -99.3535519791258
0.010632870915957 -99.3535519791258
0.0106359219549573 -99.3535519791258
0.0106389729939576 -99.3535519791258
0.0106420240329578 -99.3535519791258
0.0106450750719581 -99.3535519791258
0.0106481261109584 -99.3535519791258
0.0106511771499587 -99.3535519791258
0.0106542281889589 -99.3535519791258
0.0106572792279592 -99.3535519791258
0.0106603302669595 -99.3535519791258
0.0106633813059598 -99.3535519791258
0.01066643234496 -99.3535519791258
0.0106694833839603 -99.3535519791258
0.0106725344229606 -99.3535519791258
0.0106755854619609 -99.3535519791258
0.0106786365009611 -99.3535519791258
0.0106816875399614 -99.3535519791258
0.0106847385789617 -99.3535519791258
0.010687789617962 -99.3535519791258
0.0106908406569622 -99.3535519791258
0.0106938916959625 -99.3535519791258
0.0106969427349628 -99.3535519791258
0.0106999937739631 -99.3535519791258
0.0107030448129633 -99.3535519791258
0.0107060958519636 -99.3535519791258
0.0107091468909639 -99.3535519791258
0.0107121979299642 -99.3535519791258
0.0107152489689644 -99.3535519791258
0.0107183000079647 -99.3535519791258
0.010721351046965 -99.3535519791258
0.0107244020859653 -99.3535519791258
0.0107274531249655 -99.3535519791258
0.0107305041639658 -99.3535519791258
0.0107335552029661 -99.3535519791258
0.0107366062419664 -99.3535519791258
0.0107396572809666 -99.3535519791258
0.0107427083199669 -99.3535519791258
0.0107457593589672 -99.3535519791258
0.0107488103979675 -99.3535519791258
0.0107518614369677 -99.3491644801822
0.010754912475968 -99.3491644801822
0.0107579635149683 -99.3491644801822
0.0107610145539686 -99.3491644801822
0.0107640655929688 -99.3491644801822
0.0107671166319691 -99.3491644801822
0.0107701676709694 -99.3491644801822
0.0107732187099697 -99.3491644801822
0.0107762697489699 -99.3491644801822
0.0107793207879702 -99.3491644801822
0.0107823718269705 -99.3491644801822
0.0107854228659708 -99.3491644801822
0.010788473904971 -99.3491644801822
0.0107915249439713 -99.3491644801822
0.0107945759829716 -99.3491644801822
0.0107976270219719 -99.3491644801822
0.0108006780609721 -99.3491644801822
0.0108037290999724 -99.3491644801822
0.0108067801389727 -99.3491644801822
0.010809831177973 -99.3491644801822
0.0108128822169732 -99.3491644801822
0.0108159332559735 -99.3491644801822
0.0108189842949738 -99.3491644801822
0.0108220353339741 -99.3491644801822
0.0108250863729743 -99.3491644801822
0.0108281374119746 -99.3491644801822
0.0108311884509749 -99.3491644801822
0.0108342394899752 -99.3491644801822
0.0108372905289754 -99.3491644801822
0.0108403415679757 -99.3491644801822
0.010843392606976 -99.3491644801822
0.0108464436459762 -99.3491644801822
0.0108494946849765 -99.3491644801822
0.0108525457239768 -99.3491644801822
0.0108555967629771 -99.3491644801822
0.0108586478019773 -99.3491644801822
0.0108616988409776 -99.3491644801822
0.0108647498799779 -99.3491644801822
0.0108678009189782 -99.3491644801822
0.0108708519579784 -99.3491644801822
0.0108739029969787 -99.3491644801822
0.010876954035979 -99.3491644801822
0.0108800050749793 -99.3491644801822
0.0108830561139795 -99.3491644801822
0.0108861071529798 -99.3491644801822
0.0108891581919801 -99.3491644801822
0.0108922092309804 -99.3491644801822
0.0108952602699806 -99.3491644801822
0.0108983113089809 -99.3491644801822
0.0109013623479812 -99.3491644801822
0.0109044133869815 -99.3491644801822
0.0109074644259817 -99.3491644801822
0.010910515464982 -99.3491644801822
0.0109135665039823 -99.3491644801822
0.0109166175429826 -99.3491644801822
0.0109196685819828 -99.3491644801822
0.0109227196209831 -99.3491644801822
0.0109257706599834 -99.3491644801822
0.0109288216989837 -99.3491644801822
0.0109318727379839 -99.3491644801822
0.0109349237769842 -99.3491644801822
0.0109379748159845 -99.3491644801822
0.0109410258549848 -99.3491644801822
0.010944076893985 -99.333528176781
0.0109471279329853 -99.333528176781
0.0109501789719856 -99.333528176781
0.0109532300109859 -99.333528176781
0.0109562810499861 -99.333528176781
0.0109593320889864 -99.333528176781
0.0109623831279867 -99.333528176781
0.010965434166987 -99.333528176781
0.0109684852059872 -99.333528176781
0.0109715362449875 -99.333528176781
0.0109745872839878 -99.333528176781
0.0109776383229881 -99.333528176781
0.0109806893619883 -99.333528176781
0.0109837404009886 -99.333528176781
0.0109867914399889 -99.333528176781
0.0109898424789892 -99.333528176781
0.0109928935179894 -99.333528176781
0.0109959445569897 -99.333528176781
0.01099899559599 -99.333528176781
0.0110020466349903 -99.333528176781
0.0110050976739905 -99.333528176781
0.0110081487129908 -99.333528176781
0.0110111997519911 -99.333528176781
0.0110142507909914 -99.333528176781
0.0110173018299916 -99.333528176781
0.0110203528689919 -99.333528176781
0.0110234039079922 -99.333528176781
0.0110264549469925 -99.333528176781
0.0110295059859927 -99.333528176781
0.011032557024993 -99.333528176781
0.0110356080639933 -99.333528176781
0.0110386591029936 -99.333528176781
0.0110417101419938 -99.333528176781
0.0110447611809941 -99.333528176781
0.0110478122199944 -99.333528176781
0.0110508632589946 -99.333528176781
0.0110539142979949 -99.3267678477592
0.0110569653369952 -99.3267678477592
0.0110600163759955 -99.3267678477592
0.0110630674149957 -99.3267678477592
0.011066118453996 -99.3267678477592
0.0110691694929963 -99.3267678477592
0.0110722205319966 -99.3267678477592
0.0110752715709968 -99.3267678477592
0.0110783226099971 -99.3267678477592
0.0110813736489974 -99.3267678477592
0.0110844246879977 -99.3267678477592
0.0110874757269979 -99.3267678477592
0.0110905267659982 -99.3267678477592
0.0110935778049985 -99.3267678477592
0.0110966288439988 -99.3267678477592
0.011099679882999 -99.3267678477592
0.0111027309219993 -99.3267678477592
0.0111057819609996 -99.3267678477592
0.0111088329999999 -99.3267678477592
0.0111118840390001 -99.3267678477592
0.0111149350780004 -99.3267678477592
0.0111179861170007 -99.3267678477592
0.011121037156001 -99.3267678477592
0.0111240881950012 -99.3267678477592
0.0111271392340015 -99.3267678477592
0.0111301902730018 -99.3267678477592
0.0111332413120021 -99.3267678477592
0.0111362923510023 -99.3267678477592
0.0111393433900026 -99.3267678477592
0.0111423944290029 -99.3267678477592
0.0111454454680032 -99.3267678477592
0.0111484965070034 -99.3267678477592
0.0111515475460037 -99.3267678477592
0.011154598585004 -99.3267678477592
0.0111576496240043 -99.3267678477592
0.0111607006630045 -99.3267678477592
0.0111637517020048 -99.3267678477592
0.0111668027410051 -99.3267678477592
0.0111698537800054 -99.3267678477592
0.0111729048190056 -99.3267678477592
0.0111759558580059 -99.3267678477592
0.0111790068970062 -99.3267678477592
0.0111820579360065 -99.3267678477592
0.0111851089750067 -99.3267678477592
0.011188160014007 -99.3267678477592
0.0111912110530073 -99.3267678477592
0.0111942620920076 -99.3267678477592
0.0111973131310078 -99.3267678477592
0.0112003641700081 -99.3267678477592
0.0112034152090084 -99.3150985735487
0.0112064662480087 -99.3150985735487
0.0112095172870089 -99.3150985735487
0.0112125683260092 -99.3150985735487
0.0112156193650095 -99.3150985735487
0.0112186704040098 -99.3150985735487
0.01122172144301 -99.3150985735487
0.0112247724820103 -99.3150985735487
0.0112278235210106 -99.3150985735487
0.0112308745600109 -99.3150985735487
0.0112339255990111 -99.3150985735487
0.0112369766380114 -99.3150985735487
0.0112400276770117 -99.3150985735487
0.0112430787160119 -99.3150985735487
0.0112461297550122 -99.3150985735487
0.0112491807940125 -99.3150985735487
0.0112522318330128 -99.3150985735487
0.011255282872013 -99.3150985735487
0.0112583339110133 -99.3150985735487
0.0112613849500136 -99.3150985735487
0.0112644359890139 -99.3150985735487
0.0112674870280141 -99.3150985735487
0.0112705380670144 -99.3150985735487
0.0112735891060147 -99.3150985735487
0.011276640145015 -99.3150985735487
0.0112796911840152 -99.3150985735487
0.0112827422230155 -99.3150985735487
0.0112857932620158 -99.3150985735487
0.0112888443010161 -99.3150985735487
0.0112918953400163 -99.3150985735487
0.0112949463790166 -99.3150985735487
0.0112979974180169 -99.3150985735487
0.0113010484570172 -99.3150985735487
0.0113040994960174 -99.3150985735487
0.0113071505350177 -99.3150985735487
0.011310201574018 -99.3150985735487
0.0113132526130183 -99.3150985735487
0.0113163036520185 -99.3150985735487
0.0113193546910188 -99.3150985735487
0.0113224057300191 -99.3150985735487
0.0113254567690194 -99.3150985735487
0.0113285078080196 -99.3150985735487
0.0113315588470199 -99.3150985735487
0.0113346098860202 -99.3150985735487
0.0113376609250205 -99.3150985735487
0.0113407119640207 -99.3150985735487
0.011343763003021 -99.3150985735487
0.0113468140420213 -99.3150985735487
0.0113498650810216 -99.3150985735487
0.0113529161200218 -99.3150985735487
0.0113559671590221 -99.3150985735487
0.0113590181980224 -99.3150985735487
0.0113620692370227 -99.3150985735487
0.0113651202760229 -99.3150985735487
0.0113681713150232 -99.3150985735487
0.0113712223540235 -99.3150985735487
0.0113742733930238 -99.3150985735487
0.011377324432024 -99.3150985735487
0.0113803754710243 -99.3150985735487
0.0113834265100246 -99.3150985735487
0.0113864775490249 -99.3150985735487
0.0113895285880251 -99.3150985735487
0.0113925796270254 -99.3150985735487
0.0113956306660257 -99.3150985735487
0.011398681705026 -99.3150985735487
0.0114017327440262 -99.3150985735487
0.0114047837830265 -99.3150985735487
0.0114078348220268 -99.3150985735487
0.0114108858610271 -99.3150985735487
0.0114139369000273 -99.3150985735487
0.0114169879390276 -99.3150985735487
0.0114200389780279 -99.3150985735487
0.0114230900170282 -99.3150985735487
0.0114261410560284 -99.3150985735487
0.0114291920950287 -99.3150985735487
0.011432243134029 -99.3150985735487
0.0114352941730292 -99.3150985735487
0.0114383452120295 -99.3150985735487
0.0114413962510298 -99.3150985735487
0.0114444472900301 -99.3150985735487
0.0114474983290303 -99.3043751894195
0.0114505493680306 -99.3043751894195
0.0114536004070309 -99.3043751894195
0.0114566514460312 -99.3043751894195
0.0114597024850314 -99.3043751894195
0.0114627535240317 -99.3043751894195
0.011465804563032 -99.3043751894195
0.0114688556020323 -99.3043751894195
0.0114719066410325 -99.3043751894195
0.0114749576800328 -99.3043751894195
0.0114780087190331 -99.3043751894195
0.0114810597580334 -99.3043751894195
0.0114841107970336 -99.3043751894195
0.0114871618360339 -99.3043751894195
0.0114902128750342 -99.3043751894195
0.0114932639140345 -99.3043751894195
0.0114963149530347 -99.3043751894195
0.011499365992035 -99.3043751894195
0.0115024170310353 -99.3043751894195
0.0115054680700356 -99.3043751894195
0.0115085191090358 -99.3043751894195
0.0115115701480361 -99.3043751894195
0.0115146211870364 -99.3043751894195
0.0115176722260367 -99.3043751894195
0.0115207232650369 -99.3043751894195
0.0115237743040372 -99.3043751894195
0.0115268253430375 -99.3043751894195
0.0115298763820378 -99.3043751894195
0.011532927421038 -99.3043751894195
0.0115359784600383 -99.3043751894195
0.0115390294990386 -99.3043751894195
0.0115420805380389 -99.3043751894195
0.0115451315770391 -99.3043751894195
0.0115481826160394 -99.3043751894195
0.0115512336550397 -99.3043751894195
0.01155428469404 -99.3043751894195
0.0115573357330402 -99.3043751894195
0.0115603867720405 -99.3043751894195
0.0115634378110408 -99.3043751894195
0.0115664888500411 -99.3043751894195
0.0115695398890413 -99.3043751894195
0.0115725909280416 -99.3043751894195
0.0115756419670419 -99.3043751894195
0.0115786930060422 -99.3043751894195
0.0115817440450424 -99.3043751894195
0.0115847950840427 -99.3043751894195
0.011587846123043 -99.3043751894195
0.0115908971620433 -99.3043751894195
0.0115939482010435 -99.3043751894195
0.0115969992400438 -99.3043751894195
0.0116000502790441 -99.3043751894195
0.0116031013180444 -99.3043751894195
0.0116061523570446 -99.3043751894195
0.0116092033960449 -99.3043751894195
0.0116122544350452 -99.3043751894195
0.0116153054740455 -99.3043751894195
0.0116183565130457 -99.3043751894195
0.011621407552046 -99.3043751894195
0.0116244585910463 -99.3043751894195
0.0116275096300466 -99.3043751894195
0.0116305606690468 -99.3043751894195
0.0116336117080471 -99.3043751894195
0.0116366627470474 -99.3043751894195
0.0116397137860476 -99.3043751894195
0.0116427648250479 -99.3043751894195
0.0116458158640482 -99.3043751894195
0.0116488669030485 -99.3043751894195
0.0116519179420487 -99.3043751894195
0.011654968981049 -99.3043751894195
0.0116580200200493 -99.3043751894195
0.0116610710590496 -99.3043751894195
0.0116641220980498 -99.3043751894195
0.0116671731370501 -99.3043751894195
0.0116702241760504 -99.3043751894195
0.0116732752150507 -99.3043751894195
0.0116763262540509 -99.3043751894195
0.0116793772930512 -99.3043751894195
0.0116824283320515 -99.3043751894195
0.0116854793710518 -99.3043751894195
0.011688530410052 -99.3043751894195
0.0116915814490523 -99.3043751894195
0.0116946324880526 -99.3043751894195
0.0116976835270529 -99.3043751894195
0.0117007345660531 -99.3043751894195
0.0117037856050534 -99.3043751894195
0.0117068366440537 -99.3043751894195
0.011709887683054 -99.3043751894195
0.0117129387220542 -99.3043751894195
0.0117159897610545 -99.3043751894195
0.0117190408000548 -99.3043751894195
0.0117220918390551 -99.3043751894195
0.0117251428780553 -99.3043751894195
0.0117281939170556 -99.3043751894195
0.0117312449560559 -99.3043751894195
0.0117342959950562 -99.3043751894195
0.0117373470340564 -99.3043751894195
0.0117403980730567 -99.3043751894195
0.011743449112057 -99.3043751894195
0.0117465001510573 -99.3043751894195
0.0117495511900575 -99.3043751894195
0.0117526022290578 -99.3043751894195
0.0117556532680581 -99.3043751894195
0.0117587043070584 -99.3043751894195
0.0117617553460586 -99.3043751894195
0.0117648063850589 -99.3043751894195
0.0117678574240592 -99.3043751894195
0.0117709084630595 -99.3043751894195
0.0117739595020597 -99.3043751894195
0.01177701054106 -99.3043751894195
0.0117800615800603 -99.3043751894195
0.0117831126190606 -99.3043751894195
0.0117861636580608 -99.3043751894195
0.0117892146970611 -99.3043751894195
0.0117922657360614 -99.3043751894195
0.0117953167750617 -99.3043751894195
0.0117983678140619 -99.3043751894195
0.0118014188530622 -99.3043751894195
0.0118044698920625 -99.3043751894195
0.0118075209310628 -99.3043751894195
0.011810571970063 -99.3043751894195
0.0118136230090633 -99.3043751894195
0.0118166740480636 -99.3043751894195
0.0118197250870639 -99.3043751894195
0.0118227761260641 -99.3043751894195
0.0118258271650644 -99.3043751894195
0.0118288782040647 -99.3043751894195
0.0118319292430649 -99.3043751894195
0.0118349802820652 -99.3043751894195
0.0118380313210655 -99.3043751894195
0.0118410823600658 -99.3043751894195
0.011844133399066 -99.3043751894195
0.0118471844380663 -99.3043751894195
0.0118502354770666 -99.3043751894195
0.0118532865160669 -99.3043751894195
0.0118563375550671 -99.3043751894195
0.0118593885940674 -99.3043751894195
0.0118624396330677 -99.3043751894195
0.011865490672068 -99.3043751894195
0.0118685417110682 -99.3043751894195
0.0118715927500685 -99.3043751894195
0.0118746437890688 -99.3043751894195
0.0118776948280691 -99.3043751894195
0.0118807458670693 -99.3043751894195
0.0118837969060696 -99.3043751894195
0.0118868479450699 -99.3043751894195
0.0118898989840702 -99.3043751894195
0.0118929500230704 -99.3043751894195
0.0118960010620707 -99.3043751894195
0.011899052101071 -99.3043751894195
0.0119021031400713 -99.3043751894195
0.0119051541790715 -99.3043751894195
0.0119082052180718 -99.3043751894195
0.0119112562570721 -99.3043751894195
0.0119143072960724 -99.3043751894195
0.0119173583350726 -99.3043751894195
0.0119204093740729 -99.3043751894195
0.0119234604130732 -99.3043751894195
0.0119265114520735 -99.3043751894195
0.0119295624910737 -99.3043751894195
0.011932613530074 -99.3043751894195
0.0119356645690743 -99.3043751894195
0.0119387156080746 -99.3043751894195
0.0119417666470748 -99.3043751894195
0.0119448176860751 -99.3043751894195
0.0119478687250754 -99.3043751894195
0.0119509197640757 -99.3043751894195
0.0119539708030759 -99.3043751894195
0.0119570218420762 -99.3043751894195
0.0119600728810765 -99.3043751894195
0.0119631239200768 -99.3043751894195
0.011966174959077 -99.3043751894195
0.0119692259980773 -99.3043751894195
0.0119722770370776 -99.3043751894195
0.0119753280760779 -99.3043751894195
0.0119783791150781 -99.3043751894195
0.0119814301540784 -99.3043751894195
0.0119844811930787 -99.3043751894195
0.011987532232079 -99.3001460454504
0.0119905832710792 -99.3001460454504
0.0119936343100795 -99.3001460454504
0.0119966853490798 -99.3001460454504
0.0119997363880801 -99.3001460454504
0.0120027874270803 -99.3001460454504
0.0120058384660806 -99.3001460454504
0.0120088895050809 -99.3001460454504
0.0120119405440812 -99.3001460454504
0.0120149915830814 -99.3001460454504
0.0120180426220817 -99.3001460454504
0.012021093661082 -99.3001460454504
0.0120241447000822 -99.3001460454504
0.0120271957390825 -99.3001460454504
0.0120302467780828 -99.3001460454504
0.0120332978170831 -99.3001460454504
0.0120363488560833 -99.3001460454504
0.0120393998950836 -99.3001460454504
0.0120424509340839 -99.3001460454504
0.0120455019730842 -99.2665023592879
0.0120485530120844 -99.2665023592879
0.0120516040510847 -99.2665023592879
0.012054655090085 -99.2665023592879
0.0120577061290853 -99.2665023592879
0.0120607571680855 -99.2665023592879
0.0120638082070858 -99.2665023592879
0.0120668592460861 -99.2665023592879
0.0120699102850864 -99.2665023592879
0.0120729613240866 -99.2665023592879
0.0120760123630869 -99.2665023592879
0.0120790634020872 -99.2665023592879
0.0120821144410875 -99.2665023592879
0.0120851654800877 -99.2665023592879
0.012088216519088 -99.2665023592879
0.0120912675580883 -99.2665023592879
0.0120943185970886 -99.2665023592879
0.0120973696360888 -99.2665023592879
0.0121004206750891 -99.2665023592879
0.0121034717140894 -99.2665023592879
0.0121065227530897 -99.2665023592879
0.0121095737920899 -99.2665023592879
0.0121126248310902 -99.2665023592879
0.0121156758700905 -99.2665023592879
0.0121187269090908 -99.2665023592879
0.012121777948091 -99.2665023592879
0.0121248289870913 -99.2665023592879
0.0121278800260916 -99.2665023592879
0.0121309310650919 -99.2665023592879
0.0121339821040921 -99.2665023592879
0.0121370331430924 -99.2665023592879
0.0121400841820927 -99.2665023592879
0.012143135221093 -99.2665023592879
0.0121461862600932 -99.2665023592879
0.0121492372990935 -99.2665023592879
0.0121522883380938 -99.2665023592879
0.0121553393770941 -99.2665023592879
0.0121583904160943 -99.2665023592879
0.0121614414550946 -99.2665023592879
0.0121644924940949 -99.2665023592879
0.0121675435330952 -99.2665023592879
0.0121705945720954 -99.2665023592879
0.0121736456110957 -99.2665023592879
0.012176696650096 -99.2665023592879
0.0121797476890963 -99.2665023592879
0.0121827987280965 -99.2665023592879
0.0121858497670968 -99.2665023592879
0.0121889008060971 -99.2665023592879
0.0121919518450974 -99.2665023592879
0.0121950028840976 -99.2665023592879
0.0121980539230979 -99.2665023592879
0.0122011049620982 -99.2665023592879
0.0122041560010985 -99.2665023592879
0.0122072070400987 -99.2628574649474
0.012210258079099 -99.2628574649474
0.0122133091180993 -99.2628574649474
0.0122163601570996 -99.2628574649474
0.0122194111960998 -99.2628574649474
0.0122224622351001 -99.2628574649474
0.0122255132741004 -99.2628574649474
0.0122285643131006 -99.2628574649474
0.0122316153521009 -99.2628574649474
0.0122346663911012 -99.2628574649474
0.0122377174301015 -99.2628574649474
0.0122407684691017 -99.2628574649474
0.012243819508102 -99.2628574649474
0.0122468705471023 -99.2628574649474
0.0122499215861026 -99.2628574649474
0.0122529726251028 -99.2628574649474
0.0122560236641031 -99.2628574649474
0.0122590747031034 -99.2628574649474
0.0122621257421037 -99.2628574649474
0.0122651767811039 -99.2628574649474
0.0122682278201042 -99.2628574649474
0.0122712788591045 -99.2628574649474
0.0122743298981048 -99.2628574649474
0.012277380937105 -99.2628574649474
0.0122804319761053 -99.2628574649474
0.0122834830151056 -99.2628574649474
0.0122865340541059 -99.2628574649474
0.0122895850931061 -99.2628574649474
0.0122926361321064 -99.2628574649474
0.0122956871711067 -99.2628574649474
0.012298738210107 -99.2628574649474
0.0123017892491072 -99.2628574649474
0.0123048402881075 -99.2628574649474
0.0123078913271078 -99.2628574649474
0.0123109423661081 -99.2628574649474
0.0123139934051083 -99.2628574649474
0.0123170444441086 -99.2628574649474
0.0123200954831089 -99.2628574649474
0.0123231465221092 -99.2628574649474
0.0123261975611094 -99.2628574649474
0.0123292486001097 -99.2628574649474
0.01233229963911 -99.2628574649474
0.0123353506781103 -99.2628574649474
0.0123384017171105 -99.2628574649474
0.0123414527561108 -99.2628574649474
0.0123445037951111 -99.2628574649474
0.0123475548341114 -99.2628574649474
0.0123506058731116 -99.2628574649474
0.0123536569121119 -99.2628574649474
0.0123567079511122 -99.2628574649474
0.0123597589901125 -99.2628574649474
0.0123628100291127 -99.2608255435518
0.012365861068113 -99.2608255435518
0.0123689121071133 -99.2608255435518
0.0123719631461136 -99.2608255435518
0.0123750141851138 -99.2608255435518
0.0123780652241141 -99.2608255435518
0.0123811162631144 -99.2608255435518
0.0123841673021147 -99.2608255435518
0.0123872183411149 -99.2608255435518
0.0123902693801152 -99.2608255435518
0.0123933204191155 -99.2608255435518
0.0123963714581158 -99.2608255435518
0.012399422497116 -99.2608255435518
0.0124024735361163 -99.2608255435518
0.0124055245751166 -99.2608255435518
0.0124085756141169 -99.2608255435518
0.0124116266531171 -99.2608255435518
0.0124146776921174 -99.2608255435518
0.0124177287311177 -99.2608255435518
0.012420779770118 -99.2608255435518
0.0124238308091182 -99.2608255435518
0.0124268818481185 -99.2608255435518
0.0124299328871188 -99.2608255435518
0.012432983926119 -99.2608255435518
0.0124360349651193 -99.2608255435518
0.0124390860041196 -99.2608255435518
0.0124421370431199 -99.2608255435518
0.0124451880821201 -99.2608255435518
0.0124482391211204 -99.2608255435518
0.0124512901601207 -99.2608255435518
0.012454341199121 -99.2608255435518
0.0124573922381212 -99.2608255435518
0.0124604432771215 -99.2608255435518
0.0124634943161218 -99.2608255435518
0.0124665453551221 -99.2608255435518
0.0124695963941223 -99.2608255435518
0.0124726474331226 -99.2608255435518
0.0124756984721229 -99.2608255435518
0.0124787495111232 -99.2608255435518
0.0124818005501234 -99.2608255435518
0.0124848515891237 -99.2608255435518
0.012487902628124 -99.2608255435518
0.0124909536671243 -99.2608255435518
0.0124940047061245 -99.2608255435518
0.0124970557451248 -99.2608255435518
0.0125001067841251 -99.2608255435518
0.0125031578231254 -99.2608255435518
0.0125062088621256 -99.2608255435518
0.0125092599011259 -99.2608255435518
0.0125123109401262 -99.2608255435518
0.0125153619791265 -99.2608255435518
0.0125184130181267 -99.2608255435518
0.012521464057127 -99.2608255435518
0.0125245150961273 -99.2608255435518
0.0125275661351276 -99.2608255435518
0.0125306171741278 -99.2608255435518
0.0125336682131281 -99.2608255435518
0.0125367192521284 -99.2494660755285
0.0125397702911287 -99.2494660755285
0.0125428213301289 -99.2494660755285
0.0125458723691292 -99.2494660755285
0.0125489234081295 -99.2494660755285
0.0125519744471298 -99.2494660755285
0.01255502548613 -99.2494660755285
0.0125580765251303 -99.2494660755285
0.0125611275641306 -99.2494660755285
0.0125641786031309 -99.2494660755285
0.0125672296421311 -99.2494660755285
0.0125702806811314 -99.2494660755285
0.0125733317201317 -99.2268574156371
0.012576382759132 -99.2268574156371
0.0125794337981322 -99.2268574156371
0.0125824848371325 -99.2268574156371
0.0125855358761328 -99.2268574156371
0.0125885869151331 -99.2268574156371
0.0125916379541333 -99.2268574156371
0.0125946889931336 -99.2268574156371
0.0125977400321339 -99.2268574156371
0.0126007910711342 -99.2268574156371
0.0126038421101344 -99.2268574156371
0.0126068931491347 -99.2268574156371
0.012609944188135 -99.2268574156371
0.0126129952271352 -99.2268574156371
0.0126160462661355 -99.2268574156371
0.0126190973051358 -99.2268574156371
0.0126221483441361 -99.2268574156371
0.0126251993831363 -99.2268574156371
0.0126282504221366 -99.2268574156371
0.0126313014611369 -99.2268574156371
0.0126343525001372 -99.2268574156371
0.0126374035391374 -99.2268574156371
0.0126404545781377 -99.2268574156371
0.012643505617138 -99.2268574156371
0.0126465566561383 -99.2268574156371
0.0126496076951385 -99.2268574156371
0.0126526587341388 -99.2268574156371
0.0126557097731391 -99.2268574156371
0.0126587608121394 -99.2268574156371
0.0126618118511396 -99.2268574156371
0.0126648628901399 -99.2268574156371
0.0126679139291402 -99.2268574156371
0.0126709649681405 -99.2268574156371
0.0126740160071407 -99.2268574156371
0.012677067046141 -99.2268574156371
0.0126801180851413 -99.2268574156371
0.0126831691241416 -99.2268574156371
0.0126862201631418 -99.2268574156371
0.0126892712021421 -99.2268574156371
0.0126923222411424 -99.2268574156371
0.0126953732801427 -99.2268574156371
0.0126984243191429 -99.2268574156371
0.0127014753581432 -99.2268574156371
0.0127045263971435 -99.2268574156371
0.0127075774361438 -99.2268574156371
0.012710628475144 -99.2268574156371
0.0127136795141443 -99.2268574156371
0.0127167305531446 -99.2268574156371
0.0127197815921449 -99.2268574156371
0.0127228326311451 -99.2268574156371
0.0127258836701454 -99.2268574156371
0.0127289347091457 -99.2268574156371
0.012731985748146 -99.2268574156371
0.0127350367871462 -99.2268574156371
0.0127380878261465 -99.2268574156371
0.0127411388651468 -99.2268574156371
0.0127441899041471 -99.2268574156371
0.0127472409431473 -99.2268574156371
0.0127502919821476 -99.2268574156371
0.0127533430211479 -99.2268574156371
0.0127563940601482 -99.2268574156371
0.0127594450991484 -99.2268574156371
0.0127624961381487 -99.2268574156371
0.012765547177149 -99.2268574156371
0.0127685982161493 -99.2268574156371
0.0127716492551495 -99.2268574156371
0.0127747002941498 -99.2268574156371
0.0127777513331501 -99.2239409729782
0.0127808023721504 -99.2239409729782
0.0127838534111506 -99.2239409729782
0.0127869044501509 -99.2239409729782
0.0127899554891512 -99.2239409729782
0.0127930065281515 -99.2239409729782
0.0127960575671517 -99.2239409729782
0.012799108606152 -99.2239409729782
0.0128021596451523 -99.2239409729782
0.0128052106841526 -99.2239409729782
0.0128082617231528 -99.2239409729782
0.0128113127621531 -99.2239409729782
0.0128143638011534 -99.2239409729782
0.0128174148401536 -99.2239409729782
0.0128204658791539 -99.2239409729782
0.0128235169181542 -99.2239409729782
0.0128265679571545 -99.2239409729782
0.0128296189961547 -99.2239409729782
0.012832670035155 -99.2239409729782
0.0128357210741553 -99.2239409729782
0.0128387721131556 -99.2239409729782
0.0128418231521558 -99.2239409729782
0.0128448741911561 -99.2239409729782
0.0128479252301564 -99.2239409729782
0.0128509762691567 -99.2133494004923
0.0128540273081569 -99.2133494004923
0.0128570783471572 -99.2133494004923
0.0128601293861575 -99.2133494004923
0.0128631804251578 -99.2133494004923
0.012866231464158 -99.2133494004923
0.0128692825031583 -99.2133494004923
0.0128723335421586 -99.2133494004923
0.0128753845811589 -99.2133494004923
0.0128784356201591 -99.2133494004923
0.0128814866591594 -99.2133494004923
0.0128845376981597 -99.2133494004923
0.01288758873716 -99.2133494004923
0.0128906397761602 -99.2133494004923
0.0128936908151605 -99.2133494004923
0.0128967418541608 -99.2133494004923
0.0128997928931611 -99.2133494004923
0.0129028439321613 -99.2133494004923
0.0129058949711616 -99.2133494004923
0.0129089460101619 -99.2133494004923
0.0129119970491622 -99.2133494004923
0.0129150480881624 -99.2133494004923
0.0129180991271627 -99.2133494004923
0.012921150166163 -99.2133494004923
0.0129242012051633 -99.2133494004923
0.0129272522441635 -99.2133494004923
0.0129303032831638 -99.2133494004923
0.0129333543221641 -99.2133494004923
0.0129364053611644 -99.2133494004923
0.0129394564001646 -99.2133494004923
0.0129425074391649 -99.2133494004923
0.0129455584781652 -99.2133494004923
0.0129486095171655 -99.2133494004923
0.0129516605561657 -99.2133494004923
0.012954711595166 -99.2133494004923
0.0129577626341663 -99.2133494004923
0.0129608136731666 -99.2133494004923
0.0129638647121668 -99.2133494004923
0.0129669157511671 -99.2133494004923
0.0129699667901674 -99.2133494004923
0.0129730178291677 -99.2133494004923
0.0129760688681679 -99.2133494004923
0.0129791199071682 -99.2133494004923
0.0129821709461685 -99.2133494004923
0.0129852219851688 -99.2133494004923
0.012988273024169 -99.2133494004923
0.0129913240631693 -99.2133494004923
0.0129943751021696 -99.2133494004923
0.0129974261411699 -99.2133494004923
0.0130004771801701 -99.2133494004923
0.0130035282191704 -99.2133494004923
0.0130065792581707 -99.2133494004923
0.013009630297171 -99.2133494004923
0.0130126813361712 -99.2133494004923
0.0130157323751715 -99.2133494004923
0.0130187834141718 -99.2133494004923
0.013021834453172 -99.2133494004923
0.0130248854921723 -99.2133494004923
0.0130279365311726 -99.2133494004923
0.0130309875701729 -99.2133494004923
0.0130340386091731 -99.2133494004923
0.0130370896481734 -99.2133494004923
0.0130401406871737 -99.2133494004923
0.013043191726174 -99.2133494004923
0.0130462427651742 -99.2133494004923
0.0130492938041745 -99.2133494004923
0.0130523448431748 -99.2133494004923
0.0130553958821751 -99.2133494004923
0.0130584469211753 -99.2133494004923
0.0130614979601756 -99.2133494004923
0.0130645489991759 -99.2133494004923
0.0130676000381762 -99.2133494004923
0.0130706510771764 -99.2133494004923
0.0130737021161767 -99.2133494004923
0.013076753155177 -99.2133494004923
0.0130798041941773 -99.2133494004923
0.0130828552331775 -99.2133494004923
0.0130859062721778 -99.2133494004923
0.0130889573111781 -99.2133494004923
0.0130920083501784 -99.2133494004923
0.0130950593891786 -99.2133494004923
0.0130981104281789 -99.2133494004923
0.0131011614671792 -99.2133494004923
0.0131042125061795 -99.2133494004923
0.0131072635451797 -99.2133494004923
0.01311031458418 -99.2133494004923
0.0131133656231803 -99.2133494004923
0.0131164166621806 -99.2133494004923
0.0131194677011808 -99.2133494004923
0.0131225187401811 -99.2133494004923
0.0131255697791814 -99.2133494004923
0.0131286208181817 -99.2133494004923
0.0131316718571819 -99.2133494004923
0.0131347228961822 -99.2133494004923
0.0131377739351825 -99.2133494004923
0.0131408249741828 -99.2133494004923
0.013143876013183 -99.2133494004923
0.0131469270521833 -99.2133494004923
0.0131499780911836 -99.2133494004923
0.0131530291301839 -99.2133494004923
0.0131560801691841 -99.2133494004923
0.0131591312081844 -99.2133494004923
0.0131621822471847 -99.2133494004923
0.013165233286185 -99.2133494004923
0.0131682843251852 -99.2133494004923
0.0131713353641855 -99.2133494004923
0.0131743864031858 -99.2133494004923
0.0131774374421861 -99.2133494004923
0.0131804884811863 -99.2133494004923
0.0131835395201866 -99.2133494004923
0.0131865905591869 -99.2133494004923
0.0131896415981872 -99.2133494004923
0.0131926926371874 -99.2133494004923
0.0131957436761877 -99.2133494004923
0.013198794715188 -99.2067070315835
0.0132018457541883 -99.2067070315835
0.0132048967931885 -99.2067070315835
0.0132079478321888 -99.2067070315835
0.0132109988711891 -99.2067070315835
0.0132140499101893 -99.2067070315835
0.0132171009491896 -99.2067070315835
0.0132201519881899 -99.2067070315835
0.0132232030271902 -99.2067070315835
0.0132262540661904 -99.2067070315835
0.0132293051051907 -99.2067070315835
0.013232356144191 -99.2067070315835
0.0132354071831913 -99.2067070315835
0.0132384582221915 -99.2067070315835
0.0132415092611918 -99.2067070315835
0.0132445603001921 -99.2067070315835
0.0132476113391924 -99.2067070315835
0.0132506623781926 -99.2067070315835
0.0132537134171929 -99.2067070315835
0.0132567644561932 -99.2067070315835
0.0132598154951935 -99.2067070315835
0.0132628665341937 -99.2067070315835
0.013265917573194 -99.2067070315835
0.0132689686121943 -99.2067070315835
0.0132720196511946 -99.2067070315835
0.0132750706901948 -99.2067070315835
0.0132781217291951 -99.2067070315835
0.0132811727681954 -99.2067070315835
0.0132842238071957 -99.2067070315835
0.0132872748461959 -99.2067070315835
0.0132903258851962 -99.2067070315835
0.0132933769241965 -99.2067070315835
0.0132964279631968 -99.2067070315835
0.013299479002197 -99.2067070315835
0.0133025300411973 -99.2067070315835
0.0133055810801976 -99.2067070315835
0.0133086321191979 -99.2067070315835
0.0133116831581981 -99.2067070315835
0.0133147341971984 -99.2067070315835
0.0133177852361987 -99.2067070315835
0.013320836275199 -99.2067070315835
0.0133238873141992 -99.2067070315835
0.0133269383531995 -99.2067070315835
0.0133299893921998 -99.2067070315835
0.0133330404312001 -99.2067070315835
0.0133360914702003 -99.2067070315835
0.0133391425092006 -99.2067070315835
0.0133421935482009 -99.2067070315835
0.0133452445872012 -99.2067070315835
0.0133482956262014 -99.2067070315835
0.0133513466652017 -99.2067070315835
0.013354397704202 -99.2067070315835
0.0133574487432023 -99.2067070315835
0.0133604997822025 -99.2067070315835
0.0133635508212028 -99.2067070315835
0.0133666018602031 -99.2067070315835
0.0133696528992034 -99.2067070315835
0.0133727039382036 -99.2067070315835
0.0133757549772039 -99.2067070315835
0.0133788060162042 -99.2067070315835
0.0133818570552045 -99.2067070315835
0.0133849080942047 -99.2067070315835
0.013387959133205 -99.2067070315835
0.0133910101722053 -99.2067070315835
0.0133940612112056 -99.2067070315835
0.0133971122502058 -99.2067070315835
0.0134001632892061 -99.2067070315835
0.0134032143282064 -99.2067070315835
0.0134062653672066 -99.2067070315835
0.0134093164062069 -99.2067070315835
0.0134123674452072 -99.2067070315835
0.0134154184842075 -99.2067070315835
0.0134184695232077 -99.2067070315835
0.013421520562208 -99.2067070315835
0.0134245716012083 -99.2067070315835
0.0134276226402086 -99.2067070315835
0.0134306736792088 -99.2067070315835
0.0134337247182091 -99.2067070315835
0.0134367757572094 -99.2067070315835
0.0134398267962097 -99.2067070315835
0.0134428778352099 -99.2067070315835
0.0134459288742102 -99.2067070315835
0.0134489799132105 -99.2067070315835
0.0134520309522108 -99.2067070315835
0.013455081991211 -99.2067070315835
0.0134581330302113 -99.2067070315835
0.0134611840692116 -99.2067070315835
0.0134642351082119 -99.2067070315835
0.0134672861472121 -99.2067070315835
0.0134703371862124 -99.2067070315835
0.0134733882252127 -99.2067070315835
0.013476439264213 -99.2067070315835
0.0134794903032132 -99.2067070315835
0.0134825413422135 -99.2067070315835
0.0134855923812138 -99.2067070315835
0.0134886434202141 -99.2067070315835
0.0134916944592143 -99.2067070315835
0.0134947454982146 -99.2067070315835
0.0134977965372149 -99.2067070315835
0.0135008475762152 -99.2067070315835
0.0135038986152154 -99.2067070315835
0.0135069496542157 -99.2067070315835
0.013510000693216 -99.2067070315835
0.0135130517322163 -99.2067070315835
0.0135161027712165 -99.2067070315835
0.0135191538102168 -99.2067070315835
0.0135222048492171 -99.2067070315835
0.0135252558882174 -99.2067070315835
0.0135283069272176 -99.2067070315835
0.0135313579662179 -99.2067070315835
0.0135344090052182 -99.2067070315835
0.0135374600442185 -99.2067070315835
0.0135405110832187 -99.2067070315835
0.013543562122219 -99.2067070315835
0.0135466131612193 -99.2067070315835
0.0135496642002196 -99.2067070315835
0.0135527152392198 -99.2067070315835
0.0135557662782201 -99.2067070315835
0.0135588173172204 -99.2067070315835
0.0135618683562207 -99.2067070315835
0.0135649193952209 -99.2067070315835
0.0135679704342212 -99.2067070315835
0.0135710214732215 -99.2067070315835
0.0135740725122218 -99.2067070315835
0.013577123551222 -99.2067070315835
0.0135801745902223 -99.2067070315835
0.0135832256292226 -99.2067070315835
0.0135862766682229 -99.1918159163832
0.0135893277072231 -99.1918159163832
0.0135923787462234 -99.1918159163832
0.0135954297852237 -99.1918159163832
0.013598480824224 -99.1918159163832
0.0136015318632242 -99.1918159163832
0.0136045829022245 -99.1918159163832
0.0136076339412248 -99.1918159163832
0.013610684980225 -99.1918159163832
0.0136137360192253 -99.1918159163832
0.0136167870582256 -99.1918159163832
0.0136198380972259 -99.1918159163832
0.0136228891362261 -99.1918159163832
0.0136259401752264 -99.1918159163832
0.0136289912142267 -99.1918159163832
0.013632042253227 -99.1918159163832
0.0136350932922272 -99.1918159163832
0.0136381443312275 -99.1918159163832
0.0136411953702278 -99.1918159163832
0.0136442464092281 -99.1918159163832
0.0136472974482283 -99.1918159163832
0.0136503484872286 -99.1918159163832
0.0136533995262289 -99.1918159163832
0.0136564505652292 -99.1918159163832
0.0136595016042294 -99.1918159163832
0.0136625526432297 -99.1898031673001
0.01366560368223 -99.1898031673001
0.0136686547212303 -99.1898031673001
0.0136717057602305 -99.1898031673001
0.0136747567992308 -99.1898031673001
0.0136778078382311 -99.1898031673001
0.0136808588772314 -99.1898031673001
0.0136839099162316 -99.1898031673001
0.0136869609552319 -99.1898031673001
0.0136900119942322 -99.1898031673001
0.0136930630332325 -99.1898031673001
0.0136961140722327 -99.1898031673001
0.013699165111233 -99.1898031673001
0.0137022161502333 -99.1898031673001
0.0137052671892336 -99.1898031673001
0.0137083182282338 -99.1898031673001
0.0137113692672341 -99.1898031673001
0.0137144203062344 -99.1898031673001
0.0137174713452347 -99.1898031673001
0.0137205223842349 -99.1898031673001
0.0137235734232352 -99.1898031673001
0.0137266244622355 -99.1898031673001
0.0137296755012358 -99.1898031673001
0.013732726540236 -99.1898031673001
0.0137357775792363 -99.1898031673001
0.0137388286182366 -99.1898031673001
0.0137418796572369 -99.1898031673001
0.0137449306962371 -99.1898031673001
0.0137479817352374 -99.1898031673001
0.0137510327742377 -99.1898031673001
0.013754083813238 -99.1898031673001
0.0137571348522382 -99.1898031673001
0.0137601858912385 -99.1898031673001
0.0137632369302388 -99.1898031673001
0.0137662879692391 -99.1898031673001
0.0137693390082393 -99.1898031673001
0.0137723900472396 -99.1898031673001
0.0137754410862399 -99.1898031673001
0.0137784921252402 -99.1898031673001
0.0137815431642404 -99.1898031673001
0.0137845942032407 -99.1898031673001
0.013787645242241 -99.1898031673001
0.0137906962812413 -99.1898031673001
0.0137937473202415 -99.1898031673001
0.0137967983592418 -99.1898031673001
0.0137998493982421 -99.1898031673001
0.0138029004372423 -99.1898031673001
0.0138059514762426 -99.1898031673001
0.0138090025152429 -99.1898031673001
0.0138120535542432 -99.1898031673001
0.0138151045932434 -99.1898031673001
0.0138181556322437 -99.1898031673001
0.013821206671244 -99.1879379661846
0.0138242577102443 -99.1879379661846
0.0138273087492445 -99.1879379661846
0.0138303597882448 -99.1879379661846
0.0138334108272451 -99.1879379661846
0.0138364618662454 -99.1879379661846
0.0138395129052456 -99.1879379661846
0.0138425639442459 -99.1879379661846
0.0138456149832462 -99.1879379661846
0.0138486660222465 -99.1879379661846
0.0138517170612467 -99.1879379661846
0.013854768100247 -99.1879379661846
0.0138578191392473 -99.1879379661846
0.0138608701782476 -99.1879379661846
0.0138639212172478 -99.1879379661846
0.0138669722562481 -99.1879379661846
0.0138700232952484 -99.1879379661846
0.0138730743342487 -99.1879379661846
0.0138761253732489 -99.1879379661846
0.0138791764122492 -99.1879379661846
0.0138822274512495 -99.1879379661846
0.0138852784902498 -99.1879379661846
0.01388832952925 -99.1879379661846
0.0138913805682503 -99.1879379661846
0.0138944316072506 -99.1879379661846
0.0138974826462509 -99.1879379661846
0.0139005336852511 -99.1879379661846
0.0139035847242514 -99.1879379661846
0.0139066357632517 -99.1879379661846
0.013909686802252 -99.1879379661846
0.0139127378412522 -99.1879379661846
0.0139157888802525 -99.1879379661846
0.0139188399192528 -99.1879379661846
0.0139218909582531 -99.1879379661846
0.0139249419972533 -99.1879379661846
0.0139279930362536 -99.1879379661846
0.0139310440752539 -99.1879379661846
0.0139340951142542 -99.1879379661846
0.0139371461532544 -99.1879379661846
0.0139401971922547 -99.1879379661846
0.013943248231255 -99.1879379661846
0.0139462992702553 -99.1879379661846
0.0139493503092555 -99.1879379661846
0.0139524013482558 -99.1879379661846
0.0139554523872561 -99.1879379661846
0.0139585034262564 -99.1879379661846
0.0139615544652566 -99.1879379661846
0.0139646055042569 -99.1879379661846
0.0139676565432572 -99.1879379661846
0.0139707075822575 -99.1879379661846
0.0139737586212577 -99.1879379661846
0.013976809660258 -99.1879379661846
0.0139798606992583 -99.1879379661846
0.0139829117382586 -99.1879379661846
0.0139859627772588 -99.1879379661846
0.0139890138162591 -99.1879379661846
0.0139920648552594 -99.1879379661846
0.0139951158942596 -99.1879379661846
0.0139981669332599 -99.1879379661846
0.0140012179722602 -99.1879379661846
0.0140042690112605 -99.1879379661846
0.0140073200502607 -99.1879379661846
0.014010371089261 -99.1879379661846
0.0140134221282613 -99.1879379661846
0.0140164731672616 -99.1879379661846
0.0140195242062618 -99.1879379661846
0.0140225752452621 -99.1879379661846
0.0140256262842624 -99.1879379661846
0.0140286773232627 -99.1879379661846
0.0140317283622629 -99.1879379661846
0.0140347794012632 -99.1879379661846
0.0140378304402635 -99.1879379661846
0.0140408814792638 -99.1879379661846
0.014043932518264 -99.1879379661846
0.0140469835572643 -99.1879379661846
0.0140500345962646 -99.1879379661846
0.0140530856352649 -99.1879379661846
0.0140561366742651 -99.1879379661846
0.0140591877132654 -99.1879379661846
0.0140622387522657 -99.1868872873619
0.014065289791266 -99.1868872873619
0.0140683408302662 -99.1868872873619
0.0140713918692665 -99.1868872873619
0.0140744429082668 -99.1868872873619
0.0140774939472671 -99.1868872873619
0.0140805449862673 -99.1868872873619
0.0140835960252676 -99.1868872873619
0.0140866470642679 -99.1868872873619
0.0140896981032682 -99.1868872873619
0.0140927491422684 -99.1868872873619
0.0140958001812687 -99.1868872873619
0.014098851220269 -99.1836376132071
0.0141019022592693 -99.1836376132071
0.0141049532982695 -99.1836376132071
0.0141080043372698 -99.1836376132071
0.0141110553762701 -99.1836376132071
0.0141141064152704 -99.1836376132071
0.0141171574542706 -99.1836376132071
0.0141202084932709 -99.1836376132071
0.0141232595322712 -99.1836376132071
0.0141263105712715 -99.1836376132071
0.0141293616102717 -99.1836376132071
0.014132412649272 -99.1836376132071
0.0141354636882723 -99.1836376132071
0.0141385147272726 -99.1836376132071
0.0141415657662728 -99.1836376132071
0.0141446168052731 -99.1836376132071
0.0141476678442734 -99.1836376132071
0.0141507188832737 -99.1836376132071
0.0141537699222739 -99.1836376132071
0.0141568209612742 -99.1836376132071
0.0141598720002745 -99.1836376132071
0.0141629230392748 -99.1836376132071
0.014165974078275 -99.1836376132071
0.0141690251172753 -99.1836376132071
0.0141720761562756 -99.1836376132071
0.0141751271952759 -99.1836376132071
0.0141781782342761 -99.1836376132071
0.0141812292732764 -99.1836376132071
0.0141842803122767 -99.1836376132071
0.014187331351277 -99.1836376132071
0.0141903823902772 -99.1836376132071
0.0141934334292775 -99.1836376132071
0.0141964844682778 -99.1836376132071
0.014199535507278 -99.1836376132071
0.0142025865462783 -99.1836376132071
0.0142056375852786 -99.1836376132071
0.0142086886242789 -99.1836376132071
0.0142117396632791 -99.1836376132071
0.0142147907022794 -99.1836376132071
0.0142178417412797 -99.1836376132071
0.01422089278028 -99.1836376132071
0.0142239438192802 -99.1836376132071
0.0142269948582805 -99.1836376132071
0.0142300458972808 -99.1836376132071
0.0142330969362811 -99.1836376132071
0.0142361479752813 -99.1836376132071
0.0142391990142816 -99.1836376132071
0.0142422500532819 -99.1836376132071
0.0142453010922822 -99.1836376132071
0.0142483521312824 -99.1836376132071
0.0142514031702827 -99.1836376132071
0.014254454209283 -99.1836376132071
0.0142575052482833 -99.1836376132071
0.0142605562872835 -99.1836376132071
0.0142636073262838 -99.1836376132071
0.0142666583652841 -99.1836376132071
0.0142697094042844 -99.1836376132071
0.0142727604432846 -99.1836376132071
0.0142758114822849 -99.1836376132071
0.0142788625212852 -99.1708012264983
0.0142819135602855 -99.1708012264983
0.0142849645992857 -99.1708012264983
0.014288015638286 -99.1708012264983
0.0142910666772863 -99.1708012264983
0.0142941177162866 -99.1708012264983
0.0142971687552868 -99.1708012264983
0.0143002197942871 -99.1708012264983
0.0143032708332874 -99.1708012264983
0.0143063218722877 -99.1708012264983
0.0143093729112879 -99.1708012264983
0.0143124239502882 -99.1708012264983
0.0143154749892885 -99.1708012264983
0.0143185260282888 -99.1708012264983
0.014321577067289 -99.1708012264983
0.0143246281062893 -99.1708012264983
0.0143276791452896 -99.1708012264983
0.0143307301842899 -99.1708012264983
0.0143337812232901 -99.1708012264983
0.0143368322622904 -99.1708012264983
0.0143398833012907 -99.1708012264983
0.014342934340291 -99.1708012264983
0.0143459853792912 -99.1708012264983
0.0143490364182915 -99.1708012264983
0.0143520874572918 -99.1708012264983
0.0143551384962921 -99.1708012264983
0.0143581895352923 -99.1708012264983
0.0143612405742926 -99.1708012264983
0.0143642916132929 -99.1708012264983
0.0143673426522932 -99.1708012264983
0.0143703936912934 -99.1708012264983
0.0143734447302937 -99.1708012264983
0.014376495769294 -99.1708012264983
0.0143795468082943 -99.1708012264983
0.0143825978472945 -99.1708012264983
0.0143856488862948 -99.1708012264983
0.0143886999252951 -99.1708012264983
0.0143917509642954 -99.1708012264983
0.0143948020032956 -99.1708012264983
0.0143978530422959 -99.1708012264983
0.0144009040812962 -99.1708012264983
0.0144039551202964 -99.1708012264983
0.0144070061592967 -99.1708012264983
0.014410057198297 -99.1708012264983
0.0144131082372973 -99.1708012264983
0.0144161592762975 -99.1708012264983
0.0144192103152978 -99.1708012264983
0.0144222613542981 -99.1708012264983
0.0144253123932984 -99.1708012264983
0.0144283634322986 -99.1708012264983
0.0144314144712989 -99.1708012264983
0.0144344655102992 -99.1708012264983
0.0144375165492995 -99.1708012264983
0.0144405675882997 -99.1708012264983
0.0144436186273 -99.1708012264983
0.0144466696663003 -99.1708012264983
0.0144497207053006 -99.1708012264983
0.0144527717443008 -99.1708012264983
0.0144558227833011 -99.1708012264983
0.0144588738223014 -99.1708012264983
0.0144619248613017 -99.1708012264983
0.0144649759003019 -99.1708012264983
0.0144680269393022 -99.1708012264983
0.0144710779783025 -99.1708012264983
0.0144741290173028 -99.1708012264983
0.014477180056303 -99.1708012264983
0.0144802310953033 -99.1708012264983
0.0144832821343036 -99.1708012264983
0.0144863331733039 -99.1708012264983
0.0144893842123041 -99.1708012264983
0.0144924352513044 -99.1708012264983
0.0144954862903047 -99.1708012264983
0.014498537329305 -99.1708012264983
0.0145015883683052 -99.1708012264983
0.0145046394073055 -99.1708012264983
0.0145076904463058 -99.1690244688961
0.0145107414853061 -99.1690244688961
0.0145137925243063 -99.1690244688961
0.0145168435633066 -99.1690244688961
0.0145198946023069 -99.1690244688961
0.0145229456413072 -99.1690244688961
0.0145259966803074 -99.1690244688961
0.0145290477193077 -99.1690244688961
0.014532098758308 -99.1623815984136
0.0145351497973083 -99.1623815984136
0.0145382008363085 -99.1623815984136
0.0145412518753088 -99.1623815984136
0.0145443029143091 -99.1623815984136
0.0145473539533094 -99.1623815984136
0.0145504049923096 -99.1623815984136
0.0145534560313099 -99.1623815984136
0.0145565070703102 -99.1623815984136
0.0145595581093105 -99.1623815984136
0.0145626091483107 -99.1623815984136
0.014565660187311 -99.1623815984136
0.0145687112263113 -99.1623815984136
0.0145717622653116 -99.1623815984136
0.0145748133043118 -99.1623815984136
0.0145778643433121 -99.1623815984136
0.0145809153823124 -99.1623815984136
0.0145839664213126 -99.1623815984136
0.0145870174603129 -99.1623815984136
0.0145900684993132 -99.1623815984136
0.0145931195383135 -99.1623815984136
0.0145961705773137 -99.1623815984136
0.014599221616314 -99.1623815984136
0.0146022726553143 -99.1623815984136
0.0146053236943146 -99.1623815984136
0.0146083747333148 -99.1623815984136
0.0146114257723151 -99.1623815984136
0.0146144768113154 -99.1623815984136
0.0146175278503157 -99.1623815984136
0.0146205788893159 -99.1623815984136
0.0146236299283162 -99.1623815984136
0.0146266809673165 -99.1623815984136
0.0146297320063168 -99.1623815984136
0.014632783045317 -99.1623815984136
0.0146358340843173 -99.1623815984136
0.0146388851233176 -99.1623815984136
0.0146419361623179 -99.1623815984136
0.0146449872013181 -99.1623815984136
0.0146480382403184 -99.1623815984136
0.0146510892793187 -99.1623815984136
0.014654140318319 -99.1623815984136
0.0146571913573192 -99.1623815984136
0.0146602423963195 -99.1623815984136
0.0146632934353198 -99.1623815984136
0.0146663444743201 -99.1623815984136
0.0146693955133203 -99.1623815984136
0.0146724465523206 -99.1623815984136
0.0146754975913209 -99.1623815984136
0.0146785486303212 -99.1623815984136
0.0146815996693214 -99.1623815984136
0.0146846507083217 -99.1623815984136
0.014687701747322 -99.1623815984136
0.0146907527863223 -99.1623815984136
0.0146938038253225 -99.1623815984136
0.0146968548643228 -99.1623815984136
0.0146999059033231 -99.1623815984136
0.0147029569423234 -99.1623815984136
0.0147060079813236 -99.1623815984136
0.0147090590203239 -99.1623815984136
0.0147121100593242 -99.1623815984136
0.0147151610983245 -99.1623815984136
0.0147182121373247 -99.1623815984136
0.014721263176325 -99.1623815984136
0.0147243142153253 -99.1623815984136
0.0147273652543256 -99.1623815984136
0.0147304162933258 -99.1623815984136
0.0147334673323261 -99.1623815984136
0.0147365183713264 -99.1623815984136
0.0147395694103267 -99.1623815984136
0.0147426204493269 -99.1623815984136
0.0147456714883272 -99.1623815984136
0.0147487225273275 -99.1623815984136
0.0147517735663278 -99.1623815984136
0.014754824605328 -99.1623815984136
0.0147578756443283 -99.1623815984136
0.0147609266833286 -99.1623815984136
0.0147639777223289 -99.1623815984136
0.0147670287613291 -99.1623815984136
0.0147700798003294 -99.1623815984136
0.0147731308393297 -99.1623815984136
0.01477618187833 -99.1623815984136
0.0147792329173302 -99.1623815984136
0.0147822839563305 -99.1623815984136
0.0147853349953308 -99.1623815984136
0.0147883860343311 -99.1623815984136
0.0147914370733313 -99.1623815984136
0.0147944881123316 -99.1623815984136
0.0147975391513319 -99.1623815984136
0.0148005901903321 -99.1623815984136
0.0148036412293324 -99.1623815984136
0.0148066922683327 -99.1623815984136
0.014809743307333 -99.1623815984136
0.0148127943463332 -99.1623815984136
0.0148158453853335 -99.1623815984136
0.0148188964243338 -99.1623815984136
0.0148219474633341 -99.1623815984136
0.0148249985023343 -99.1623815984136
0.0148280495413346 -99.1623815984136
0.0148311005803349 -99.1623815984136
0.0148341516193352 -99.1623815984136
0.0148372026583354 -99.1623815984136
0.0148402536973357 -99.1623815984136
0.014843304736336 -99.1623815984136
0.0148463557753363 -99.1623815984136
0.0148494068143365 -99.1623815984136
0.0148524578533368 -99.1623815984136
0.0148555088923371 -99.1623815984136
0.0148585599313374 -99.1623815984136
0.0148616109703376 -99.1623815984136
0.0148646620093379 -99.1623815984136
0.0148677130483382 -99.1623815984136
0.0148707640873385 -99.1623815984136
0.0148738151263387 -99.1623815984136
0.014876866165339 -99.1623815984136
0.0148799172043393 -99.1623815984136
0.0148829682433396 -99.1623815984136
0.0148860192823398 -99.1623815984136
0.0148890703213401 -99.1623815984136
0.0148921213603404 -99.1623815984136
0.0148951723993407 -99.1623815984136
0.0148982234383409 -99.1623815984136
0.0149012744773412 -99.1623815984136
0.0149043255163415 -99.1623815984136
0.0149073765553418 -99.1623815984136
0.014910427594342 -99.1623815984136
0.0149134786333423 -99.1623815984136
0.0149165296723426 -99.1623815984136
0.0149195807113429 -99.1623815984136
0.0149226317503431 -99.1623815984136
0.0149256827893434 -99.1623815984136
0.0149287338283437 -99.1623815984136
0.014931784867344 -99.1623815984136
0.0149348359063442 -99.1623815984136
0.0149378869453445 -99.1623815984136
0.0149409379843448 -99.1623815984136
0.0149439890233451 -99.1623815984136
0.0149470400623453 -99.1623815984136
0.0149500911013456 -99.1623815984136
0.0149531421403459 -99.1623815984136
0.0149561931793462 -99.1623815984136
0.0149592442183464 -99.1623815984136
0.0149622952573467 -99.1623815984136
0.014965346296347 -99.1623815984136
0.0149683973353473 -99.1623815984136
0.0149714483743475 -99.1623815984136
0.0149744994133478 -99.1623815984136
0.0149775504523481 -99.1623815984136
0.0149806014913484 -99.1623815984136
0.0149836525303486 -99.1623815984136
0.0149867035693489 -99.1623815984136
0.0149897546083492 -99.1623815984136
0.0149928056473494 -99.1623815984136
0.0149958566863497 -99.1623815984136
0.01499890772535 -99.1623815984136
0.0150019587643503 -99.1623815984136
0.0150050098033505 -99.1623815984136
0.0150080608423508 -99.1623815984136
0.0150111118813511 -99.1623815984136
0.0150141629203514 -99.1623815984136
0.0150172139593516 -99.1623815984136
0.0150202649983519 -99.1554161363161
0.0150233160373522 -99.1554161363161
0.0150263670763525 -99.1554161363161
0.0150294181153527 -99.1554161363161
0.015032469154353 -99.1554161363161
0.0150355201933533 -99.1554161363161
0.0150385712323536 -99.1554161363161
0.0150416222713538 -99.1554161363161
0.0150446733103541 -99.1554161363161
0.0150477243493544 -99.1554161363161
0.0150507753883547 -99.1554161363161
0.0150538264273549 -99.1554161363161
0.0150568774663552 -99.1554161363161
0.0150599285053555 -99.1554161363161
0.0150629795443558 -99.1554161363161
0.015066030583356 -99.1554161363161
0.0150690816223563 -99.1554161363161
0.0150721326613566 -99.1554161363161
0.0150751837003569 -99.1554161363161
0.0150782347393571 -99.1554161363161
0.0150812857783574 -99.1554161363161
0.0150843368173577 -99.1554161363161
0.015087387856358 -99.1554161363161
0.0150904388953582 -99.1554161363161
0.0150934899343585 -99.1554161363161
0.0150965409733588 -99.1554161363161
0.0150995920123591 -99.1554161363161
0.0151026430513593 -99.1554161363161
0.0151056940903596 -99.1554161363161
0.0151087451293599 -99.1554161363161
0.0151117961683602 -99.1554161363161
0.0151148472073604 -99.1554161363161
0.0151178982463607 -99.1554161363161
0.015120949285361 -99.1465956652713
0.0151240003243613 -99.1465956652713
0.0151270513633615 -99.1465956652713
0.0151301024023618 -99.1465956652713
0.0151331534413621 -99.1465956652713
0.0151362044803624 -99.1465956652713
0.0151392555193626 -99.1465956652713
0.0151423065583629 -99.1465956652713
0.0151453575973632 -99.1465956652713
0.0151484086363635 -99.1465956652713
0.0151514596753637 -99.1465956652713
0.015154510714364 -99.1465956652713
0.0151575617533643 -99.1465956652713
0.0151606127923646 -99.1465956652713
0.0151636638313648 -99.1465956652713
0.0151667148703651 -99.1465956652713
0.0151697659093654 -99.1465956652713
0.0151728169483657 -99.1465956652713
0.0151758679873659 -99.1465956652713
0.0151789190263662 -99.1465956652713
0.0151819700653665 -99.1465956652713
0.0151850211043667 -99.1465956652713
0.015188072143367 -99.1465956652713
0.0151911231823673 -99.1465956652713
0.0151941742213676 -99.1447722490399
0.0151972252603678 -99.1447722490399
0.0152002762993681 -99.1447722490399
0.0152033273383684 -99.1447722490399
0.0152063783773687 -99.1447722490399
0.0152094294163689 -99.1447722490399
0.0152124804553692 -99.1447722490399
0.0152155314943695 -99.1447722490399
0.0152185825333698 -99.1447722490399
0.01522163357237 -99.1447722490399
0.0152246846113703 -99.1447722490399
0.0152277356503706 -99.1447722490399
0.0152307866893709 -99.1447722490399
0.0152338377283711 -99.1447722490399
0.0152368887673714 -99.1447722490399
0.0152399398063717 -99.1447722490399
0.015242990845372 -99.1447722490399
0.0152460418843722 -99.1447722490399
0.0152490929233725 -99.1447722490399
0.0152521439623728 -99.1447722490399
0.0152551950013731 -99.1447722490399
0.0152582460403733 -99.1447722490399
0.0152612970793736 -99.1447722490399
0.0152643481183739 -99.1447722490399
0.0152673991573742 -99.1447722490399
0.0152704501963744 -99.1447722490399
0.0152735012353747 -99.1447722490399
0.015276552274375 -99.1447722490399
0.0152796033133753 -99.1447722490399
0.0152826543523755 -99.1447722490399
0.0152857053913758 -99.1447722490399
0.0152887564303761 -99.1447722490399
0.0152918074693764 -99.1447722490399
0.0152948585083766 -99.1447722490399
0.0152979095473769 -99.1447722490399
0.0153009605863772 -99.1447722490399
0.0153040116253775 -99.1447722490399
0.0153070626643777 -99.1447722490399
0.015310113703378 -99.1447722490399
0.0153131647423783 -99.1447722490399
0.0153162157813786 -99.1447722490399
0.0153192668203788 -99.1447722490399
0.0153223178593791 -99.1447722490399
0.0153253688983794 -99.1447722490399
0.0153284199373797 -99.1447722490399
0.0153314709763799 -99.1447722490399
0.0153345220153802 -99.1447722490399
0.0153375730543805 -99.1447722490399
0.0153406240933808 -99.1447722490399
0.015343675132381 -99.1447722490399
0.0153467261713813 -99.1447722490399
0.0153497772103816 -99.1447722490399
0.0153528282493819 -99.1447722490399
0.0153558792883821 -99.1447722490399
0.0153589303273824 -99.1447722490399
0.0153619813663827 -99.1447722490399
0.015365032405383 -99.1447722490399
0.0153680834443832 -99.1447722490399
0.0153711344833835 -99.1447722490399
0.0153741855223838 -99.1447722490399
0.0153772365613841 -99.1447722490399
0.0153802876003843 -99.1447722490399
0.0153833386393846 -99.1447722490399
0.0153863896783849 -99.1447722490399
0.0153894407173851 -99.1447722490399
0.0153924917563854 -99.1447722490399
0.0153955427953857 -99.1447722490399
0.015398593834386 -99.1447722490399
0.0154016448733862 -99.1447722490399
0.0154046959123865 -99.1447722490399
0.0154077469513868 -99.1447722490399
0.0154107979903871 -99.1447722490399
0.0154138490293873 -99.1447722490399
0.0154169000683876 -99.1447722490399
0.0154199511073879 -99.1447722490399
0.0154230021463882 -99.1447722490399
0.0154260531853884 -99.1447722490399
0.0154291042243887 -99.1447722490399
0.015432155263389 -99.1447722490399
0.0154352063023893 -99.1447722490399
0.0154382573413895 -99.1447722490399
0.0154413083803898 -99.1447722490399
0.0154443594193901 -99.1447722490399
0.0154474104583904 -99.1447722490399
0.0154504614973906 -99.1447722490399
0.0154535125363909 -99.1447722490399
0.0154565635753912 -99.1447722490399
0.0154596146143915 -99.1447722490399
0.0154626656533917 -99.1447722490399
0.015465716692392 -99.1447722490399
0.0154687677313923 -99.1447722490399
0.0154718187703926 -99.1447722490399
0.0154748698093928 -99.1447722490399
0.0154779208483931 -99.1446524883849
0.0154809718873934 -99.1446524883849
0.0154840229263937 -99.1446524883849
0.0154870739653939 -99.1446524883849
0.0154901250043942 -99.1446524883849
0.0154931760433945 -99.1446524883849
0.0154962270823948 -99.1446524883849
0.015499278121395 -99.1446524883849
0.0155023291603953 -99.1446524883849
0.0155053801993956 -99.1446524883849
0.0155084312383959 -99.1446524883849
0.0155114822773961 -99.1446524883849
0.0155145333163964 -99.1446524883849
0.0155175843553967 -99.1446524883849
0.015520635394397 -99.1446524883849
0.0155236864333972 -99.1446524883849
0.0155267374723975 -99.1446524883849
0.0155297885113978 -99.1446524883849
0.0155328395503981 -99.1446524883849
0.0155358905893983 -99.1446524883849
0.0155389416283986 -99.1446524883849
0.0155419926673989 -99.1446524883849
0.0155450437063992 -99.1446524883849
0.0155480947453994 -99.1446524883849
0.0155511457843997 -99.1446524883849
0.0155541968234 -99.1446524883849
0.0155572478624003 -99.1446524883849
0.0155602989014005 -99.1446524883849
0.0155633499404008 -99.1446524883849
0.0155664009794011 -99.1446524883849
0.0155694520184014 -99.1446524883849
0.0155725030574016 -99.1446524883849
0.0155755540964019 -99.1446524883849
0.0155786051354022 -99.1446524883849
0.0155816561744025 -99.1446524883849
0.0155847072134027 -99.1446524883849
0.015587758252403 -99.1446524883849
0.0155908092914033 -99.1446524883849
0.0155938603304035 -99.1446524883849
0.0155969113694038 -99.1446524883849
0.0155999624084041 -99.1446524883849
0.0156030134474044 -99.1446524883849
0.0156060644864046 -99.1446524883849
0.0156091155254049 -99.1446524883849
0.0156121665644052 -99.1446524883849
0.0156152176034055 -99.1446524883849
0.0156182686424057 -99.1446524883849
0.015621319681406 -99.1446524883849
0.0156243707204063 -99.1446524883849
0.0156274217594066 -99.1446524883849
0.0156304727984068 -99.1446524883849
0.0156335238374071 -99.1446524883849
0.0156365748764074 -99.1446524883849
0.0156396259154077 -99.1446524883849
0.0156426769544079 -99.1446524883849
0.0156457279934082 -99.1446524883849
0.0156487790324085 -99.1446524883849
0.0156518300714088 -99.1446524883849
0.015654881110409 -99.1446524883849
0.0156579321494093 -99.1446524883849
0.0156609831884096 -99.1446524883849
0.0156640342274099 -99.1446524883849
0.0156670852664101 -99.1446524883849
0.0156701363054104 -99.1446524883849
0.0156731873444107 -99.1446524883849
0.015676238383411 -99.1446524883849
0.0156792894224112 -99.1446524883849
0.0156823404614115 -99.1446524883849
0.0156853915004118 -99.1446524883849
0.0156884425394121 -99.1446524883849
0.0156914935784123 -99.1446524883849
0.0156945446174126 -99.1446524883849
0.0156975956564129 -99.1446524883849
0.0157006466954132 -99.1446524883849
0.0157036977344134 -99.1446524883849
0.0157067487734137 -99.1446524883849
0.015709799812414 -99.1446524883849
0.0157128508514143 -99.1446524883849
0.0157159018904145 -99.1446524883849
0.0157189529294148 -99.1446524883849
0.0157220039684151 -99.1446524883849
0.0157250550074154 -99.1446524883849
0.0157281060464156 -99.1446524883849
0.0157311570854159 -99.1446524883849
0.0157342081244162 -99.1446524883849
0.0157372591634165 -99.1446524883849
0.0157403102024167 -99.1446524883849
0.015743361241417 -99.1446524883849
0.0157464122804173 -99.1446524883849
0.0157494633194176 -99.1446524883849
0.0157525143584178 -99.1446524883849
0.0157555653974181 -99.1446524883849
0.0157586164364184 -99.1446524883849
0.0157616674754187 -99.1446524883849
0.0157647185144189 -99.1446524883849
0.0157677695534192 -99.1446524883849
0.0157708205924195 -99.1446524883849
0.0157738716314198 -99.1446524883849
0.01577692267042 -99.1446524883849
0.0157799737094203 -99.1446524883849
0.0157830247484206 -99.1446524883849
0.0157860757874209 -99.1446524883849
0.0157891268264211 -99.1446524883849
0.0157921778654214 -99.1446524883849
0.0157952289044217 -99.1446524883849
0.015798279943422 -99.14417654683
0.0158013309824222 -99.14417654683
0.0158043820214225 -99.14417654683
0.0158074330604228 -99.14417654683
0.015810484099423 -99.14417654683
0.0158135351384233 -99.14417654683
0.0158165861774236 -99.14417654683
0.0158196372164239 -99.14417654683
0.0158226882554241 -99.14417654683
0.0158257392944244 -99.14417654683
0.0158287903334247 -99.14417654683
0.015831841372425 -99.14417654683
0.0158348924114252 -99.14417654683
0.0158379434504255 -99.14417654683
0.0158409944894258 -99.14417654683
0.0158440455284261 -99.14417654683
0.0158470965674263 -99.14417654683
0.0158501476064266 -99.14417654683
0.0158531986454269 -99.14417654683
0.0158562496844272 -99.14417654683
0.0158593007234274 -99.14417654683
0.0158623517624277 -99.14417654683
0.015865402801428 -99.14417654683
0.0158684538404283 -99.14417654683
0.0158715048794285 -99.14417654683
0.0158745559184288 -99.14417654683
0.0158776069574291 -99.14417654683
0.0158806579964294 -99.14417654683
0.0158837090354296 -99.14417654683
0.0158867600744299 -99.14417654683
0.0158898111134302 -99.14417654683
0.0158928621524305 -99.14417654683
0.0158959131914307 -99.14417654683
0.015898964230431 -99.14417654683
0.0159020152694313 -99.14417654683
0.0159050663084316 -99.14417654683
0.0159081173474318 -99.14417654683
0.0159111683864321 -99.14417654683
0.0159142194254324 -99.14417654683
0.0159172704644327 -99.14417654683
0.0159203215034329 -99.14417654683
0.0159233725424332 -99.14417654683
0.0159264235814335 -99.14417654683
0.0159294746204338 -99.14417654683
0.015932525659434 -99.14417654683
0.0159355766984343 -99.14417654683
0.0159386277374346 -99.14417654683
0.0159416787764349 -99.14417654683
0.0159447298154351 -99.14417654683
0.0159477808544354 -99.14417654683
0.0159508318934357 -99.14417654683
0.015953882932436 -99.14417654683
0.0159569339714362 -99.14417654683
0.0159599850104365 -99.14417654683
0.0159630360494368 -99.14417654683
0.0159660870884371 -99.14417654683
0.0159691381274373 -99.14417654683
0.0159721891664376 -99.14417654683
0.0159752402054379 -99.14417654683
0.0159782912444382 -99.14417654683
0.0159813422834384 -99.14417654683
0.0159843933224387 -99.14417654683
0.015987444361439 -99.14417654683
0.0159904954004392 -99.14417654683
0.0159935464394395 -99.14417654683
0.0159965974784398 -99.14417654683
0.0159996485174401 -99.14417654683
0.0160026995564403 -99.14417654683
0.0160057505954406 -99.14417654683
0.0160088016344409 -99.14417654683
0.0160118526734412 -99.14417654683
0.0160149037124414 -99.14417654683
0.0160179547514417 -99.14417654683
0.016021005790442 -99.14417654683
0.0160240568294423 -99.14417654683
0.0160271078684425 -99.14417654683
0.0160301589074428 -99.14417654683
0.0160332099464431 -99.14417654683
0.0160362609854434 -99.14417654683
0.0160393120244436 -99.14417654683
0.0160423630634439 -99.14417654683
0.0160454141024442 -99.14417654683
0.0160484651414445 -99.14417654683
0.0160515161804447 -99.14417654683
0.016054567219445 -99.14417654683
0.0160576182584453 -99.14417654683
0.0160606692974456 -99.14417654683
0.0160637203364458 -99.14417654683
0.0160667713754461 -99.14417654683
0.0160698224144464 -99.14417654683
0.0160728734534467 -99.14417654683
0.0160759244924469 -99.14417654683
0.0160789755314472 -99.14417654683
0.0160820265704475 -99.14417654683
0.0160850776094478 -99.14417654683
0.016088128648448 -99.14417654683
0.0160911796874483 -99.14417654683
0.0160942307264486 -99.14417654683
0.0160972817654489 -99.1431919965149
0.0161003328044491 -99.1431919965149
0.0161033838434494 -99.1431919965149
0.0161064348824497 -99.1431919965149
0.01610948592145 -99.1431919965149
0.0161125369604502 -99.1431919965149
0.0161155879994505 -99.1431919965149
0.0161186390384508 -99.1431919965149
0.0161216900774511 -99.1431919965149
0.0161247411164513 -99.1431919965149
0.0161277921554516 -99.1431919965149
0.0161308431944519 -99.1431919965149
0.0161338942334522 -99.1431919965149
0.0161369452724524 -99.1431919965149
0.0161399963114527 -99.1431919965149
0.016143047350453 -99.1431919965149
0.0161460983894533 -99.1431919965149
0.0161491494284535 -99.1431919965149
0.0161522004674538 -99.1431919965149
0.0161552515064541 -99.1431919965149
0.0161583025454544 -99.1431919965149
0.0161613535844546 -99.1431919965149
0.0161644046234549 -99.1431919965149
0.0161674556624552 -99.1431919965149
0.0161705067014555 -99.1378179808176
0.0161735577404557 -99.1378179808176
0.016176608779456 -99.1378179808176
0.0161796598184563 -99.1378179808176
0.0161827108574565 -99.1378179808176
0.0161857618964568 -99.1378179808176
0.0161888129354571 -99.1378179808176
0.0161918639744574 -99.1378179808176
0.0161949150134576 -99.1378179808176
0.0161979660524579 -99.1378179808176
0.0162010170914582 -99.1378179808176
0.0162040681304585 -99.1378179808176
0.0162071191694587 -99.1378179808176
0.016210170208459 -99.1378179808176
0.0162132212474593 -99.1378179808176
0.0162162722864596 -99.1378179808176
0.0162193233254598 -99.1378179808176
0.0162223743644601 -99.1378179808176
0.0162254254034604 -99.1378179808176
0.0162284764424607 -99.1378179808176
0.0162315274814609 -99.1378179808176
0.0162345785204612 -99.1378179808176
0.0162376295594615 -99.1378179808176
0.0162406805984618 -99.1378179808176
0.016243731637462 -99.1378179808176
0.0162467826764623 -99.1378179808176
0.0162498337154626 -99.1378179808176
0.0162528847544629 -99.1378179808176
0.0162559357934631 -99.1378179808176
0.0162589868324634 -99.1378179808176
0.0162620378714637 -99.1378179808176
0.016265088910464 -99.1378179808176
0.0162681399494642 -99.1378179808176
0.0162711909884645 -99.1378179808176
0.0162742420274648 -99.1378179808176
0.0162772930664651 -99.1378179808176
0.0162803441054653 -99.1378179808176
0.0162833951444656 -99.1378179808176
0.0162864461834659 -99.1378179808176
0.0162894972224662 -99.1378179808176
0.0162925482614664 -99.1378179808176
0.0162955993004667 -99.1378179808176
0.016298650339467 -99.1378179808176
0.0163017013784673 -99.1378179808176
0.0163047524174675 -99.1378179808176
0.0163078034564678 -99.1378179808176
0.0163108544954681 -99.1378179808176
0.0163139055344684 -99.1378179808176
0.0163169565734686 -99.1378179808176
0.0163200076124689 -99.1378179808176
0.0163230586514692 -99.1378179808176
0.0163261096904695 -99.1378179808176
0.0163291607294697 -99.1378179808176
0.01633221176847 -99.1378179808176
0.0163352628074703 -99.1378179808176
0.0163383138464706 -99.1378179808176
0.0163413648854708 -99.1378179808176
0.0163444159244711 -99.1378179808176
0.0163474669634714 -99.1378179808176
0.0163505180024717 -99.1378179808176
0.0163535690414719 -99.1378179808176
0.0163566200804722 -99.1378179808176
0.0163596711194725 -99.1378179808176
0.0163627221584728 -99.1378179808176
0.016365773197473 -99.1378179808176
0.0163688242364733 -99.1378179808176
0.0163718752754736 -99.1378179808176
0.0163749263144739 -99.1378179808176
0.0163779773534741 -99.1378179808176
0.0163810283924744 -99.1378179808176
0.0163840794314747 -99.1378179808176
0.016387130470475 -99.1378179808176
0.0163901815094752 -99.1378179808176
0.0163932325484755 -99.1378179808176
0.0163962835874758 -99.1378179808176
0.016399334626476 -99.1378179808176
0.0164023856654763 -99.1378179808176
0.0164054367044766 -99.1378179808176
0.0164084877434769 -99.1378179808176
0.0164115387824771 -99.1378179808176
0.0164145898214774 -99.1378179808176
0.0164176408604777 -99.1378179808176
0.016420691899478 -99.1378179808176
0.0164237429384782 -99.1378179808176
0.0164267939774785 -99.1378179808176
0.0164298450164788 -99.1378179808176
0.0164328960554791 -99.1378179808176
0.0164359470944793 -99.1378179808176
0.0164389981334796 -99.1378179808176
0.0164420491724799 -99.1378179808176
0.0164451002114802 -99.1378179808176
0.0164481512504804 -99.1378179808176
0.0164512022894807 -99.1378179808176
0.016454253328481 -99.1378179808176
0.0164573043674813 -99.1378179808176
0.0164603554064815 -99.1378179808176
0.0164634064454818 -99.1378179808176
0.0164664574844821 -99.1378179808176
0.0164695085234824 -99.1378179808176
0.0164725595624826 -99.1378179808176
0.0164756106014829 -99.1378179808176
0.0164786616404832 -99.1378179808176
0.0164817126794835 -99.1378179808176
0.0164847637184837 -99.1378179808176
0.016487814757484 -99.1378179808176
0.0164908657964843 -99.1378179808176
0.0164939168354846 -99.1378179808176
0.0164969678744848 -99.1378179808176
0.0165000189134851 -99.1378179808176
0.0165030699524854 -99.1378179808176
0.0165061209914857 -99.1378179808176
0.0165091720304859 -99.1378179808176
0.0165122230694862 -99.1378179808176
0.0165152741084865 -99.1378179808176
0.0165183251474868 -99.1378179808176
0.016521376186487 -99.1378179808176
0.0165244272254873 -99.1378179808176
0.0165274782644876 -99.1378179808176
0.0165305293034879 -99.1378179808176
0.0165335803424881 -99.1378179808176
0.0165366313814884 -99.1378179808176
0.0165396824204887 -99.1378179808176
0.016542733459489 -99.1378179808176
0.0165457844984892 -99.1378179808176
0.0165488355374895 -99.1378179808176
0.0165518865764898 -99.1378179808176
0.0165549376154901 -99.1378179808176
0.0165579886544903 -99.1378179808176
0.0165610396934906 -99.1378179808176
0.0165640907324909 -99.1378179808176
0.0165671417714912 -99.1378179808176
0.0165701928104914 -99.1378179808176
0.0165732438494917 -99.1378179808176
0.016576294888492 -99.1378179808176
0.0165793459274922 -99.1378179808176
0.0165823969664925 -99.1378179808176
0.0165854480054928 -99.1378179808176
0.0165884990444931 -99.1378179808176
0.0165915500834933 -99.1378179808176
0.0165946011224936 -99.1378179808176
0.0165976521614939 -99.1378179808176
0.0166007032004942 -99.1378179808176
0.0166037542394944 -99.1378179808176
0.0166068052784947 -99.1378179808176
0.016609856317495 -99.1378179808176
0.0166129073564953 -99.1378179808176
0.0166159583954955 -99.1378179808176
0.0166190094344958 -99.1378179808176
0.0166220604734961 -99.1378179808176
0.0166251115124964 -99.1378179808176
0.0166281625514966 -99.1378179808176
0.0166312135904969 -99.1378179808176
0.0166342646294972 -99.1378179808176
0.0166373156684975 -99.1378179808176
0.0166403667074977 -99.1378179808176
0.016643417746498 -99.1378179808176
0.0166464687854983 -99.1378179808176
0.0166495198244986 -99.1378179808176
0.0166525708634988 -99.1378179808176
0.0166556219024991 -99.1378179808176
0.0166586729414994 -99.1378179808176
0.0166617239804997 -99.1378179808176
0.0166647750194999 -99.1378179808176
0.0166678260585002 -99.1378179808176
0.0166708770975005 -99.1378179808176
0.0166739281365008 -99.1378179808176
0.016676979175501 -99.1378179808176
0.0166800302145013 -99.1378179808176
0.0166830812535016 -99.1378179808176
0.0166861322925019 -99.1378179808176
0.0166891833315021 -99.1378179808176
0.0166922343705024 -99.1378179808176
0.0166952854095027 -99.1378179808176
0.016698336448503 -99.1378179808176
0.0167013874875032 -99.1378179808176
0.0167044385265035 -99.1378179808176
0.0167074895655038 -99.1378179808176
0.0167105406045041 -99.1378179808176
0.0167135916435043 -99.1378179808176
0.0167166426825046 -99.1378179808176
0.0167196937215049 -99.1378179808176
0.0167227447605052 -99.1378179808176
0.0167257957995054 -99.1378179808176
0.0167288468385057 -99.1378179808176
0.016731897877506 -99.1378179808176
0.0167349489165063 -99.1378179808176
0.0167379999555065 -99.1378179808176
0.0167410509945068 -99.1378179808176
0.0167441020335071 -99.1378179808176
0.0167471530725074 -99.1378179808176
0.0167502041115076 -99.1378179808176
0.0167532551505079 -99.1378179808176
0.0167563061895082 -99.1378179808176
0.0167593572285085 -99.1378179808176
0.0167624082675087 -99.1378179808176
0.016765459306509 -99.1378179808176
0.0167685103455093 -99.1378179808176
0.0167715613845096 -99.1378179808176
0.0167746124235098 -99.1378179808176
0.0167776634625101 -99.1378179808176
0.0167807145015104 -99.1378179808176
0.0167837655405106 -99.1378179808176
0.0167868165795109 -99.1361528919255
0.0167898676185112 -99.1361528919255
0.0167929186575115 -99.1361528919255
0.0167959696965117 -99.1361528919255
0.016799020735512 -99.1361528919255
0.0168020717745123 -99.1361528919255
0.0168051228135126 -99.1361528919255
0.0168081738525128 -99.1361528919255
0.0168112248915131 -99.1361528919255
0.0168142759305134 -99.1361528919255
0.0168173269695137 -99.1361528919255
0.0168203780085139 -99.1361528919255
0.0168234290475142 -99.1361528919255
0.0168264800865145 -99.1361528919255
0.0168295311255148 -99.1361528919255
0.016832582164515 -99.1361528919255
0.0168356332035153 -99.1361528919255
0.0168386842425156 -99.1361528919255
0.0168417352815159 -99.1361528919255
0.0168447863205161 -99.1361528919255
0.0168478373595164 -99.1361528919255
0.0168508883985167 -99.1361528919255
0.016853939437517 -99.1361528919255
0.0168569904765172 -99.1361528919255
0.0168600415155175 -99.1361528919255
0.0168630925545178 -99.1361528919255
0.0168661435935181 -99.1361528919255
0.0168691946325183 -99.1361528919255
0.0168722456715186 -99.1361528919255
0.0168752967105189 -99.1361528919255
0.0168783477495192 -99.1233844271944
0.0168813987885194 -99.1233844271944
0.0168844498275197 -99.1233844271944
0.01688750086652 -99.1233844271944
0.0168905519055203 -99.1233844271944
0.0168936029445205 -99.1233844271944
0.0168966539835208 -99.1233844271944
0.0168997050225211 -99.1233844271944
0.0169027560615214 -99.1233844271944
0.0169058071005216 -99.1233844271944
0.0169088581395219 -99.1233844271944
0.0169119091785222 -99.1233844271944
0.0169149602175225 -99.1233844271944
0.0169180112565227 -99.1233844271944
0.016921062295523 -99.1233844271944
0.0169241133345233 -99.1233844271944
0.0169271643735236 -99.1233844271944
0.0169302154125238 -99.1233844271944
0.0169332664515241 -99.1233844271944
0.0169363174905244 -99.1233844271944
0.0169393685295247 -99.1233844271944
0.0169424195685249 -99.1233844271944
0.0169454706075252 -99.1233844271944
0.0169485216465255 -99.1233844271944
0.0169515726855258 -99.1233844271944
0.016954623724526 -99.1233844271944
0.0169576747635263 -99.1233844271944
0.0169607258025266 -99.1233844271944
0.0169637768415269 -99.1233844271944
0.0169668278805271 -99.1233844271944
0.0169698789195274 -99.1233844271944
0.0169729299585277 -99.1233844271944
0.016975980997528 -99.1233844271944
0.0169790320365282 -99.1233844271944
0.0169820830755285 -99.1233844271944
0.0169851341145288 -99.1233844271944
0.016988185153529 -99.1233844271944
0.0169912361925293 -99.1233844271944
0.0169942872315296 -99.1233844271944
0.0169973382705299 -99.1233844271944
0.0170003893095301 -99.1233844271944
0.0170034403485304 -99.1233844271944
0.0170064913875307 -99.1233844271944
0.017009542426531 -99.1233844271944
0.0170125934655312 -99.1233844271944
0.0170156445045315 -99.1233844271944
0.0170186955435318 -99.1233844271944
0.0170217465825321 -99.1233844271944
0.0170247976215323 -99.1233844271944
0.0170278486605326 -99.1233844271944
0.0170308996995329 -99.1233844271944
0.0170339507385332 -99.1233844271944
0.0170370017775334 -99.1233844271944
0.0170400528165337 -99.1233844271944
0.017043103855534 -99.1233844271944
0.0170461548945343 -99.1233844271944
0.0170492059335345 -99.1233844271944
0.0170522569725348 -99.1233844271944
0.0170553080115351 -99.1233844271944
0.0170583590505354 -99.1233844271944
0.0170614100895356 -99.1233844271944
0.0170644611285359 -99.1233844271944
0.0170675121675362 -99.1233844271944
0.0170705632065365 -99.1233844271944
0.0170736142455367 -99.1233844271944
0.017076665284537 -99.1233844271944
0.0170797163235373 -99.1233844271944
0.0170827673625376 -99.1233844271944
0.0170858184015378 -99.1233844271944
0.0170888694405381 -99.1233844271944
0.0170919204795384 -99.1233844271944
0.0170949715185387 -99.1233844271944
0.0170980225575389 -99.1233844271944
0.0171010735965392 -99.1233844271944
0.0171041246355395 -99.1233844271944
0.0171071756745398 -99.1233844271944
0.01711022671354 -99.1233844271944
0.0171132777525403 -99.1233844271944
0.0171163287915406 -99.1233844271944
0.0171193798305409 -99.1233844271944
0.0171224308695411 -99.1233844271944
0.0171254819085414 -99.1233844271944
0.0171285329475417 -99.1233844271944
0.017131583986542 -99.1233844271944
0.0171346350255422 -99.1233844271944
0.0171376860645425 -99.1233844271944
0.0171407371035428 -99.1233844271944
0.0171437881425431 -99.1233844271944
0.0171468391815433 -99.1233844271944
0.0171498902205436 -99.1233844271944
0.0171529412595439 -99.1233844271944
0.0171559922985442 -99.1233844271944
0.0171590433375444 -99.1233844271944
0.0171620943765447 -99.1233844271944
0.017165145415545 -99.1233844271944
0.0171681964545452 -99.1233844271944
0.0171712474935455 -99.1233844271944
0.0171742985325458 -99.1233844271944
0.0171773495715461 -99.1233844271944
0.0171804006105463 -99.1233844271944
0.0171834516495466 -99.1233844271944
0.0171865026885469 -99.1233844271944
0.0171895537275472 -99.1233844271944
0.0171926047665474 -99.1233844271944
0.0171956558055477 -99.1233844271944
0.017198706844548 -99.1233844271944
0.0172017578835483 -99.1233844271944
0.0172048089225485 -99.1233844271944
0.0172078599615488 -99.1233844271944
0.0172109110005491 -99.1233844271944
0.0172139620395494 -99.1233844271944
0.0172170130785496 -99.1233844271944
0.0172200641175499 -99.1233844271944
0.0172231151565502 -99.1233844271944
0.0172261661955505 -99.1233844271944
0.0172292172345507 -99.1233844271944
0.017232268273551 -99.1233844271944
0.0172353193125513 -99.1233844271944
0.0172383703515516 -99.1233844271944
0.0172414213905518 -99.1233844271944
0.0172444724295521 -99.1233844271944
0.0172475234685524 -99.1233844271944
0.0172505745075527 -99.1233844271944
0.0172536255465529 -99.1233844271944
0.0172566765855532 -99.1233844271944
0.0172597276245535 -99.1233844271944
0.0172627786635538 -99.1233844271944
0.017265829702554 -99.1233844271944
0.0172688807415543 -99.1233844271944
0.0172719317805546 -99.1233844271944
0.0172749828195549 -99.1233844271944
0.0172780338585551 -99.1233844271944
0.0172810848975554 -99.1233844271944
0.0172841359365557 -99.1233844271944
0.017287186975556 -99.1233844271944
0.0172902380145562 -99.1233844271944
0.0172932890535565 -99.1233844271944
0.0172963400925568 -99.1233844271944
0.0172993911315571 -99.1233844271944
0.0173024421705573 -99.1233844271944
0.0173054932095576 -99.1233844271944
0.0173085442485579 -99.1233844271944
0.0173115952875582 -99.1233844271944
0.0173146463265584 -99.1233844271944
0.0173176973655587 -99.1233844271944
0.017320748404559 -99.1233844271944
0.0173237994435593 -99.1233844271944
0.0173268504825595 -99.1233844271944
0.0173299015215598 -99.1233844271944
0.0173329525605601 -99.1233844271944
0.0173360035995604 -99.1233844271944
0.0173390546385606 -99.1233844271944
0.0173421056775609 -99.1233844271944
0.0173451567165612 -99.1233844271944
0.0173482077555615 -99.1233844271944
0.0173512587945617 -99.1233844271944
0.017354309833562 -99.1233844271944
0.0173573608725623 -99.1233844271944
0.0173604119115626 -99.1233844271944
0.0173634629505628 -99.1233844271944
0.0173665139895631 -99.1233844271944
0.0173695650285634 -99.1233844271944
0.0173726160675636 -99.1233844271944
0.0173756671065639 -99.1233844271944
0.0173787181455642 -99.1233844271944
0.0173817691845645 -99.1233844271944
0.0173848202235647 -99.1233844271944
0.017387871262565 -99.1233844271944
0.0173909223015653 -99.1233844271944
0.0173939733405656 -99.1233844271944
0.0173970243795658 -99.1233844271944
0.0174000754185661 -99.1233844271944
0.0174031264575664 -99.1233844271944
0.0174061774965667 -99.1233844271944
0.0174092285355669 -99.1233844271944
0.0174122795745672 -99.1233844271944
0.0174153306135675 -99.1233844271944
0.0174183816525678 -99.1233844271944
0.017421432691568 -99.1233844271944
0.0174244837305683 -99.1233844271944
0.0174275347695686 -99.1233844271944
0.0174305858085689 -99.1233844271944
0.0174336368475691 -99.1233844271944
0.0174366878865694 -99.1233844271944
0.0174397389255697 -99.1233844271944
0.01744278996457 -99.1233844271944
0.0174458410035702 -99.1233844271944
0.0174488920425705 -99.1233844271944
0.0174519430815708 -99.1233844271944
0.0174549941205711 -99.1233844271944
0.0174580451595713 -99.1233844271944
0.0174610961985716 -99.1233844271944
0.0174641472375719 -99.1233844271944
0.0174671982765722 -99.1233844271944
0.0174702493155724 -99.1233844271944
0.0174733003545727 -99.1233844271944
0.017476351393573 -99.1233844271944
0.0174794024325733 -99.1233844271944
0.0174824534715735 -99.1233844271944
0.0174855045105738 -99.1233844271944
0.0174885555495741 -99.1233844271944
0.0174916065885744 -99.1233844271944
0.0174946576275746 -99.1233844271944
0.0174977086665749 -99.1233844271944
0.0175007597055752 -99.1233844271944
0.0175038107445755 -99.1233844271944
0.0175068617835757 -99.1233844271944
0.017509912822576 -99.1233844271944
0.0175129638615763 -99.1231487416995
0.0175160149005766 -99.1231487416995
0.0175190659395768 -99.1231487416995
0.0175221169785771 -99.1231487416995
0.0175251680175774 -99.1231487416995
0.0175282190565777 -99.1231487416995
0.0175312700955779 -99.1231487416995
0.0175343211345782 -99.1231487416995
0.0175373721735785 -99.1231487416995
0.0175404232125788 -99.1231487416995
0.017543474251579 -99.1231487416995
0.0175465252905793 -99.1231487416995
0.0175495763295796 -99.1231487416995
0.0175526273685799 -99.1231487416995
0.0175556784075801 -99.1231487416995
0.0175587294465804 -99.1231487416995
0.0175617804855807 -99.1231487416995
0.017564831524581 -99.1231487416995
0.0175678825635812 -99.1231487416995
0.0175709336025815 -99.1231487416995
0.0175739846415818 -99.1231487416995
0.017577035680582 -99.1231487416995
0.0175800867195823 -99.1231487416995
0.0175831377585826 -99.1231487416995
0.0175861887975829 -99.1231487416995
0.0175892398365831 -99.1231487416995
0.0175922908755834 -99.1231487416995
0.0175953419145837 -99.1231487416995
0.017598392953584 -99.1231487416995
0.0176014439925842 -99.1231487416995
0.0176044950315845 -99.1231487416995
0.0176075460705848 -99.1231487416995
0.0176105971095851 -99.1231487416995
0.0176136481485853 -99.1231487416995
0.0176166991875856 -99.1231487416995
0.0176197502265859 -99.1231487416995
0.0176228012655862 -99.1231487416995
0.0176258523045864 -99.1231487416995
0.0176289033435867 -99.1231487416995
0.017631954382587 -99.1231487416995
0.0176350054215873 -99.1231487416995
0.0176380564605875 -99.1231487416995
0.0176411074995878 -99.1231487416995
0.0176441585385881 -99.1231487416995
0.0176472095775884 -99.1231487416995
0.0176502606165886 -99.1231487416995
0.0176533116555889 -99.1231487416995
0.0176563626945892 -99.1231487416995
0.0176594137335895 -99.1231487416995
0.0176624647725897 -99.1231487416995
0.01766551581159 -99.1231487416995
0.0176685668505903 -99.1231487416995
0.0176716178895906 -99.1231487416995
0.0176746689285908 -99.1231487416995
0.0176777199675911 -99.1231487416995
0.0176807710065914 -99.1231487416995
0.0176838220455917 -99.1231487416995
0.0176868730845919 -99.1231487416995
0.0176899241235922 -99.1231487416995
0.0176929751625925 -99.1231487416995
0.0176960262015928 -99.1231487416995
0.017699077240593 -99.1231487416995
0.0177021282795933 -99.1231487416995
0.0177051793185936 -99.1168201580085
0.0177082303575939 -99.1168201580085
0.0177112813965941 -99.1168201580085
0.0177143324355944 -99.1168201580085
0.0177173834745947 -99.1168201580085
0.017720434513595 -99.1168201580085
0.0177234855525952 -99.1168201580085
0.0177265365915955 -99.1168201580085
0.0177295876305958 -99.1168201580085
0.0177326386695961 -99.1168201580085
0.0177356897085963 -99.1168201580085
0.0177387407475966 -99.1168201580085
0.0177417917865969 -99.1168201580085
0.0177448428255972 -99.1168201580085
0.0177478938645974 -99.1168201580085
0.0177509449035977 -99.1168201580085
0.017753995942598 -99.1168201580085
0.0177570469815982 -99.1168201580085
0.0177600980205985 -99.1168201580085
0.0177631490595988 -99.1164032666357
0.0177662000985991 -99.1164032666357
0.0177692511375993 -99.1164032666357
0.0177723021765996 -99.1164032666357
0.0177753532155999 -99.1164032666357
0.0177784042546002 -99.1164032666357
0.0177814552936004 -99.1164032666357
0.0177845063326007 -99.1164032666357
0.017787557371601 -99.1164032666357
0.0177906084106013 -99.1164032666357
0.0177936594496015 -99.1164032666357
0.0177967104886018 -99.1164032666357
0.0177997615276021 -99.1164032666357
0.0178028125666024 -99.1164032666357
0.0178058636056026 -99.1164032666357
0.0178089146446029 -99.1164032666357
0.0178119656836032 -99.1164032666357
0.0178150167226035 -99.1164032666357
0.0178180677616037 -99.1164032666357
0.017821118800604 -99.1164032666357
0.0178241698396043 -99.1164032666357
0.0178272208786046 -99.1164032666357
0.0178302719176048 -99.1164032666357
0.0178333229566051 -99.1119732667915
0.0178363739956054 -99.1119732667915
0.0178394250346057 -99.1119732667915
0.0178424760736059 -99.1119732667915
0.0178455271126062 -99.1119732667915
0.0178485781516065 -99.1119732667915
0.0178516291906068 -99.1119732667915
0.017854680229607 -99.1119732667915
0.0178577312686073 -99.1119732667915
0.0178607823076076 -99.1119732667915
0.0178638333466079 -99.1119732667915
0.0178668843856081 -99.1119732667915
0.0178699354246084 -99.1119732667915
0.0178729864636087 -99.1119732667915
0.017876037502609 -99.1119732667915
0.0178790885416092 -99.1119732667915
0.0178821395806095 -99.1119732667915
0.0178851906196098 -99.1119732667915
0.0178882416586101 -99.1119732667915
0.0178912926976103 -99.1119732667915
0.0178943437366106 -99.1119732667915
0.0178973947756109 -99.1119732667915
0.0179004458146112 -99.1119732667915
0.0179034968536114 -99.1119732667915
0.0179065478926117 -99.1119732667915
0.017909598931612 -99.1119732667915
0.0179126499706123 -99.1119732667915
0.0179157010096125 -99.1119732667915
0.0179187520486128 -99.1119732667915
0.0179218030876131 -99.1119732667915
0.0179248541266134 -99.1119732667915
0.0179279051656136 -99.1119732667915
0.0179309562046139 -99.1119732667915
0.0179340072436142 -99.1119732667915
0.0179370582826145 -99.1119732667915
0.0179401093216147 -99.1119732667915
0.017943160360615 -99.1119732667915
0.0179462113996153 -99.1119732667915
0.0179492624386156 -99.1119732667915
0.0179523134776158 -99.1119732667915
0.0179553645166161 -99.1119732667915
0.0179584155556164 -99.1119732667915
0.0179614665946166 -99.1119732667915
0.0179645176336169 -99.1119732667915
0.0179675686726172 -99.1119732667915
0.0179706197116175 -99.1119732667915
0.0179736707506177 -99.1119732667915
0.017976721789618 -99.1119732667915
0.0179797728286183 -99.1119732667915
0.0179828238676186 -99.1119732667915
0.0179858749066188 -99.1119732667915
0.0179889259456191 -99.1119732667915
0.0179919769846194 -99.1119732667915
0.0179950280236197 -99.1119732667915
0.0179980790626199 -99.1119732667915
0.0180011301016202 -99.1119732667915
0.0180041811406205 -99.1119732667915
0.0180072321796208 -99.1119732667915
0.018010283218621 -99.1119732667915
0.0180133342576213 -99.1119732667915
0.0180163852966216 -99.1119732667915
0.0180194363356219 -99.1119732667915
0.0180224873746221 -99.1119732667915
0.0180255384136224 -99.1119732667915
0.0180285894526227 -99.1119732667915
0.018031640491623 -99.1119732667915
0.0180346915306232 -99.1119732667915
0.0180377425696235 -99.1119732667915
0.0180407936086238 -99.1119732667915
0.0180438446476241 -99.1119732667915
0.0180468956866243 -99.1119732667915
0.0180499467256246 -99.1119732667915
0.0180529977646249 -99.1119732667915
0.0180560488036252 -99.1119732667915
0.0180590998426254 -99.1119732667915
0.0180621508816257 -99.1119732667915
0.018065201920626 -99.1119732667915
0.0180682529596263 -99.1119732667915
0.0180713039986265 -99.1119732667915
0.0180743550376268 -99.1119732667915
0.0180774060766271 -99.1119732667915
0.0180804571156274 -99.1119732667915
0.0180835081546276 -99.1119732667915
0.0180865591936279 -99.1119732667915
0.0180896102326282 -99.1119732667915
0.0180926612716285 -99.1119732667915
0.0180957123106287 -99.1119732667915
0.018098763349629 -99.1119732667915
0.0181018143886293 -99.1119732667915
0.0181048654276296 -99.1119732667915
0.0181079164666298 -99.1119732667915
0.0181109675056301 -99.1119732667915
0.0181140185446304 -99.1119732667915
0.0181170695836307 -99.1119732667915
0.0181201206226309 -99.1119732667915
0.0181231716616312 -99.1119732667915
0.0181262227006315 -99.1119732667915
0.0181292737396318 -99.1119732667915
0.018132324778632 -99.1119732667915
0.0181353758176323 -99.1119732667915
0.0181384268566326 -99.1119732667915
0.0181414778956329 -99.1119732667915
0.0181445289346331 -99.1119732667915
0.0181475799736334 -99.1119732667915
0.0181506310126337 -99.1119732667915
0.018153682051634 -99.1119732667915
0.0181567330906342 -99.1119732667915
0.0181597841296345 -99.1119732667915
0.0181628351686348 -99.1119732667915
0.018165886207635 -99.1119732667915
0.0181689372466353 -99.1119732667915
0.0181719882856356 -99.1119732667915
0.0181750393246359 -99.1119732667915
0.0181780903636361 -99.1119732667915
0.0181811414026364 -99.1119732667915
0.0181841924416367 -99.1119732667915
0.018187243480637 -99.1119732667915
0.0181902945196372 -99.1119732667915
0.0181933455586375 -99.1119732667915
0.0181963965976378 -99.1119732667915
0.0181994476366381 -99.1119732667915
0.0182024986756383 -99.1119732667915
0.0182055497146386 -99.1119732667915
0.0182086007536389 -99.1119732667915
0.0182116517926392 -99.1119732667915
0.0182147028316394 -99.1119732667915
0.0182177538706397 -99.1119732667915
0.01822080490964 -99.1119732667915
0.0182238559486403 -99.1119732667915
0.0182269069876405 -99.1119732667915
0.0182299580266408 -99.1119732667915
0.0182330090656411 -99.1119732667915
0.0182360601046414 -99.1119732667915
0.0182391111436416 -99.1119732667915
0.0182421621826419 -99.1119732667915
0.0182452132216422 -99.1119732667915
0.0182482642606425 -99.1119732667915
0.0182513152996427 -99.1119732667915
0.018254366338643 -99.1119732667915
0.0182574173776433 -99.1119732667915
0.0182604684166436 -99.1119732667915
0.0182635194556438 -99.1119732667915
0.0182665704946441 -99.1119732667915
0.0182696215336444 -99.1119732667915
0.0182726725726447 -99.1119732667915
0.0182757236116449 -99.1119732667915
0.0182787746506452 -99.1119732667915
0.0182818256896455 -99.1119732667915
0.0182848767286458 -99.1119732667915
0.018287927767646 -99.1119732667915
0.0182909788066463 -99.1119732667915
0.0182940298456466 -99.1119732667915
0.0182970808846469 -99.1119732667915
0.0183001319236471 -99.1119732667915
0.0183031829626474 -99.1119732667915
0.0183062340016477 -99.1119732667915
0.018309285040648 -99.1119732667915
0.0183123360796482 -99.1119732667915
0.0183153871186485 -99.1119732667915
0.0183184381576488 -99.1119732667915
0.0183214891966491 -99.1119732667915
0.0183245402356493 -99.1119732667915
0.0183275912746496 -99.1119732667915
0.0183306423136499 -99.1119732667915
0.0183336933526502 -99.1119732667915
0.0183367443916504 -99.1119732667915
0.0183397954306507 -99.1119732667915
0.018342846469651 -99.1119732667915
0.0183458975086512 -99.1119732667915
0.0183489485476515 -99.1119732667915
0.0183519995866518 -99.1119732667915
0.0183550506256521 -99.1119732667915
0.0183581016646523 -99.1119732667915
0.0183611527036526 -99.1119732667915
0.0183642037426529 -99.1119732667915
0.0183672547816532 -99.1119732667915
0.0183703058206534 -99.1119732667915
0.0183733568596537 -99.1104203982321
0.018376407898654 -99.1104203982321
0.0183794589376543 -99.1104203982321
0.0183825099766545 -99.1104203982321
0.0183855610156548 -99.1104203982321
0.0183886120546551 -99.1104203982321
0.0183916630936554 -99.1104203982321
0.0183947141326556 -99.1104203982321
0.0183977651716559 -99.1104203982321
0.0184008162106562 -99.1104203982321
0.0184038672496565 -99.1104203982321
0.0184069182886567 -99.1104203982321
0.018409969327657 -99.1104203982321
0.0184130203666573 -99.1104203982321
0.0184160714056576 -99.1077778615517
0.0184191224446578 -99.1077778615517
0.0184221734836581 -99.1077778615517
0.0184252245226584 -99.1077778615517
0.0184282755616587 -99.1077778615517
0.0184313266006589 -99.1077778615517
0.0184343776396592 -99.1077778615517
0.0184374286786595 -99.1077778615517
0.0184404797176598 -99.1077778615517
0.01844353075666 -99.1077778615517
0.0184465817956603 -99.1077778615517
0.0184496328346606 -99.1077778615517
0.0184526838736609 -99.1077778615517
0.0184557349126611 -99.1077778615517
0.0184587859516614 -99.1077778615517
0.0184618369906617 -99.1077778615517
0.018464888029662 -99.1077778615517
0.0184679390686622 -99.1077778615517
0.0184709901076625 -99.1077778615517
0.0184740411466628 -99.1077778615517
0.0184770921856631 -99.1077778615517
0.0184801432246633 -99.1077778615517
0.0184831942636636 -99.1077778615517
0.0184862453026639 -99.1077778615517
0.0184892963416642 -99.1077778615517
0.0184923473806644 -99.1077778615517
0.0184953984196647 -99.1077778615517
0.018498449458665 -99.1077778615517
0.0185015004976653 -99.1077778615517
0.0185045515366655 -99.1077778615517
0.0185076025756658 -99.1077778615517
0.0185106536146661 -99.1077778615517
0.0185137046536664 -99.1077778615517
0.0185167556926666 -99.1077778615517
0.0185198067316669 -99.1077778615517
0.0185228577706672 -99.1077778615517
0.0185259088096675 -99.1077778615517
0.0185289598486677 -99.1077778615517
0.018532010887668 -99.1077778615517
0.0185350619266683 -99.1077778615517
0.0185381129656686 -99.1077778615517
0.0185411640046688 -99.1077778615517
0.0185442150436691 -99.1077778615517
0.0185472660826694 -99.1077778615517
0.0185503171216697 -99.1077778615517
0.0185533681606699 -99.1077778615517
0.0185564191996702 -99.1077778615517
0.0185594702386705 -99.1077778615517
0.0185625212776707 -99.1077778615517
0.018565572316671 -99.1077778615517
0.0185686233556713 -99.1077778615517
0.0185716743946716 -99.1077778615517
0.0185747254336718 -99.1077778615517
0.0185777764726721 -99.1077778615517
0.0185808275116724 -99.1077778615517
0.0185838785506727 -99.1077778615517
0.0185869295896729 -99.1077778615517
0.0185899806286732 -99.1077778615517
0.0185930316676735 -99.1077778615517
0.0185960827066738 -99.1077778615517
0.018599133745674 -99.1077778615517
0.0186021847846743 -99.1077778615517
0.0186052358236746 -99.1077778615517
0.0186082868626749 -99.1077778615517
0.0186113379016751 -99.1077778615517
0.0186143889406754 -99.1077778615517
0.0186174399796757 -99.1077778615517
0.018620491018676 -99.1077778615517
0.0186235420576762 -99.1077778615517
0.0186265930966765 -99.1077778615517
0.0186296441356768 -99.1077778615517
0.0186326951746771 -99.1077778615517
0.0186357462136773 -99.1077778615517
0.0186387972526776 -99.1077778615517
0.0186418482916779 -99.1077778615517
0.0186448993306782 -99.1077778615517
0.0186479503696784 -99.1077778615517
0.0186510014086787 -99.1077778615517
0.018654052447679 -99.1077778615517
0.0186571034866793 -99.1077778615517
0.0186601545256795 -99.1077778615517
0.0186632055646798 -99.1077778615517
0.0186662566036801 -99.1077778615517
0.0186693076426804 -99.1077778615517
0.0186723586816806 -99.1077778615517
0.0186754097206809 -99.1077778615517
0.0186784607596812 -99.1077778615517
0.0186815117986815 -99.1077778615517
0.0186845628376817 -99.1077778615517
0.018687613876682 -99.1077778615517
0.0186906649156823 -99.1077778615517
0.0186937159546826 -99.1077778615517
0.0186967669936828 -99.1077778615517
0.0186998180326831 -99.1077778615517
0.0187028690716834 -99.1077778615517
0.0187059201106837 -99.1077778615517
0.0187089711496839 -99.1077778615517
0.0187120221886842 -99.1077778615517
0.0187150732276845 -99.1077778615517
0.0187181242666848 -99.1077778615517
0.018721175305685 -99.1077778615517
0.0187242263446853 -99.1077778615517
0.0187272773836856 -99.1077778615517
0.0187303284226859 -99.1077778615517
0.0187333794616861 -99.1077778615517
0.0187364305006864 -99.1077778615517
0.0187394815396867 -99.1077778615517
0.018742532578687 -99.1077778615517
0.0187455836176872 -99.1077778615517
0.0187486346566875 -99.1077778615517
0.0187516856956878 -99.1077778615517
0.018754736734688 -99.1077778615517
0.0187577877736883 -99.1077778615517
0.0187608388126886 -99.1077778615517
0.0187638898516889 -99.1077778615517
0.0187669408906891 -99.1077778615517
0.0187699919296894 -99.1077778615517
0.0187730429686897 -99.1077778615517
0.01877609400769 -99.1077778615517
0.0187791450466902 -99.1077778615517
0.0187821960856905 -99.1077778615517
0.0187852471246908 -99.1077778615517
0.0187882981636911 -99.1077778615517
0.0187913492026913 -99.1077778615517
0.0187944002416916 -99.1077778615517
0.0187974512806919 -99.1077778615517
0.0188005023196922 -99.1077778615517
0.0188035533586924 -99.1077778615517
0.0188066043976927 -99.1077778615517
0.018809655436693 -99.1077778615517
0.0188127064756933 -99.1077778615517
0.0188157575146935 -99.1077778615517
0.0188188085536938 -99.1077778615517
0.0188218595926941 -99.1077778615517
0.0188249106316944 -99.1077778615517
0.0188279616706946 -99.1077778615517
0.0188310127096949 -99.1077778615517
0.0188340637486952 -99.1077778615517
0.0188371147876955 -99.1077778615517
0.0188401658266957 -99.1041552427771
0.018843216865696 -99.1041552427771
0.0188462679046963 -99.1041552427771
0.0188493189436966 -99.1041552427771
0.0188523699826968 -99.1041552427771
0.0188554210216971 -99.1041552427771
0.0188584720606974 -99.1041552427771
0.0188615230996977 -99.1041552427771
0.0188645741386979 -99.1041552427771
0.0188676251776982 -99.1041552427771
0.0188706762166985 -99.1041552427771
0.0188737272556988 -99.1041552427771
0.018876778294699 -99.1041552427771
0.0188798293336993 -99.1041552427771
0.0188828803726996 -99.1041552427771
0.0188859314116999 -99.1041552427771
0.0188889824507001 -99.1041552427771
0.0188920334897004 -99.1041552427771
0.0188950845287007 -99.1041552427771
0.018898135567701 -99.1041552427771
0.0189011866067012 -99.1041552427771
0.0189042376457015 -99.1041552427771
0.0189072886847018 -99.1041552427771
0.0189103397237021 -99.1041552427771
0.0189133907627023 -99.1041552427771
0.0189164418017026 -99.1041552427771
0.0189194928407029 -99.1041552427771
0.0189225438797032 -99.1041552427771
0.0189255949187034 -99.1041552427771
0.0189286459577037 -99.1041552427771
0.018931696996704 -99.1041552427771
0.0189347480357042 -99.1041552427771
0.0189377990747045 -99.1041552427771
0.0189408501137048 -99.1041552427771
0.0189439011527051 -99.1041552427771
0.0189469521917053 -99.1041552427771
0.0189500032307056 -99.1041552427771
0.0189530542697059 -99.1041552427771
0.0189561053087062 -99.1041552427771
0.0189591563477064 -99.1041552427771
0.0189622073867067 -99.1041552427771
0.018965258425707 -99.1041552427771
0.0189683094647073 -99.1041552427771
0.0189713605037075 -99.1041552427771
0.0189744115427078 -99.1041552427771
0.0189774625817081 -99.1041552427771
0.0189805136207084 -99.1041552427771
0.0189835646597086 -99.1041552427771
0.0189866156987089 -99.1041552427771
0.0189896667377092 -99.1041552427771
0.0189927177767095 -99.1041552427771
0.0189957688157097 -99.1041552427771
0.01899881985471 -99.1041552427771
0.0190018708937103 -99.1041552427771
0.0190049219327106 -99.1041552427771
0.0190079729717108 -99.1041552427771
0.0190110240107111 -99.1041552427771
0.0190140750497114 -99.1041552427771
0.0190171260887117 -99.1041552427771
0.0190201771277119 -99.1041552427771
0.0190232281667122 -99.1041552427771
0.0190262792057125 -99.1041552427771
0.0190293302447128 -99.1041552427771
0.019032381283713 -99.1041552427771
0.0190354323227133 -99.1041552427771
0.0190384833617136 -99.1041552427771
0.0190415344007139 -99.1041552427771
0.0190445854397141 -99.1041552427771
0.0190476364787144 -99.1041552427771
0.0190506875177147 -99.1041552427771
0.019053738556715 -99.1041552427771
0.0190567895957152 -99.1041552427771
0.0190598406347155 -99.1041552427771
0.0190628916737158 -99.1041552427771
0.0190659427127161 -99.1041552427771
0.0190689937517163 -99.1041552427771
0.0190720447907166 -99.1041552427771
0.0190750958297169 -99.1041552427771
0.0190781468687172 -99.1041552427771
0.0190811979077174 -99.1041552427771
0.0190842489467177 -99.1041552427771
0.019087299985718 -99.1041552427771
0.0190903510247183 -99.1041552427771
0.0190934020637185 -99.1041552427771
0.0190964531027188 -99.1041552427771
0.0190995041417191 -99.1041552427771
0.0191025551807194 -99.1041552427771
0.0191056062197196 -99.1041552427771
0.0191086572587199 -99.1041552427771
0.0191117082977202 -99.1041552427771
0.0191147593367205 -99.1041552427771
0.0191178103757207 -99.1041552427771
0.019120861414721 -99.1041552427771
0.0191239124537213 -99.1041552427771
0.0191269634927216 -99.1041552427771
0.0191300145317218 -99.1041552427771
0.0191330655707221 -99.1041552427771
0.0191361166097224 -99.1041552427771
0.0191391676487227 -99.1040236996116
0.0191422186877229 -99.1040236996116
0.0191452697267232 -99.1040236996116
0.0191483207657235 -99.1040236996116
0.0191513718047237 -99.1040236996116
0.019154422843724 -99.1040236996116
0.0191574738827243 -99.1040236996116
0.0191605249217246 -99.1040236996116
0.0191635759607248 -99.1040236996116
0.0191666269997251 -99.1040236996116
0.0191696780387254 -99.1040236996116
0.0191727290777257 -99.1040236996116
0.0191757801167259 -99.1040236996116
0.0191788311557262 -99.1040236996116
0.0191818821947265 -99.1040236996116
0.0191849332337268 -99.1040236996116
0.019187984272727 -99.1040236996116
0.0191910353117273 -99.1040236996116
0.0191940863507276 -99.1040236996116
0.0191971373897279 -99.1040236996116
0.0192001884287281 -99.1040236996116
0.0192032394677284 -99.1040236996116
0.0192062905067287 -99.1040236996116
0.019209341545729 -99.1040236996116
0.0192123925847292 -99.1040236996116
0.0192154436237295 -99.1040236996116
0.0192184946627298 -99.1040236996116
0.0192215457017301 -99.1040236996116
0.0192245967407303 -99.1040236996116
0.0192276477797306 -99.1040236996116
0.0192306988187309 -99.1040236996116
0.0192337498577312 -99.1040236996116
0.0192368008967314 -99.1040236996116
0.0192398519357317 -99.1040236996116
0.019242902974732 -99.1040236996116
0.0192459540137323 -99.1040236996116
0.0192490050527325 -99.1040236996116
0.0192520560917328 -99.1040236996116
0.0192551071307331 -99.1040236996116
0.0192581581697334 -99.1040236996116
0.0192612092087336 -99.1040236996116
0.0192642602477339 -99.1040236996116
0.0192673112867342 -99.1040236996116
0.0192703623257345 -99.1040236996116
0.0192734133647347 -99.1040236996116
0.019276464403735 -99.1040236996116
0.0192795154427353 -99.1040236996116
0.0192825664817356 -99.1040236996116
0.0192856175207358 -99.1040236996116
0.0192886685597361 -99.1040236996116
0.0192917195987364 -99.1040236996116
0.0192947706377367 -99.1040236996116
0.0192978216767369 -99.1040236996116
0.0193008727157372 -99.1040236996116
0.0193039237547375 -99.1040236996116
0.0193069747937378 -99.1040236996116
0.019310025832738 -99.1040236996116
0.0193130768717383 -99.1040236996116
0.0193161279107386 -99.1040236996116
0.0193191789497389 -99.1040236996116
0.0193222299887391 -99.1040236996116
0.0193252810277394 -99.1040236996116
0.0193283320667397 -99.1040236996116
0.01933138310574 -99.1040236996116
0.0193344341447402 -99.1040236996116
0.0193374851837405 -99.1040236996116
0.0193405362227408 -99.1040236996116
0.019343587261741 -99.1040236996116
0.0193466383007413 -99.1040236996116
0.0193496893397416 -99.1040236996116
0.0193527403787419 -99.1040236996116
0.0193557914177421 -99.1040236996116
0.0193588424567424 -99.1040236996116
0.0193618934957427 -99.1040236996116
0.019364944534743 -99.1040236996116
0.0193679955737432 -99.1040236996116
0.0193710466127435 -99.1040236996116
0.0193740976517438 -99.1040236996116
0.0193771486907441 -99.1040236996116
0.0193801997297443 -99.1040236996116
0.0193832507687446 -99.1040236996116
0.0193863018077449 -99.1040236996116
0.0193893528467452 -99.1040236996116
0.0193924038857454 -99.1040236996116
0.0193954549247457 -99.1040236996116
0.019398505963746 -99.1040236996116
0.0194015570027463 -99.1040236996116
0.0194046080417465 -99.1040236996116
0.0194076590807468 -99.1040236996116
0.0194107101197471 -99.1040236996116
0.0194137611587474 -99.1040236996116
0.0194168121977476 -99.1040236996116
0.0194198632367479 -99.1040236996116
0.0194229142757482 -99.1040236996116
0.0194259653147485 -99.1040236996116
0.0194290163537487 -99.1040236996116
0.019432067392749 -99.1040236996116
0.0194351184317493 -99.1040236996116
0.0194381694707496 -99.1040236996116
0.0194412205097498 -99.1040236996116
0.0194442715487501 -99.1040236996116
0.0194473225877504 -99.1040236996116
0.0194503736267507 -99.1040236996116
0.0194534246657509 -99.1040236996116
0.0194564757047512 -99.1040236996116
0.0194595267437515 -99.1040236996116
0.0194625777827518 -99.1040236996116
0.019465628821752 -99.1040236996116
0.0194686798607523 -99.1040236996116
0.0194717308997526 -99.1040236996116
0.0194747819387529 -99.1040236996116
0.0194778329777531 -99.1040236996116
0.0194808840167534 -99.1040236996116
0.0194839350557537 -99.1040236996116
0.019486986094754 -99.1040236996116
0.0194900371337542 -99.1040236996116
0.0194930881727545 -99.1020561446751
0.0194961392117548 -99.1020561446751
0.0194991902507551 -99.1020561446751
0.0195022412897553 -99.1020561446751
0.0195052923287556 -99.1020561446751
0.0195083433677559 -99.1020561446751
0.0195113944067562 -99.1020561446751
0.0195144454457564 -99.1020561446751
0.0195174964847567 -99.1020561446751
0.019520547523757 -99.1020561446751
0.0195235985627573 -99.1020561446751
0.0195266496017575 -99.1020561446751
0.0195297006407578 -99.1020561446751
0.0195327516797581 -99.1020561446751
0.0195358027187583 -99.1020561446751
0.0195388537577586 -99.1020561446751
0.0195419047967589 -99.1020561446751
0.0195449558357592 -99.1020561446751
0.0195480068747594 -99.1020561446751
0.0195510579137597 -99.1020561446751
0.01955410895276 -99.1020561446751
0.0195571599917603 -99.1020561446751
0.0195602110307605 -99.1020561446751
0.0195632620697608 -99.1020561446751
0.0195663131087611 -99.1020561446751
0.0195693641477614 -99.1020561446751
0.0195724151867616 -99.1020561446751
0.0195754662257619 -99.1020561446751
0.0195785172647622 -99.1020561446751
0.0195815683037625 -99.1020561446751
0.0195846193427627 -99.1020561446751
0.019587670381763 -99.1020561446751
0.0195907214207633 -99.1020561446751
0.0195937724597636 -99.1020561446751
0.0195968234987638 -99.1020561446751
0.0195998745377641 -99.1020561446751
0.0196029255767644 -99.1020561446751
0.0196059766157647 -99.1020561446751
0.0196090276547649 -99.1020561446751
0.0196120786937652 -99.1020561446751
0.0196151297327655 -99.1020561446751
0.0196181807717658 -99.1020561446751
0.019621231810766 -99.1020561446751
0.0196242828497663 -99.1020561446751
0.0196273338887666 -99.1020561446751
0.0196303849277669 -99.1020561446751
0.0196334359667671 -99.1020561446751
0.0196364870057674 -99.1020561446751
0.0196395380447677 -99.1020561446751
0.019642589083768 -99.1020561446751
0.0196456401227682 -99.1020561446751
0.0196486911617685 -99.1020561446751
0.0196517422007688 -99.1020561446751
0.0196547932397691 -99.1020561446751
0.0196578442787693 -99.1020561446751
0.0196608953177696 -99.1020561446751
0.0196639463567699 -99.1020561446751
0.0196669973957702 -99.1020561446751
0.0196700484347704 -99.1020561446751
0.0196730994737707 -99.1020561446751
0.019676150512771 -99.1020561446751
0.0196792015517713 -99.1020561446751
0.0196822525907715 -99.1020561446751
0.0196853036297718 -99.1020561446751
0.0196883546687721 -99.1020561446751
0.0196914057077724 -99.1020561446751
0.0196944567467726 -99.1020561446751
0.0196975077857729 -99.1020561446751
0.0197005588247732 -99.1020561446751
0.0197036098637735 -99.1020561446751
0.0197066609027737 -99.1020561446751
0.019709711941774 -99.1020561446751
0.0197127629807743 -99.1020561446751
0.0197158140197746 -99.1020561446751
0.0197188650587748 -99.1020561446751
0.0197219160977751 -99.1020561446751
0.0197249671367754 -99.1020561446751
0.0197280181757757 -99.1020561446751
0.0197310692147759 -99.1020561446751
0.0197341202537762 -99.1020561446751
0.0197371712927765 -99.1020561446751
0.0197402223317768 -99.1020561446751
0.019743273370777 -99.1020561446751
0.0197463244097773 -99.1020561446751
0.0197493754487776 -99.1020561446751
0.0197524264877778 -99.1020561446751
0.0197554775267781 -99.1020561446751
0.0197585285657784 -99.1020561446751
0.0197615796047787 -99.1020561446751
0.0197646306437789 -99.1020561446751
0.0197676816827792 -99.1020561446751
0.0197707327217795 -99.1020561446751
0.0197737837607798 -99.1020561446751
0.01977683479978 -99.1020561446751
0.0197798858387803 -99.1020561446751
0.0197829368777806 -99.1020561446751
0.0197859879167809 -99.1020561446751
0.0197890389557811 -99.1020561446751
0.0197920899947814 -99.1020561446751
0.0197951410337817 -99.1020561446751
0.019798192072782 -99.1020561446751
0.0198012431117822 -99.1020561446751
0.0198042941507825 -99.1020561446751
0.0198073451897828 -99.1020561446751
0.0198103962287831 -99.1020561446751
0.0198134472677833 -99.1020561446751
0.0198164983067836 -99.1020561446751
0.0198195493457839 -99.1020561446751
0.0198226003847842 -99.1020561446751
0.0198256514237844 -99.1020561446751
0.0198287024627847 -99.1020561446751
0.019831753501785 -99.1020561446751
0.0198348045407853 -99.1020561446751
0.0198378555797855 -99.1020561446751
0.0198409066187858 -99.1020561446751
0.0198439576577861 -99.1020561446751
0.0198470086967864 -99.1020561446751
0.0198500597357866 -99.1020561446751
0.0198531107747869 -99.1020561446751
0.0198561618137872 -99.1020561446751
0.0198592128527875 -99.1020561446751
0.0198622638917877 -99.1020561446751
0.019865314930788 -99.1020561446751
0.0198683659697883 -99.1020561446751
0.0198714170087886 -99.1020561446751
0.0198744680477888 -99.1020561446751
0.0198775190867891 -99.1020561446751
0.0198805701257894 -99.1020561446751
0.0198836211647897 -99.1020561446751
0.0198866722037899 -99.1020561446751
0.0198897232427902 -99.1020561446751
0.0198927742817905 -99.1020561446751
0.0198958253207908 -99.1020561446751
0.019898876359791 -99.1020561446751
0.0199019273987913 -99.1020561446751
0.0199049784377916 -99.1020561446751
0.0199080294767919 -99.1020561446751
0.0199110805157921 -99.1020561446751
0.0199141315547924 -99.1020561446751
0.0199171825937927 -99.1020561446751
0.019920233632793 -99.1020561446751
0.0199232846717932 -99.100586311016
0.0199263357107935 -99.098590186039
0.0199293867497938 -99.098590186039
0.019932437788794 -99.098590186039
0.0199354888277943 -99.098590186039
0.0199385398667946 -99.098590186039
0.0199415909057949 -99.098590186039
0.0199446419447951 -99.098590186039
0.0199476929837954 -99.098590186039
0.0199507440227957 -99.098590186039
0.019953795061796 -99.098590186039
0.0199568461007962 -99.098590186039
0.0199598971397965 -99.098590186039
0.0199629481787968 -99.098590186039
0.0199659992177971 -99.098590186039
0.0199690502567973 -99.098590186039
0.0199721012957976 -99.098590186039
0.0199751523347979 -99.098590186039
0.0199782033737982 -99.098590186039
0.0199812544127984 -99.098590186039
0.0199843054517987 -99.098590186039
0.019987356490799 -99.098590186039
0.0199904075297993 -99.098590186039
0.0199934585687995 -99.098590186039
0.0199965096077998 -99.098590186039
0.0199995606468001 -99.098590186039
0.0200026116858004 -99.098590186039
0.0200056627248006 -99.098590186039
0.0200087137638009 -99.098590186039
0.0200117648028012 -99.098590186039
0.0200148158418015 -99.098590186039
0.0200178668808017 -99.098590186039
0.020020917919802 -99.098590186039
0.0200239689588023 -99.098590186039
0.0200270199978026 -99.098590186039
0.0200300710368028 -99.098590186039
0.0200331220758031 -99.098590186039
0.0200361731148034 -99.098590186039
0.0200392241538037 -99.098590186039
0.0200422751928039 -99.098590186039
0.0200453262318042 -99.098590186039
0.0200483772708045 -99.098590186039
0.0200514283098048 -99.098590186039
0.020054479348805 -99.098590186039
0.0200575303878053 -99.098590186039
0.0200605814268056 -99.098590186039
0.0200636324658059 -99.098590186039
0.0200666835048061 -99.098590186039
0.0200697345438064 -99.098590186039
0.0200727855828067 -99.098590186039
0.020075836621807 -99.098590186039
0.0200788876608072 -99.098590186039
0.0200819386998075 -99.098590186039
0.0200849897388078 -99.098590186039
0.0200880407778081 -99.098590186039
0.0200910918168083 -99.098590186039
0.0200941428558086 -99.098590186039
0.0200971938948089 -99.098590186039
0.0201002449338092 -99.098590186039
0.0201032959728094 -99.098590186039
0.0201063470118097 -99.098590186039
0.02010939805081 -99.098590186039
0.0201124490898103 -99.098590186039
0.0201155001288105 -99.098590186039
0.0201185511678108 -99.098590186039
0.0201216022068111 -99.098590186039
0.0201246532458113 -99.098590186039
0.0201277042848116 -99.098590186039
0.0201307553238119 -99.098590186039
0.0201338063628122 -99.098590186039
0.0201368574018124 -99.098590186039
0.0201399084408127 -99.098590186039
0.020142959479813 -99.098590186039
0.0201460105188133 -99.098590186039
0.0201490615578135 -99.098590186039
0.0201521125968138 -99.098590186039
0.0201551636358141 -99.098590186039
0.0201582146748144 -99.098590186039
0.0201612657138146 -99.098590186039
0.0201643167528149 -99.098590186039
0.0201673677918152 -99.098590186039
0.0201704188308155 -99.098590186039
0.0201734698698157 -99.098590186039
0.020176520908816 -99.098590186039
0.0201795719478163 -99.098590186039
0.0201826229868166 -99.098590186039
0.0201856740258168 -99.098590186039
0.0201887250648171 -99.098590186039
0.0201917761038174 -99.098590186039
0.0201948271428177 -99.098590186039
0.0201978781818179 -99.098590186039
0.0202009292208182 -99.098590186039
0.0202039802598185 -99.098590186039
0.0202070312988188 -99.098590186039
0.020210082337819 -99.098590186039
0.0202131333768193 -99.098590186039
0.0202161844158196 -99.098590186039
0.0202192354548199 -99.098590186039
0.0202222864938201 -99.098590186039
0.0202253375328204 -99.098590186039
0.0202283885718207 -99.098590186039
0.020231439610821 -99.098590186039
0.0202344906498212 -99.098590186039
0.0202375416888215 -99.098590186039
0.0202405927278218 -99.098590186039
0.0202436437668221 -99.098590186039
0.0202466948058223 -99.098590186039
0.0202497458448226 -99.098590186039
0.0202527968838229 -99.098590186039
0.0202558479228232 -99.098590186039
0.0202588989618234 -99.098590186039
0.0202619500008237 -99.098590186039
0.020265001039824 -99.098590186039
0.0202680520788243 -99.098590186039
0.0202711031178245 -99.098590186039
0.0202741541568248 -99.098590186039
0.0202772051958251 -99.098590186039
0.0202802562348254 -99.098590186039
0.0202833072738256 -99.098590186039
0.0202863583128259 -99.098590186039
0.0202894093518262 -99.098590186039
0.0202924603908265 -99.098590186039
0.0202955114298267 -99.098590186039
0.020298562468827 -99.098590186039
0.0203016135078273 -99.098590186039
0.0203046645468276 -99.098590186039
0.0203077155858278 -99.098590186039
0.0203107666248281 -99.098590186039
0.0203138176638284 -99.098590186039
0.0203168687028287 -99.098590186039
0.0203199197418289 -99.098590186039
0.0203229707808292 -99.098590186039
0.0203260218198295 -99.098590186039
0.0203290728588298 -99.098590186039
0.02033212389783 -99.098590186039
0.0203351749368303 -99.098590186039
0.0203382259758306 -99.098590186039
0.0203412770148308 -99.098590186039
0.0203443280538311 -99.098590186039
0.0203473790928314 -99.098590186039
0.0203504301318317 -99.098590186039
0.0203534811708319 -99.098590186039
0.0203565322098322 -99.098590186039
0.0203595832488325 -99.098590186039
0.0203626342878328 -99.098590186039
0.020365685326833 -99.098590186039
0.0203687363658333 -99.098590186039
0.0203717874048336 -99.098590186039
0.0203748384438339 -99.098590186039
0.0203778894828341 -99.098590186039
0.0203809405218344 -99.098590186039
0.0203839915608347 -99.098590186039
0.020387042599835 -99.098590186039
0.0203900936388352 -99.098590186039
0.0203931446778355 -99.098590186039
0.0203961957168358 -99.098590186039
0.0203992467558361 -99.098590186039
0.0204022977948363 -99.098590186039
0.0204053488338366 -99.098590186039
0.0204083998728369 -99.098590186039
0.0204114509118372 -99.098590186039
0.0204145019508374 -99.098590186039
0.0204175529898377 -99.098590186039
0.020420604028838 -99.098590186039
0.0204236550678383 -99.098590186039
0.0204267061068385 -99.098590186039
0.0204297571458388 -99.098590186039
0.0204328081848391 -99.098590186039
0.0204358592238394 -99.098590186039
0.0204389102628396 -99.098590186039
0.0204419613018399 -99.098590186039
0.0204450123408402 -99.098590186039
0.0204480633798405 -99.098590186039
0.0204511144188407 -99.098590186039
0.020454165457841 -99.098590186039
0.0204572164968413 -99.098590186039
0.0204602675358416 -99.098590186039
0.0204633185748418 -99.098590186039
0.0204663696138421 -99.098590186039
0.0204694206528424 -99.098590186039
0.0204724716918427 -99.098590186039
0.0204755227308429 -99.098590186039
0.0204785737698432 -99.098590186039
0.0204816248088435 -99.098590186039
0.0204846758478438 -99.098590186039
0.020487726886844 -99.098590186039
0.0204907779258443 -99.098590186039
0.0204938289648446 -99.098590186039
0.0204968800038449 -99.098590186039
0.0204999310428451 -99.098590186039
0.0205029820818454 -99.098590186039
0.0205060331208457 -99.098590186039
0.020509084159846 -99.098590186039
0.0205121351988462 -99.098590186039
0.0205151862378465 -99.098590186039
0.0205182372768468 -99.098590186039
0.020521288315847 -99.098590186039
0.0205243393548473 -99.098590186039
0.0205273903938476 -99.098590186039
0.0205304414328479 -99.098590186039
0.0205334924718481 -99.098590186039
0.0205365435108484 -99.098590186039
0.0205395945498487 -99.098590186039
0.020542645588849 -99.098590186039
0.0205456966278492 -99.098590186039
0.0205487476668495 -99.098590186039
0.0205517987058498 -99.0971012234617
0.0205548497448501 -99.0971012234617
0.0205579007838503 -99.0971012234617
0.0205609518228506 -99.0971012234617
0.0205640028618509 -99.0971012234617
0.0205670539008512 -99.0971012234617
0.0205701049398514 -99.0971012234617
0.0205731559788517 -99.0971012234617
0.020576207017852 -99.0971012234617
0.0205792580568523 -99.0971012234617
0.0205823090958525 -99.0971012234617
0.0205853601348528 -99.0971012234617
0.0205884111738531 -99.0971012234617
0.0205914622128534 -99.0971012234617
0.0205945132518536 -99.0971012234617
0.0205975642908539 -99.0971012234617
0.0206006153298542 -99.0971012234617
0.0206036663688545 -99.0971012234617
0.0206067174078547 -99.0971012234617
0.020609768446855 -99.0971012234617
0.0206128194858553 -99.0971012234617
0.0206158705248556 -99.0971012234617
0.0206189215638558 -99.0971012234617
0.0206219726028561 -99.0971012234617
0.0206250236418564 -99.0971012234617
0.0206280746808567 -99.0971012234617
0.0206311257198569 -99.0971012234617
0.0206341767588572 -99.0971012234617
0.0206372277978575 -99.0971012234617
0.0206402788368578 -99.0971012234617
0.020643329875858 -99.0971012234617
0.0206463809148583 -99.0971012234617
0.0206494319538586 -99.0971012234617
0.0206524829928589 -99.0971012234617
0.0206555340318591 -99.0971012234617
0.0206585850708594 -99.0971012234617
0.0206616361098597 -99.0971012234617
0.02066468714886 -99.0971012234617
0.0206677381878602 -99.0971012234617
0.0206707892268605 -99.0971012234617
0.0206738402658608 -99.0971012234617
0.0206768913048611 -99.0971012234617
0.0206799423438613 -99.0971012234617
0.0206829933828616 -99.0971012234617
0.0206860444218619 -99.0971012234617
0.0206890954608622 -99.0971012234617
0.0206921464998624 -99.0971012234617
0.0206951975388627 -99.0971012234617
0.020698248577863 -99.0971012234617
0.0207012996168633 -99.0971012234617
0.0207043506558635 -99.0971012234617
0.0207074016948638 -99.0971012234617
0.0207104527338641 -99.0971012234617
0.0207135037728644 -99.0971012234617
0.0207165548118646 -99.0971012234617
0.0207196058508649 -99.0971012234617
0.0207226568898652 -99.0971012234617
0.0207257079288654 -99.0971012234617
0.0207287589678657 -99.0971012234617
0.020731810006866 -99.0971012234617
0.0207348610458663 -99.0971012234617
0.0207379120848665 -99.0971012234617
0.0207409631238668 -99.0971012234617
0.0207440141628671 -99.0971012234617
0.0207470652018674 -99.0970412803878
0.0207501162408676 -99.0970412803878
0.0207531672798679 -99.0970412803878
0.0207562183188682 -99.0970412803878
0.0207592693578685 -99.0970412803878
0.0207623203968687 -99.0970412803878
0.020765371435869 -99.0970412803878
0.0207684224748693 -99.0970412803878
0.0207714735138696 -99.0970412803878
0.0207745245528698 -99.0970412803878
0.0207775755918701 -99.0970412803878
0.0207806266308704 -99.0970412803878
0.0207836776698707 -99.0970412803878
0.0207867287088709 -99.0970412803878
0.0207897797478712 -99.0970412803878
0.0207928307868715 -99.0970412803878
0.0207958818258718 -99.0970412803878
0.020798932864872 -99.0970412803878
0.0208019839038723 -99.0970412803878
0.0208050349428726 -99.0970412803878
0.0208080859818729 -99.0970412803878
0.0208111370208731 -99.0970412803878
0.0208141880598734 -99.0970412803878
0.0208172390988737 -99.0970412803878
0.020820290137874 -99.0970412803878
0.0208233411768742 -99.0970412803878
0.0208263922158745 -99.0970412803878
0.0208294432548748 -99.0970412803878
0.0208324942938751 -99.0970412803878
0.0208355453328753 -99.0970412803878
0.0208385963718756 -99.0970412803878
0.0208416474108759 -99.0970412803878
0.0208446984498762 -99.0970412803878
0.0208477494888764 -99.0970412803878
0.0208508005278767 -99.0970412803878
0.020853851566877 -99.0970412803878
0.0208569026058773 -99.0970412803878
0.0208599536448775 -99.0970412803878
0.0208630046838778 -99.0970412803878
0.0208660557228781 -99.0970412803878
0.0208691067618784 -99.0970412803878
0.0208721578008786 -99.0970412803878
0.0208752088398789 -99.0970412803878
0.0208782598788792 -99.0970412803878
0.0208813109178795 -99.0970412803878
0.0208843619568797 -99.0970412803878
0.02088741299588 -99.0970412803878
0.0208904640348803 -99.0970412803878
0.0208935150738806 -99.0970412803878
0.0208965661128808 -99.0970412803878
0.0208996171518811 -99.0970412803878
0.0209026681908814 -99.0970412803878
0.0209057192298817 -99.0970412803878
0.0209087702688819 -99.0970412803878
0.0209118213078822 -99.0970412803878
0.0209148723468825 -99.0970412803878
0.0209179233858828 -99.0970412803878
0.020920974424883 -99.0970412803878
0.0209240254638833 -99.0970412803878
0.0209270765028836 -99.0970412803878
0.0209301275418838 -99.0970412803878
0.0209331785808841 -99.0970412803878
0.0209362296198844 -99.0970412803878
0.0209392806588847 -99.0970412803878
0.0209423316978849 -99.0970412803878
0.0209453827368852 -99.0970412803878
0.0209484337758855 -99.0970412803878
0.0209514848148858 -99.0970412803878
0.020954535853886 -99.0970412803878
0.0209575868928863 -99.0970412803878
0.0209606379318866 -99.0970412803878
0.0209636889708869 -99.0970412803878
0.0209667400098871 -99.0970412803878
0.0209697910488874 -99.0970412803878
0.0209728420878877 -99.0970412803878
0.020975893126888 -99.0970412803878
0.0209789441658882 -99.0970412803878
0.0209819952048885 -99.0970412803878
0.0209850462438888 -99.0970412803878
0.0209880972828891 -99.0970412803878
0.0209911483218893 -99.0970412803878
0.0209941993608896 -99.0970412803878
0.0209972503998899 -99.0970412803878
0.0210003014388902 -99.0970412803878
0.0210033524778904 -99.0970412803878
0.0210064035168907 -99.0970412803878
0.021009454555891 -99.0970412803878
0.0210125055948913 -99.0970412803878
0.0210155566338915 -99.0970412803878
0.0210186076728918 -99.0970412803878
0.0210216587118921 -99.0970412803878
0.0210247097508924 -99.0970412803878
0.0210277607898926 -99.0970412803878
0.0210308118288929 -99.0970412803878
0.0210338628678932 -99.0970412803878
0.0210369139068935 -99.0970412803878
0.0210399649458937 -99.0970412803878
0.021043015984894 -99.0970412803878
0.0210460670238943 -99.0970412803878
0.0210491180628946 -99.0970412803878
0.0210521691018948 -99.0970412803878
0.0210552201408951 -99.0970412803878
0.0210582711798954 -99.0970412803878
0.0210613222188957 -99.0970412803878
0.0210643732578959 -99.0970412803878
0.0210674242968962 -99.0970412803878
0.0210704753358965 -99.0970412803878
0.0210735263748968 -99.0970412803878
0.021076577413897 -99.0970412803878
0.0210796284528973 -99.0970412803878
0.0210826794918976 -99.0970412803878
0.0210857305308979 -99.0970412803878
0.0210887815698981 -99.0970412803878
0.0210918326088984 -99.0970412803878
0.0210948836478987 -99.0970412803878
0.021097934686899 -99.0970412803878
0.0211009857258992 -99.0970412803878
0.0211040367648995 -99.0970412803878
0.0211070878038998 -99.0970412803878
0.0211101388429 -99.0970412803878
0.0211131898819003 -99.0970412803878
0.0211162409209006 -99.0970412803878
0.0211192919599009 -99.0970412803878
0.0211223429989011 -99.0970412803878
0.0211253940379014 -99.0970412803878
0.0211284450769017 -99.0970412803878
0.021131496115902 -99.0970412803878
0.0211345471549022 -99.0970412803878
0.0211375981939025 -99.0970412803878
0.0211406492329028 -99.0970412803878
0.0211437002719031 -99.0970412803878
0.0211467513109033 -99.0970412803878
0.0211498023499036 -99.0970412803878
0.0211528533889039 -99.0970412803878
0.0211559044279042 -99.0970412803878
0.0211589554669044 -99.0970412803878
0.0211620065059047 -99.0970412803878
0.021165057544905 -99.0970412803878
0.0211681085839053 -99.0970412803878
0.0211711596229055 -99.0970412803878
0.0211742106619058 -99.0970412803878
0.0211772617009061 -99.0970412803878
0.0211803127399064 -99.0970412803878
0.0211833637789066 -99.0970412803878
0.0211864148179069 -99.0970412803878
0.0211894658569072 -99.0970412803878
0.0211925168959075 -99.0970412803878
0.0211955679349077 -99.0970412803878
0.021198618973908 -99.0970412803878
0.0212016700129083 -99.0970412803878
0.0212047210519086 -99.0970412803878
0.0212077720909088 -99.0970412803878
0.0212108231299091 -99.0970412803878
0.0212138741689094 -99.0970412803878
0.0212169252079097 -99.0970412803878
0.0212199762469099 -99.0970412803878
0.0212230272859102 -99.0970412803878
0.0212260783249105 -99.0970412803878
0.0212291293639108 -99.0970412803878
0.021232180402911 -99.0970412803878
0.0212352314419113 -99.0970412803878
0.0212382824809116 -99.0970412803878
0.0212413335199119 -99.0970412803878
0.0212443845589121 -99.0970412803878
0.0212474355979124 -99.0970412803878
0.0212504866369127 -99.0970412803878
0.021253537675913 -99.0970412803878
0.0212565887149132 -99.0957264754838
0.0212596397539135 -99.0957264754838
0.0212626907929138 -99.0957264754838
0.0212657418319141 -99.0957264754838
0.0212687928709143 -99.0957264754838
0.0212718439099146 -99.0957264754838
0.0212748949489149 -99.0957264754838
0.0212779459879152 -99.0957264754838
0.0212809970269154 -99.0957264754838
0.0212840480659157 -99.0957264754838
0.021287099104916 -99.0957264754838
0.0212901501439163 -99.0957264754838
0.0212932011829165 -99.0957264754838
0.0212962522219168 -99.0957264754838
0.0212993032609171 -99.0957264754838
0.0213023542999174 -99.0957264754838
0.0213054053389176 -99.0957264754838
0.0213084563779179 -99.0957264754838
0.0213115074169182 -99.0957264754838
0.0213145584559184 -99.0957264754838
0.0213176094949187 -99.0957264754838
0.021320660533919 -99.0957264754838
0.0213237115729193 -99.0957264754838
0.0213267626119195 -99.0957264754838
0.0213298136509198 -99.0957264754838
0.0213328646899201 -99.0957264754838
0.0213359157289204 -99.0957264754838
0.0213389667679206 -99.0957264754838
0.0213420178069209 -99.0957264754838
0.0213450688459212 -99.0957264754838
0.0213481198849215 -99.0957264754838
0.0213511709239217 -99.0957264754838
0.021354221962922 -99.0957264754838
0.0213572730019223 -99.0957264754838
0.0213603240409226 -99.0957264754838
0.0213633750799228 -99.0957264754838
0.0213664261189231 -99.0957264754838
0.0213694771579234 -99.0957264754838
0.0213725281969237 -99.0957264754838
0.0213755792359239 -99.0957264754838
0.0213786302749242 -99.0957264754838
0.0213816813139245 -99.0957264754838
0.0213847323529248 -99.0957264754838
0.021387783391925 -99.0957264754838
0.0213908344309253 -99.0957264754838
0.0213938854699256 -99.0957264754838
0.0213969365089259 -99.0957264754838
0.0213999875479261 -99.0957264754838
0.0214030385869264 -99.0957264754838
0.0214060896259267 -99.0957264754838
0.021409140664927 -99.0957264754838
0.0214121917039272 -99.0957264754838
0.0214152427429275 -99.0957264754838
0.0214182937819278 -99.0957264754838
0.0214213448209281 -99.0957264754838
0.0214243958599283 -99.0957264754838
0.0214274468989286 -99.0957264754838
0.0214304979379289 -99.0957264754838
0.0214335489769292 -99.0957264754838
0.0214366000159294 -99.0957264754838
0.0214396510549297 -99.0957264754838
0.02144270209393 -99.0957264754838
0.0214457531329303 -99.0957264754838
0.0214488041719305 -99.0957264754838
0.0214518552109308 -99.0957264754838
0.0214549062499311 -99.0957264754838
0.0214579572889314 -99.0957264754838
0.0214610083279316 -99.0957264754838
0.0214640593669319 -99.0957264754838
0.0214671104059322 -99.0957264754838
0.0214701614449325 -99.0957264754838
0.0214732124839327 -99.0957264754838
0.021476263522933 -99.0957264754838
0.0214793145619333 -99.0957264754838
0.0214823656009336 -99.0957264754838
0.0214854166399338 -99.0957264754838
0.0214884676789341 -99.0943387081365
0.0214915187179344 -99.0943387081365
0.0214945697569347 -99.0928321578392
0.0214976207959349 -99.0928321578392
0.0215006718349352 -99.0928321578392
0.0215037228739355 -99.0928321578392
0.0215067739129358 -99.0928321578392
0.021509824951936 -99.0928321578392
0.0215128759909363 -99.0928321578392
0.0215159270299366 -99.0928321578392
0.0215189780689368 -99.0928321578392
0.0215220291079371 -99.0928321578392
0.0215250801469374 -99.0928321578392
0.0215281311859377 -99.0928321578392
0.0215311822249379 -99.0928321578392
0.0215342332639382 -99.0928321578392
0.0215372843029385 -99.0928321578392
0.0215403353419388 -99.0928321578392
0.021543386380939 -99.0928321578392
0.0215464374199393 -99.0928321578392
0.0215494884589396 -99.0928321578392
0.0215525394979399 -99.0928321578392
0.0215555905369401 -99.0928321578392
0.0215586415759404 -99.0928321578392
0.0215616926149407 -99.0928321578392
0.021564743653941 -99.0928321578392
0.0215677946929412 -99.0928321578392
0.0215708457319415 -99.0928321578392
0.0215738967709418 -99.0928321578392
0.0215769478099421 -99.0928321578392
0.0215799988489423 -99.0928321578392
0.0215830498879426 -99.0928321578392
0.0215861009269429 -99.0928321578392
0.0215891519659432 -99.0928321578392
0.0215922030049434 -99.0928321578392
0.0215952540439437 -99.0928321578392
0.021598305082944 -99.0928321578392
0.0216013561219443 -99.0928321578392
0.0216044071609445 -99.0928321578392
0.0216074581999448 -99.0928321578392
0.0216105092389451 -99.0928321578392
0.0216135602779454 -99.0928321578392
0.0216166113169456 -99.0928321578392
0.0216196623559459 -99.0928321578392
0.0216227133949462 -99.0928321578392
0.0216257644339465 -99.0928321578392
0.0216288154729467 -99.0928321578392
0.021631866511947 -99.0928321578392
0.0216349175509473 -99.0928321578392
0.0216379685899476 -99.0928321578392
0.0216410196289478 -99.0928321578392
0.0216440706679481 -99.0928321578392
0.0216471217069484 -99.0928321578392
0.0216501727459487 -99.0928321578392
0.0216532237849489 -99.0928321578392
0.0216562748239492 -99.0928321578392
0.0216593258629495 -99.0928321578392
0.0216623769019498 -99.0928321578392
0.02166542794095 -99.0928321578392
0.0216684789799503 -99.0928321578392
0.0216715300189506 -99.0928321578392
0.0216745810579509 -99.0928321578392
0.0216776320969511 -99.0928321578392
0.0216806831359514 -99.0928321578392
0.0216837341749517 -99.0928321578392
0.021686785213952 -99.0928321578392
0.0216898362529522 -99.0928321578392
0.0216928872919525 -99.0928321578392
0.0216959383309528 -99.0928321578392
0.021698989369953 -99.0928321578392
0.0217020404089533 -99.0928321578392
0.0217050914479536 -99.0928321578392
0.0217081424869539 -99.0928321578392
0.0217111935259541 -99.0928321578392
0.0217142445649544 -99.0928321578392
0.0217172956039547 -99.0928321578392
0.021720346642955 -99.0928321578392
0.0217233976819552 -99.0928321578392
0.0217264487209555 -99.0928321578392
0.0217294997599558 -99.0928321578392
0.0217325507989561 -99.0928321578392
0.0217356018379563 -99.0928321578392
0.0217386528769566 -99.0928321578392
0.0217417039159569 -99.0928321578392
0.0217447549549572 -99.0928321578392
0.0217478059939574 -99.0928321578392
0.0217508570329577 -99.0928321578392
0.021753908071958 -99.0928321578392
0.0217569591109583 -99.0928321578392
0.0217600101499585 -99.0928321578392
0.0217630611889588 -99.0928321578392
0.0217661122279591 -99.0928321578392
0.0217691632669594 -99.0928321578392
0.0217722143059596 -99.0928321578392
0.0217752653449599 -99.0928321578392
0.0217783163839602 -99.0928321578392
0.0217813674229605 -99.0928321578392
0.0217844184619607 -99.0928321578392
0.021787469500961 -99.0928321578392
0.0217905205399613 -99.0928321578392
0.0217935715789616 -99.0928321578392
0.0217966226179618 -99.0928321578392
0.0217996736569621 -99.0928321578392
0.0218027246959624 -99.0928321578392
0.0218057757349627 -99.0928321578392
0.0218088267739629 -99.0928321578392
0.0218118778129632 -99.0928321578392
0.0218149288519635 -99.0928321578392
0.0218179798909638 -99.0928321578392
0.021821030929964 -99.0928321578392
0.0218240819689643 -99.0928321578392
0.0218271330079646 -99.0928321578392
0.0218301840469649 -99.0928321578392
0.0218332350859651 -99.0928321578392
0.0218362861249654 -99.0928321578392
0.0218393371639657 -99.0928321578392
0.021842388202966 -99.0928321578392
0.0218454392419662 -99.0928321578392
0.0218484902809665 -99.0928321578392
0.0218515413199668 -99.0928321578392
0.0218545923589671 -99.0928321578392
0.0218576433979673 -99.0928321578392
0.0218606944369676 -99.0928321578392
0.0218637454759679 -99.0928321578392
0.0218667965149682 -99.0928321578392
0.0218698475539684 -99.0928321578392
0.0218728985929687 -99.0928321578392
0.021875949631969 -99.0928321578392
0.0218790006709693 -99.0928321578392
0.0218820517099695 -99.0928321578392
0.0218851027489698 -99.0928321578392
0.0218881537879701 -99.0928321578392
0.0218912048269704 -99.0928321578392
0.0218942558659706 -99.0928321578392
0.0218973069049709 -99.0928321578392
0.0219003579439712 -99.0928321578392
0.0219034089829714 -99.0928321578392
0.0219064600219717 -99.0928321578392
0.021909511060972 -99.0928321578392
0.0219125620999723 -99.0928321578392
0.0219156131389725 -99.0928321578392
0.0219186641779728 -99.0928321578392
0.0219217152169731 -99.0928321578392
0.0219247662559734 -99.0928321578392
0.0219278172949736 -99.0928321578392
0.0219308683339739 -99.0928321578392
0.0219339193729742 -99.0928321578392
0.0219369704119745 -99.0928321578392
0.0219400214509747 -99.0928321578392
0.021943072489975 -99.0928321578392
0.0219461235289753 -99.0928321578392
0.0219491745679756 -99.0928321578392
0.0219522256069758 -99.0928321578392
0.0219552766459761 -99.0928321578392
0.0219583276849764 -99.0928321578392
0.0219613787239767 -99.0928321578392
0.0219644297629769 -99.0928321578392
0.0219674808019772 -99.0928321578392
0.0219705318409775 -99.0928321578392
0.0219735828799778 -99.0928321578392
0.021976633918978 -99.0928321578392
0.0219796849579783 -99.0928321578392
0.0219827359969786 -99.0928321578392
0.0219857870359789 -99.0928321578392
0.0219888380749791 -99.0928321578392
0.0219918891139794 -99.0928321578392
0.0219949401529797 -99.0928321578392
0.02199799119198 -99.0928321578392
0.0220010422309802 -99.0928321578392
0.0220040932699805 -99.0928321578392
0.0220071443089808 -99.0928321578392
0.0220101953479811 -99.0928321578392
0.0220132463869813 -99.0928321578392
0.0220162974259816 -99.0928321578392
0.0220193484649819 -99.0928321578392
0.0220223995039822 -99.0928321578392
0.0220254505429824 -99.0928321578392
0.0220285015819827 -99.0928321578392
0.022031552620983 -99.0928321578392
0.0220346036599833 -99.0928321578392
0.0220376546989835 -99.0928321578392
0.0220407057379838 -99.0928321578392
0.0220437567769841 -99.0928321578392
0.0220468078159844 -99.0928321578392
0.0220498588549846 -99.0928321578392
0.0220529098939849 -99.0928321578392
0.0220559609329852 -99.0928321578392
0.0220590119719855 -99.0928321578392
0.0220620630109857 -99.0928321578392
0.022065114049986 -99.0928321578392
0.0220681650889863 -99.0928321578392
0.0220712161279866 -99.0928321578392
0.0220742671669868 -99.0928321578392
0.0220773182059871 -99.0928321578392
0.0220803692449874 -99.0928321578392
0.0220834202839877 -99.0928321578392
0.0220864713229879 -99.0928321578392
0.0220895223619882 -99.0928321578392
0.0220925734009885 -99.0928321578392
0.0220956244399888 -99.0928321578392
0.022098675478989 -99.0928321578392
0.0221017265179893 -99.0928321578392
0.0221047775569896 -99.0928321578392
0.0221078285959898 -99.0928321578392
0.0221108796349901 -99.0928321578392
0.0221139306739904 -99.0928321578392
0.0221169817129907 -99.0928321578392
0.0221200327519909 -99.0928321578392
0.0221230837909912 -99.0928321578392
0.0221261348299915 -99.0928321578392
0.0221291858689918 -99.0928321578392
0.022132236907992 -99.0928321578392
0.0221352879469923 -99.0928321578392
0.0221383389859926 -99.0928321578392
0.0221413900249929 -99.0928321578392
0.0221444410639931 -99.0928321578392
0.0221474921029934 -99.0928321578392
0.0221505431419937 -99.0928321578392
0.022153594180994 -99.0928321578392
0.0221566452199942 -99.0928321578392
0.0221596962589945 -99.0928321578392
0.0221627472979948 -99.0928321578392
0.0221657983369951 -99.0928321578392
0.0221688493759953 -99.0928321578392
0.0221719004149956 -99.0928321578392
0.0221749514539959 -99.0928321578392
0.0221780024929962 -99.0928321578392
0.0221810535319964 -99.0928321578392
0.0221841045709967 -99.0928321578392
0.022187155609997 -99.0928321578392
0.0221902066489973 -99.0928321578392
0.0221932576879975 -99.0928321578392
0.0221963087269978 -99.0928321578392
0.0221993597659981 -99.0928321578392
0.0222024108049984 -99.0928321578392
0.0222054618439986 -99.0928321578392
0.0222085128829989 -99.0928321578392
0.0222115639219992 -99.0928321578392
0.0222146149609995 -99.0928321578392
0.0222176659999997 -99.0928321578392
0.022220717039 -99.0928321578392
0.0222237680780003 -99.0928321578392
0.0222268191170006 -99.0928321578392
0.0222298701560008 -99.0928321578392
0.0222329211950011 -99.0928321578392
0.0222359722340014 -99.0928321578392
0.0222390232730017 -99.0928321578392
0.0222420743120019 -99.0928321578392
0.0222451253510022 -99.0928321578392
0.0222481763900025 -99.0928321578392
0.0222512274290028 -99.0928321578392
0.022254278468003 -99.0928321578392
0.0222573295070033 -99.0928321578392
0.0222603805460036 -99.0928321578392
0.0222634315850039 -99.0928321578392
0.0222664826240041 -99.0928321578392
0.0222695336630044 -99.0928321578392
0.0222725847020047 -99.0928321578392
0.022275635741005 -99.0928321578392
0.0222786867800052 -99.0928321578392
0.0222817378190055 -99.0928321578392
0.0222847888580058 -99.0928321578392
0.022287839897006 -99.0928321578392
0.0222908909360063 -99.0928321578392
0.0222939419750066 -99.0928321578392
0.0222969930140069 -99.0928321578392
0.0223000440530071 -99.0928321578392
0.0223030950920074 -99.0928321578392
0.0223061461310077 -99.0928321578392
0.022309197170008 -99.0928321578392
0.0223122482090082 -99.0928321578392
0.0223152992480085 -99.0928321578392
0.0223183502870088 -99.0928321578392
0.0223214013260091 -99.0928321578392
0.0223244523650093 -99.0928321578392
0.0223275034040096 -99.0928321578392
0.0223305544430099 -99.0928321578392
0.0223336054820102 -99.0928321578392
0.0223366565210104 -99.0928321578392
0.0223397075600107 -99.0928321578392
0.022342758599011 -99.0928321578392
0.0223458096380113 -99.0928321578392
0.0223488606770115 -99.0928321578392
0.0223519117160118 -99.0928321578392
0.0223549627550121 -99.0928321578392
0.0223580137940124 -99.0928321578392
0.0223610648330126 -99.0928321578392
0.0223641158720129 -99.0928321578392
0.0223671669110132 -99.0928321578392
0.0223702179500135 -99.0928321578392
0.0223732689890137 -99.0928321578392
0.022376320028014 -99.0928321578392
0.0223793710670143 -99.0928321578392
0.0223824221060146 -99.0928321578392
0.0223854731450148 -99.0928321578392
0.0223885241840151 -99.0928321578392
0.0223915752230154 -99.0928321578392
0.0223946262620157 -99.0928321578392
0.0223976773010159 -99.0928321578392
0.0224007283400162 -99.0928321578392
0.0224037793790165 -99.0928321578392
0.0224068304180168 -99.0928321578392
0.022409881457017 -99.0928321578392
0.0224129324960173 -99.0928321578392
0.0224159835350176 -99.0928321578392
0.0224190345740179 -99.0928321578392
0.0224220856130181 -99.0928321578392
0.0224251366520184 -99.0928321578392
0.0224281876910187 -99.0928321578392
0.022431238730019 -99.0928321578392
0.0224342897690192 -99.0928321578392
0.0224373408080195 -99.0928321578392
0.0224403918470198 -99.0928321578392
0.0224434428860201 -99.0928321578392
0.0224464939250203 -99.0928321578392
0.0224495449640206 -99.0928321578392
0.0224525960030209 -99.0928321578392
0.0224556470420212 -99.0928321578392
0.0224586980810214 -99.0928321578392
0.0224617491200217 -99.0928321578392
0.022464800159022 -99.0928321578392
0.0224678511980223 -99.0928321578392
0.0224709022370225 -99.0928321578392
0.0224739532760228 -99.0928321578392
0.0224770043150231 -99.0928321578392
0.0224800553540234 -99.0928321578392
0.0224831063930236 -99.0928321578392
0.0224861574320239 -99.0928321578392
0.0224892084710242 -99.0928321578392
0.0224922595100245 -99.0928321578392
0.0224953105490247 -99.0928321578392
0.022498361588025 -99.0928321578392
0.0225014126270253 -99.0928321578392
0.0225044636660255 -99.0928321578392
0.0225075147050258 -99.0928321578392
0.0225105657440261 -99.0928321578392
0.0225136167830264 -99.0928321578392
0.0225166678220266 -99.0928321578392
0.0225197188610269 -99.0928321578392
0.0225227699000272 -99.0928321578392
0.0225258209390275 -99.0928321578392
0.0225288719780277 -99.0928321578392
0.022531923017028 -99.0928321578392
0.0225349740560283 -99.0928321578392
0.0225380250950286 -99.0928321578392
0.0225410761340288 -99.0928321578392
0.0225441271730291 -99.0928321578392
0.0225471782120294 -99.0928321578392
0.0225502292510297 -99.0928321578392
0.0225532802900299 -99.0928321578392
0.0225563313290302 -99.0928321578392
0.0225593823680305 -99.0928321578392
0.0225624334070308 -99.0928321578392
0.022565484446031 -99.0928321578392
0.0225685354850313 -99.0928321578392
0.0225715865240316 -99.0928321578392
0.0225746375630319 -99.0928321578392
0.0225776886020321 -99.0928321578392
0.0225807396410324 -99.0928321578392
0.0225837906800327 -99.0928321578392
0.022586841719033 -99.0928321578392
0.0225898927580332 -99.0928321578392
0.0225929437970335 -99.0928321578392
0.0225959948360338 -99.0928321578392
0.0225990458750341 -99.0928321578392
0.0226020969140343 -99.0928321578392
0.0226051479530346 -99.0928321578392
0.0226081989920349 -99.0928321578392
0.0226112500310352 -99.0928321578392
0.0226143010700354 -99.0928321578392
0.0226173521090357 -99.0928321578392
0.022620403148036 -99.0928321578392
0.0226234541870363 -99.0928321578392
0.0226265052260365 -99.0928321578392
0.0226295562650368 -99.0928321578392
0.0226326073040371 -99.0928321578392
0.0226356583430374 -99.0928321578392
0.0226387093820376 -99.0928321578392
0.0226417604210379 -99.0928321578392
0.0226448114600382 -99.0928321578392
0.0226478624990385 -99.0928321578392
0.0226509135380387 -99.0928321578392
0.022653964577039 -99.0928321578392
0.0226570156160393 -99.0928321578392
0.0226600666550396 -99.0928321578392
0.0226631176940398 -99.0928321578392
0.0226661687330401 -99.0928321578392
0.0226692197720404 -99.0928321578392
0.0226722708110407 -99.0928321578392
0.0226753218500409 -99.0928321578392
0.0226783728890412 -99.0928321578392
0.0226814239280415 -99.0928321578392
0.0226844749670418 -99.0928321578392
0.022687526006042 -99.0928321578392
0.0226905770450423 -99.0928321578392
0.0226936280840426 -99.0928321578392
0.0226966791230428 -99.0928321578392
0.0226997301620431 -99.0928321578392
0.0227027812010434 -99.0928321578392
0.0227058322400437 -99.0928321578392
0.0227088832790439 -99.0928321578392
0.0227119343180442 -99.0928321578392
0.0227149853570445 -99.0928321578392
0.0227180363960448 -99.0928321578392
0.022721087435045 -99.0928321578392
0.0227241384740453 -99.0928321578392
0.0227271895130456 -99.0928321578392
0.0227302405520459 -99.0928321578392
0.0227332915910461 -99.0928321578392
0.0227363426300464 -99.0928321578392
0.0227393936690467 -99.0928321578392
0.022742444708047 -99.0928321578392
0.0227454957470472 -99.0928321578392
0.0227485467860475 -99.0928321578392
0.0227515978250478 -99.0928321578392
0.0227546488640481 -99.0928321578392
0.0227576999030483 -99.0928321578392
0.0227607509420486 -99.0928321578392
0.0227638019810489 -99.0928321578392
0.0227668530200492 -99.0928321578392
0.0227699040590494 -99.0928321578392
0.0227729550980497 -99.0928321578392
0.02277600613705 -99.0928321578392
0.0227790571760503 -99.0928321578392
0.0227821082150505 -99.0928321578392
0.0227851592540508 -99.0928321578392
0.0227882102930511 -99.0928321578392
0.0227912613320514 -99.0928321578392
0.0227943123710516 -99.0928321578392
0.0227973634100519 -99.0928321578392
0.0228004144490522 -99.0928321578392
0.0228034654880525 -99.0928321578392
0.0228065165270527 -99.0928321578392
0.022809567566053 -99.0928321578392
0.0228126186050533 -99.0928321578392
0.0228156696440536 -99.0928321578392
0.0228187206830538 -99.0928321578392
0.0228217717220541 -99.0928321578392
0.0228248227610544 -99.0928321578392
0.0228278738000547 -99.0928321578392
0.0228309248390549 -99.0928321578392
0.0228339758780552 -99.0928321578392
0.0228370269170555 -99.0928321578392
0.0228400779560558 -99.0928321578392
0.022843128995056 -99.0928321578392
0.0228461800340563 -99.0928321578392
0.0228492310730566 -99.0928321578392
0.0228522821120569 -99.0928321578392
0.0228553331510571 -99.0928321578392
0.0228583841900574 -99.0928321578392
0.0228614352290577 -99.0928321578392
0.022864486268058 -99.0928321578392
0.0228675373070582 -99.0928321578392
0.0228705883460585 -99.0928321578392
0.0228736393850588 -99.0928321578392
0.022876690424059 -99.0928321578392
0.0228797414630593 -99.0928321578392
0.0228827925020596 -99.0928321578392
0.0228858435410599 -99.0928321578392
0.0228888945800601 -99.0928321578392
0.0228919456190604 -99.0928321578392
0.0228949966580607 -99.0928321578392
0.022898047697061 -99.0928321578392
0.0229010987360612 -99.0928321578392
0.0229041497750615 -99.0928321578392
0.0229072008140618 -99.0928321578392
0.0229102518530621 -99.0928321578392
0.0229133028920623 -99.0928321578392
0.0229163539310626 -99.0928321578392
0.0229194049700629 -99.0928321578392
0.0229224560090632 -99.0928321578392
0.0229255070480634 -99.0928321578392
0.0229285580870637 -99.0928321578392
0.022931609126064 -99.0928321578392
0.0229346601650643 -99.0928321578392
0.0229377112040645 -99.0928321578392
0.0229407622430648 -99.0928321578392
0.0229438132820651 -99.0928321578392
0.0229468643210654 -99.0928321578392
0.0229499153600656 -99.0928321578392
0.0229529663990659 -99.0928321578392
0.0229560174380662 -99.0928321578392
0.0229590684770665 -99.0928321578392
0.0229621195160667 -99.0928321578392
0.022965170555067 -99.0928321578392
0.0229682215940673 -99.0928321578392
0.0229712726330676 -99.0928321578392
0.0229743236720678 -99.0928321578392
0.0229773747110681 -99.0928321578392
0.0229804257500684 -99.0928321578392
0.0229834767890687 -99.0928321578392
0.0229865278280689 -99.0928321578392
0.0229895788670692 -99.0928321578392
0.0229926299060695 -99.0928321578392
0.0229956809450698 -99.0928321578392
0.02299873198407 -99.0928321578392
0.0230017830230703 -99.0923673220928
0.0230048340620706 -99.0923673220928
0.0230078851010709 -99.0923673220928
0.0230109361400711 -99.0923673220928
0.0230139871790714 -99.0923673220928
0.0230170382180717 -99.0923673220928
0.023020089257072 -99.0923673220928
0.0230231402960722 -99.0923673220928
0.0230261913350725 -99.0923673220928
0.0230292423740728 -99.0923673220928
0.0230322934130731 -99.0923673220928
0.0230353444520733 -99.0923673220928
0.0230383954910736 -99.0923673220928
0.0230414465300739 -99.0923673220928
0.0230444975690742 -99.0923673220928
0.0230475486080744 -99.0923673220928
0.0230505996470747 -99.0923673220928
0.023053650686075 -99.0923673220928
0.0230567017250753 -99.0923673220928
0.0230597527640755 -99.0923673220928
0.0230628038030758 -99.0923673220928
0.0230658548420761 -99.0923673220928
0.0230689058810764 -99.0923673220928
0.0230719569200766 -99.0912751654474
0.0230750079590769 -99.0912751654474
0.0230780589980772 -99.0912751654474
0.0230811100370775 -99.0912751654474
0.0230841610760777 -99.0912751654474
0.023087212115078 -99.0912751654474
0.0230902631540783 -99.0912751654474
0.0230933141930785 -99.089964641176
0.0230963652320788 -99.089964641176
0.0230994162710791 -99.089964641176
0.0231024673100794 -99.089964641176
0.0231055183490796 -99.089964641176
0.0231085693880799 -99.089964641176
0.0231116204270802 -99.089964641176
0.0231146714660805 -99.089964641176
0.0231177225050807 -99.089964641176
0.023120773544081 -99.089964641176
0.0231238245830813 -99.089964641176
0.0231268756220816 -99.089964641176
0.0231299266610818 -99.089964641176
0.0231329777000821 -99.089964641176
0.0231360287390824 -99.089964641176
0.0231390797780827 -99.089964641176
0.0231421308170829 -99.089964641176
0.0231451818560832 -99.089964641176
0.0231482328950835 -99.089964641176
0.0231512839340838 -99.089964641176
0.023154334973084 -99.089964641176
0.0231573860120843 -99.089964641176
0.0231604370510846 -99.089964641176
0.0231634880900849 -99.089964641176
0.0231665391290851 -99.089964641176
0.0231695901680854 -99.089964641176
0.0231726412070857 -99.089964641176
0.023175692246086 -99.089964641176
0.0231787432850862 -99.089964641176
0.0231817943240865 -99.089964641176
0.0231848453630868 -99.089964641176
0.0231878964020871 -99.089964641176
0.0231909474410873 -99.089964641176
0.0231939984800876 -99.089964641176
0.0231970495190879 -99.089964641176
0.0232001005580882 -99.089964641176
0.0232031515970884 -99.089964641176
0.0232062026360887 -99.089964641176
0.023209253675089 -99.089964641176
0.0232123047140893 -99.089964641176
0.0232153557530895 -99.089964641176
0.0232184067920898 -99.089964641176
0.0232214578310901 -99.089964641176
0.0232245088700904 -99.089964641176
0.0232275599090906 -99.089964641176
0.0232306109480909 -99.089964641176
0.0232336619870912 -99.089964641176
0.0232367130260915 -99.089964641176
0.0232397640650917 -99.089964641176
0.023242815104092 -99.089964641176
0.0232458661430923 -99.089964641176
0.0232489171820926 -99.089964641176
0.0232519682210928 -99.089964641176
0.0232550192600931 -99.089964641176
0.0232580702990934 -99.089964641176
0.0232611213380937 -99.089964641176
0.0232641723770939 -99.089964641176
0.0232672234160942 -99.089964641176
0.0232702744550945 -99.089964641176
0.0232733254940948 -99.089964641176
0.023276376533095 -99.089964641176
0.0232794275720953 -99.089964641176
0.0232824786110956 -99.089964641176
0.0232855296500958 -99.089964641176
0.0232885806890961 -99.089964641176
0.0232916317280964 -99.089964641176
0.0232946827670967 -99.089964641176
0.0232977338060969 -99.089964641176
0.0233007848450972 -99.089964641176
0.0233038358840975 -99.089964641176
0.0233068869230978 -99.089964641176
0.023309937962098 -99.089964641176
0.0233129890010983 -99.089964641176
0.0233160400400986 -99.089964641176
0.0233190910790989 -99.089964641176
0.0233221421180991 -99.089964641176
0.0233251931570994 -99.089964641176
0.0233282441960997 -99.089964641176
0.0233312952351 -99.089964641176
0.0233343462741002 -99.089964641176
0.0233373973131005 -99.089964641176
0.0233404483521008 -99.089964641176
0.0233434993911011 -99.089964641176
0.0233465504301013 -99.089964641176
0.0233496014691016 -99.089964641176
0.0233526525081019 -99.089964641176
0.0233557035471022 -99.089964641176
0.0233587545861024 -99.089964641176
0.0233618056251027 -99.089964641176
0.023364856664103 -99.089964641176
0.0233679077031033 -99.089964641176
0.0233709587421035 -99.089964641176
0.0233740097811038 -99.089964641176
0.0233770608201041 -99.089964641176
0.0233801118591044 -99.089964641176
0.0233831628981046 -99.089964641176
0.0233862139371049 -99.089964641176
0.0233892649761052 -99.089964641176
0.0233923160151055 -99.089964641176
0.0233953670541057 -99.089964641176
0.023398418093106 -99.089964641176
0.0234014691321063 -99.089964641176
0.0234045201711066 -99.089964641176
0.0234075712101068 -99.089964641176
0.0234106222491071 -99.089964641176
0.0234136732881074 -99.089964641176
0.0234167243271077 -99.089964641176
0.0234197753661079 -99.089964641176
0.0234228264051082 -99.089964641176
0.0234258774441085 -99.089964641176
0.0234289284831088 -99.089964641176
0.023431979522109 -99.089964641176
0.0234350305611093 -99.089964641176
0.0234380816001096 -99.089964641176
0.0234411326391099 -99.089964641176
0.0234441836781101 -99.089964641176
0.0234472347171104 -99.089964641176
0.0234502857561107 -99.089964641176
0.023453336795111 -99.089964641176
0.0234563878341112 -99.089964641176
0.0234594388731115 -99.089964641176
0.0234624899121118 -99.089964641176
0.0234655409511121 -99.089964641176
0.0234685919901123 -99.089964641176
0.0234716430291126 -99.089964641176
0.0234746940681129 -99.089964641176
0.0234777451071131 -99.089964641176
0.0234807961461134 -99.089964641176
0.0234838471851137 -99.089964641176
0.023486898224114 -99.089964641176
0.0234899492631142 -99.089964641176
0.0234930003021145 -99.089964641176
0.0234960513411148 -99.089964641176
0.0234991023801151 -99.089964641176
0.0235021534191153 -99.089964641176
0.0235052044581156 -99.089964641176
0.0235082554971159 -99.089964641176
0.0235113065361162 -99.089964641176
0.0235143575751164 -99.089964641176
0.0235174086141167 -99.089964641176
0.023520459653117 -99.089964641176
0.0235235106921173 -99.089964641176
0.0235265617311175 -99.089964641176
0.0235296127701178 -99.089964641176
0.0235326638091181 -99.089964641176
0.0235357148481184 -99.089964641176
0.0235387658871186 -99.089964641176
0.0235418169261189 -99.089964641176
0.0235448679651192 -99.089964641176
0.0235479190041195 -99.089964641176
0.0235509700431197 -99.089964641176
0.02355402108212 -99.089964641176
0.0235570721211203 -99.089964641176
0.0235601231601206 -99.089964641176
0.0235631741991208 -99.089964641176
0.0235662252381211 -99.089964641176
0.0235692762771214 -99.089964641176
0.0235723273161217 -99.089964641176
0.0235753783551219 -99.089964641176
0.0235784293941222 -99.089964641176
0.0235814804331225 -99.089964641176
0.0235845314721228 -99.089964641176
0.023587582511123 -99.089964641176
0.0235906335501233 -99.089964641176
0.0235936845891236 -99.089964641176
0.0235967356281239 -99.089964641176
0.0235997866671241 -99.089964641176
0.0236028377061244 -99.089964641176
0.0236058887451247 -99.089964641176
0.023608939784125 -99.089964641176
0.0236119908231252 -99.089964641176
0.0236150418621255 -99.089964641176
0.0236180929011258 -99.089964641176
0.0236211439401261 -99.089964641176
0.0236241949791263 -99.089964641176
0.0236272460181266 -99.089964641176
0.0236302970571269 -99.089964641176
0.0236333480961272 -99.089964641176
0.0236363991351274 -99.089964641176
0.0236394501741277 -99.089964641176
0.023642501213128 -99.089964641176
0.0236455522521283 -99.089964641176
0.0236486032911285 -99.089964641176
0.0236516543301288 -99.089964641176
0.0236547053691291 -99.089964641176
0.0236577564081294 -99.089964641176
0.0236608074471296 -99.089964641176
0.0236638584861299 -99.089964641176
0.0236669095251302 -99.089964641176
0.0236699605641305 -99.089964641176
0.0236730116031307 -99.089964641176
0.023676062642131 -99.089964641176
0.0236791136811313 -99.089964641176
0.0236821647201316 -99.089964641176
0.0236852157591318 -99.089964641176
0.0236882667981321 -99.089964641176
0.0236913178371324 -99.089964641176
0.0236943688761326 -99.089964641176
0.0236974199151329 -99.089964641176
0.0237004709541332 -99.089964641176
0.0237035219931335 -99.089964641176
0.0237065730321337 -99.089964641176
0.023709624071134 -99.089964641176
0.0237126751101343 -99.089964641176
0.0237157261491346 -99.089964641176
0.0237187771881348 -99.089964641176
0.0237218282271351 -99.089964641176
0.0237248792661354 -99.089964641176
0.0237279303051357 -99.089964641176
0.0237309813441359 -99.089964641176
0.0237340323831362 -99.089964641176
0.0237370834221365 -99.089964641176
0.0237401344611368 -99.089964641176
0.023743185500137 -99.089964641176
0.0237462365391373 -99.089964641176
0.0237492875781376 -99.089964641176
0.0237523386171379 -99.089964641176
0.0237553896561381 -99.089964641176
0.0237584406951384 -99.089964641176
0.0237614917341387 -99.089964641176
0.023764542773139 -99.089964641176
0.0237675938121392 -99.089964641176
0.0237706448511395 -99.089964641176
0.0237736958901398 -99.089964641176
0.0237767469291401 -99.089964641176
0.0237797979681403 -99.089964641176
0.0237828490071406 -99.089964641176
0.0237859000461409 -99.089964641176
0.0237889510851412 -99.089964641176
0.0237920021241414 -99.089964641176
0.0237950531631417 -99.089964641176
0.023798104202142 -99.089964641176
0.0238011552411423 -99.089964641176
0.0238042062801425 -99.089964641176
0.0238072573191428 -99.089964641176
0.0238103083581431 -99.089964641176
0.0238133593971434 -99.089964641176
0.0238164104361436 -99.089964641176
0.0238194614751439 -99.089964641176
0.0238225125141442 -99.089964641176
0.0238255635531445 -99.089964641176
0.0238286145921447 -99.089964641176
0.023831665631145 -99.089964641176
0.0238347166701453 -99.089964641176
0.0238377677091456 -99.089964641176
0.0238408187481458 -99.089964641176
0.0238438697871461 -99.089964641176
0.0238469208261464 -99.089964641176
0.0238499718651467 -99.089964641176
0.0238530229041469 -99.089964641176
0.0238560739431472 -99.089964641176
0.0238591249821475 -99.089964641176
0.0238621760211478 -99.089964641176
0.023865227060148 -99.089964641176
0.0238682780991483 -99.089964641176
0.0238713291381486 -99.089964641176
0.0238743801771488 -99.089964641176
0.0238774312161491 -99.089964641176
0.0238804822551494 -99.089964641176
0.0238835332941497 -99.089964641176
0.0238865843331499 -99.089964641176
0.0238896353721502 -99.089964641176
0.0238926864111505 -99.089964641176
0.0238957374501508 -99.089964641176
0.023898788489151 -99.089964641176
0.0239018395281513 -99.089964641176
0.0239048905671516 -99.089964641176
0.0239079416061519 -99.089964641176
0.0239109926451521 -99.089964641176
0.0239140436841524 -99.089964641176
0.0239170947231527 -99.089964641176
0.023920145762153 -99.089964641176
0.0239231968011532 -99.089964641176
0.0239262478401535 -99.089964641176
0.0239292988791538 -99.089964641176
0.0239323499181541 -99.089964641176
0.0239354009571543 -99.089964641176
0.0239384519961546 -99.089964641176
0.0239415030351549 -99.089964641176
0.0239445540741552 -99.089964641176
0.0239476051131554 -99.089964641176
0.0239506561521557 -99.089964641176
0.023953707191156 -99.089964641176
0.0239567582301563 -99.089964641176
0.0239598092691565 -99.089964641176
0.0239628603081568 -99.089964641176
0.0239659113471571 -99.089964641176
0.0239689623861574 -99.089964641176
0.0239720134251576 -99.089964641176
0.0239750644641579 -99.089964641176
0.0239781155031582 -99.089964641176
0.0239811665421585 -99.089964641176
0.0239842175811587 -99.089964641176
0.023987268620159 -99.089964641176
0.0239903196591593 -99.089964641176
0.0239933706981596 -99.089964641176
0.0239964217371598 -99.089964641176
0.0239994727761601 -99.089964641176
0.0240025238151604 -99.089964641176
0.0240055748541607 -99.089964641176
0.0240086258931609 -99.089964641176
0.0240116769321612 -99.089964641176
0.0240147279711615 -99.089964641176
0.0240177790101618 -99.089964641176
0.024020830049162 -99.089964641176
0.0240238810881623 -99.089964641176
0.0240269321271626 -99.089964641176
0.0240299831661629 -99.089964641176
0.0240330342051631 -99.089964641176
0.0240360852441634 -99.089964641176
0.0240391362831637 -99.089964641176
0.024042187322164 -99.089964641176
0.0240452383611642 -99.089964641176
0.0240482894001645 -99.089964641176
0.0240513404391648 -99.089964641176
0.0240543914781651 -99.089964641176
0.0240574425171653 -99.089964641176
0.0240604935561656 -99.089964641176
0.0240635445951659 -99.089964641176
0.0240665956341661 -99.089964641176
0.0240696466731664 -99.089964641176
0.0240726977121667 -99.089964641176
0.024075748751167 -99.089964641176
0.0240787997901672 -99.089964641176
0.0240818508291675 -99.089964641176
0.0240849018681678 -99.089964641176
0.0240879529071681 -99.089964641176
0.0240910039461683 -99.089964641176
0.0240940549851686 -99.089964641176
0.0240971060241689 -99.089964641176
0.0241001570631692 -99.089964641176
0.0241032081021694 -99.089964641176
0.0241062591411697 -99.089964641176
0.02410931018017 -99.089964641176
0.0241123612191703 -99.089964641176
0.0241154122581705 -99.089964641176
0.0241184632971708 -99.089964641176
0.0241215143361711 -99.089964641176
0.0241245653751714 -99.089964641176
0.0241276164141716 -99.089964641176
0.0241306674531719 -99.089964641176
0.0241337184921722 -99.089964641176
0.0241367695311725 -99.089964641176
0.0241398205701727 -99.089964641176
0.024142871609173 -99.089964641176
0.0241459226481733 -99.089964641176
0.0241489736871736 -99.089964641176
0.0241520247261738 -99.089964641176
0.0241550757651741 -99.089964641176
0.0241581268041744 -99.089964641176
0.0241611778431747 -99.089964641176
0.0241642288821749 -99.089964641176
0.0241672799211752 -99.089964641176
0.0241703309601755 -99.089964641176
0.0241733819991758 -99.089964641176
0.024176433038176 -99.089964641176
0.0241794840771763 -99.089964641176
0.0241825351161766 -99.089964641176
0.0241855861551769 -99.089964641176
0.0241886371941771 -99.089964641176
0.0241916882331774 -99.089964641176
0.0241947392721777 -99.089964641176
0.024197790311178 -99.089964641176
0.0242008413501782 -99.089964641176
0.0242038923891785 -99.089964641176
0.0242069434281788 -99.089964641176
0.0242099944671791 -99.089964641176
0.0242130455061793 -99.089964641176
0.0242160965451796 -99.089964641176
0.0242191475841799 -99.089964641176
0.0242221986231802 -99.089964641176
0.0242252496621804 -99.089964641176
0.0242283007011807 -99.089964641176
0.024231351740181 -99.089964641176
0.0242344027791813 -99.089964641176
0.0242374538181815 -99.089964641176
0.0242405048571818 -99.089964641176
0.0242435558961821 -99.089964641176
0.0242466069351824 -99.089964641176
0.0242496579741826 -99.089964641176
0.0242527090131829 -99.089964641176
0.0242557600521832 -99.089964641176
0.0242588110911835 -99.089964641176
0.0242618621301837 -99.089964641176
0.024264913169184 -99.089964641176
0.0242679642081843 -99.089964641176
0.0242710152471846 -99.089964641176
0.0242740662861848 -99.089964641176
0.0242771173251851 -99.089964641176
0.0242801683641854 -99.089964641176
0.0242832194031856 -99.089964641176
0.0242862704421859 -99.089964641176
0.0242893214811862 -99.089964641176
0.0242923725201865 -99.089964641176
0.0242954235591867 -99.089964641176
0.024298474598187 -99.089964641176
0.0243015256371873 -99.089964641176
0.0243045766761876 -99.089964641176
0.0243076277151878 -99.089964641176
0.0243106787541881 -99.089964641176
0.0243137297931884 -99.089964641176
0.0243167808321887 -99.089964641176
0.0243198318711889 -99.089964641176
0.0243228829101892 -99.089964641176
0.0243259339491895 -99.089964641176
0.0243289849881898 -99.089964641176
0.02433203602719 -99.089964641176
0.0243350870661903 -99.089964641176
0.0243381381051906 -99.089964641176
0.0243411891441909 -99.089964641176
0.0243442401831911 -99.089964641176
0.0243472912221914 -99.089964641176
0.0243503422611917 -99.089964641176
0.024353393300192 -99.089964641176
0.0243564443391922 -99.089964641176
0.0243594953781925 -99.089964641176
0.0243625464171928 -99.089964641176
0.0243655974561931 -99.089964641176
0.0243686484951933 -99.089964641176
0.0243716995341936 -99.089964641176
0.0243747505731939 -99.089964641176
0.0243778016121942 -99.089964641176
0.0243808526511944 -99.089964641176
0.0243839036901947 -99.089964641176
0.024386954729195 -99.089964641176
0.0243900057681953 -99.089964641176
0.0243930568071955 -99.089964641176
0.0243961078461958 -99.089964641176
0.0243991588851961 -99.089964641176
0.0244022099241964 -99.089964641176
0.0244052609631966 -99.089964641176
0.0244083120021969 -99.089964641176
0.0244113630411972 -99.089964641176
0.0244144140801975 -99.089964641176
0.0244174651191977 -99.089964641176
0.024420516158198 -99.089964641176
0.0244235671971983 -99.089964641176
0.0244266182361986 -99.089964641176
0.0244296692751988 -99.089964641176
0.0244327203141991 -99.089964641176
0.0244357713531994 -99.089964641176
0.0244388223921997 -99.089964641176
0.0244418734311999 -99.089964641176
0.0244449244702002 -99.089964641176
0.0244479755092005 -99.089964641176
0.0244510265482008 -99.089964641176
0.024454077587201 -99.089964641176
0.0244571286262013 -99.089964641176
0.0244601796652016 -99.089964641176
0.0244632307042018 -99.089964641176
0.0244662817432021 -99.089964641176
0.0244693327822024 -99.089964641176
0.0244723838212027 -99.089964641176
0.0244754348602029 -99.089964641176
0.0244784858992032 -99.089964641176
0.0244815369382035 -99.089964641176
0.0244845879772038 -99.089964641176
0.024487639016204 -99.089964641176
0.0244906900552043 -99.089964641176
0.0244937410942046 -99.089964641176
0.0244967921332049 -99.089964641176
0.0244998431722051 -99.089964641176
0.0245028942112054 -99.089964641176
0.0245059452502057 -99.089964641176
0.024508996289206 -99.089964641176
0.0245120473282062 -99.089964641176
0.0245150983672065 -99.089964641176
0.0245181494062068 -99.089964641176
0.0245212004452071 -99.089964641176
0.0245242514842073 -99.089964641176
0.0245273025232076 -99.089964641176
0.0245303535622079 -99.089964641176
0.0245334046012082 -99.089964641176
0.0245364556402084 -99.089964641176
0.0245395066792087 -99.089964641176
0.024542557718209 -99.089964641176
0.0245456087572093 -99.089964641176
0.0245486597962095 -99.089964641176
0.0245517108352098 -99.089964641176
0.0245547618742101 -99.089964641176
0.0245578129132104 -99.089964641176
0.0245608639522106 -99.089964641176
0.0245639149912109 -99.089964641176
0.0245669660302112 -99.089964641176
0.0245700170692115 -99.089964641176
0.0245730681082117 -99.089964641176
0.024576119147212 -99.089964641176
0.0245791701862123 -99.089964641176
0.0245822212252126 -99.089964641176
0.0245852722642128 -99.089964641176
0.0245883233032131 -99.089964641176
0.0245913743422134 -99.089964641176
0.0245944253812137 -99.089964641176
0.0245974764202139 -99.089964641176
0.0246005274592142 -99.089964641176
0.0246035784982145 -99.089964641176
0.0246066295372148 -99.089964641176
0.024609680576215 -99.089964641176
0.0246127316152153 -99.089964641176
0.0246157826542156 -99.089964641176
0.0246188336932159 -99.089964641176
0.0246218847322161 -99.089964641176
0.0246249357712164 -99.089964641176
0.0246279868102167 -99.089964641176
0.024631037849217 -99.089964641176
0.0246340888882172 -99.089964641176
0.0246371399272175 -99.089964641176
0.0246401909662178 -99.089964641176
0.0246432420052181 -99.089964641176
0.0246462930442183 -99.089964641176
0.0246493440832186 -99.089964641176
0.0246523951222189 -99.089964641176
0.0246554461612192 -99.089964641176
0.0246584972002194 -99.089964641176
0.0246615482392197 -99.089964641176
0.02466459927822 -99.089964641176
0.0246676503172202 -99.089964641176
0.0246707013562205 -99.089964641176
0.0246737523952208 -99.089964641176
0.0246768034342211 -99.0887262705741
0.0246798544732213 -99.0887262705741
0.0246829055122216 -99.0887262705741
0.0246859565512219 -99.0887262705741
0.0246890075902222 -99.0887262705741
0.0246920586292224 -99.0887262705741
0.0246951096682227 -99.0887262705741
0.024698160707223 -99.0887262705741
0.0247012117462233 -99.0887262705741
0.0247042627852235 -99.0887262705741
0.0247073138242238 -99.0887262705741
0.0247103648632241 -99.0887262705741
0.0247134159022244 -99.0887262705741
0.0247164669412246 -99.0887262705741
0.0247195179802249 -99.0879574037965
0.0247225690192252 -99.0879574037965
0.0247256200582255 -99.0879574037965
0.0247286710972257 -99.0879574037965
0.024731722136226 -99.0879574037965
0.0247347731752263 -99.0879574037965
0.0247378242142266 -99.0879574037965
0.0247408752532268 -99.0879574037965
0.0247439262922271 -99.0879574037965
0.0247469773312274 -99.0879574037965
0.0247500283702277 -99.0879574037965
0.0247530794092279 -99.0879574037965
0.0247561304482282 -99.0879574037965
0.0247591814872285 -99.0879574037965
0.0247622325262288 -99.0879574037965
0.024765283565229 -99.0879574037965
0.0247683346042293 -99.0879574037965
0.0247713856432296 -99.0879574037965
0.0247744366822299 -99.0879574037965
0.0247774877212301 -99.0879574037965
0.0247805387602304 -99.0879574037965
0.0247835897992307 -99.0879574037965
0.024786640838231 -99.0879574037965
0.0247896918772312 -99.0879574037965
0.0247927429162315 -99.0879574037965
0.0247957939552318 -99.0879574037965
0.0247988449942321 -99.0879574037965
0.0248018960332323 -99.0879574037965
0.0248049470722326 -99.0879574037965
0.0248079981112329 -99.0879574037965
0.0248110491502332 -99.0879574037965
0.0248141001892334 -99.0879574037965
0.0248171512282337 -99.0879574037965
0.024820202267234 -99.0879574037965
0.0248232533062343 -99.0879574037965
0.0248263043452345 -99.0879574037965
0.0248293553842348 -99.0879574037965
0.0248324064232351 -99.0879574037965
0.0248354574622354 -99.0879574037965
0.0248385085012356 -99.0879574037965
0.0248415595402359 -99.0879574037965
0.0248446105792362 -99.0879574037965
0.0248476616182365 -99.0879574037965
0.0248507126572367 -99.0879574037965
0.024853763696237 -99.0879574037965
0.0248568147352373 -99.0879574037965
0.0248598657742376 -99.0879574037965
0.0248629168132378 -99.0879574037965
0.0248659678522381 -99.0879574037965
0.0248690188912384 -99.0879574037965
0.0248720699302387 -99.0879574037965
0.0248751209692389 -99.0879574037965
0.0248781720082392 -99.0879574037965
0.0248812230472395 -99.0879574037965
0.0248842740862397 -99.0879574037965
0.02488732512524 -99.0879574037965
0.0248903761642403 -99.0879574037965
0.0248934272032406 -99.0879574037965
0.0248964782422408 -99.0879574037965
0.0248995292812411 -99.0879574037965
0.0249025803202414 -99.0879574037965
0.0249056313592417 -99.0879574037965
0.0249086823982419 -99.0879574037965
0.0249117334372422 -99.0879574037965
0.0249147844762425 -99.0879574037965
0.0249178355152428 -99.0879574037965
0.024920886554243 -99.0879574037965
0.0249239375932433 -99.0879574037965
0.0249269886322436 -99.0879574037965
0.0249300396712439 -99.0879574037965
0.0249330907102441 -99.0879574037965
0.0249361417492444 -99.0879574037965
0.0249391927882447 -99.0879574037965
0.024942243827245 -99.0879574037965
0.0249452948662452 -99.0879574037965
0.0249483459052455 -99.0879574037965
0.0249513969442458 -99.0879574037965
0.0249544479832461 -99.0879574037965
0.0249574990222463 -99.0879574037965
0.0249605500612466 -99.0879574037965
0.0249636011002469 -99.0879574037965
0.0249666521392472 -99.0879574037965
0.0249697031782474 -99.0879574037965
0.0249727542172477 -99.0879574037965
0.024975805256248 -99.0879574037965
0.0249788562952483 -99.0879574037965
0.0249819073342485 -99.0879574037965
0.0249849583732488 -99.0879574037965
0.0249880094122491 -99.0879574037965
0.0249910604512494 -99.0879574037965
0.0249941114902496 -99.0879574037965
0.0249971625292499 -99.0879574037965
0.0250002135682502 -99.0879574037965
0.0250032646072505 -99.0879574037965
0.0250063156462507 -99.0879574037965
0.025009366685251 -99.0879574037965
0.0250124177242513 -99.0879574037965
0.0250154687632516 -99.0879574037965
0.0250185198022518 -99.0879574037965
0.0250215708412521 -99.0879574037965
0.0250246218802524 -99.0879574037965
0.0250276729192527 -99.0879574037965
0.0250307239582529 -99.0879574037965
0.0250337749972532 -99.0879574037965
0.0250368260362535 -99.0879574037965
0.0250398770752538 -99.0879574037965
0.025042928114254 -99.0879574037965
0.0250459791532543 -99.0879574037965
0.0250490301922546 -99.0879574037965
0.0250520812312548 -99.0879574037965
0.0250551322702551 -99.0879574037965
0.0250581833092554 -99.0879574037965
0.0250612343482557 -99.0879574037965
0.0250642853872559 -99.0879574037965
0.0250673364262562 -99.0879574037965
0.0250703874652565 -99.0879574037965
0.0250734385042568 -99.0879574037965
0.025076489543257 -99.0879574037965
0.0250795405822573 -99.0879574037965
0.0250825916212576 -99.0879574037965
0.0250856426602579 -99.0879574037965
0.0250886936992581 -99.0879574037965
0.0250917447382584 -99.0879574037965
0.0250947957772587 -99.0879574037965
0.025097846816259 -99.0879574037965
0.0251008978552592 -99.0879574037965
0.0251039488942595 -99.0879574037965
0.0251069999332598 -99.0879574037965
0.0251100509722601 -99.0879574037965
0.0251131020112603 -99.0879574037965
0.0251161530502606 -99.0879574037965
0.0251192040892609 -99.0879574037965
0.0251222551282612 -99.0879574037965
0.0251253061672614 -99.0879574037965
0.0251283572062617 -99.0879574037965
0.025131408245262 -99.0879574037965
0.0251344592842623 -99.0879574037965
0.0251375103232625 -99.0879574037965
0.0251405613622628 -99.0879574037965
0.0251436124012631 -99.0879574037965
0.0251466634402634 -99.0879574037965
0.0251497144792636 -99.0879574037965
0.0251527655182639 -99.0879574037965
0.0251558165572642 -99.0879574037965
0.0251588675962645 -99.0879574037965
0.0251619186352647 -99.0879574037965
0.025164969674265 -99.0879574037965
0.0251680207132653 -99.0879574037965
0.0251710717522656 -99.0879574037965
0.0251741227912658 -99.0879574037965
0.0251771738302661 -99.0879574037965
0.0251802248692664 -99.0879574037965
0.0251832759082667 -99.0879574037965
0.0251863269472669 -99.0879574037965
0.0251893779862672 -99.0879574037965
0.0251924290252675 -99.0879574037965
0.0251954800642678 -99.0879574037965
0.025198531103268 -99.0879574037965
0.0252015821422683 -99.0879574037965
0.0252046331812686 -99.0879574037965
0.0252076842202689 -99.0879574037965
0.0252107352592691 -99.0879574037965
0.0252137862982694 -99.0879574037965
0.0252168373372697 -99.0879574037965
0.02521988837627 -99.0879574037965
0.0252229394152702 -99.0879574037965
0.0252259904542705 -99.0879574037965
0.0252290414932708 -99.0879574037965
0.0252320925322711 -99.0879574037965
0.0252351435712713 -99.0879574037965
0.0252381946102716 -99.0879574037965
0.0252412456492719 -99.0879574037965
0.0252442966882722 -99.0879574037965
0.0252473477272724 -99.0879574037965
0.0252503987662727 -99.0879574037965
0.025253449805273 -99.0879574037965
0.0252565008442732 -99.0879574037965
0.0252595518832735 -99.0879574037965
0.0252626029222738 -99.0879574037965
0.0252656539612741 -99.0879574037965
0.0252687050002743 -99.0879574037965
0.0252717560392746 -99.0879574037965
0.0252748070782749 -99.0879574037965
0.0252778581172752 -99.0879574037965
0.0252809091562754 -99.0879574037965
0.0252839601952757 -99.0879574037965
0.025287011234276 -99.0879574037965
0.0252900622732763 -99.0879574037965
0.0252931133122765 -99.0879574037965
0.0252961643512768 -99.0879574037965
0.0252992153902771 -99.0879574037965
0.0253022664292774 -99.0879574037965
0.0253053174682776 -99.0879574037965
0.0253083685072779 -99.0879574037965
0.0253114195462782 -99.0879574037965
0.0253144705852785 -99.0879574037965
0.0253175216242787 -99.0879574037965
0.025320572663279 -99.0879574037965
0.0253236237022793 -99.0879574037965
0.0253266747412796 -99.0879574037965
0.0253297257802798 -99.0879574037965
0.0253327768192801 -99.0879574037965
0.0253358278582804 -99.0879574037965
0.0253388788972807 -99.0879574037965
0.0253419299362809 -99.0879574037965
0.0253449809752812 -99.0879574037965
0.0253480320142815 -99.0879574037965
0.0253510830532818 -99.0879574037965
0.025354134092282 -99.0879574037965
0.0253571851312823 -99.0879574037965
0.0253602361702826 -99.0879574037965
0.0253632872092829 -99.0879574037965
0.0253663382482831 -99.0879574037965
0.0253693892872834 -99.0879574037965
0.0253724403262837 -99.0879574037965
0.025375491365284 -99.0879574037965
0.0253785424042842 -99.0879574037965
0.0253815934432845 -99.0879574037965
0.0253846444822848 -99.0879574037965
0.0253876955212851 -99.0879574037965
0.0253907465602853 -99.0879574037965
0.0253937975992856 -99.0879574037965
0.0253968486382859 -99.0879574037965
0.0253998996772862 -99.0879574037965
0.0254029507162864 -99.0879574037965
0.0254060017552867 -99.0879574037965
0.025409052794287 -99.0879574037965
0.0254121038332873 -99.0879574037965
0.0254151548722875 -99.0879574037965
0.0254182059112878 -99.0879574037965
0.0254212569502881 -99.0879574037965
0.0254243079892884 -99.0879574037965
0.0254273590282886 -99.0879574037965
0.0254304100672889 -99.0879574037965
0.0254334611062892 -99.0879574037965
0.0254365121452895 -99.0879574037965
0.0254395631842897 -99.0879574037965
0.02544261422329 -99.0879574037965
0.0254456652622903 -99.0879574037965
0.0254487163012906 -99.0879574037965
0.0254517673402908 -99.0879574037965
0.0254548183792911 -99.0879574037965
0.0254578694182914 -99.0879574037965
0.0254609204572917 -99.0879574037965
0.0254639714962919 -99.0879574037965
0.0254670225352922 -99.0879574037965
0.0254700735742925 -99.0879574037965
0.0254731246132927 -99.0879574037965
0.025476175652293 -99.0879574037965
0.0254792266912933 -99.0879574037965
0.0254822777302936 -99.0879574037965
0.0254853287692938 -99.0879574037965
0.0254883798082941 -99.0879574037965
0.0254914308472944 -99.0879574037965
0.0254944818862947 -99.0879574037965
0.0254975329252949 -99.0879574037965
0.0255005839642952 -99.0879574037965
0.0255036350032955 -99.0879574037965
0.0255066860422958 -99.0879574037965
0.025509737081296 -99.0879574037965
0.0255127881202963 -99.0879574037965
0.0255158391592966 -99.0879574037965
0.0255188901982969 -99.0879574037965
0.0255219412372971 -99.0879574037965
0.0255249922762974 -99.0879574037965
0.0255280433152977 -99.0879574037965
0.025531094354298 -99.0879574037965
0.0255341453932982 -99.0879574037965
0.0255371964322985 -99.0879574037965
0.0255402474712988 -99.0879574037965
0.0255432985102991 -99.0879574037965
0.0255463495492993 -99.0879574037965
0.0255494005882996 -99.0879574037965
0.0255524516272999 -99.0879574037965
0.0255555026663002 -99.0879574037965
0.0255585537053004 -99.0879574037965
0.0255616047443007 -99.0879574037965
0.025564655783301 -99.0879574037965
0.0255677068223013 -99.0879574037965
0.0255707578613015 -99.0879574037965
0.0255738089003018 -99.0879574037965
0.0255768599393021 -99.0879574037965
0.0255799109783024 -99.0879574037965
0.0255829620173026 -99.0879574037965
0.0255860130563029 -99.0879574037965
0.0255890640953032 -99.0879574037965
0.0255921151343035 -99.0879574037965
0.0255951661733037 -99.0879574037965
0.025598217212304 -99.0879574037965
0.0256012682513043 -99.0879574037965
0.0256043192903046 -99.0879574037965
0.0256073703293048 -99.0879574037965
0.0256104213683051 -99.0879574037965
0.0256134724073054 -99.0879574037965
0.0256165234463057 -99.0879574037965
0.0256195744853059 -99.0879574037965
0.0256226255243062 -99.0879574037965
0.0256256765633065 -99.0879574037965
0.0256287276023068 -99.0879574037965
0.025631778641307 -99.0879574037965
0.0256348296803073 -99.0879574037965
0.0256378807193076 -99.0879574037965
0.0256409317583079 -99.0879574037965
0.0256439827973081 -99.0879574037965
0.0256470338363084 -99.0879574037965
0.0256500848753087 -99.0879574037965
0.0256531359143089 -99.0879574037965
0.0256561869533092 -99.0879574037965
0.0256592379923095 -99.0879574037965
0.0256622890313098 -99.0879574037965
0.02566534007031 -99.0879574037965
0.0256683911093103 -99.0879574037965
0.0256714421483106 -99.0879574037965
0.0256744931873109 -99.0879574037965
0.0256775442263111 -99.0879574037965
0.0256805952653114 -99.0879574037965
0.0256836463043117 -99.0879574037965
0.025686697343312 -99.0879574037965
0.0256897483823122 -99.0879574037965
0.0256927994213125 -99.0879574037965
0.0256958504603128 -99.0879574037965
0.0256989014993131 -99.0879574037965
0.0257019525383133 -99.0879574037965
0.0257050035773136 -99.0879574037965
0.0257080546163139 -99.0879574037965
0.0257111056553142 -99.0879574037965
0.0257141566943144 -99.0879574037965
0.0257172077333147 -99.0879574037965
0.025720258772315 -99.0879574037965
0.0257233098113153 -99.0879574037965
0.0257263608503155 -99.0879574037965
0.0257294118893158 -99.0879574037965
0.0257324629283161 -99.0879574037965
0.0257355139673164 -99.0879574037965
0.0257385650063166 -99.0879574037965
0.0257416160453169 -99.0879574037965
0.0257446670843172 -99.0879574037965
0.0257477181233175 -99.0879574037965
0.0257507691623177 -99.0879574037965
0.025753820201318 -99.0879574037965
0.0257568712403183 -99.0879574037965
0.0257599222793186 -99.0879574037965
0.0257629733183188 -99.0879574037965
0.0257660243573191 -99.0879574037965
0.0257690753963194 -99.0879574037965
0.0257721264353197 -99.0879574037965
0.0257751774743199 -99.0879574037965
0.0257782285133202 -99.0879574037965
0.0257812795523205 -99.0879574037965
0.0257843305913208 -99.0879574037965
0.025787381630321 -99.0879574037965
0.0257904326693213 -99.0879574037965
0.0257934837083216 -99.0879574037965
0.0257965347473219 -99.0879574037965
0.0257995857863221 -99.0879574037965
0.0258026368253224 -99.0879574037965
0.0258056878643227 -99.0879574037965
0.025808738903323 -99.0879574037965
0.0258117899423232 -99.0879574037965
0.0258148409813235 -99.0879574037965
0.0258178920203238 -99.0879574037965
0.0258209430593241 -99.0879574037965
0.0258239940983243 -99.0879574037965
0.0258270451373246 -99.0879574037965
0.0258300961763249 -99.0879574037965
0.0258331472153252 -99.0879574037965
0.0258361982543254 -99.0879574037965
0.0258392492933257 -99.0879574037965
0.025842300332326 -99.0879574037965
0.0258453513713263 -99.0879574037965
0.0258484024103265 -99.0879574037965
0.0258514534493268 -99.0879574037965
0.0258545044883271 -99.0879574037965
0.0258575555273273 -99.0879574037965
0.0258606065663276 -99.0879574037965
0.0258636576053279 -99.0879574037965
0.0258667086443282 -99.0879574037965
0.0258697596833284 -99.0879574037965
0.0258728107223287 -99.0879574037965
0.025875861761329 -99.0879574037965
0.0258789128003293 -99.0879574037965
0.0258819638393295 -99.0879574037965
0.0258850148783298 -99.0879574037965
0.0258880659173301 -99.0879574037965
0.0258911169563304 -99.0879574037965
0.0258941679953306 -99.0879574037965
0.0258972190343309 -99.0879574037965
0.0259002700733312 -99.0879574037965
0.0259033211123315 -99.0879574037965
0.0259063721513317 -99.0879574037965
0.025909423190332 -99.0879574037965
0.0259124742293323 -99.0879574037965
0.0259155252683326 -99.0879574037965
0.0259185763073328 -99.0879574037965
0.0259216273463331 -99.0879574037965
0.0259246783853334 -99.0879574037965
0.0259277294243337 -99.0879574037965
0.0259307804633339 -99.0879574037965
0.0259338315023342 -99.0879574037965
0.0259368825413345 -99.0879574037965
0.0259399335803348 -99.0879574037965
0.025942984619335 -99.0879574037965
0.0259460356583353 -99.0879574037965
0.0259490866973356 -99.0879574037965
0.0259521377363359 -99.0879574037965
0.0259551887753361 -99.0879574037965
0.0259582398143364 -99.0879574037965
0.0259612908533367 -99.0879574037965
0.025964341892337 -99.0879574037965
0.0259673929313372 -99.0879574037965
0.0259704439703375 -99.0879574037965
0.0259734950093378 -99.0879574037965
0.0259765460483381 -99.0879574037965
0.0259795970873383 -99.0879574037965
0.0259826481263386 -99.0879574037965
0.0259856991653389 -99.0879574037965
0.0259887502043392 -99.0879574037965
0.0259918012433394 -99.0879574037965
0.0259948522823397 -99.0879574037965
0.02599790332134 -99.0879574037965
0.0260009543603403 -99.0879574037965
0.0260040053993405 -99.0879574037965
0.0260070564383408 -99.0879574037965
0.0260101074773411 -99.0879574037965
0.0260131585163414 -99.0879574037965
0.0260162095553416 -99.0879574037965
0.0260192605943419 -99.0879574037965
0.0260223116333422 -99.0879574037965
0.0260253626723425 -99.0879574037965
0.0260284137113427 -99.0879574037965
0.026031464750343 -99.0879574037965
0.0260345157893433 -99.0879574037965
0.0260375668283436 -99.0879574037965
0.0260406178673438 -99.0879574037965
0.0260436689063441 -99.0879574037965
0.0260467199453444 -99.0879574037965
0.0260497709843447 -99.0879574037965
0.0260528220233449 -99.0879574037965
0.0260558730623452 -99.0879574037965
0.0260589241013455 -99.0879574037965
0.0260619751403457 -99.0879574037965
0.026065026179346 -99.0879574037965
0.0260680772183463 -99.0879574037965
0.0260711282573466 -99.0879574037965
0.0260741792963468 -99.0879574037965
0.0260772303353471 -99.0879574037965
0.0260802813743474 -99.0879574037965
0.0260833324133477 -99.0879574037965
0.0260863834523479 -99.0879574037965
0.0260894344913482 -99.0879574037965
0.0260924855303485 -99.0879574037965
0.0260955365693488 -99.0879574037965
0.026098587608349 -99.0879574037965
0.0261016386473493 -99.0879574037965
0.0261046896863496 -99.0879574037965
0.0261077407253499 -99.0879574037965
0.0261107917643501 -99.0879574037965
0.0261138428033504 -99.0879574037965
0.0261168938423507 -99.0879574037965
0.026119944881351 -99.0879574037965
0.0261229959203512 -99.0879574037965
0.0261260469593515 -99.0879574037965
0.0261290979983518 -99.0879574037965
0.0261321490373521 -99.0879574037965
0.0261352000763523 -99.0879574037965
0.0261382511153526 -99.0879574037965
0.0261413021543529 -99.0879574037965
0.0261443531933532 -99.0879574037965
0.0261474042323534 -99.0879574037965
0.0261504552713537 -99.0879574037965
0.026153506310354 -99.0879574037965
0.0261565573493543 -99.0879574037965
0.0261596083883545 -99.0879574037965
0.0261626594273548 -99.0879574037965
0.0261657104663551 -99.0879574037965
0.0261687615053554 -99.0879574037965
0.0261718125443556 -99.0879574037965
0.0261748635833559 -99.0879574037965
0.0261779146223562 -99.0879574037965
0.0261809656613565 -99.0879574037965
0.0261840167003567 -99.0879574037965
0.026187067739357 -99.0879574037965
0.0261901187783573 -99.0879574037965
0.0261931698173576 -99.0879574037965
0.0261962208563578 -99.0879574037965
0.0261992718953581 -99.0879574037965
0.0262023229343584 -99.0879574037965
0.0262053739733587 -99.0879574037965
0.0262084250123589 -99.0879574037965
0.0262114760513592 -99.0879574037965
0.0262145270903595 -99.0879574037965
0.0262175781293598 -99.0879574037965
0.02622062916836 -99.0879574037965
0.0262236802073603 -99.0879574037965
0.0262267312463606 -99.0879574037965
0.0262297822853609 -99.0879574037965
0.0262328333243611 -99.0879574037965
0.0262358843633614 -99.0879574037965
0.0262389354023617 -99.0879574037965
0.0262419864413619 -99.0879574037965
0.0262450374803622 -99.0879574037965
0.0262480885193625 -99.0879574037965
0.0262511395583628 -99.0879574037965
0.026254190597363 -99.0867863748075
0.0262572416363633 -99.0867863748075
0.0262602926753636 -99.0867863748075
0.0262633437143639 -99.0867863748075
0.0262663947533641 -99.0867863748075
0.0262694457923644 -99.0867863748075
0.0262724968313647 -99.0867863748075
0.026275547870365 -99.0867863748075
0.0262785989093652 -99.0862572117731
0.0262816499483655 -99.0862572117731
0.0262847009873658 -99.0862572117731
0.0262877520263661 -99.0862572117731
0.0262908030653663 -99.0862572117731
0.0262938541043666 -99.0862572117731
0.0262969051433669 -99.0862572117731
0.0262999561823672 -99.0862572117731
0.0263030072213674 -99.0862572117731
0.0263060582603677 -99.0862572117731
0.026309109299368 -99.0862572117731
0.0263121603383683 -99.0862572117731
0.0263152113773685 -99.0862572117731
0.0263182624163688 -99.0862572117731
0.0263213134553691 -99.0862572117731
0.0263243644943694 -99.0862572117731
0.0263274155333696 -99.0862572117731
0.0263304665723699 -99.0862572117731
0.0263335176113702 -99.0862572117731
0.0263365686503705 -99.0862572117731
0.0263396196893707 -99.0862572117731
0.026342670728371 -99.0862572117731
0.0263457217673713 -99.0862572117731
0.0263487728063716 -99.0862572117731
0.0263518238453718 -99.0862572117731
0.0263548748843721 -99.0862572117731
0.0263579259233724 -99.0862572117731
0.0263609769623727 -99.0862572117731
0.0263640280013729 -99.0862572117731
0.0263670790403732 -99.0862572117731
0.0263701300793735 -99.0862572117731
0.0263731811183738 -99.0862572117731
0.026376232157374 -99.0862572117731
0.0263792831963743 -99.0862572117731
0.0263823342353746 -99.0862572117731
0.0263853852743749 -99.0862572117731
0.0263884363133751 -99.0862572117731
0.0263914873523754 -99.0862572117731
0.0263945383913757 -99.0862572117731
0.026397589430376 -99.0862572117731
0.0264006404693762 -99.0862572117731
0.0264036915083765 -99.0862572117731
0.0264067425473768 -99.0862572117731
0.0264097935863771 -99.0862572117731
0.0264128446253773 -99.0862572117731
0.0264158956643776 -99.0862572117731
0.0264189467033779 -99.0862572117731
0.0264219977423782 -99.0862572117731
0.0264250487813784 -99.0862572117731
0.0264280998203787 -99.0862572117731
0.026431150859379 -99.0862572117731
0.0264342018983793 -99.0862572117731
0.0264372529373795 -99.0862572117731
0.0264403039763798 -99.0862572117731
0.0264433550153801 -99.0862572117731
0.0264464060543803 -99.0862572117731
0.0264494570933806 -99.0862572117731
0.0264525081323809 -99.0862572117731
0.0264555591713812 -99.0862572117731
0.0264586102103814 -99.0862572117731
0.0264616612493817 -99.0862572117731
0.026464712288382 -99.0862572117731
0.0264677633273823 -99.0862572117731
0.0264708143663825 -99.0862572117731
0.0264738654053828 -99.0862572117731
0.0264769164443831 -99.0862572117731
0.0264799674833834 -99.0862572117731
0.0264830185223836 -99.0862572117731
0.0264860695613839 -99.0862572117731
0.0264891206003842 -99.0862572117731
0.0264921716393845 -99.0862572117731
0.0264952226783847 -99.0862572117731
0.026498273717385 -99.0862572117731
0.0265013247563853 -99.0862572117731
0.0265043757953856 -99.0862572117731
0.0265074268343858 -99.0862572117731
0.0265104778733861 -99.0862572117731
0.0265135289123864 -99.0862572117731
0.0265165799513867 -99.0862572117731
0.0265196309903869 -99.0862572117731
0.0265226820293872 -99.0862572117731
0.0265257330683875 -99.0862572117731
0.0265287841073878 -99.0862572117731
0.026531835146388 -99.0862572117731
0.0265348861853883 -99.0862572117731
0.0265379372243886 -99.0862572117731
0.0265409882633889 -99.0862572117731
0.0265440393023891 -99.0862572117731
0.0265470903413894 -99.0862572117731
0.0265501413803897 -99.0862572117731
0.02655319241939 -99.0862572117731
0.0265562434583902 -99.0862572117731
0.0265592944973905 -99.0862572117731
0.0265623455363908 -99.0862572117731
0.0265653965753911 -99.0862572117731
0.0265684476143913 -99.0862572117731
0.0265714986533916 -99.0862572117731
0.0265745496923919 -99.0862572117731
0.0265776007313922 -99.0862572117731
0.0265806517703924 -99.0862572117731
0.0265837028093927 -99.0862572117731
0.026586753848393 -99.0862572117731
0.0265898048873933 -99.0862572117731
0.0265928559263935 -99.0862572117731
0.0265959069653938 -99.0862572117731
0.0265989580043941 -99.0862572117731
0.0266020090433944 -99.0862572117731
0.0266050600823946 -99.0862572117731
0.0266081111213949 -99.0862572117731
0.0266111621603952 -99.0862572117731
0.0266142131993955 -99.0862572117731
0.0266172642383957 -99.0862572117731
0.026620315277396 -99.0862572117731
0.0266233663163963 -99.0862572117731
0.0266264173553966 -99.0862572117731
0.0266294683943968 -99.0862572117731
0.0266325194333971 -99.0862572117731
0.0266355704723974 -99.0862572117731
0.0266386215113977 -99.0862572117731
0.0266416725503979 -99.0862572117731
0.0266447235893982 -99.0862572117731
0.0266477746283985 -99.0862572117731
0.0266508256673987 -99.0862572117731
0.026653876706399 -99.0862572117731
0.0266569277453993 -99.0862572117731
0.0266599787843996 -99.0862572117731
0.0266630298233998 -99.0862572117731
0.0266660808624001 -99.0862572117731
0.0266691319014004 -99.0862572117731
0.0266721829404007 -99.0862572117731
0.0266752339794009 -99.0862572117731
0.0266782850184012 -99.0862572117731
0.0266813360574015 -99.0862572117731
0.0266843870964018 -99.0862572117731
0.026687438135402 -99.0862572117731
0.0266904891744023 -99.0862572117731
0.0266935402134026 -99.0862572117731
0.0266965912524029 -99.0862572117731
0.0266996422914031 -99.0862572117731
0.0267026933304034 -99.0862572117731
0.0267057443694037 -99.0862572117731
0.026708795408404 -99.0862572117731
0.0267118464474042 -99.0862572117731
0.0267148974864045 -99.0862572117731
0.0267179485254048 -99.0862572117731
0.0267209995644051 -99.0862572117731
0.0267240506034053 -99.0862572117731
0.0267271016424056 -99.0862572117731
0.0267301526814059 -99.0862572117731
0.0267332037204062 -99.0862572117731
0.0267362547594064 -99.0862572117731
0.0267393057984067 -99.0862572117731
0.026742356837407 -99.0862572117731
0.0267454078764073 -99.0862572117731
0.0267484589154075 -99.0862572117731
0.0267515099544078 -99.0862572117731
0.0267545609934081 -99.0862572117731
0.0267576120324084 -99.0862572117731
0.0267606630714086 -99.0862572117731
0.0267637141104089 -99.0862572117731
0.0267667651494092 -99.0862572117731
0.0267698161884095 -99.0862572117731
0.0267728672274097 -99.0862572117731
0.02677591826641 -99.0862572117731
0.0267789693054103 -99.0862572117731
0.0267820203444106 -99.0862572117731
0.0267850713834108 -99.0862572117731
0.0267881224224111 -99.0862572117731
0.0267911734614114 -99.0862572117731
0.0267942245004117 -99.0862572117731
0.0267972755394119 -99.0862572117731
0.0268003265784122 -99.0862572117731
0.0268033776174125 -99.0862572117731
0.0268064286564128 -99.0862572117731
0.026809479695413 -99.0862572117731
0.0268125307344133 -99.0862572117731
0.0268155817734136 -99.0862572117731
0.0268186328124139 -99.0862572117731
0.0268216838514141 -99.0862572117731
0.0268247348904144 -99.0862572117731
0.0268277859294147 -99.0862572117731
0.0268308369684149 -99.0862572117731
0.0268338880074152 -99.0862572117731
0.0268369390464155 -99.0862572117731
0.0268399900854158 -99.0862572117731
0.026843041124416 -99.0862572117731
0.0268460921634163 -99.0862572117731
0.0268491432024166 -99.0862572117731
0.0268521942414169 -99.0862572117731
0.0268552452804171 -99.0862572117731
0.0268582963194174 -99.0862572117731
0.0268613473584177 -99.0862572117731
0.026864398397418 -99.0862572117731
0.0268674494364182 -99.0862572117731
0.0268705004754185 -99.0862572117731
0.0268735515144188 -99.0862572117731
0.0268766025534191 -99.0862572117731
0.0268796535924193 -99.0862572117731
0.0268827046314196 -99.0862572117731
0.0268857556704199 -99.0862572117731
0.0268888067094202 -99.0862572117731
0.0268918577484204 -99.0862572117731
0.0268949087874207 -99.0862572117731
0.026897959826421 -99.0862572117731
0.0269010108654213 -99.0862572117731
0.0269040619044215 -99.0862572117731
0.0269071129434218 -99.0862572117731
0.0269101639824221 -99.0862572117731
0.0269132150214224 -99.0862572117731
0.0269162660604226 -99.0862572117731
0.0269193170994229 -99.0862572117731
0.0269223681384232 -99.0862572117731
0.0269254191774235 -99.0862572117731
0.0269284702164237 -99.0862572117731
0.026931521255424 -99.0862572117731
0.0269345722944243 -99.0862572117731
0.0269376233334246 -99.0862572117731
0.0269406743724248 -99.0862572117731
0.0269437254114251 -99.0862572117731
0.0269467764504254 -99.0862572117731
0.0269498274894257 -99.0862572117731
0.0269528785284259 -99.0862572117731
0.0269559295674262 -99.0862572117731
0.0269589806064265 -99.0862572117731
0.0269620316454268 -99.0862572117731
0.026965082684427 -99.0862572117731
0.0269681337234273 -99.0862572117731
0.0269711847624276 -99.0862572117731
0.0269742358014279 -99.0862572117731
0.0269772868404281 -99.0862572117731
0.0269803378794284 -99.0862572117731
0.0269833889184287 -99.0862572117731
0.026986439957429 -99.0862572117731
0.0269894909964292 -99.0862572117731
0.0269925420354295 -99.0862572117731
0.0269955930744298 -99.0862572117731
0.0269986441134301 -99.0862572117731
0.0270016951524303 -99.0862572117731
0.0270047461914306 -99.0862572117731
0.0270077972304309 -99.0862572117731
0.0270108482694312 -99.0862572117731
0.0270138993084314 -99.0862572117731
0.0270169503474317 -99.0862572117731
0.027020001386432 -99.0862572117731
0.0270230524254323 -99.0862572117731
0.0270261034644325 -99.0862572117731
0.0270291545034328 -99.0862572117731
0.0270322055424331 -99.0862572117731
0.0270352565814333 -99.0862572117731
0.0270383076204336 -99.0862572117731
0.0270413586594339 -99.0862572117731
0.0270444096984342 -99.0862572117731
0.0270474607374344 -99.0862572117731
0.0270505117764347 -99.0862572117731
0.027053562815435 -99.0862572117731
0.0270566138544353 -99.0862572117731
0.0270596648934355 -99.0862572117731
0.0270627159324358 -99.0862572117731
0.0270657669714361 -99.0862572117731
0.0270688180104364 -99.0862572117731
0.0270718690494366 -99.0862572117731
0.0270749200884369 -99.0862572117731
0.0270779711274372 -99.0862572117731
0.0270810221664375 -99.0862572117731
0.0270840732054377 -99.0862572117731
0.027087124244438 -99.0862572117731
0.0270901752834383 -99.0862572117731
0.0270932263224386 -99.0862572117731
0.0270962773614388 -99.0862572117731
0.0270993284004391 -99.0862572117731
0.0271023794394394 -99.0862572117731
0.0271054304784397 -99.0862572117731
0.0271084815174399 -99.0862572117731
0.0271115325564402 -99.0862572117731
0.0271145835954405 -99.0862572117731
0.0271176346344408 -99.0862572117731
0.027120685673441 -99.0862572117731
0.0271237367124413 -99.0862572117731
0.0271267877514416 -99.0862572117731
0.0271298387904419 -99.0862572117731
0.0271328898294421 -99.0862572117731
0.0271359408684424 -99.0862572117731
0.0271389919074427 -99.0862572117731
0.027142042946443 -99.0862572117731
0.0271450939854432 -99.0862572117731
0.0271481450244435 -99.0862572117731
0.0271511960634438 -99.0862572117731
0.0271542471024441 -99.0862572117731
0.0271572981414443 -99.0862572117731
0.0271603491804446 -99.0862572117731
0.0271634002194449 -99.0862572117731
0.0271664512584452 -99.0862572117731
0.0271695022974454 -99.0862572117731
0.0271725533364457 -99.0862572117731
0.027175604375446 -99.0862572117731
0.0271786554144463 -99.0862572117731
0.0271817064534465 -99.0862572117731
0.0271847574924468 -99.0862572117731
0.0271878085314471 -99.0862572117731
0.0271908595704474 -99.0862572117731
0.0271939106094476 -99.0862572117731
0.0271969616484479 -99.0862572117731
0.0272000126874482 -99.0862572117731
0.0272030637264485 -99.0862572117731
0.0272061147654487 -99.0862572117731
0.027209165804449 -99.0862572117731
0.0272122168434493 -99.0862572117731
0.0272152678824496 -99.0862572117731
0.0272183189214498 -99.0862572117731
0.0272213699604501 -99.0862572117731
0.0272244209994504 -99.0862572117731
0.0272274720384507 -99.0862572117731
0.0272305230774509 -99.0862572117731
0.0272335741164512 -99.0862572117731
0.0272366251554515 -99.0862572117731
0.0272396761944517 -99.0862572117731
0.027242727233452 -99.0862572117731
0.0272457782724523 -99.0862572117731
0.0272488293114526 -99.0862572117731
0.0272518803504528 -99.0862572117731
0.0272549313894531 -99.0862572117731
0.0272579824284534 -99.0862572117731
0.0272610334674537 -99.0862572117731
0.0272640845064539 -99.0862572117731
0.0272671355454542 -99.0862572117731
0.0272701865844545 -99.0862572117731
0.0272732376234548 -99.0862572117731
0.027276288662455 -99.0862572117731
0.0272793397014553 -99.0862572117731
0.0272823907404556 -99.0862572117731
0.0272854417794559 -99.0862572117731
0.0272884928184561 -99.0862572117731
0.0272915438574564 -99.0862572117731
0.0272945948964567 -99.0862572117731
0.027297645935457 -99.0862572117731
0.0273006969744572 -99.0862572117731
0.0273037480134575 -99.0862572117731
0.0273067990524578 -99.0862572117731
0.0273098500914581 -99.0862572117731
0.0273129011304583 -99.0862572117731
0.0273159521694586 -99.0862572117731
0.0273190032084589 -99.0862572117731
0.0273220542474592 -99.0862572117731
0.0273251052864594 -99.0862572117731
0.0273281563254597 -99.0862572117731
0.02733120736446 -99.0862572117731
0.0273342584034603 -99.0862572117731
0.0273373094424605 -99.0862572117731
0.0273403604814608 -99.0862572117731
0.0273434115204611 -99.0862572117731
0.0273464625594614 -99.0862572117731
0.0273495135984616 -99.0862572117731
0.0273525646374619 -99.0862572117731
0.0273556156764622 -99.0862572117731
0.0273586667154625 -99.0862572117731
0.0273617177544627 -99.0862572117731
0.027364768793463 -99.0862572117731
0.0273678198324633 -99.0862572117731
0.0273708708714636 -99.0862572117731
0.0273739219104638 -99.0862572117731
0.0273769729494641 -99.0862572117731
0.0273800239884644 -99.0862572117731
0.0273830750274647 -99.0862572117731
0.0273861260664649 -99.0862572117731
0.0273891771054652 -99.0862572117731
0.0273922281444655 -99.0862572117731
0.0273952791834658 -99.0862572117731
0.027398330222466 -99.0862572117731
0.0274013812614663 -99.0862572117731
0.0274044323004666 -99.0862572117731
0.0274074833394669 -99.0862572117731
0.0274105343784671 -99.0862572117731
0.0274135854174674 -99.0862572117731
0.0274166364564677 -99.0862572117731
0.0274196874954679 -99.0862572117731
0.0274227385344682 -99.0862572117731
0.0274257895734685 -99.0862572117731
0.0274288406124688 -99.0862572117731
0.027431891651469 -99.0862572117731
0.0274349426904693 -99.0862572117731
0.0274379937294696 -99.0862572117731
0.0274410447684699 -99.0862572117731
0.0274440958074701 -99.0862572117731
0.0274471468464704 -99.0862572117731
0.0274501978854707 -99.0862572117731
0.027453248924471 -99.0862572117731
0.0274562999634712 -99.0862572117731
0.0274593510024715 -99.0862572117731
0.0274624020414718 -99.0862572117731
0.0274654530804721 -99.0862572117731
0.0274685041194723 -99.0862572117731
0.0274715551584726 -99.0862572117731
0.0274746061974729 -99.0862572117731
0.0274776572364732 -99.0862572117731
0.0274807082754734 -99.0862572117731
0.0274837593144737 -99.0862572117731
0.027486810353474 -99.0862572117731
0.0274898613924743 -99.0862572117731
0.0274929124314745 -99.0862572117731
0.0274959634704748 -99.0862572117731
0.0274990145094751 -99.0862572117731
0.0275020655484754 -99.0862572117731
0.0275051165874756 -99.0862572117731
0.0275081676264759 -99.0862572117731
0.0275112186654762 -99.0862572117731
0.0275142697044765 -99.0862572117731
0.0275173207434767 -99.0862572117731
0.027520371782477 -99.0862572117731
0.0275234228214773 -99.0862572117731
0.0275264738604776 -99.0862572117731
0.0275295248994778 -99.0862572117731
0.0275325759384781 -99.0862572117731
0.0275356269774784 -99.0862572117731
0.0275386780164787 -99.0862572117731
0.0275417290554789 -99.0862572117731
0.0275447800944792 -99.0862572117731
0.0275478311334795 -99.0862572117731
0.0275508821724798 -99.0862572117731
0.02755393321148 -99.0862572117731
0.0275569842504803 -99.0862572117731
0.0275600352894806 -99.0862572117731
0.0275630863284809 -99.0862572117731
0.0275661373674811 -99.0862572117731
0.0275691884064814 -99.0862572117731
0.0275722394454817 -99.0862572117731
0.027575290484482 -99.0862572117731
0.0275783415234822 -99.0862572117731
0.0275813925624825 -99.0862572117731
0.0275844436014828 -99.0862572117731
0.0275874946404831 -99.0862572117731
0.0275905456794833 -99.0862572117731
0.0275935967184836 -99.0862572117731
0.0275966477574839 -99.0862572117731
0.0275996987964842 -99.0862572117731
0.0276027498354844 -99.0862572117731
0.0276058008744847 -99.0862572117731
0.027608851913485 -99.0862572117731
0.0276119029524853 -99.0862572117731
0.0276149539914855 -99.0862572117731
0.0276180050304858 -99.0862572117731
0.0276210560694861 -99.0862572117731
0.0276241071084864 -99.0862572117731
0.0276271581474866 -99.0862572117731
0.0276302091864869 -99.0862572117731
0.0276332602254872 -99.0862572117731
0.0276363112644874 -99.0862572117731
0.0276393623034877 -99.0862572117731
0.027642413342488 -99.0862572117731
0.0276454643814883 -99.0862572117731
0.0276485154204885 -99.0862572117731
0.0276515664594888 -99.0862572117731
0.0276546174984891 -99.0862572117731
0.0276576685374894 -99.0862572117731
0.0276607195764896 -99.0862572117731
0.0276637706154899 -99.0862572117731
0.0276668216544902 -99.0862572117731
0.0276698726934905 -99.0862572117731
0.0276729237324907 -99.0862572117731
0.027675974771491 -99.0862572117731
0.0276790258104913 -99.0862572117731
0.0276820768494916 -99.0862572117731
0.0276851278884918 -99.0862572117731
0.0276881789274921 -99.0862572117731
0.0276912299664924 -99.0862572117731
0.0276942810054927 -99.0862572117731
0.0276973320444929 -99.0862572117731
0.0277003830834932 -99.0862572117731
0.0277034341224935 -99.0862572117731
0.0277064851614938 -99.0862572117731
0.027709536200494 -99.0862572117731
0.0277125872394943 -99.0862572117731
0.0277156382784946 -99.0862572117731
0.0277186893174949 -99.0862572117731
0.0277217403564951 -99.0862572117731
0.0277247913954954 -99.0862572117731
0.0277278424344957 -99.0862572117731
0.027730893473496 -99.0862572117731
0.0277339445124962 -99.0862572117731
0.0277369955514965 -99.0862572117731
0.0277400465904968 -99.0862572117731
0.0277430976294971 -99.0862572117731
0.0277461486684973 -99.0862572117731
0.0277491997074976 -99.0862572117731
0.0277522507464979 -99.0862572117731
0.0277553017854982 -99.0862572117731
0.0277583528244984 -99.0862572117731
0.0277614038634987 -99.0862572117731
0.027764454902499 -99.0862572117731
0.0277675059414993 -99.0862572117731
0.0277705569804995 -99.0862572117731
0.0277736080194998 -99.0862572117731
0.0277766590585001 -99.0862572117731
0.0277797100975004 -99.0862572117731
0.0277827611365006 -99.0862572117731
0.0277858121755009 -99.0862572117731
0.0277888632145012 -99.0862572117731
0.0277919142535015 -99.0862572117731
0.0277949652925017 -99.0862572117731
0.027798016331502 -99.0862572117731
0.0278010673705023 -99.0862572117731
0.0278041184095026 -99.0862572117731
0.0278071694485028 -99.0862572117731
0.0278102204875031 -99.0862572117731
0.0278132715265034 -99.0862572117731
0.0278163225655037 -99.0862572117731
0.0278193736045039 -99.0862572117731
0.0278224246435042 -99.0862572117731
0.0278254756825045 -99.0852094939995
0.0278285267215047 -99.0852094939995
0.027831577760505 -99.0852094939995
0.0278346287995053 -99.0852094939995
0.0278376798385056 -99.0852094939995
0.0278407308775058 -99.0852094939995
0.0278437819165061 -99.0852094939995
0.0278468329555064 -99.0852094939995
0.0278498839945067 -99.0852094939995
0.0278529350335069 -99.0852094939995
0.0278559860725072 -99.0852094939995
0.0278590371115075 -99.0852094939995
0.0278620881505078 -99.0852094939995
0.027865139189508 -99.0852094939995
0.0278681902285083 -99.0852094939995
0.0278712412675086 -99.0852094939995
0.0278742923065089 -99.0852094939995
0.0278773433455091 -99.0852094939995
0.0278803943845094 -99.0852094939995
0.0278834454235097 -99.0852094939995
0.02788649646251 -99.0852094939995
0.0278895475015102 -99.0852094939995
0.0278925985405105 -99.0852094939995
0.0278956495795108 -99.0852094939995
0.0278987006185111 -99.0852094939995
0.0279017516575113 -99.0852094939995
0.0279048026965116 -99.0852094939995
0.0279078537355119 -99.0852094939995
0.0279109047745122 -99.0852094939995
0.0279139558135124 -99.0852094939995
0.0279170068525127 -99.0852094939995
0.027920057891513 -99.0852094939995
0.0279231089305133 -99.0852094939995
0.0279261599695135 -99.0852094939995
0.0279292110085138 -99.0852094939995
0.0279322620475141 -99.0852094939995
0.0279353130865144 -99.0852094939995
0.0279383641255146 -99.0852094939995
0.0279414151645149 -99.0852094939995
0.0279444662035152 -99.0852094939995
0.0279475172425155 -99.084851908807
0.0279505682815157 -99.084851908807
0.027953619320516 -99.084851908807
0.0279566703595163 -99.084851908807
0.0279597213985166 -99.084851908807
0.0279627724375168 -99.084851908807
0.0279658234765171 -99.084851908807
0.0279688745155174 -99.084851908807
0.0279719255545177 -99.084851908807
0.0279749765935179 -99.084851908807
0.0279780276325182 -99.084851908807
0.0279810786715185 -99.084851908807
0.0279841297105188 -99.084851908807
0.027987180749519 -99.084851908807
0.0279902317885193 -99.084851908807
0.0279932828275196 -99.084851908807
0.0279963338665199 -99.084851908807
0.0279993849055201 -99.084851908807
0.0280024359445204 -99.084851908807
0.0280054869835207 -99.084851908807
0.0280085380225209 -99.084851908807
0.0280115890615212 -99.084851908807
0.0280146401005215 -99.084851908807
0.0280176911395218 -99.084851908807
0.028020742178522 -99.084851908807
0.0280237932175223 -99.084851908807
0.0280268442565226 -99.084851908807
0.0280298952955229 -99.084851908807
0.0280329463345231 -99.084851908807
0.0280359973735234 -99.084851908807
0.0280390484125237 -99.084851908807
0.028042099451524 -99.084851908807
0.0280451504905242 -99.084851908807
0.0280482015295245 -99.084851908807
0.0280512525685248 -99.084851908807
0.0280543036075251 -99.084851908807
0.0280573546465253 -99.084851908807
0.0280604056855256 -99.084851908807
0.0280634567245259 -99.084851908807
0.0280665077635262 -99.084851908807
0.0280695588025264 -99.084851908807
0.0280726098415267 -99.084851908807
0.028075660880527 -99.084851908807
0.0280787119195273 -99.084851908807
0.0280817629585275 -99.084851908807
0.0280848139975278 -99.084851908807
0.0280878650365281 -99.084851908807
0.0280909160755284 -99.084851908807
0.0280939671145286 -99.084851908807
0.0280970181535289 -99.084851908807
0.0281000691925292 -99.084851908807
0.0281031202315295 -99.084851908807
0.0281061712705297 -99.084851908807
0.02810922230953 -99.084851908807
0.0281122733485303 -99.084851908807
0.0281153243875306 -99.084851908807
0.0281183754265308 -99.084851908807
0.0281214264655311 -99.084851908807
0.0281244775045314 -99.084851908807
0.0281275285435317 -99.084851908807
0.0281305795825319 -99.084851908807
0.0281336306215322 -99.084851908807
0.0281366816605325 -99.084851908807
0.0281397326995328 -99.084851908807
0.028142783738533 -99.084851908807
0.0281458347775333 -99.084851908807
0.0281488858165336 -99.084851908807
0.0281519368555339 -99.084851908807
0.0281549878945341 -99.084851908807
0.0281580389335344 -99.084851908807
0.0281610899725347 -99.084851908807
0.028164141011535 -99.084851908807
0.0281671920505352 -99.084851908807
0.0281702430895355 -99.084851908807
0.0281732941285358 -99.084851908807
0.0281763451675361 -99.084851908807
0.0281793962065363 -99.084851908807
0.0281824472455366 -99.084851908807
0.0281854982845369 -99.084851908807
0.0281885493235372 -99.084851908807
0.0281916003625374 -99.084851908807
0.0281946514015377 -99.084851908807
0.028197702440538 -99.084851908807
0.0282007534795383 -99.084851908807
0.0282038045185385 -99.084851908807
0.0282068555575388 -99.084851908807
0.0282099065965391 -99.084851908807
0.0282129576355394 -99.084851908807
0.0282160086745396 -99.084851908807
0.0282190597135399 -99.084851908807
0.0282221107525402 -99.084851908807
0.0282251617915404 -99.084851908807
0.0282282128305407 -99.084851908807
0.028231263869541 -99.084851908807
0.0282343149085413 -99.084851908807
0.0282373659475415 -99.084851908807
0.0282404169865418 -99.084851908807
0.0282434680255421 -99.084851908807
0.0282465190645424 -99.084851908807
0.0282495701035426 -99.084851908807
0.0282526211425429 -99.084851908807
0.0282556721815432 -99.084851908807
0.0282587232205435 -99.084851908807
0.0282617742595437 -99.084851908807
0.028264825298544 -99.084851908807
0.0282678763375443 -99.084851908807
0.0282709273765446 -99.084851908807
0.0282739784155448 -99.084851908807
0.0282770294545451 -99.084851908807
0.0282800804935454 -99.084851908807
0.0282831315325457 -99.084851908807
0.0282861825715459 -99.084851908807
0.0282892336105462 -99.084851908807
0.0282922846495465 -99.084851908807
0.0282953356885468 -99.084851908807
0.028298386727547 -99.084851908807
0.0283014377665473 -99.084851908807
0.0283044888055476 -99.084851908807
0.0283075398445479 -99.084851908807
0.0283105908835481 -99.084851908807
0.0283136419225484 -99.084851908807
0.0283166929615487 -99.084851908807
0.028319744000549 -99.084851908807
0.0283227950395492 -99.084851908807
0.0283258460785495 -99.084851908807
0.0283288971175498 -99.084851908807
0.0283319481565501 -99.084851908807
0.0283349991955503 -99.084851908807
0.0283380502345506 -99.084851908807
0.0283411012735509 -99.084851908807
0.0283441523125512 -99.084851908807
0.0283472033515514 -99.084851908807
0.0283502543905517 -99.084851908807
0.028353305429552 -99.084851908807
0.0283563564685523 -99.084851908807
0.0283594075075525 -99.084851908807
0.0283624585465528 -99.084851908807
0.0283655095855531 -99.084851908807
0.0283685606245534 -99.084851908807
0.0283716116635536 -99.084851908807
0.0283746627025539 -99.084851908807
0.0283777137415542 -99.084851908807
0.0283807647805545 -99.084851908807
0.0283838158195547 -99.084851908807
0.028386866858555 -99.084851908807
0.0283899178975553 -99.084851908807
0.0283929689365556 -99.084851908807
0.0283960199755558 -99.084851908807
0.0283990710145561 -99.084851908807
0.0284021220535564 -99.084851908807
0.0284051730925567 -99.084851908807
0.0284082241315569 -99.084851908807
0.0284112751705572 -99.084851908807
0.0284143262095575 -99.084851908807
0.0284173772485577 -99.084851908807
0.028420428287558 -99.084851908807
0.0284234793265583 -99.084851908807
0.0284265303655586 -99.084851908807
0.0284295814045588 -99.084851908807
0.0284326324435591 -99.084851908807
0.0284356834825594 -99.084851908807
0.0284387345215597 -99.084851908807
0.0284417855605599 -99.084851908807
0.0284448365995602 -99.084851908807
0.0284478876385605 -99.084851908807
0.0284509386775608 -99.084851908807
0.028453989716561 -99.084851908807
0.0284570407555613 -99.084851908807
0.0284600917945616 -99.084851908807
0.0284631428335619 -99.084851908807
0.0284661938725621 -99.084851908807
0.0284692449115624 -99.084851908807
0.0284722959505627 -99.084851908807
0.028475346989563 -99.084851908807
0.0284783980285632 -99.084851908807
0.0284814490675635 -99.084851908807
0.0284845001065638 -99.084851908807
0.0284875511455641 -99.084851908807
0.0284906021845643 -99.084851908807
0.0284936532235646 -99.084851908807
0.0284967042625649 -99.084851908807
0.0284997553015652 -99.084851908807
0.0285028063405654 -99.084851908807
0.0285058573795657 -99.084851908807
0.028508908418566 -99.084851908807
0.0285119594575663 -99.084851908807
0.0285150104965665 -99.084851908807
0.0285180615355668 -99.084851908807
0.0285211125745671 -99.084851908807
0.0285241636135674 -99.084851908807
0.0285272146525676 -99.084851908807
0.0285302656915679 -99.084851908807
0.0285333167305682 -99.084851908807
0.0285363677695685 -99.084851908807
0.0285394188085687 -99.084851908807
0.028542469847569 -99.084851908807
0.0285455208865693 -99.084851908807
0.0285485719255696 -99.084851908807
0.0285516229645698 -99.084851908807
0.0285546740035701 -99.084851908807
0.0285577250425704 -99.084851908807
0.0285607760815707 -99.084851908807
0.0285638271205709 -99.084851908807
0.0285668781595712 -99.084851908807
0.0285699291985715 -99.084851908807
0.0285729802375718 -99.084851908807
0.028576031276572 -99.084851908807
0.0285790823155723 -99.084851908807
0.0285821333545726 -99.084851908807
0.0285851843935729 -99.084851908807
0.0285882354325731 -99.084851908807
0.0285912864715734 -99.084851908807
0.0285943375105737 -99.084851908807
0.028597388549574 -99.084851908807
0.0286004395885742 -99.084851908807
0.0286034906275745 -99.084851908807
0.0286065416665748 -99.084851908807
0.028609592705575 -99.084851908807
0.0286126437445753 -99.084851908807
0.0286156947835756 -99.084851908807
0.0286187458225759 -99.084851908807
0.0286217968615761 -99.084851908807
0.0286248479005764 -99.084851908807
0.0286278989395767 -99.084851908807
0.028630949978577 -99.084851908807
0.0286340010175772 -99.084851908807
0.0286370520565775 -99.084851908807
0.0286401030955778 -99.084851908807
0.0286431541345781 -99.084851908807
0.0286462051735783 -99.084851908807
0.0286492562125786 -99.084851908807
0.0286523072515789 -99.084851908807
0.0286553582905792 -99.084851908807
0.0286584093295794 -99.084851908807
0.0286614603685797 -99.084851908807
0.02866451140758 -99.084851908807
0.0286675624465803 -99.084851908807
0.0286706134855805 -99.084851908807
0.0286736645245808 -99.084851908807
0.0286767155635811 -99.084851908807
0.0286797666025814 -99.084851908807
0.0286828176415816 -99.084851908807
0.0286858686805819 -99.084851908807
0.0286889197195822 -99.084851908807
0.0286919707585825 -99.084851908807
0.0286950217975827 -99.084851908807
0.028698072836583 -99.084851908807
0.0287011238755833 -99.084851908807
0.0287041749145836 -99.084851908807
0.0287072259535838 -99.084851908807
0.0287102769925841 -99.084851908807
0.0287133280315844 -99.084851908807
0.0287163790705847 -99.084851908807
0.0287194301095849 -99.084851908807
0.0287224811485852 -99.084851908807
0.0287255321875855 -99.084851908807
0.0287285832265858 -99.084851908807
0.028731634265586 -99.084851908807
0.0287346853045863 -99.084851908807
0.0287377363435866 -99.084851908807
0.0287407873825869 -99.084851908807
0.0287438384215871 -99.084851908807
0.0287468894605874 -99.084851908807
0.0287499404995877 -99.084851908807
0.028752991538588 -99.084851908807
0.0287560425775882 -99.084851908807
0.0287590936165885 -99.084851908807
0.0287621446555888 -99.084851908807
0.0287651956945891 -99.084851908807
0.0287682467335893 -99.084851908807
0.0287712977725896 -99.084851908807
0.0287743488115899 -99.084851908807
0.0287773998505902 -99.084851908807
0.0287804508895904 -99.084851908807
0.0287835019285907 -99.084851908807
0.028786552967591 -99.084851908807
0.0287896040065913 -99.084851908807
0.0287926550455915 -99.084851908807
0.0287957060845918 -99.084851908807
0.0287987571235921 -99.084851908807
0.0288018081625924 -99.084851908807
0.0288048592015926 -99.084851908807
0.0288079102405929 -99.084851908807
0.0288109612795932 -99.084851908807
0.0288140123185935 -99.084851908807
0.0288170633575937 -99.084851908807
0.028820114396594 -99.084851908807
0.0288231654355943 -99.084851908807
0.0288262164745945 -99.084851908807
0.0288292675135948 -99.084851908807
0.0288323185525951 -99.084851908807
0.0288353695915954 -99.084851908807
0.0288384206305956 -99.084851908807
0.0288414716695959 -99.084851908807
0.0288445227085962 -99.084851908807
0.0288475737475965 -99.084851908807
0.0288506247865967 -99.084851908807
0.028853675825597 -99.084851908807
0.0288567268645973 -99.084851908807
0.0288597779035976 -99.084851908807
0.0288628289425978 -99.084851908807
0.0288658799815981 -99.084851908807
0.0288689310205984 -99.084851908807
0.0288719820595987 -99.084851908807
0.0288750330985989 -99.084851908807
0.0288780841375992 -99.084851908807
0.0288811351765995 -99.084851908807
0.0288841862155998 -99.084851908807
0.0288872372546 -99.084851908807
0.0288902882936003 -99.084851908807
0.0288933393326006 -99.084851908807
0.0288963903716009 -99.084851908807
0.0288994414106011 -99.084851908807
0.0289024924496014 -99.084851908807
0.0289055434886017 -99.084851908807
0.028908594527602 -99.084851908807
0.0289116455666022 -99.084851908807
0.0289146966056025 -99.084851908807
0.0289177476446028 -99.084851908807
0.0289207986836031 -99.084851908807
0.0289238497226033 -99.084851908807
0.0289269007616036 -99.084851908807
0.0289299518006039 -99.084851908807
0.0289330028396042 -99.084851908807
0.0289360538786044 -99.084851908807
0.0289391049176047 -99.084851908807
0.028942155956605 -99.084851908807
0.0289452069956053 -99.084851908807
0.0289482580346055 -99.084851908807
0.0289513090736058 -99.084851908807
0.0289543601126061 -99.084851908807
0.0289574111516064 -99.084851908807
0.0289604621906066 -99.084851908807
0.0289635132296069 -99.084851908807
0.0289665642686072 -99.084851908807
0.0289696153076075 -99.084851908807
0.0289726663466077 -99.084851908807
0.028975717385608 -99.084851908807
0.0289787684246083 -99.084851908807
0.0289818194636086 -99.084851908807
0.0289848705026088 -99.084851908807
0.0289879215416091 -99.084851908807
0.0289909725806094 -99.084851908807
0.0289940236196097 -99.084851908807
0.0289970746586099 -99.084851908807
0.0290001256976102 -99.084851908807
0.0290031767366105 -99.084851908807
0.0290062277756107 -99.084851908807
0.029009278814611 -99.084851908807
0.0290123298536113 -99.084851908807
0.0290153808926116 -99.084851908807
0.0290184319316118 -99.084851908807
0.0290214829706121 -99.084851908807
0.0290245340096124 -99.084851908807
0.0290275850486127 -99.084851908807
0.0290306360876129 -99.084851908807
0.0290336871266132 -99.084851908807
0.0290367381656135 -99.084851908807
0.0290397892046138 -99.084851908807
0.029042840243614 -99.084851908807
0.0290458912826143 -99.084851908807
0.0290489423216146 -99.084851908807
0.0290519933606149 -99.084851908807
0.0290550443996151 -99.084851908807
0.0290580954386154 -99.084851908807
0.0290611464776157 -99.084851908807
0.029064197516616 -99.084851908807
0.0290672485556162 -99.084851908807
0.0290702995946165 -99.084851908807
0.0290733506336168 -99.084851908807
0.0290764016726171 -99.084851908807
0.0290794527116173 -99.084851908807
0.0290825037506176 -99.084851908807
0.0290855547896179 -99.084851908807
0.0290886058286182 -99.084851908807
0.0290916568676184 -99.084851908807
0.0290947079066187 -99.084851908807
0.029097758945619 -99.084851908807
0.0291008099846193 -99.084851908807
0.0291038610236195 -99.084851908807
0.0291069120626198 -99.084851908807
0.0291099631016201 -99.084851908807
0.0291130141406204 -99.084851908807
0.0291160651796206 -99.084851908807
0.0291191162186209 -99.084851908807
0.0291221672576212 -99.084851908807
0.0291252182966215 -99.084851908807
0.0291282693356217 -99.084851908807
0.029131320374622 -99.084851908807
0.0291343714136223 -99.084851908807
0.0291374224526226 -99.084851908807
0.0291404734916228 -99.084851908807
0.0291435245306231 -99.084851908807
0.0291465755696234 -99.084851908807
0.0291496266086237 -99.084851908807
0.0291526776476239 -99.084851908807
0.0291557286866242 -99.084851908807
0.0291587797256245 -99.084851908807
0.0291618307646248 -99.084851908807
0.029164881803625 -99.084851908807
0.0291679328426253 -99.084851908807
0.0291709838816256 -99.084851908807
0.0291740349206259 -99.084851908807
0.0291770859596261 -99.084851908807
0.0291801369986264 -99.084851908807
0.0291831880376267 -99.084851908807
0.029186239076627 -99.084851908807
0.0291892901156272 -99.084851908807
0.0291923411546275 -99.084851908807
0.0291953921936278 -99.084851908807
0.029198443232628 -99.084851908807
0.0292014942716283 -99.084851908807
0.0292045453106286 -99.084851908807
0.0292075963496289 -99.084851908807
0.0292106473886291 -99.084851908807
0.0292136984276294 -99.084851908807
0.0292167494666297 -99.084851908807
0.02921980050563 -99.084851908807
0.0292228515446302 -99.084851908807
0.0292259025836305 -99.084851908807
0.0292289536226308 -99.084851908807
0.0292320046616311 -99.084851908807
0.0292350557006313 -99.084851908807
0.0292381067396316 -99.084851908807
0.0292411577786319 -99.084851908807
0.0292442088176322 -99.084851908807
0.0292472598566324 -99.084851908807
0.0292503108956327 -99.084851908807
0.029253361934633 -99.084851908807
0.0292564129736333 -99.084851908807
0.0292594640126335 -99.084851908807
0.0292625150516338 -99.084851908807
0.0292655660906341 -99.084851908807
0.0292686171296344 -99.084851908807
0.0292716681686346 -99.084851908807
0.0292747192076349 -99.084851908807
0.0292777702466352 -99.084851908807
0.0292808212856355 -99.084851908807
0.0292838723246357 -99.084851908807
0.029286923363636 -99.084851908807
0.0292899744026363 -99.084851908807
0.0292930254416366 -99.084851908807
0.0292960764806368 -99.084851908807
0.0292991275196371 -99.084851908807
0.0293021785586374 -99.084851908807
0.0293052295976377 -99.084851908807
0.0293082806366379 -99.084851908807
0.0293113316756382 -99.084851908807
0.0293143827146385 -99.084851908807
0.0293174337536388 -99.084851908807
0.029320484792639 -99.084851908807
0.0293235358316393 -99.084851908807
0.0293265868706396 -99.084851908807
0.0293296379096399 -99.084851908807
0.0293326889486401 -99.084851908807
0.0293357399876404 -99.084851908807
0.0293387910266407 -99.084851908807
0.029341842065641 -99.084851908807
0.0293448931046412 -99.084851908807
0.0293479441436415 -99.084851908807
0.0293509951826418 -99.084851908807
0.0293540462216421 -99.084851908807
0.0293570972606423 -99.084851908807
0.0293601482996426 -99.084851908807
0.0293631993386429 -99.084851908807
0.0293662503776432 -99.084851908807
0.0293693014166434 -99.084851908807
0.0293723524556437 -99.084851908807
0.029375403494644 -99.084851908807
0.0293784545336443 -99.084851908807
0.0293815055726445 -99.084851908807
0.0293845566116448 -99.084851908807
0.0293876076506451 -99.084851908807
0.0293906586896454 -99.084851908807
0.0293937097286456 -99.084851908807
0.0293967607676459 -99.084851908807
0.0293998118066462 -99.0839583090815
0.0294028628456465 -99.0839583090815
0.0294059138846467 -99.0839583090815
0.029408964923647 -99.0839583090815
0.0294120159626473 -99.0839583090815
0.0294150670016475 -99.0839583090815
0.0294181180406478 -99.0839583090815
0.0294211690796481 -99.0839583090815
0.0294242201186484 -99.0839583090815
0.0294272711576486 -99.0839583090815
0.0294303221966489 -99.0839583090815
0.0294333732356492 -99.0839583090815
0.0294364242746495 -99.0839583090815
0.0294394753136497 -99.0839583090815
0.02944252635265 -99.0839583090815
0.0294455773916503 -99.0839583090815
0.0294486284306506 -99.0839583090815
0.0294516794696508 -99.0839583090815
0.0294547305086511 -99.0839583090815
0.0294577815476514 -99.0839583090815
0.0294608325866517 -99.0839583090815
0.0294638836256519 -99.0839583090815
0.0294669346646522 -99.0839583090815
0.0294699857036525 -99.0839583090815
0.0294730367426528 -99.0839583090815
0.029476087781653 -99.0839583090815
0.0294791388206533 -99.0839583090815
0.0294821898596536 -99.0839583090815
0.0294852408986539 -99.0839583090815
0.0294882919376541 -99.0839583090815
0.0294913429766544 -99.0839583090815
0.0294943940156547 -99.0839583090815
0.029497445054655 -99.0839583090815
0.0295004960936552 -99.0839583090815
0.0295035471326555 -99.0839583090815
0.0295065981716558 -99.0839583090815
0.0295096492106561 -99.0839583090815
0.0295127002496563 -99.0837203526143
0.0295157512886566 -99.0837203526143
0.0295188023276569 -99.0837203526143
0.0295218533666572 -99.0837203526143
0.0295249044056574 -99.0837203526143
0.0295279554446577 -99.0837203526143
0.029531006483658 -99.0837203526143
0.0295340575226583 -99.0837203526143
0.0295371085616585 -99.0837203526143
0.0295401596006588 -99.0837203526143
0.0295432106396591 -99.0837203526143
0.0295462616786594 -99.0837203526143
0.0295493127176596 -99.0837203526143
0.0295523637566599 -99.0837203526143
0.0295554147956602 -99.0837203526143
0.0295584658346605 -99.0837203526143
0.0295615168736607 -99.0837203526143
0.029564567912661 -99.0837203526143
0.0295676189516613 -99.0837203526143
0.0295706699906616 -99.0837203526143
0.0295737210296618 -99.0837203526143
0.0295767720686621 -99.0837203526143
0.0295798231076624 -99.0837203526143
0.0295828741466627 -99.0837203526143
0.0295859251856629 -99.0837203526143
0.0295889762246632 -99.0837203526143
0.0295920272636635 -99.0837203526143
0.0295950783026637 -99.0837203526143
0.029598129341664 -99.0837203526143
0.0296011803806643 -99.0837203526143
0.0296042314196646 -99.0837203526143
0.0296072824586648 -99.0837203526143
0.0296103334976651 -99.0837203526143
0.0296133845366654 -99.0837203526143
0.0296164355756657 -99.0837203526143
0.0296194866146659 -99.0837203526143
0.0296225376536662 -99.0837203526143
0.0296255886926665 -99.0837203526143
0.0296286397316668 -99.0837203526143
0.029631690770667 -99.0837203526143
0.0296347418096673 -99.0837203526143
0.0296377928486676 -99.0837203526143
0.0296408438876679 -99.0837203526143
0.0296438949266681 -99.0837203526143
0.0296469459656684 -99.0837203526143
0.0296499970046687 -99.0837203526143
0.029653048043669 -99.0837203526143
0.0296560990826692 -99.0837203526143
0.0296591501216695 -99.0837203526143
0.0296622011606698 -99.0837203526143
0.0296652521996701 -99.0837203526143
0.0296683032386703 -99.0837203526143
0.0296713542776706 -99.0837203526143
0.0296744053166709 -99.0837203526143
0.0296774563556712 -99.0837203526143
0.0296805073946714 -99.0837203526143
0.0296835584336717 -99.0837203526143
0.029686609472672 -99.0837203526143
0.0296896605116723 -99.0837203526143
0.0296927115506725 -99.0837203526143
0.0296957625896728 -99.0837203526143
0.0296988136286731 -99.0837203526143
0.0297018646676734 -99.0837203526143
0.0297049157066736 -99.0837203526143
0.0297079667456739 -99.0837203526143
0.0297110177846742 -99.0837203526143
0.0297140688236745 -99.0837203526143
0.0297171198626747 -99.0837203526143
0.029720170901675 -99.0837203526143
0.0297232219406753 -99.0837203526143
0.0297262729796756 -99.0837203526143
0.0297293240186758 -99.0837203526143
0.0297323750576761 -99.0837203526143
0.0297354260966764 -99.0837203526143
0.0297384771356767 -99.0837203526143
0.0297415281746769 -99.0837203526143
0.0297445792136772 -99.0837203526143
0.0297476302526775 -99.0837203526143
0.0297506812916778 -99.0837203526143
0.029753732330678 -99.0837203526143
0.0297567833696783 -99.0837203526143
0.0297598344086786 -99.0837203526143
0.0297628854476789 -99.0837203526143
0.0297659364866791 -99.0837203526143
0.0297689875256794 -99.0837203526143
0.0297720385646797 -99.0837203526143
0.02977508960368 -99.0837203526143
0.0297781406426802 -99.0837203526143
0.0297811916816805 -99.0837203526143
0.0297842427206808 -99.0837203526143
0.0297872937596811 -99.0837203526143
0.0297903447986813 -99.0837203526143
0.0297933958376816 -99.0837203526143
0.0297964468766819 -99.0837203526143
0.0297994979156821 -99.0837203526143
0.0298025489546824 -99.0837203526143
0.0298055999936827 -99.0837203526143
0.029808651032683 -99.0837203526143
0.0298117020716832 -99.0837203526143
0.0298147531106835 -99.0837203526143
0.0298178041496838 -99.0837203526143
0.0298208551886841 -99.0837203526143
0.0298239062276843 -99.0837203526143
0.0298269572666846 -99.0837203526143
0.0298300083056849 -99.0837203526143
0.0298330593446852 -99.0837203526143
0.0298361103836854 -99.0837203526143
0.0298391614226857 -99.0837203526143
0.029842212461686 -99.0837203526143
0.0298452635006863 -99.0837203526143
0.0298483145396865 -99.0837203526143
0.0298513655786868 -99.0837203526143
0.0298544166176871 -99.0837203526143
0.0298574676566874 -99.0837203526143
0.0298605186956876 -99.0837203526143
0.0298635697346879 -99.0837203526143
0.0298666207736882 -99.0837203526143
0.0298696718126885 -99.0837203526143
0.0298727228516887 -99.0837203526143
0.029875773890689 -99.0837203526143
0.0298788249296893 -99.0837203526143
0.0298818759686896 -99.0837203526143
0.0298849270076898 -99.0837203526143
0.0298879780466901 -99.0837203526143
0.0298910290856904 -99.0837203526143
0.0298940801246907 -99.0837203526143
0.0298971311636909 -99.0837203526143
0.0299001822026912 -99.0837203526143
0.0299032332416915 -99.0837203526143
0.0299062842806918 -99.0837203526143
0.029909335319692 -99.0837203526143
0.0299123863586923 -99.0837203526143
0.0299154373976926 -99.0837203526143
0.0299184884366929 -99.0837203526143
0.0299215394756931 -99.0837203526143
0.0299245905146934 -99.0837203526143
0.0299276415536937 -99.0837203526143
0.029930692592694 -99.0837203526143
0.0299337436316942 -99.0837203526143
0.0299367946706945 -99.0837203526143
0.0299398457096948 -99.0837203526143
0.0299428967486951 -99.0837203526143
0.0299459477876953 -99.0837203526143
0.0299489988266956 -99.0837203526143
0.0299520498656959 -99.0837203526143
0.0299551009046962 -99.0837203526143
0.0299581519436964 -99.0837203526143
0.0299612029826967 -99.0837203526143
0.029964254021697 -99.0837203526143
0.0299673050606973 -99.0837203526143
0.0299703560996975 -99.0837203526143
0.0299734071386978 -99.0837203526143
0.0299764581776981 -99.0837203526143
0.0299795092166984 -99.0837203526143
0.0299825602556986 -99.0837203526143
0.0299856112946989 -99.0837203526143
0.0299886623336992 -99.0837203526143
0.0299917133726995 -99.0837203526143
0.0299947644116997 -99.0837203526143
0.0299978154507 -99.0837203526143
0.0300008664897003 -99.0837203526143
0.0300039175287005 -99.0837203526143
0.0300069685677008 -99.0837203526143
0.0300100196067011 -99.0837203526143
0.0300130706457014 -99.0837203526143
0.0300161216847016 -99.0837203526143
0.0300191727237019 -99.0837203526143
0.0300222237627022 -99.0837203526143
0.0300252748017025 -99.0837203526143
0.0300283258407027 -99.0837203526143
0.030031376879703 -99.0837203526143
0.0300344279187033 -99.0837203526143
0.0300374789577036 -99.0837203526143
0.0300405299967038 -99.0837203526143
0.0300435810357041 -99.0837203526143
0.0300466320747044 -99.0837203526143
0.0300496831137047 -99.0837203526143
0.0300527341527049 -99.0837203526143
0.0300557851917052 -99.0837203526143
0.0300588362307055 -99.0837203526143
0.0300618872697058 -99.0837203526143
0.030064938308706 -99.0837203526143
0.0300679893477063 -99.0837203526143
0.0300710403867066 -99.0837203526143
0.0300740914257069 -99.0837203526143
0.0300771424647071 -99.0837203526143
0.0300801935037074 -99.0837203526143
0.0300832445427077 -99.0837203526143
0.030086295581708 -99.0837203526143
0.0300893466207082 -99.0837203526143
0.0300923976597085 -99.0837203526143
0.0300954486987088 -99.0837203526143
0.0300984997377091 -99.0837203526143
0.0301015507767093 -99.0837203526143
0.0301046018157096 -99.0837203526143
0.0301076528547099 -99.0837203526143
0.0301107038937102 -99.0837203526143
0.0301137549327104 -99.0837203526143
0.0301168059717107 -99.0837203526143
0.030119857010711 -99.0837203526143
0.0301229080497113 -99.0837203526143
0.0301259590887115 -99.0837203526143
0.0301290101277118 -99.0837203526143
0.0301320611667121 -99.0837203526143
0.0301351122057124 -99.0837203526143
0.0301381632447126 -99.0837203526143
0.0301412142837129 -99.0837203526143
0.0301442653227132 -99.0837203526143
0.0301473163617135 -99.0837203526143
0.0301503674007137 -99.0837203526143
0.030153418439714 -99.0837203526143
0.0301564694787143 -99.0837203526143
0.0301595205177146 -99.0837203526143
0.0301625715567148 -99.0837203526143
0.0301656225957151 -99.0837203526143
0.0301686736347154 -99.0837203526143
0.0301717246737157 -99.0837203526143
0.0301747757127159 -99.0837203526143
0.0301778267517162 -99.0837203526143
0.0301808777907165 -99.0837203526143
0.0301839288297167 -99.0837203526143
0.030186979868717 -99.0837203526143
0.0301900309077173 -99.0837203526143
0.0301930819467176 -99.0837203526143
0.0301961329857178 -99.0837203526143
0.0301991840247181 -99.0837203526143
0.0302022350637184 -99.0837203526143
0.0302052861027187 -99.0837203526143
0.0302083371417189 -99.0837203526143
0.0302113881807192 -99.0837203526143
0.0302144392197195 -99.0837203526143
0.0302174902587198 -99.0837203526143
0.03022054129772 -99.0837203526143
0.0302235923367203 -99.0837203526143
0.0302266433757206 -99.0837203526143
0.0302296944147209 -99.0837203526143
0.0302327454537211 -99.0837203526143
0.0302357964927214 -99.0837203526143
0.0302388475317217 -99.0837203526143
0.030241898570722 -99.0837203526143
0.0302449496097222 -99.0837203526143
0.0302480006487225 -99.0837203526143
0.0302510516877228 -99.0837203526143
0.0302541027267231 -99.0837203526143
0.0302571537657233 -99.0837203526143
0.0302602048047236 -99.0837203526143
0.0302632558437239 -99.0837203526143
0.0302663068827242 -99.0837203526143
0.0302693579217244 -99.0837203526143
0.0302724089607247 -99.0837203526143
0.030275459999725 -99.0837203526143
0.0302785110387253 -99.0837203526143
0.0302815620777255 -99.0837203526143
0.0302846131167258 -99.0837203526143
0.0302876641557261 -99.0837203526143
0.0302907151947264 -99.0837203526143
0.0302937662337266 -99.0837203526143
0.0302968172727269 -99.0837203526143
0.0302998683117272 -99.0837203526143
0.0303029193507275 -99.0837203526143
0.0303059703897277 -99.0837203526143
0.030309021428728 -99.0837203526143
0.0303120724677283 -99.0837203526143
0.0303151235067286 -99.0837203526143
0.0303181745457288 -99.0837203526143
0.0303212255847291 -99.0837203526143
0.0303242766237294 -99.0837203526143
0.0303273276627297 -99.0837203526143
0.0303303787017299 -99.0837203526143
0.0303334297407302 -99.0837203526143
0.0303364807797305 -99.0837203526143
0.0303395318187308 -99.0837203526143
0.030342582857731 -99.0837203526143
0.0303456338967313 -99.0837203526143
0.0303486849357316 -99.0837203526143
0.0303517359747319 -99.0837203526143
0.0303547870137321 -99.0837203526143
0.0303578380527324 -99.0837203526143
0.0303608890917327 -99.0837203526143
0.030363940130733 -99.0837203526143
0.0303669911697332 -99.0837203526143
0.0303700422087335 -99.0837203526143
0.0303730932477338 -99.0837203526143
0.0303761442867341 -99.0837203526143
0.0303791953257343 -99.0837203526143
0.0303822463647346 -99.0837203526143
0.0303852974037349 -99.0837203526143
0.0303883484427351 -99.0837203526143
0.0303913994817354 -99.0837203526143
0.0303944505207357 -99.0837203526143
0.030397501559736 -99.0837203526143
0.0304005525987362 -99.0837203526143
0.0304036036377365 -99.0837203526143
0.0304066546767368 -99.0837203526143
0.0304097057157371 -99.0837203526143
0.0304127567547373 -99.0837203526143
0.0304158077937376 -99.0837203526143
0.0304188588327379 -99.0837203526143
0.0304219098717382 -99.0837203526143
0.0304249609107384 -99.0837203526143
0.0304280119497387 -99.0837203526143
0.030431062988739 -99.0837203526143
0.0304341140277393 -99.0837203526143
0.0304371650667395 -99.0837203526143
0.0304402161057398 -99.0837203526143
0.0304432671447401 -99.0837203526143
0.0304463181837404 -99.0837203526143
0.0304493692227406 -99.0837203526143
0.0304524202617409 -99.0837203526143
0.0304554713007412 -99.0837203526143
0.0304585223397415 -99.0837203526143
0.0304615733787417 -99.0837203526143
0.030464624417742 -99.0837203526143
0.0304676754567423 -99.0837203526143
0.0304707264957426 -99.0837203526143
0.0304737775347428 -99.0837203526143
0.0304768285737431 -99.0837203526143
0.0304798796127434 -99.0837203526143
0.0304829306517437 -99.0837203526143
0.0304859816907439 -99.0837203526143
0.0304890327297442 -99.0837203526143
0.0304920837687445 -99.0837203526143
0.0304951348077448 -99.0837203526143
0.030498185846745 -99.0837203526143
0.0305012368857453 -99.0837203526143
0.0305042879247456 -99.0837203526143
0.0305073389637459 -99.0837203526143
0.0305103900027461 -99.0837203526143
};
\addlegendentry{$bcadtr_{con}$}
\addplot [thick, orchid227119194]
table {%
3.05103900027461e-06 nan
6.10207800054923e-06 nan
9.15311700082384e-06 nan
1.22041560010985e-05 nan
1.52551950013731e-05 nan
1.83062340016477e-05 nan
2.13572730019223e-05 nan
2.44083120021969e-05 nan
2.74593510024715e-05 nan
3.05103900027461e-05 nan
3.35614290030207e-05 nan
3.66124680032954e-05 nan
3.966350700357e-05 nan
4.27145460038446e-05 nan
4.57655850041192e-05 nan
4.88166240043938e-05 nan
5.18676630046684e-05 nan
5.4918702004943e-05 nan
5.79697410052177e-05 nan
6.10207800054923e-05 nan
6.40718190057669e-05 nan
6.71228580060415e-05 nan
7.01738970063161e-05 nan
7.32249360065907e-05 nan
7.62759750068653e-05 nan
7.932701400714e-05 nan
8.23780530074146e-05 nan
8.54290920076892e-05 nan
8.84801310079638e-05 nan
9.15311700082384e-05 nan
9.4582209008513e-05 nan
9.76332480087876e-05 nan
0.000100684287009062 nan
0.000103735326009337 nan
0.000106786365009611 nan
0.000109837404009886 nan
0.000112888443010161 nan
0.000115939482010435 nan
0.00011899052101071 nan
0.000122041560010985 nan
0.000125092599011259 nan
0.000128143638011534 nan
0.000131194677011808 nan
0.000134245716012083 nan
0.000137296755012358 nan
0.000140347794012632 nan
0.000143398833012907 nan
0.000146449872013181 nan
0.000149500911013456 nan
0.000152551950013731 nan
0.000155602989014005 nan
0.00015865402801428 nan
0.000161705067014555 nan
0.000164756106014829 nan
0.000167807145015104 nan
0.000170858184015378 nan
0.000173909223015653 nan
0.000176960262015928 nan
0.000180011301016202 nan
0.000183062340016477 nan
0.000186113379016751 nan
0.000189164418017026 nan
0.000192215457017301 nan
0.000195266496017575 nan
0.00019831753501785 nan
0.000201368574018124 nan
0.000204419613018399 nan
0.000207470652018674 nan
0.000210521691018948 nan
0.000213572730019223 nan
0.000216623769019498 nan
0.000219674808019772 nan
0.000222725847020047 nan
0.000225776886020321 nan
0.000228827925020596 nan
0.000231878964020871 nan
0.000234930003021145 nan
0.00023798104202142 nan
0.000241032081021694 nan
0.000244083120021969 nan
0.000247134159022244 nan
0.000250185198022518 nan
0.000253236237022793 nan
0.000256287276023067 nan
0.000259338315023342 nan
0.000262389354023617 nan
0.000265440393023891 nan
0.000268491432024166 nan
0.000271542471024441 nan
0.000274593510024715 nan
0.00027764454902499 nan
0.000280695588025264 nan
0.000283746627025539 nan
0.000286797666025814 nan
0.000289848705026088 nan
0.000292899744026363 nan
0.000295950783026637 nan
0.000299001822026912 nan
0.000302052861027187 nan
0.000305103900027461 nan
0.000308154939027736 nan
0.000311205978028011 nan
0.000314257017028285 nan
0.00031730805602856 nan
0.000320359095028834 nan
0.000323410134029109 nan
0.000326461173029384 nan
0.000329512212029658 nan
0.000332563251029933 nan
0.000335614290030207 nan
0.000338665329030482 nan
0.000341716368030757 nan
0.000344767407031031 nan
0.000347818446031306 nan
0.000350869485031581 nan
0.000353920524031855 nan
0.00035697156303213 nan
0.000360022602032404 nan
0.000363073641032679 nan
0.000366124680032954 nan
0.000369175719033228 nan
0.000372226758033503 nan
0.000375277797033777 nan
0.000378328836034052 nan
0.000381379875034327 nan
0.000384430914034601 nan
0.000387481953034876 nan
0.00039053299203515 nan
0.000393584031035425 nan
0.0003966350700357 nan
0.000399686109035974 nan
0.000402737148036249 nan
0.000405788187036524 nan
0.000408839226036798 nan
0.000411890265037073 nan
0.000414941304037347 nan
0.000417992343037622 nan
0.000421043382037897 nan
0.000424094421038171 nan
0.000427145460038446 nan
0.00043019649903872 nan
0.000433247538038995 nan
0.00043629857703927 nan
0.000439349616039544 nan
0.000442400655039819 nan
0.000445451694040093 nan
0.000448502733040368 nan
0.000451553772040643 nan
0.000454604811040917 nan
0.000457655850041192 nan
0.000460706889041467 nan
0.000463757928041741 nan
0.000466808967042016 nan
0.00046986000604229 nan
0.000472911045042565 nan
0.00047596208404284 nan
0.000479013123043114 nan
0.000482064162043389 nan
0.000485115201043663 nan
0.000488166240043938 nan
0.000491217279044213 nan
0.000494268318044487 nan
0.000497319357044762 nan
0.000500370396045037 nan
0.000503421435045311 nan
0.000506472474045586 nan
0.00050952351304586 nan
0.000512574552046135 nan
0.00051562559104641 nan
0.000518676630046684 nan
0.000521727669046959 nan
0.000524778708047233 nan
0.000527829747047508 nan
0.000530880786047783 nan
0.000533931825048057 nan
0.000536982864048332 nan
0.000540033903048606 nan
0.000543084942048881 nan
0.000546135981049156 nan
0.00054918702004943 nan
0.000552238059049705 nan
0.00055528909804998 nan
0.000558340137050254 nan
0.000561391176050529 nan
0.000564442215050803 nan
0.000567493254051078 nan
0.000570544293051353 nan
0.000573595332051627 nan
0.000576646371051902 nan
0.000579697410052176 nan
0.000582748449052451 nan
0.000585799488052726 nan
0.000588850527053 nan
0.000591901566053275 nan
0.00059495260505355 nan
0.000598003644053824 nan
0.000601054683054099 nan
0.000604105722054373 nan
0.000607156761054648 nan
0.000610207800054923 nan
0.000613258839055197 nan
0.000616309878055472 nan
0.000619360917055746 nan
0.000622411956056021 nan
0.000625462995056296 nan
0.00062851403405657 nan
0.000631565073056845 nan
0.00063461611205712 nan
0.000637667151057394 nan
0.000640718190057669 nan
0.000643769229057943 nan
0.000646820268058218 nan
0.000649871307058493 nan
0.000652922346058767 nan
0.000655973385059042 nan
0.000659024424059316 nan
0.000662075463059591 nan
0.000665126502059866 nan
0.00066817754106014 nan
0.000671228580060415 nan
0.000674279619060689 nan
0.000677330658060964 nan
0.000680381697061239 nan
0.000683432736061513 nan
0.000686483775061788 nan
0.000689534814062063 nan
0.000692585853062337 nan
0.000695636892062612 nan
0.000698687931062886 nan
0.000701738970063161 nan
0.000704790009063436 nan
0.00070784104806371 nan
0.000710892087063985 nan
0.000713943126064259 nan
0.000716994165064534 nan
0.000720045204064809 nan
0.000723096243065083 nan
0.000726147282065358 nan
0.000729198321065633 nan
0.000732249360065907 nan
0.000735300399066182 nan
0.000738351438066456 nan
0.000741402477066731 nan
0.000744453516067006 nan
0.00074750455506728 nan
0.000750555594067555 nan
0.000753606633067829 nan
0.000756657672068104 nan
0.000759708711068379 nan
0.000762759750068653 nan
0.000765810789068928 nan
0.000768861828069203 nan
0.000771912867069477 nan
0.000774963906069752 nan
0.000778014945070026 nan
0.000781065984070301 nan
0.000784117023070576 nan
0.00078716806207085 nan
0.000790219101071125 nan
0.000793270140071399 nan
0.000796321179071674 nan
0.000799372218071949 nan
0.000802423257072223 nan
0.000805474296072498 nan
0.000808525335072773 nan
0.000811576374073047 nan
0.000814627413073322 nan
0.000817678452073596 nan
0.000820729491073871 nan
0.000823780530074146 nan
0.00082683156907442 nan
0.000829882608074695 nan
0.000832933647074969 nan
0.000835984686075244 nan
0.000839035725075519 nan
0.000842086764075793 nan
0.000845137803076068 nan
0.000848188842076343 nan
0.000851239881076617 nan
0.000854290920076892 nan
0.000857341959077166 nan
0.000860392998077441 nan
0.000863444037077716 nan
0.00086649507607799 nan
0.000869546115078265 nan
0.000872597154078539 nan
0.000875648193078814 nan
0.000878699232079089 nan
0.000881750271079363 nan
0.000884801310079638 nan
0.000887852349079912 nan
0.000890903388080187 nan
0.000893954427080462 nan
0.000897005466080736 nan
0.000900056505081011 nan
0.000903107544081286 nan
0.00090615858308156 nan
0.000909209622081835 nan
0.000912260661082109 nan
0.000915311700082384 nan
0.000918362739082659 nan
0.000921413778082933 nan
0.000924464817083208 nan
0.000927515856083482 nan
0.000930566895083757 nan
0.000933617934084032 nan
0.000936668973084306 nan
0.000939720012084581 nan
0.000942771051084855 nan
0.00094582209008513 nan
0.000948873129085405 nan
0.000951924168085679 nan
0.000954975207085954 nan
0.000958026246086228 nan
0.000961077285086503 nan
0.000964128324086778 nan
0.000967179363087052 nan
0.000970230402087327 nan
0.000973281441087602 nan
0.000976332480087876 nan
0.000979383519088151 nan
0.000982434558088425 nan
0.0009854855970887 nan
0.000988536636088975 nan
0.000991587675089249 nan
0.000994638714089524 nan
0.000997689753089799 nan
0.00100074079209007 nan
0.00100379183109035 nan
0.00100684287009062 nan
0.0010098939090909 nan
0.00101294494809117 nan
0.00101599598709145 nan
0.00101904702609172 nan
0.001022098065092 nan
0.00102514910409227 nan
0.00102820014309254 nan
0.00103125118209282 nan
0.00103430222109309 nan
0.00103735326009337 nan
0.00104040429909364 nan
0.00104345533809392 nan
0.00104650637709419 nan
0.00104955741609447 nan
0.00105260845509474 nan
0.00105565949409502 nan
0.00105871053309529 nan
0.00106176157209557 nan
0.00106481261109584 nan
0.00106786365009611 nan
0.00107091468909639 nan
0.00107396572809666 nan
0.00107701676709694 nan
0.00108006780609721 nan
0.00108311884509749 nan
0.00108616988409776 nan
0.00108922092309804 nan
0.00109227196209831 nan
0.00109532300109859 nan
0.00109837404009886 nan
0.00110142507909914 nan
0.00110447611809941 nan
0.00110752715709968 nan
0.00111057819609996 nan
0.00111362923510023 nan
0.00111668027410051 nan
0.00111973131310078 nan
0.00112278235210106 nan
0.00112583339110133 nan
0.00112888443010161 nan
0.00113193546910188 nan
0.00113498650810216 nan
0.00113803754710243 nan
0.00114108858610271 nan
0.00114413962510298 nan
0.00114719066410325 nan
0.00115024170310353 nan
0.0011532927421038 nan
0.00115634378110408 nan
0.00115939482010435 nan
0.00116244585910463 nan
0.0011654968981049 nan
0.00116854793710518 nan
0.00117159897610545 nan
0.00117465001510573 nan
0.001177701054106 nan
0.00118075209310628 nan
0.00118380313210655 nan
0.00118685417110682 nan
0.0011899052101071 nan
0.00119295624910737 nan
0.00119600728810765 nan
0.00119905832710792 nan
0.0012021093661082 nan
0.00120516040510847 nan
0.00120821144410875 nan
0.00121126248310902 nan
0.0012143135221093 nan
0.00121736456110957 nan
0.00122041560010985 nan
0.00122346663911012 nan
0.00122651767811039 nan
0.00122956871711067 nan
0.00123261975611094 nan
0.00123567079511122 nan
0.00123872183411149 nan
0.00124177287311177 nan
0.00124482391211204 nan
0.00124787495111232 nan
0.00125092599011259 nan
0.00125397702911287 nan
0.00125702806811314 nan
0.00126007910711342 nan
0.00126313014611369 nan
0.00126618118511396 nan
0.00126923222411424 nan
0.00127228326311451 nan
0.00127533430211479 nan
0.00127838534111506 nan
0.00128143638011534 nan
0.00128448741911561 nan
0.00128753845811589 nan
0.00129058949711616 nan
0.00129364053611644 nan
0.00129669157511671 nan
0.00129974261411699 nan
0.00130279365311726 nan
0.00130584469211753 nan
0.00130889573111781 nan
0.00131194677011808 nan
0.00131499780911836 nan
0.00131804884811863 nan
0.00132109988711891 nan
0.00132415092611918 nan
0.00132720196511946 nan
0.00133025300411973 nan
0.00133330404312001 nan
0.00133635508212028 nan
0.00133940612112056 nan
0.00134245716012083 nan
0.0013455081991211 nan
0.00134855923812138 nan
0.00135161027712165 nan
0.00135466131612193 nan
0.0013577123551222 nan
0.00136076339412248 nan
0.00136381443312275 nan
0.00136686547212303 nan
0.0013699165111233 nan
0.00137296755012358 nan
0.00137601858912385 nan
0.00137906962812413 nan
0.0013821206671244 nan
0.00138517170612467 nan
0.00138822274512495 nan
0.00139127378412522 nan
0.0013943248231255 nan
0.00139737586212577 nan
0.00140042690112605 nan
0.00140347794012632 nan
0.0014065289791266 nan
0.00140958001812687 nan
0.00141263105712715 nan
0.00141568209612742 nan
0.0014187331351277 nan
0.00142178417412797 nan
0.00142483521312824 nan
0.00142788625212852 nan
0.00143093729112879 nan
0.00143398833012907 nan
0.00143703936912934 nan
0.00144009040812962 nan
0.00144314144712989 nan
0.00144619248613017 nan
0.00144924352513044 nan
0.00145229456413072 nan
0.00145534560313099 nan
0.00145839664213127 nan
0.00146144768113154 nan
0.00146449872013181 nan
0.00146754975913209 nan
0.00147060079813236 nan
0.00147365183713264 nan
0.00147670287613291 nan
0.00147975391513319 nan
0.00148280495413346 nan
0.00148585599313374 nan
0.00148890703213401 nan
0.00149195807113429 nan
0.00149500911013456 nan
0.00149806014913484 nan
0.00150111118813511 nan
0.00150416222713538 nan
0.00150721326613566 nan
0.00151026430513593 nan
0.00151331534413621 nan
0.00151636638313648 nan
0.00151941742213676 nan
0.00152246846113703 nan
0.00152551950013731 nan
0.00152857053913758 nan
0.00153162157813786 nan
0.00153467261713813 nan
0.00153772365613841 nan
0.00154077469513868 nan
0.00154382573413895 nan
0.00154687677313923 nan
0.0015499278121395 nan
0.00155297885113978 nan
0.00155602989014005 nan
0.00155908092914033 nan
0.0015621319681406 nan
0.00156518300714088 nan
0.00156823404614115 nan
0.00157128508514143 nan
0.0015743361241417 nan
0.00157738716314197 nan
0.00158043820214225 nan
0.00158348924114252 nan
0.0015865402801428 nan
0.00158959131914307 nan
0.00159264235814335 nan
0.00159569339714362 nan
0.0015987444361439 nan
0.00160179547514417 nan
0.00160484651414445 nan
0.00160789755314472 nan
0.001610948592145 nan
0.00161399963114527 nan
0.00161705067014555 nan
0.00162010170914582 nan
0.00162315274814609 nan
0.00162620378714637 nan
0.00162925482614664 nan
0.00163230586514692 nan
0.00163535690414719 nan
0.00163840794314747 nan
0.00164145898214774 nan
0.00164451002114802 nan
0.00164756106014829 nan
0.00165061209914857 nan
0.00165366313814884 nan
0.00165671417714911 nan
0.00165976521614939 nan
0.00166281625514966 nan
0.00166586729414994 nan
0.00166891833315021 nan
0.00167196937215049 nan
0.00167502041115076 nan
0.00167807145015104 nan
0.00168112248915131 nan
0.00168417352815159 nan
0.00168722456715186 nan
0.00169027560615214 nan
0.00169332664515241 nan
0.00169637768415269 nan
0.00169942872315296 nan
0.00170247976215323 nan
0.00170553080115351 nan
0.00170858184015378 nan
0.00171163287915406 nan
0.00171468391815433 nan
0.00171773495715461 nan
0.00172078599615488 nan
0.00172383703515516 nan
0.00172688807415543 nan
0.00172993911315571 nan
0.00173299015215598 nan
0.00173604119115625 nan
0.00173909223015653 nan
0.0017421432691568 nan
0.00174519430815708 nan
0.00174824534715735 nan
0.00175129638615763 nan
0.0017543474251579 nan
0.00175739846415818 nan
0.00176044950315845 nan
0.00176350054215873 nan
0.001766551581159 nan
0.00176960262015928 nan
0.00177265365915955 nan
0.00177570469815983 nan
0.0017787557371601 nan
0.00178180677616037 nan
0.00178485781516065 nan
0.00178790885416092 nan
0.0017909598931612 nan
0.00179401093216147 nan
0.00179706197116175 nan
0.00180011301016202 nan
0.0018031640491623 nan
0.00180621508816257 nan
0.00180926612716285 nan
0.00181231716616312 nan
0.00181536820516339 nan
0.00181841924416367 nan
0.00182147028316394 nan
0.00182452132216422 nan
0.00182757236116449 nan
0.00183062340016477 nan
0.00183367443916504 nan
0.00183672547816532 nan
0.00183977651716559 nan
0.00184282755616587 nan
0.00184587859516614 nan
0.00184892963416642 nan
0.00185198067316669 nan
0.00185503171216696 nan
0.00185808275116724 nan
0.00186113379016751 nan
0.00186418482916779 nan
0.00186723586816806 nan
0.00187028690716834 nan
0.00187333794616861 nan
0.00187638898516889 nan
0.00187944002416916 nan
0.00188249106316944 nan
0.00188554210216971 nan
0.00188859314116999 nan
0.00189164418017026 nan
0.00189469521917053 nan
0.00189774625817081 nan
0.00190079729717108 nan
0.00190384833617136 nan
0.00190689937517163 nan
0.00190995041417191 nan
0.00191300145317218 nan
0.00191605249217246 nan
0.00191910353117273 nan
0.00192215457017301 nan
0.00192520560917328 nan
0.00192825664817356 nan
0.00193130768717383 nan
0.0019343587261741 nan
0.00193740976517438 nan
0.00194046080417465 nan
0.00194351184317493 nan
0.0019465628821752 nan
0.00194961392117548 nan
0.00195266496017575 nan
0.00195571599917603 nan
0.0019587670381763 nan
0.00196181807717658 nan
0.00196486911617685 nan
0.00196792015517713 nan
0.0019709711941774 nan
0.00197402223317767 nan
0.00197707327217795 nan
0.00198012431117822 nan
0.0019831753501785 nan
0.00198622638917877 nan
0.00198927742817905 nan
0.00199232846717932 nan
0.0019953795061796 nan
0.00199843054517987 nan
0.00200148158418015 nan
0.00200453262318042 nan
0.0020075836621807 nan
0.00201063470118097 nan
0.00201368574018125 nan
0.00201673677918152 nan
0.00201978781818179 nan
0.00202283885718207 nan
0.00202588989618234 nan
0.00202894093518262 nan
0.00203199197418289 nan
0.00203504301318317 nan
0.00203809405218344 nan
0.00204114509118372 nan
0.00204419613018399 nan
0.00204724716918427 nan
0.00205029820818454 nan
0.00205334924718482 nan
0.00205640028618509 nan
0.00205945132518536 nan
0.00206250236418564 nan
0.00206555340318591 nan
0.00206860444218619 nan
0.00207165548118646 nan
0.00207470652018674 nan
0.00207775755918701 nan
0.00208080859818729 nan
0.00208385963718756 nan
0.00208691067618784 nan
0.00208996171518811 nan
0.00209301275418838 nan
0.00209606379318866 nan
0.00209911483218893 nan
0.00210216587118921 nan
0.00210521691018948 nan
0.00210826794918976 nan
0.00211131898819003 nan
0.00211437002719031 nan
0.00211742106619058 nan
0.00212047210519086 nan
0.00212352314419113 nan
0.00212657418319141 nan
0.00212962522219168 nan
0.00213267626119195 nan
0.00213572730019223 nan
0.0021387783391925 nan
0.00214182937819278 nan
0.00214488041719305 nan
0.00214793145619333 nan
0.0021509824951936 nan
0.00215403353419388 nan
0.00215708457319415 nan
0.00216013561219443 nan
0.0021631866511947 nan
0.00216623769019498 nan
0.00216928872919525 nan
0.00217233976819552 nan
0.0021753908071958 nan
0.00217844184619607 nan
0.00218149288519635 nan
0.00218454392419662 nan
0.0021875949631969 nan
0.00219064600219717 nan
0.00219369704119745 nan
0.00219674808019772 nan
0.002199799119198 nan
0.00220285015819827 nan
0.00220590119719855 nan
0.00220895223619882 nan
0.00221200327519909 nan
0.00221505431419937 nan
0.00221810535319964 nan
0.00222115639219992 nan
0.00222420743120019 nan
0.00222725847020047 nan
0.00223030950920074 nan
0.00223336054820102 nan
0.00223641158720129 nan
0.00223946262620157 nan
0.00224251366520184 nan
0.00224556470420212 nan
0.00224861574320239 nan
0.00225166678220266 nan
0.00225471782120294 nan
0.00225776886020321 nan
0.00226081989920349 nan
0.00226387093820376 nan
0.00226692197720404 nan
0.00226997301620431 nan
0.00227302405520459 nan
0.00227607509420486 nan
0.00227912613320514 nan
0.00228217717220541 nan
0.00228522821120569 nan
0.00228827925020596 nan
0.00229133028920623 nan
0.00229438132820651 nan
0.00229743236720678 nan
0.00230048340620706 nan
0.00230353444520733 nan
0.00230658548420761 nan
0.00230963652320788 nan
0.00231268756220816 nan
0.00231573860120843 nan
0.00231878964020871 nan
0.00232184067920898 nan
0.00232489171820926 nan
0.00232794275720953 nan
0.0023309937962098 nan
0.00233404483521008 nan
0.00233709587421035 nan
0.00234014691321063 nan
0.0023431979522109 nan
0.00234624899121118 nan
0.00234930003021145 nan
0.00235235106921173 nan
0.002355402108212 nan
0.00235845314721228 nan
0.00236150418621255 nan
0.00236455522521283 nan
0.0023676062642131 nan
0.00237065730321337 nan
0.00237370834221365 nan
0.00237675938121392 nan
0.0023798104202142 nan
0.00238286145921447 nan
0.00238591249821475 nan
0.00238896353721502 nan
0.0023920145762153 nan
0.00239506561521557 nan
0.00239811665421585 nan
0.00240116769321612 nan
0.0024042187322164 nan
0.00240726977121667 nan
0.00241032081021694 nan
0.00241337184921722 nan
0.00241642288821749 nan
0.00241947392721777 nan
0.00242252496621804 nan
0.00242557600521832 nan
0.00242862704421859 nan
0.00243167808321887 nan
0.00243472912221914 nan
0.00243778016121942 nan
0.00244083120021969 nan
0.00244388223921997 nan
0.00244693327822024 nan
0.00244998431722051 nan
0.00245303535622079 nan
0.00245608639522106 nan
0.00245913743422134 nan
0.00246218847322161 nan
0.00246523951222189 nan
0.00246829055122216 nan
0.00247134159022244 nan
0.00247439262922271 nan
0.00247744366822299 nan
0.00248049470722326 nan
0.00248354574622354 nan
0.00248659678522381 nan
0.00248964782422408 nan
0.00249269886322436 nan
0.00249574990222463 nan
0.00249880094122491 nan
0.00250185198022518 nan
0.00250490301922546 nan
0.00250795405822573 nan
0.00251100509722601 nan
0.00251405613622628 nan
0.00251710717522656 nan
0.00252015821422683 nan
0.00252320925322711 nan
0.00252626029222738 nan
0.00252931133122765 nan
0.00253236237022793 nan
0.0025354134092282 nan
0.00253846444822848 nan
0.00254151548722875 nan
0.00254456652622903 nan
0.0025476175652293 nan
0.00255066860422958 nan
0.00255371964322985 nan
0.00255677068223013 nan
0.0025598217212304 nan
0.00256287276023068 nan
0.00256592379923095 nan
0.00256897483823122 nan
0.0025720258772315 nan
0.00257507691623177 nan
0.00257812795523205 nan
0.00258117899423232 nan
0.0025842300332326 nan
0.00258728107223287 nan
0.00259033211123315 nan
0.00259338315023342 nan
0.0025964341892337 nan
0.00259948522823397 nan
0.00260253626723425 nan
0.00260558730623452 nan
0.00260863834523479 nan
0.00261168938423507 nan
0.00261474042323534 nan
0.00261779146223562 nan
0.00262084250123589 nan
0.00262389354023617 nan
0.00262694457923644 nan
0.00262999561823672 nan
0.00263304665723699 nan
0.00263609769623727 nan
0.00263914873523754 nan
0.00264219977423782 nan
0.00264525081323809 nan
0.00264830185223836 nan
0.00265135289123864 nan
0.00265440393023891 nan
0.00265745496923919 nan
0.00266050600823946 nan
0.00266355704723974 nan
0.00266660808624001 nan
0.00266965912524029 nan
0.00267271016424056 nan
0.00267576120324084 nan
0.00267881224224111 nan
0.00268186328124139 nan
0.00268491432024166 nan
0.00268796535924193 nan
0.00269101639824221 nan
0.00269406743724248 nan
0.00269711847624276 nan
0.00270016951524303 nan
0.00270322055424331 nan
0.00270627159324358 nan
0.00270932263224386 nan
0.00271237367124413 nan
0.00271542471024441 nan
0.00271847574924468 nan
0.00272152678824496 nan
0.00272457782724523 nan
0.0027276288662455 nan
0.00273067990524578 nan
0.00273373094424605 nan
0.00273678198324633 nan
0.0027398330222466 nan
0.00274288406124688 nan
0.00274593510024715 nan
0.00274898613924743 nan
0.0027520371782477 nan
0.00275508821724798 nan
0.00275813925624825 nan
0.00276119029524853 nan
0.0027642413342488 nan
0.00276729237324907 nan
0.00277034341224935 nan
0.00277339445124962 nan
0.0027764454902499 nan
0.00277949652925017 nan
0.00278254756825045 nan
0.00278559860725072 nan
0.002788649646251 nan
0.00279170068525127 nan
0.00279475172425155 nan
0.00279780276325182 nan
0.0028008538022521 nan
0.00280390484125237 nan
0.00280695588025264 nan
0.00281000691925292 nan
0.00281305795825319 nan
0.00281610899725347 nan
0.00281916003625374 nan
0.00282221107525402 nan
0.00282526211425429 nan
0.00282831315325457 nan
0.00283136419225484 nan
0.00283441523125512 nan
0.00283746627025539 nan
0.00284051730925567 nan
0.00284356834825594 nan
0.00284661938725621 nan
0.00284967042625649 nan
0.00285272146525676 nan
0.00285577250425704 nan
0.00285882354325731 nan
0.00286187458225759 nan
0.00286492562125786 nan
0.00286797666025814 nan
0.00287102769925841 nan
0.00287407873825869 nan
0.00287712977725896 nan
0.00288018081625924 nan
0.00288323185525951 nan
0.00288628289425978 nan
0.00288933393326006 nan
0.00289238497226033 nan
0.00289543601126061 nan
0.00289848705026088 nan
0.00290153808926116 nan
0.00290458912826143 nan
0.00290764016726171 nan
0.00291069120626198 nan
0.00291374224526226 nan
0.00291679328426253 nan
0.0029198443232628 nan
0.00292289536226308 nan
0.00292594640126335 nan
0.00292899744026363 nan
0.0029320484792639 nan
0.00293509951826418 nan
0.00293815055726445 nan
0.00294120159626473 nan
0.002944252635265 nan
0.00294730367426528 nan
0.00295035471326555 nan
0.00295340575226583 nan
0.0029564567912661 nan
0.00295950783026637 nan
0.00296255886926665 nan
0.00296560990826692 nan
0.0029686609472672 nan
0.00297171198626747 nan
0.00297476302526775 nan
0.00297781406426802 nan
0.0029808651032683 nan
0.00298391614226857 nan
0.00298696718126885 nan
0.00299001822026912 nan
0.0029930692592694 nan
0.00299612029826967 nan
0.00299917133726995 nan
0.00300222237627022 nan
0.00300527341527049 nan
0.00300832445427077 nan
0.00301137549327104 nan
0.00301442653227132 nan
0.00301747757127159 nan
0.00302052861027187 nan
0.00302357964927214 nan
0.00302663068827242 nan
0.00302968172727269 nan
0.00303273276627297 nan
0.00303578380527324 nan
0.00303883484427352 nan
0.00304188588327379 nan
0.00304493692227406 nan
0.00304798796127434 nan
0.00305103900027461 nan
0.00305409003927489 nan
0.00305714107827516 nan
0.00306019211727544 nan
0.00306324315627571 nan
0.00306629419527599 nan
0.00306934523427626 nan
0.00307239627327654 nan
0.00307544731227681 nan
0.00307849835127708 nan
0.00308154939027736 nan
0.00308460042927763 nan
0.00308765146827791 nan
0.00309070250727818 nan
0.00309375354627846 nan
0.00309680458527873 nan
0.00309985562427901 nan
0.00310290666327928 nan
0.00310595770227956 nan
0.00310900874127983 nan
0.00311205978028011 nan
0.00311511081928038 nan
0.00311816185828065 nan
0.00312121289728093 nan
0.0031242639362812 nan
0.00312731497528148 nan
0.00313036601428175 nan
0.00313341705328203 nan
0.0031364680922823 nan
0.00313951913128258 nan
0.00314257017028285 nan
0.00314562120928313 nan
0.0031486722482834 nan
0.00315172328728368 nan
0.00315477432628395 nan
0.00315782536528423 nan
0.0031608764042845 nan
0.00316392744328477 nan
0.00316697848228505 nan
0.00317002952128532 nan
0.0031730805602856 nan
0.00317613159928587 nan
0.00317918263828615 nan
0.00318223367728642 nan
0.0031852847162867 nan
0.00318833575528697 nan
0.00319138679428725 nan
0.00319443783328752 nan
0.0031974888722878 nan
0.00320053991128807 nan
0.00320359095028834 nan
0.00320664198928862 nan
0.00320969302828889 nan
0.00321274406728917 nan
0.00321579510628944 nan
0.00321884614528972 nan
0.00322189718428999 nan
0.00322494822329027 nan
0.00322799926229054 nan
0.00323105030129082 nan
0.00323410134029109 nan
0.00323715237929136 nan
0.00324020341829164 nan
0.00324325445729191 nan
0.00324630549629219 nan
0.00324935653529246 nan
0.00325240757429274 nan
0.00325545861329301 nan
0.00325850965229329 nan
0.00326156069129356 nan
0.00326461173029384 nan
0.00326766276929411 nan
0.00327071380829439 nan
0.00327376484729466 nan
0.00327681588629493 nan
0.00327986692529521 nan
0.00328291796429548 nan
0.00328596900329576 nan
0.00328902004229603 nan
0.00329207108129631 nan
0.00329512212029658 nan
0.00329817315929686 nan
0.00330122419829713 nan
0.00330427523729741 nan
0.00330732627629768 nan
0.00331037731529796 nan
0.00331342835429823 nan
0.0033164793932985 nan
0.00331953043229878 nan
0.00332258147129905 nan
0.00332563251029933 nan
0.0033286835492996 nan
0.00333173458829988 nan
0.00333478562730015 nan
0.00333783666630043 nan
0.0033408877053007 nan
0.00334393874430098 nan
0.00334698978330125 nan
0.00335004082230153 nan
0.0033530918613018 nan
0.00335614290030207 nan
0.00335919393930235 nan
0.00336224497830262 nan
0.0033652960173029 nan
0.00336834705630317 nan
0.00337139809530345 nan
0.00337444913430372 nan
0.003377500173304 nan
0.00338055121230427 nan
0.00338360225130455 nan
0.00338665329030482 nan
0.0033897043293051 nan
0.00339275536830537 nan
0.00339580640730564 nan
0.00339885744630592 nan
0.00340190848530619 nan
0.00340495952430647 nan
0.00340801056330674 nan
0.00341106160230702 nan
0.00341411264130729 nan
0.00341716368030757 nan
0.00342021471930784 nan
0.00342326575830812 nan
0.00342631679730839 nan
0.00342936783630867 nan
0.00343241887530894 nan
0.00343546991430921 nan
0.00343852095330949 nan
0.00344157199230976 nan
0.00344462303131004 nan
0.00344767407031031 nan
0.00345072510931059 nan
0.00345377614831086 nan
0.00345682718731114 nan
0.00345987822631141 nan
0.00346292926531169 nan
0.00346598030431196 nan
0.00346903134331224 nan
0.00347208238231251 nan
0.00347513342131278 nan
0.00347818446031306 nan
0.00348123549931333 nan
0.00348428653831361 nan
0.00348733757731388 nan
0.00349038861631416 nan
0.00349343965531443 nan
0.00349649069431471 nan
0.00349954173331498 nan
0.00350259277231526 nan
0.00350564381131553 nan
0.00350869485031581 nan
0.00351174588931608 nan
0.00351479692831635 nan
0.00351784796731663 nan
0.0035208990063169 nan
0.00352395004531718 nan
0.00352700108431745 nan
0.00353005212331773 nan
0.003533103162318 nan
0.00353615420131828 nan
0.00353920524031855 nan
0.00354225627931883 nan
0.0035453073183191 nan
0.00354835835731938 nan
0.00355140939631965 nan
0.00355446043531992 nan
0.0035575114743202 nan
0.00356056251332047 nan
0.00356361355232075 nan
0.00356666459132102 nan
0.0035697156303213 nan
0.00357276666932157 nan
0.00357581770832185 nan
0.00357886874732212 nan
0.0035819197863224 nan
0.00358497082532267 nan
0.00358802186432295 nan
0.00359107290332322 nan
0.00359412394232349 nan
0.00359717498132377 nan
0.00360022602032404 nan
0.00360327705932432 nan
0.00360632809832459 nan
0.00360937913732487 nan
0.00361243017632514 nan
0.00361548121532542 nan
0.00361853225432569 nan
0.00362158329332597 nan
0.00362463433232624 nan
0.00362768537132652 nan
0.00363073641032679 nan
0.00363378744932706 nan
0.00363683848832734 nan
0.00363988952732761 nan
0.00364294056632789 nan
0.00364599160532816 nan
0.00364904264432844 nan
0.00365209368332871 nan
0.00365514472232899 nan
0.00365819576132926 nan
0.00366124680032954 nan
0.00366429783932981 nan
0.00366734887833009 nan
0.00367039991733036 nan
0.00367345095633063 nan
0.00367650199533091 nan
0.00367955303433118 nan
0.00368260407333146 nan
0.00368565511233173 nan
0.00368870615133201 nan
0.00369175719033228 nan
0.00369480822933256 nan
0.00369785926833283 nan
0.00370091030733311 nan
0.00370396134633338 nan
0.00370701238533366 nan
0.00371006342433393 nan
0.0037131144633342 nan
0.00371616550233448 nan
0.00371921654133475 nan
0.00372226758033503 nan
0.0037253186193353 nan
0.00372836965833558 nan
0.00373142069733585 nan
0.00373447173633613 nan
0.0037375227753364 nan
0.00374057381433668 nan
0.00374362485333695 nan
0.00374667589233723 nan
0.0037497269313375 nan
0.00375277797033777 nan
0.00375582900933805 nan
0.00375888004833832 nan
0.0037619310873386 nan
0.00376498212633887 nan
0.00376803316533915 nan
0.00377108420433942 nan
0.0037741352433397 nan
0.00377718628233997 nan
0.00378023732134025 nan
0.00378328836034052 nan
0.0037863393993408 nan
0.00378939043834107 nan
0.00379244147734134 nan
0.00379549251634162 nan
0.00379854355534189 nan
0.00380159459434217 nan
0.00380464563334244 nan
0.00380769667234272 nan
0.00381074771134299 nan
0.00381379875034327 nan
0.00381684978934354 nan
0.00381990082834382 nan
0.00382295186734409 nan
0.00382600290634437 nan
0.00382905394534464 nan
0.00383210498434491 nan
0.00383515602334519 nan
0.00383820706234546 nan
0.00384125810134574 nan
0.00384430914034601 nan
0.00384736017934629 nan
0.00385041121834656 nan
0.00385346225734684 nan
0.00385651329634711 nan
0.00385956433534739 nan
0.00386261537434766 nan
0.00386566641334794 nan
0.00386871745234821 nan
0.00387176849134848 nan
0.00387481953034876 nan
0.00387787056934903 nan
0.00388092160834931 nan
0.00388397264734958 nan
0.00388702368634986 nan
0.00389007472535013 nan
0.00389312576435041 nan
0.00389617680335068 nan
0.00389922784235096 nan
0.00390227888135123 nan
0.0039053299203515 nan
0.00390838095935178 nan
0.00391143199835205 nan
0.00391448303735233 nan
0.0039175340763526 nan
0.00392058511535288 nan
0.00392363615435315 nan
0.00392668719335343 nan
0.0039297382323537 nan
0.00393278927135398 nan
0.00393584031035425 nan
0.00393889134935453 nan
0.0039419423883548 nan
0.00394499342735507 nan
0.00394804446635535 nan
0.00395109550535562 nan
0.0039541465443559 nan
0.00395719758335617 nan
0.00396024862235645 nan
0.00396329966135672 nan
0.003966350700357 nan
0.00396940173935727 nan
0.00397245277835755 nan
0.00397550381735782 nan
0.0039785548563581 nan
0.00398160589535837 nan
0.00398465693435864 nan
0.00398770797335892 nan
0.00399075901235919 nan
0.00399381005135947 nan
0.00399686109035974 nan
0.00399991212936002 nan
0.00400296316836029 nan
0.00400601420736057 nan
0.00400906524636084 nan
0.00401211628536112 nan
0.00401516732436139 nan
0.00401821836336167 nan
0.00402126940236194 nan
0.00402432044136222 nan
0.00402737148036249 nan
0.00403042251936276 nan
0.00403347355836304 nan
0.00403652459736331 nan
0.00403957563636359 nan
0.00404262667536386 nan
0.00404567771436414 nan
0.00404872875336441 nan
0.00405177979236469 nan
0.00405483083136496 nan
0.00405788187036524 nan
0.00406093290936551 nan
0.00406398394836579 nan
0.00406703498736606 nan
0.00407008602636633 nan
0.00407313706536661 nan
0.00407618810436688 nan
0.00407923914336716 -104.500906641265
0.00408229018236743 -104.500906641265
0.00408534122136771 -104.500906641265
0.00408839226036798 -104.500906641265
0.00409144329936826 -104.500906641265
0.00409449433836853 -104.500906641265
0.00409754537736881 -104.500906641265
0.00410059641636908 -104.500906641265
0.00410364745536936 -104.500906641265
0.00410669849436963 -104.500906641265
0.0041097495333699 -104.500906641265
0.00411280057237018 -104.500906641265
0.00411585161137045 -104.500906641265
0.00411890265037073 -104.500906641265
0.004121953689371 -104.500906641265
0.00412500472837128 -104.500906641265
0.00412805576737155 -104.500906641265
0.00413110680637183 -104.500906641265
0.0041341578453721 -104.500906641265
0.00413720888437238 -104.500906641265
0.00414025992337265 -104.500906641265
0.00414331096237293 -104.500906641265
0.0041463620013732 -104.500906641265
0.00414941304037347 -104.500906641265
0.00415246407937375 -104.500906641265
0.00415551511837402 -104.500906641265
0.0041585661573743 -104.500906641265
0.00416161719637457 -104.500906641265
0.00416466823537485 -104.500906641265
0.00416771927437512 -104.500906641265
0.0041707703133754 -104.500906641265
0.00417382135237567 -104.500906641265
0.00417687239137595 -104.500906641265
0.00417992343037622 -104.500906641265
0.0041829744693765 -104.500906641265
0.00418602550837677 -104.500906641265
0.00418907654737704 -104.500906641265
0.00419212758637732 -104.500906641265
0.00419517862537759 -104.500906641265
0.00419822966437787 -104.500906641265
0.00420128070337814 -104.500906641265
0.00420433174237842 -104.500906641265
0.00420738278137869 -104.500906641265
0.00421043382037897 -104.500906641265
0.00421348485937924 -104.500906641265
0.00421653589837952 -104.500906641265
0.00421958693737979 -104.500906641265
0.00422263797638006 -104.500906641265
0.00422568901538034 -104.500906641265
0.00422874005438061 -104.500906641265
0.00423179109338089 -104.500906641265
0.00423484213238116 -104.500906641265
0.00423789317138144 -104.500906641265
0.00424094421038171 -104.500906641265
0.00424399524938199 -104.500906641265
0.00424704628838226 -104.500906641265
0.00425009732738254 -104.500906641265
0.00425314836638281 -104.500906641265
0.00425619940538309 -104.500906641265
0.00425925044438336 -104.500906641265
0.00426230148338363 -104.500906641265
0.00426535252238391 -104.500906641265
0.00426840356138418 -104.500906641265
0.00427145460038446 -104.500906641265
0.00427450563938473 -104.500906641265
0.00427755667838501 -104.500906641265
0.00428060771738528 -104.500906641265
0.00428365875638556 -104.500906641265
0.00428670979538583 -104.500906641265
0.00428976083438611 -104.500906641265
0.00429281187338638 -104.500906641265
0.00429586291238666 -104.500906641265
0.00429891395138693 -104.500906641265
0.0043019649903872 -104.500906641265
0.00430501602938748 -104.500906641265
0.00430806706838775 -104.500906641265
0.00431111810738803 -104.500906641265
0.0043141691463883 -104.500906641265
0.00431722018538858 -104.500906641265
0.00432027122438885 -104.500906641265
0.00432332226338913 -104.500906641265
0.0043263733023894 -104.500906641265
0.00432942434138968 -104.500906641265
0.00433247538038995 -104.500906641265
0.00433552641939023 -104.500906641265
0.0043385774583905 -104.500906641265
0.00434162849739077 -104.500906641265
0.00434467953639105 -104.500906641265
0.00434773057539132 -104.500906641265
0.0043507816143916 -104.500906641265
0.00435383265339187 -104.500906641265
0.00435688369239215 -104.500906641265
0.00435993473139242 -104.500906641265
0.0043629857703927 -104.500906641265
0.00436603680939297 -104.500906641265
0.00436908784839325 -104.500906641265
0.00437213888739352 -104.500906641265
0.0043751899263938 -104.500906641265
0.00437824096539407 -104.500906641265
0.00438129200439434 -104.500906641265
0.00438434304339462 -104.500906641265
0.00438739408239489 -104.500906641265
0.00439044512139517 -104.500906641265
0.00439349616039544 -104.500906641265
0.00439654719939572 -104.500906641265
0.00439959823839599 -104.500906641265
0.00440264927739627 -104.500906641265
0.00440570031639654 -104.500906641265
0.00440875135539682 -104.500906641265
0.00441180239439709 -104.500906641265
0.00441485343339737 -104.500906641265
0.00441790447239764 -104.500906641265
0.00442095551139792 -104.500906641265
0.00442400655039819 -104.500906641265
0.00442705758939846 -104.500906641265
0.00443010862839874 -104.500906641265
0.00443315966739901 -104.500906641265
0.00443621070639929 -104.500906641265
0.00443926174539956 -104.500906641265
0.00444231278439984 -104.500906641265
0.00444536382340011 -104.500906641265
0.00444841486240039 -104.500906641265
0.00445146590140066 -104.500906641265
0.00445451694040094 -104.500906641265
0.00445756797940121 -104.500906641265
0.00446061901840149 -104.500906641265
0.00446367005740176 -104.500906641265
0.00446672109640203 -104.500906641265
0.00446977213540231 -104.500906641265
0.00447282317440258 -104.500906641265
0.00447587421340286 -104.500906641265
0.00447892525240313 -104.500906641265
0.00448197629140341 -104.500906641265
0.00448502733040368 -104.500906641265
0.00448807836940396 -104.500906641265
0.00449112940840423 -104.500906641265
0.00449418044740451 -104.500906641265
0.00449723148640478 -104.500906641265
0.00450028252540505 -104.500906641265
0.00450333356440533 -104.500906641265
0.0045063846034056 -104.500906641265
0.00450943564240588 -104.500906641265
0.00451248668140615 -104.500906641265
0.00451553772040643 -104.500906641265
0.0045185887594067 -104.500906641265
0.00452163979840698 -104.500906641265
0.00452469083740725 -104.500906641265
0.00452774187640753 -104.500906641265
0.0045307929154078 -104.500906641265
0.00453384395440808 -104.500906641265
0.00453689499340835 -104.500906641265
0.00453994603240862 -104.500906641265
0.0045429970714089 -104.500906641265
0.00454604811040917 -104.500906641265
0.00454909914940945 -104.500906641265
0.00455215018840972 -104.500906641265
0.00455520122741 -104.500906641265
0.00455825226641027 -104.500906641265
0.00456130330541055 -104.500906641265
0.00456435434441082 -104.500906641265
0.0045674053834111 -104.500906641265
0.00457045642241137 -104.500906641265
0.00457350746141165 -104.500906641265
0.00457655850041192 -104.500906641265
0.00457960953941219 -104.500906641265
0.00458266057841247 -104.500906641265
0.00458571161741274 -104.500906641265
0.00458876265641302 -104.500906641265
0.00459181369541329 -104.500906641265
0.00459486473441357 -104.500906641265
0.00459791577341384 -104.500906641265
0.00460096681241412 -104.500906641265
0.00460401785141439 -104.500906641265
0.00460706889041467 -104.500906641265
0.00461011992941494 -104.500906641265
0.00461317096841522 -104.500906641265
0.00461622200741549 -104.500906641265
0.00461927304641576 -104.500906641265
0.00462232408541604 -104.500906641265
0.00462537512441631 -104.500906641265
0.00462842616341659 -104.500906641265
0.00463147720241686 -104.500906641265
0.00463452824141714 -104.500906641265
0.00463757928041741 -104.500906641265
0.00464063031941769 -104.500906641265
0.00464368135841796 -104.500906641265
0.00464673239741824 -104.500906641265
0.00464978343641851 -104.500906641265
0.00465283447541879 -104.500906641265
0.00465588551441906 -104.500906641265
0.00465893655341933 -104.500906641265
0.00466198759241961 -104.500906641265
0.00466503863141988 -104.102689473874
0.00466808967042016 -104.102689473874
0.00467114070942043 -104.102689473874
0.00467419174842071 -104.102689473874
0.00467724278742098 -104.102689473874
0.00468029382642126 -104.102689473874
0.00468334486542153 -104.102689473874
0.00468639590442181 -104.102689473874
0.00468944694342208 -104.102689473874
0.00469249798242236 -104.102689473874
0.00469554902142263 -104.102689473874
0.0046986000604229 -104.102689473874
0.00470165109942318 -104.102689473874
0.00470470213842345 -104.102689473874
0.00470775317742373 -104.102689473874
0.004710804216424 -104.102689473874
0.00471385525542428 -104.102689473874
0.00471690629442455 -104.102689473874
0.00471995733342483 -104.102689473874
0.0047230083724251 -104.102689473874
0.00472605941142538 -103.737854439093
0.00472911045042565 -103.737854439093
0.00473216148942593 -103.737854439093
0.0047352125284262 -103.737854439093
0.00473826356742647 -103.583891301609
0.00474131460642675 -103.583891301609
0.00474436564542702 -103.583891301609
0.0047474166844273 -103.583891301609
0.00475046772342757 -103.583891301609
0.00475351876242785 -103.583891301609
0.00475656980142812 -103.583891301609
0.0047596208404284 -103.583891301609
0.00476267187942867 -103.583891301609
0.00476572291842895 -103.583891301609
0.00476877395742922 -103.583891301609
0.0047718249964295 -103.583891301609
0.00477487603542977 -103.583891301609
0.00477792707443004 -103.583891301609
0.00478097811343032 -103.583891301609
0.00478402915243059 -103.583891301609
0.00478708019143087 -103.583891301609
0.00479013123043114 -103.583891301609
0.00479318226943142 -103.583891301609
0.00479623330843169 -103.583891301609
0.00479928434743197 -103.583891301609
0.00480233538643224 -103.583891301609
0.00480538642543252 -103.583891301609
0.00480843746443279 -103.583891301609
0.00481148850343307 -103.583891301609
0.00481453954243334 -103.583891301609
0.00481759058143361 -103.342119945754
0.00482064162043389 -103.107171185737
0.00482369265943416 -103.107171185737
0.00482674369843444 -103.107171185737
0.00482979473743471 -103.107171185737
0.00483284577643499 -103.107171185737
0.00483589681543526 -103.107171185737
0.00483894785443554 -103.107171185737
0.00484199889343581 -103.107171185737
0.00484504993243609 -103.107171185737
0.00484810097143636 -103.107171185737
0.00485115201043664 -103.107171185737
0.00485420304943691 -102.75751522384
0.00485725408843718 -102.75751522384
0.00486030512743746 -102.75751522384
0.00486335616643773 -102.75751522384
0.00486640720543801 -102.75751522384
0.00486945824443828 -102.75751522384
0.00487250928343856 -102.75751522384
0.00487556032243883 -102.75751522384
0.00487861136143911 -102.75751522384
0.00488166240043938 -102.75751522384
0.00488471343943966 -102.75751522384
0.00488776447843993 -102.75751522384
0.00489081551744021 -102.75751522384
0.00489386655644048 -102.75751522384
0.00489691759544075 -102.75751522384
0.00489996863444103 -102.75751522384
0.0049030196734413 -102.75751522384
0.00490607071244158 -102.75751522384
0.00490912175144185 -102.75751522384
0.00491217279044213 -102.75751522384
0.0049152238294424 -102.75751522384
0.00491827486844268 -102.75751522384
0.00492132590744295 -102.75751522384
0.00492437694644323 -102.75751522384
0.0049274279854435 -102.75751522384
0.00493047902444377 -102.75751522384
0.00493353006344405 -102.75751522384
0.00493658110244432 -102.75751522384
0.0049396321414446 -102.75751522384
0.00494268318044487 -102.75751522384
0.00494573421944515 -102.75751522384
0.00494878525844542 -102.75751522384
0.0049518362974457 -102.75751522384
0.00495488733644597 -102.75751522384
0.00495793837544625 -102.75751522384
0.00496098941444652 -102.75751522384
0.0049640404534468 -102.75751522384
0.00496709149244707 -102.75751522384
0.00497014253144735 -102.75751522384
0.00497319357044762 -102.75751522384
0.00497624460944789 -102.75751522384
0.00497929564844817 -102.75751522384
0.00498234668744844 -102.75751522384
0.00498539772644872 -102.75751522384
0.00498844876544899 -102.75751522384
0.00499149980444927 -102.75751522384
0.00499455084344954 -102.75751522384
0.00499760188244982 -102.75751522384
0.00500065292145009 -102.75751522384
0.00500370396045037 -102.75751522384
0.00500675499945064 -102.75751522384
0.00500980603845092 -102.75751522384
0.00501285707745119 -102.75751522384
0.00501590811645146 -102.75751522384
0.00501895915545174 -102.75751522384
0.00502201019445201 -102.75751522384
0.00502506123345229 -102.75751522384
0.00502811227245256 -102.75751522384
0.00503116331145284 -102.75751522384
0.00503421435045311 -102.75751522384
0.00503726538945339 -102.75751522384
0.00504031642845366 -102.75751522384
0.00504336746745394 -102.75751522384
0.00504641850645421 -102.75751522384
0.00504946954545449 -102.75751522384
0.00505252058445476 -102.75751522384
0.00505557162345503 -102.75751522384
0.00505862266245531 -102.75751522384
0.00506167370145558 -102.75751522384
0.00506472474045586 -102.75751522384
0.00506777577945613 -102.75751522384
0.00507082681845641 -102.75751522384
0.00507387785745668 -102.75751522384
0.00507692889645696 -102.75751522384
0.00507997993545723 -102.75751522384
0.00508303097445751 -102.75751522384
0.00508608201345778 -102.75751522384
0.00508913305245806 -102.75751522384
0.00509218409145833 -102.75751522384
0.0050952351304586 -102.75751522384
0.00509828616945888 -102.75751522384
0.00510133720845915 -102.75751522384
0.00510438824745943 -102.75751522384
0.0051074392864597 -102.75751522384
0.00511049032545998 -102.75751522384
0.00511354136446025 -102.75751522384
0.00511659240346053 -102.75751522384
0.0051196434424608 -102.75751522384
0.00512269448146108 -102.75751522384
0.00512574552046135 -102.75751522384
0.00512879655946163 -102.75751522384
0.0051318475984619 -102.75751522384
0.00513489863746217 -102.75751522384
0.00513794967646245 -102.75751522384
0.00514100071546272 -102.75751522384
0.005144051754463 -102.75751522384
0.00514710279346327 -102.75751522384
0.00515015383246355 -102.75751522384
0.00515320487146382 -102.75751522384
0.0051562559104641 -102.75751522384
0.00515930694946437 -102.75751522384
0.00516235798846465 -102.75751522384
0.00516540902746492 -102.75751522384
0.0051684600664652 -102.75751522384
0.00517151110546547 -102.75751522384
0.00517456214446574 -102.75751522384
0.00517761318346602 -102.75751522384
0.00518066422246629 -102.75751522384
0.00518371526146657 -102.75751522384
0.00518676630046684 -102.75751522384
0.00518981733946712 -102.75751522384
0.00519286837846739 -102.75751522384
0.00519591941746767 -102.75751522384
0.00519897045646794 -102.75751522384
0.00520202149546822 -102.75751522384
0.00520507253446849 -102.75751522384
0.00520812357346876 -102.75751522384
0.00521117461246904 -102.75751522384
0.00521422565146931 -102.75751522384
0.00521727669046959 -102.75751522384
0.00522032772946986 -102.75751522384
0.00522337876847014 -102.75751522384
0.00522642980747041 -102.75751522384
0.00522948084647069 -102.75751522384
0.00523253188547096 -102.75751522384
0.00523558292447124 -102.75751522384
0.00523863396347151 -102.75751522384
0.00524168500247179 -102.75751522384
0.00524473604147206 -102.75751522384
0.00524778708047233 -102.75751522384
0.00525083811947261 -102.75751522384
0.00525388915847288 -102.75751522384
0.00525694019747316 -102.75751522384
0.00525999123647343 -102.75751522384
0.00526304227547371 -102.75751522384
0.00526609331447398 -102.75751522384
0.00526914435347426 -102.75751522384
0.00527219539247453 -102.75751522384
0.00527524643147481 -102.75751522384
0.00527829747047508 -102.75751522384
0.00528134850947536 -102.75751522384
0.00528439954847563 -102.75751522384
0.0052874505874759 -102.75751522384
0.00529050162647618 -102.75751522384
0.00529355266547645 -102.75751522384
0.00529660370447673 -102.75751522384
0.005299654743477 -102.75751522384
0.00530270578247728 -102.75751522384
0.00530575682147755 -102.75751522384
0.00530880786047783 -102.75751522384
0.0053118588994781 -102.75751522384
0.00531490993847838 -102.75751522384
0.00531796097747865 -102.75751522384
0.00532101201647893 -102.75751522384
0.0053240630554792 -102.75751522384
0.00532711409447947 -102.75751522384
0.00533016513347975 -102.75751522384
0.00533321617248002 -102.75751522384
0.0053362672114803 -102.75751522384
0.00533931825048057 -102.75751522384
0.00534236928948085 -102.75751522384
0.00534542032848112 -102.75751522384
0.0053484713674814 -102.75751522384
0.00535152240648167 -102.75751522384
0.00535457344548195 -102.75751522384
0.00535762448448222 -102.75751522384
0.0053606755234825 -102.75751522384
0.00536372656248277 -102.75751522384
0.00536677760148305 -102.75751522384
0.00536982864048332 -102.75751522384
0.00537287967948359 -102.75751522384
0.00537593071848387 -102.75751522384
0.00537898175748414 -102.75751522384
0.00538203279648442 -102.75751522384
0.00538508383548469 -102.75751522384
0.00538813487448497 -102.75751522384
0.00539118591348524 -102.75751522384
0.00539423695248552 -102.75751522384
0.00539728799148579 -102.75751522384
0.00540033903048607 -102.75751522384
0.00540339006948634 -102.75751522384
0.00540644110848662 -102.75751522384
0.00540949214748689 -102.75751522384
0.00541254318648716 -102.75751522384
0.00541559422548744 -102.75751522384
0.00541864526448771 -102.75751522384
0.00542169630348799 -102.75751522384
0.00542474734248826 -102.75751522384
0.00542779838148854 -102.75751522384
0.00543084942048881 -102.75751522384
0.00543390045948909 -102.75751522384
0.00543695149848936 -102.75751522384
0.00544000253748964 -102.75751522384
0.00544305357648991 -102.75751522384
0.00544610461549019 -102.75751522384
0.00544915565449046 -102.75751522384
0.00545220669349073 -102.75751522384
0.00545525773249101 -102.75751522384
0.00545830877149128 -102.75751522384
0.00546135981049156 -102.75751522384
0.00546441084949183 -102.75751522384
0.00546746188849211 -102.75751522384
0.00547051292749238 -102.75751522384
0.00547356396649266 -102.75751522384
0.00547661500549293 -102.236993351973
0.00547966604449321 -102.236993351973
0.00548271708349348 -102.236993351973
0.00548576812249375 -102.236993351973
0.00548881916149403 -102.236993351973
0.0054918702004943 -102.236993351973
0.00549492123949458 -102.236993351973
0.00549797227849485 -102.236993351973
0.00550102331749513 -102.236993351973
0.0055040743564954 -102.236993351973
0.00550712539549568 -102.236993351973
0.00551017643449595 -102.236993351973
0.00551322747349623 -102.236993351973
0.0055162785124965 -102.236993351973
0.00551932955149678 -102.236993351973
0.00552238059049705 -102.236993351973
0.00552543162949732 -102.236993351973
0.0055284826684976 -102.236993351973
0.00553153370749787 -102.236993351973
0.00553458474649815 -102.236993351973
0.00553763578549842 -102.236993351973
0.0055406868244987 -102.236993351973
0.00554373786349897 -102.236993351973
0.00554678890249925 -102.236993351973
0.00554983994149952 -102.236993351973
0.0055528909804998 -102.236993351973
0.00555594201950007 -102.236993351973
0.00555899305850035 -102.236993351973
0.00556204409750062 -102.236993351973
0.00556509513650089 -102.236993351973
0.00556814617550117 -102.236993351973
0.00557119721450144 -102.236993351973
0.00557424825350172 -102.236993351973
0.00557729929250199 -102.236993351973
0.00558035033150227 -102.236993351973
0.00558340137050254 -102.236993351973
0.00558645240950282 -102.236993351973
0.00558950344850309 -102.236993351973
0.00559255448750337 -102.236993351973
0.00559560552650364 -102.236993351973
0.00559865656550392 -102.236993351973
0.00560170760450419 -102.236993351973
0.00560475864350446 -102.236993351973
0.00560780968250474 -102.236993351973
0.00561086072150501 -102.236993351973
0.00561391176050529 -102.236993351973
0.00561696279950556 -102.236993351973
0.00562001383850584 -102.236993351973
0.00562306487750611 -102.236993351973
0.00562611591650639 -102.236993351973
0.00562916695550666 -102.236993351973
0.00563221799450694 -102.236993351973
0.00563526903350721 -102.236993351973
0.00563832007250749 -102.236993351973
0.00564137111150776 -102.236993351973
0.00564442215050803 -102.236993351973
0.00564747318950831 -102.236993351973
0.00565052422850858 -102.236993351973
0.00565357526750886 -102.236993351973
0.00565662630650913 -102.236993351973
0.00565967734550941 -102.236993351973
0.00566272838450968 -102.236993351973
0.00566577942350996 -102.236993351973
0.00566883046251023 -102.236993351973
0.00567188150151051 -102.236993351973
0.00567493254051078 -102.236993351973
0.00567798357951106 -102.236993351973
0.00568103461851133 -102.236993351973
0.0056840856575116 -102.236993351973
0.00568713669651188 -102.236993351973
0.00569018773551215 -102.236993351973
0.00569323877451243 -102.236993351973
0.0056962898135127 -102.236993351973
0.00569934085251298 -102.236993351973
0.00570239189151325 -102.236993351973
0.00570544293051353 -102.236993351973
0.0057084939695138 -102.236993351973
0.00571154500851408 -102.236993351973
0.00571459604751435 -102.236993351973
0.00571764708651463 -102.236993351973
0.0057206981255149 -102.236993351973
0.00572374916451518 -102.236993351973
0.00572680020351545 -102.236993351973
0.00572985124251572 -102.236993351973
0.005732902281516 -102.236993351973
0.00573595332051627 -102.236993351973
0.00573900435951655 -102.236993351973
0.00574205539851682 -102.236993351973
0.0057451064375171 -102.236993351973
0.00574815747651737 -102.236993351973
0.00575120851551765 -102.236993351973
0.00575425955451792 -102.236993351973
0.0057573105935182 -102.236993351973
0.00576036163251847 -102.236993351973
0.00576341267151874 -102.236993351973
0.00576646371051902 -102.236993351973
0.00576951474951929 -102.236993351973
0.00577256578851957 -102.236993351973
0.00577561682751984 -102.236993351973
0.00577866786652012 -102.236993351973
0.00578171890552039 -102.236993351973
0.00578476994452067 -102.236993351973
0.00578782098352094 -102.236993351973
0.00579087202252122 -102.236993351973
0.00579392306152149 -102.236993351973
0.00579697410052177 -102.236993351973
0.00580002513952204 -102.236993351973
0.00580307617852231 -102.236993351973
0.00580612721752259 -102.236993351973
0.00580917825652286 -102.236993351973
0.00581222929552314 -102.236993351973
0.00581528033452341 -102.236993351973
0.00581833137352369 -102.236993351973
0.00582138241252396 -102.236993351973
0.00582443345152424 -102.236993351973
0.00582748449052451 -102.236993351973
0.00583053552952479 -102.236993351973
0.00583358656852506 -102.236993351973
0.00583663760752534 -102.236993351973
0.00583968864652561 -102.236993351973
0.00584273968552588 -102.236993351973
0.00584579072452616 -102.236993351973
0.00584884176352643 -102.236993351973
0.00585189280252671 -102.236993351973
0.00585494384152698 -102.236993351973
0.00585799488052726 -102.236993351973
0.00586104591952753 -102.236993351973
0.00586409695852781 -102.236993351973
0.00586714799752808 -102.236993351973
0.00587019903652836 -102.236993351973
0.00587325007552863 -102.236993351973
0.00587630111452891 -102.236993351973
0.00587935215352918 -102.236993351973
0.00588240319252945 -102.236993351973
0.00588545423152973 -102.236993351973
0.00588850527053 -102.236993351973
0.00589155630953028 -102.236993351973
0.00589460734853055 -102.236993351973
0.00589765838753083 -102.236993351973
0.0059007094265311 -102.236993351973
0.00590376046553138 -102.236993351973
0.00590681150453165 -102.236993351973
0.00590986254353193 -102.236993351973
0.0059129135825322 -102.236993351973
0.00591596462153247 -102.236993351973
0.00591901566053275 -102.236993351973
0.00592206669953302 -102.236993351973
0.0059251177385333 -102.236993351973
0.00592816877753357 -102.236993351973
0.00593121981653385 -102.236993351973
0.00593427085553412 -102.236993351973
0.0059373218945344 -102.236993351973
0.00594037293353467 -102.236993351973
0.00594342397253495 -102.236993351973
0.00594647501153522 -102.236993351973
0.0059495260505355 -102.236993351973
0.00595257708953577 -102.236993351973
0.00595562812853605 -102.236993351973
0.00595867916753632 -102.236993351973
0.00596173020653659 -102.236993351973
0.00596478124553687 -102.236993351973
0.00596783228453714 -102.236993351973
0.00597088332353742 -102.236993351973
0.00597393436253769 -102.236993351973
0.00597698540153797 -102.236993351973
0.00598003644053824 -102.236993351973
0.00598308747953852 -102.236993351973
0.00598613851853879 -102.236993351973
0.00598918955753907 -102.236993351973
0.00599224059653934 -102.236993351973
0.00599529163553962 -102.236993351973
0.00599834267453989 -102.236993351973
0.00600139371354016 -102.236993351973
0.00600444475254044 -102.236993351973
0.00600749579154071 -102.236993351973
0.00601054683054099 -102.236993351973
0.00601359786954126 -102.236993351973
0.00601664890854154 -102.236993351973
0.00601969994754181 -102.236993351973
0.00602275098654209 -102.236993351973
0.00602580202554236 -102.236993351973
0.00602885306454264 -102.236993351973
0.00603190410354291 -102.236993351973
0.00603495514254319 -102.236993351973
0.00603800618154346 -102.236993351973
0.00604105722054373 -102.236993351973
0.00604410825954401 -102.236993351973
0.00604715929854428 -102.236993351973
0.00605021033754456 -102.236993351973
0.00605326137654483 -102.236993351973
0.00605631241554511 -102.236993351973
0.00605936345454538 -102.236993351973
0.00606241449354566 -102.236993351973
0.00606546553254593 -102.236993351973
0.00606851657154621 -102.236993351973
0.00607156761054648 -102.236993351973
0.00607461864954676 -102.236993351973
0.00607766968854703 -102.236993351973
0.0060807207275473 -102.236993351973
0.00608377176654758 -102.236993351973
0.00608682280554785 -102.236993351973
0.00608987384454813 -102.236993351973
0.0060929248835484 -102.236993351973
0.00609597592254868 -102.236993351973
0.00609902696154895 -102.236993351973
0.00610207800054923 -102.236993351973
0.0061051290395495 -102.236993351973
0.00610818007854978 -102.236993351973
0.00611123111755005 -102.236993351973
0.00611428215655033 -102.236993351973
0.0061173331955506 -102.236993351973
0.00612038423455087 -102.236993351973
0.00612343527355115 -102.236993351973
0.00612648631255142 -102.236993351973
0.0061295373515517 -102.236993351973
0.00613258839055197 -102.236993351973
0.00613563942955225 -101.914433151283
0.00613869046855252 -101.914433151283
0.0061417415075528 -101.914433151283
0.00614479254655307 -101.914433151283
0.00614784358555335 -101.914433151283
0.00615089462455362 -101.914433151283
0.0061539456635539 -101.914433151283
0.00615699670255417 -101.914433151283
0.00616004774155444 -101.914433151283
0.00616309878055472 -101.914433151283
0.00616614981955499 -101.914433151283
0.00616920085855527 -101.914433151283
0.00617225189755554 -101.914433151283
0.00617530293655582 -101.914433151283
0.00617835397555609 -101.914433151283
0.00618140501455637 -101.914433151283
0.00618445605355664 -101.914433151283
0.00618750709255692 -101.914433151283
0.00619055813155719 -101.914433151283
0.00619360917055746 -101.914433151283
0.00619666020955774 -101.914433151283
0.00619971124855801 -101.914433151283
0.00620276228755829 -101.914433151283
0.00620581332655856 -101.914433151283
0.00620886436555884 -101.914433151283
0.00621191540455911 -101.914433151283
0.00621496644355939 -101.914433151283
0.00621801748255966 -101.72027461643
0.00622106852155994 -101.72027461643
0.00622411956056021 -101.72027461643
0.00622717059956049 -101.72027461643
0.00623022163856076 -101.72027461643
0.00623327267756103 -101.72027461643
0.00623632371656131 -101.72027461643
0.00623937475556158 -101.72027461643
0.00624242579456186 -101.72027461643
0.00624547683356213 -101.72027461643
0.00624852787256241 -101.72027461643
0.00625157891156268 -101.72027461643
0.00625462995056296 -101.72027461643
0.00625768098956323 -101.72027461643
0.00626073202856351 -101.72027461643
0.00626378306756378 -101.72027461643
0.00626683410656406 -101.72027461643
0.00626988514556433 -101.72027461643
0.0062729361845646 -101.72027461643
0.00627598722356488 -101.72027461643
0.00627903826256515 -101.72027461643
0.00628208930156543 -101.72027461643
0.0062851403405657 -101.72027461643
0.00628819137956598 -101.72027461643
0.00629124241856625 -101.72027461643
0.00629429345756653 -101.72027461643
0.0062973444965668 -101.72027461643
0.00630039553556708 -101.72027461643
0.00630344657456735 -101.72027461643
0.00630649761356763 -101.72027461643
0.0063095486525679 -101.72027461643
0.00631259969156818 -101.72027461643
0.00631565073056845 -101.72027461643
0.00631870176956872 -101.72027461643
0.006321752808569 -101.72027461643
0.00632480384756927 -101.72027461643
0.00632785488656955 -101.72027461643
0.00633090592556982 -101.72027461643
0.0063339569645701 -101.72027461643
0.00633700800357037 -101.72027461643
0.00634005904257065 -101.72027461643
0.00634311008157092 -101.72027461643
0.0063461611205712 -101.72027461643
0.00634921215957147 -101.394536893367
0.00635226319857175 -101.394536893367
0.00635531423757202 -101.394536893367
0.00635836527657229 -101.394536893367
0.00636141631557257 -101.394536893367
0.00636446735457284 -101.394536893367
0.00636751839357312 -101.394536893367
0.00637056943257339 -101.394536893367
0.00637362047157367 -101.394536893367
0.00637667151057394 -101.394536893367
0.00637972254957422 -101.394536893367
0.00638277358857449 -101.394536893367
0.00638582462757477 -101.394536893367
0.00638887566657504 -101.394536893367
0.00639192670557532 -101.394536893367
0.00639497774457559 -101.394536893367
0.00639802878357586 -101.394536893367
0.00640107982257614 -101.394536893367
0.00640413086157641 -101.394536893367
0.00640718190057669 -101.394536893367
0.00641023293957696 -101.394536893367
0.00641328397857724 -101.394536893367
0.00641633501757751 -101.394536893367
0.00641938605657779 -101.394536893367
0.00642243709557806 -101.394536893367
0.00642548813457834 -101.394536893367
0.00642853917357861 -101.394536893367
0.00643159021257889 -101.394536893367
0.00643464125157916 -101.394536893367
0.00643769229057943 -101.394536893367
0.00644074332957971 -101.394536893367
0.00644379436857998 -101.394536893367
0.00644684540758026 -101.394536893367
0.00644989644658053 -101.394536893367
0.00645294748558081 -101.394536893367
0.00645599852458108 -101.394536893367
0.00645904956358136 -101.394536893367
0.00646210060258163 -101.394536893367
0.00646515164158191 -101.394536893367
0.00646820268058218 -101.394536893367
0.00647125371958245 -101.394536893367
0.00647430475858273 -101.394536893367
0.006477355797583 -101.394536893367
0.00648040683658328 -101.394536893367
0.00648345787558355 -101.394536893367
0.00648650891458383 -101.394536893367
0.0064895599535841 -101.394536893367
0.00649261099258438 -101.394536893367
0.00649566203158465 -101.394536893367
0.00649871307058493 -101.394536893367
0.0065017641095852 -101.394536893367
0.00650481514858548 -101.394536893367
0.00650786618758575 -101.394536893367
0.00651091722658602 -101.394536893367
0.0065139682655863 -101.394536893367
0.00651701930458657 -101.394536893367
0.00652007034358685 -101.394536893367
0.00652312138258712 -101.394536893367
0.0065261724215874 -101.394536893367
0.00652922346058767 -101.394536893367
0.00653227449958795 -101.394536893367
0.00653532553858822 -101.394536893367
0.0065383765775885 -101.394536893367
0.00654142761658877 -101.394536893367
0.00654447865558905 -101.394536893367
0.00654752969458932 -101.394536893367
0.00655058073358959 -101.394536893367
0.00655363177258987 -101.394536893367
0.00655668281159014 -101.394536893367
0.00655973385059042 -101.394536893367
0.00656278488959069 -101.394536893367
0.00656583592859097 -101.394536893367
0.00656888696759124 -101.394536893367
0.00657193800659152 -101.394536893367
0.00657498904559179 -101.394536893367
0.00657804008459207 -101.394536893367
0.00658109112359234 -101.394536893367
0.00658414216259262 -101.394536893367
0.00658719320159289 -101.394536893367
0.00659024424059316 -101.394536893367
0.00659329527959344 -101.394536893367
0.00659634631859371 -101.394536893367
0.00659939735759399 -101.339400564044
0.00660244839659426 -101.339400564044
0.00660549943559454 -101.339400564044
0.00660855047459481 -101.339400564044
0.00661160151359509 -101.339400564044
0.00661465255259536 -101.339400564044
0.00661770359159564 -101.339400564044
0.00662075463059591 -101.221344805248
0.00662380566959619 -101.221344805248
0.00662685670859646 -101.221344805248
0.00662990774759673 -101.221344805248
0.00663295878659701 -101.221344805248
0.00663600982559728 -101.221344805248
0.00663906086459756 -101.221344805248
0.00664211190359783 -101.092083090059
0.00664516294259811 -101.092083090059
0.00664821398159838 -101.092083090059
0.00665126502059866 -101.092083090059
0.00665431605959893 -101.092083090059
0.00665736709859921 -101.092083090059
0.00666041813759948 -101.092083090059
0.00666346917659976 -101.092083090059
0.00666652021560003 -101.092083090059
0.0066695712546003 -101.092083090059
0.00667262229360058 -101.092083090059
0.00667567333260085 -101.092083090059
0.00667872437160113 -101.092083090059
0.0066817754106014 -101.092083090059
0.00668482644960168 -101.092083090059
0.00668787748860195 -101.092083090059
0.00669092852760223 -101.092083090059
0.0066939795666025 -101.092083090059
0.00669703060560278 -101.092083090059
0.00670008164460305 -101.092083090059
0.00670313268360333 -101.092083090059
0.0067061837226036 -101.092083090059
0.00670923476160388 -101.092083090059
0.00671228580060415 -101.092083090059
0.00671533683960442 -101.092083090059
0.0067183878786047 -101.092083090059
0.00672143891760497 -101.092083090059
0.00672448995660525 -101.092083090059
0.00672754099560552 -101.092083090059
0.0067305920346058 -101.092083090059
0.00673364307360607 -101.092083090059
0.00673669411260635 -101.092083090059
0.00673974515160662 -101.092083090059
0.0067427961906069 -101.092083090059
0.00674584722960717 -101.092083090059
0.00674889826860745 -101.092083090059
0.00675194930760772 -101.092083090059
0.00675500034660799 -101.092083090059
0.00675805138560827 -101.092083090059
0.00676110242460854 -101.092083090059
0.00676415346360882 -101.092083090059
0.00676720450260909 -101.092083090059
0.00677025554160937 -101.092083090059
0.00677330658060964 -101.092083090059
0.00677635761960992 -101.092083090059
0.00677940865861019 -101.092083090059
0.00678245969761047 -101.092083090059
0.00678551073661074 -101.092083090059
0.00678856177561101 -101.092083090059
0.00679161281461129 -100.935805760333
0.00679466385361156 -100.935805760333
0.00679771489261184 -100.935805760333
0.00680076593161211 -100.935805760333
0.00680381697061239 -100.935805760333
0.00680686800961266 -100.935805760333
0.00680991904861294 -100.935805760333
0.00681297008761321 -100.874188541163
0.00681602112661349 -100.874188541163
0.00681907216561376 -100.874188541163
0.00682212320461404 -100.874188541163
0.00682517424361431 -100.874188541163
0.00682822528261458 -100.874188541163
0.00683127632161486 -100.874188541163
0.00683432736061513 -100.874188541163
0.00683737839961541 -100.874188541163
0.00684042943861568 -100.874188541163
0.00684348047761596 -100.874188541163
0.00684653151661623 -100.874188541163
0.00684958255561651 -100.874188541163
0.00685263359461678 -100.874188541163
0.00685568463361706 -100.874188541163
0.00685873567261733 -100.874188541163
0.00686178671161761 -100.874188541163
0.00686483775061788 -100.874188541163
0.00686788878961815 -100.874188541163
0.00687093982861843 -100.874188541163
0.0068739908676187 -100.874188541163
0.00687704190661898 -100.874188541163
0.00688009294561925 -100.874188541163
0.00688314398461953 -100.874188541163
0.0068861950236198 -100.874188541163
0.00688924606262008 -100.874188541163
0.00689229710162035 -100.874188541163
0.00689534814062063 -100.874188541163
0.0068983991796209 -100.874188541163
0.00690145021862118 -100.874188541163
0.00690450125762145 -100.874188541163
0.00690755229662172 -100.874188541163
0.006910603335622 -100.874188541163
0.00691365437462227 -100.874188541163
0.00691670541362255 -100.874188541163
0.00691975645262282 -100.874188541163
0.0069228074916231 -100.874188541163
0.00692585853062337 -100.874188541163
0.00692890956962365 -100.874188541163
0.00693196060862392 -100.874188541163
0.0069350116476242 -100.874188541163
0.00693806268662447 -100.874188541163
0.00694111372562475 -100.874188541163
0.00694416476462502 -100.874188541163
0.00694721580362529 -100.874188541163
0.00695026684262557 -100.874188541163
0.00695331788162584 -100.874188541163
0.00695636892062612 -100.874188541163
0.00695941995962639 -100.874188541163
0.00696247099862667 -100.874188541163
0.00696552203762694 -100.874188541163
0.00696857307662722 -100.874188541163
0.00697162411562749 -100.874188541163
0.00697467515462777 -100.874188541163
0.00697772619362804 -100.874188541163
0.00698077723262832 -100.874188541163
0.00698382827162859 -100.874188541163
0.00698687931062886 -100.874188541163
0.00698993034962914 -100.874188541163
0.00699298138862941 -100.874188541163
0.00699603242762969 -100.874188541163
0.00699908346662996 -100.874188541163
0.00700213450563024 -100.874188541163
0.00700518554463051 -100.874188541163
0.00700823658363079 -100.874188541163
0.00701128762263106 -100.874188541163
0.00701433866163134 -100.874188541163
0.00701738970063161 -100.874188541163
0.00702044073963189 -100.874188541163
0.00702349177863216 -100.874188541163
0.00702654281763243 -100.874188541163
0.00702959385663271 -100.874188541163
0.00703264489563298 -100.874188541163
0.00703569593463326 -100.874188541163
0.00703874697363353 -100.874188541163
0.00704179801263381 -100.874188541163
0.00704484905163408 -100.874188541163
0.00704790009063436 -100.874188541163
0.00705095112963463 -100.874188541163
0.00705400216863491 -100.874188541163
0.00705705320763518 -100.874188541163
0.00706010424663546 -100.874188541163
0.00706315528563573 -100.874188541163
0.007066206324636 -100.874188541163
0.00706925736363628 -100.874188541163
0.00707230840263655 -100.874188541163
0.00707535944163683 -100.874188541163
0.0070784104806371 -100.874188541163
0.00708146151963738 -100.874188541163
0.00708451255863765 -100.874188541163
0.00708756359763793 -100.874188541163
0.0070906146366382 -100.874188541163
0.00709366567563848 -100.874188541163
0.00709671671463875 -100.874188541163
0.00709976775363903 -100.874188541163
0.0071028187926393 -100.874188541163
0.00710586983163957 -100.874188541163
0.00710892087063985 -100.874188541163
0.00711197190964012 -100.874188541163
0.0071150229486404 -100.874188541163
0.00711807398764067 -100.874188541163
0.00712112502664095 -100.874188541163
0.00712417606564122 -100.874188541163
0.0071272271046415 -100.874188541163
0.00713027814364177 -100.874188541163
0.00713332918264205 -100.874188541163
0.00713638022164232 -100.874188541163
0.0071394312606426 -100.874188541163
0.00714248229964287 -100.874188541163
0.00714553333864314 -100.874188541163
0.00714858437764342 -100.792384979971
0.00715163541664369 -100.792384979971
0.00715468645564397 -100.792384979971
0.00715773749464424 -100.792384979971
0.00716078853364452 -100.792384979971
0.00716383957264479 -100.792384979971
0.00716689061164507 -100.792384979971
0.00716994165064534 -100.792384979971
0.00717299268964562 -100.792384979971
0.00717604372864589 -100.792384979971
0.00717909476764616 -100.792384979971
0.00718214580664644 -100.792384979971
0.00718519684564671 -100.792384979971
0.00718824788464699 -100.792384979971
0.00719129892364726 -100.792384979971
0.00719434996264754 -100.792384979971
0.00719740100164781 -100.792384979971
0.00720045204064809 -100.792384979971
0.00720350307964836 -100.792384979971
0.00720655411864864 -100.792384979971
0.00720960515764891 -100.792384979971
0.00721265619664919 -100.792384979971
0.00721570723564946 -100.792384979971
0.00721875827464973 -100.792384979971
0.00722180931365001 -100.792384979971
0.00722486035265028 -100.792384979971
0.00722791139165056 -100.792384979971
0.00723096243065083 -100.792384979971
0.00723401346965111 -100.792384979971
0.00723706450865138 -100.792384979971
0.00724011554765166 -100.792384979971
0.00724316658665193 -100.792384979971
0.00724621762565221 -100.792384979971
0.00724926866465248 -100.792384979971
0.00725231970365276 -100.792384979971
0.00725537074265303 -100.792384979971
0.00725842178165331 -100.792384979971
0.00726147282065358 -100.792384979971
0.00726452385965385 -100.792384979971
0.00726757489865413 -100.792384979971
0.0072706259376544 -100.792384979971
0.00727367697665468 -100.792384979971
0.00727672801565495 -100.792384979971
0.00727977905465523 -100.792384979971
0.0072828300936555 -100.792384979971
0.00728588113265578 -100.792384979971
0.00728893217165605 -100.792384979971
0.00729198321065633 -100.792384979971
0.0072950342496566 -100.792384979971
0.00729808528865688 -100.792384979971
0.00730113632765715 -100.792384979971
0.00730418736665742 -100.792384979971
0.0073072384056577 -100.792384979971
0.00731028944465797 -100.792384979971
0.00731334048365825 -100.792384979971
0.00731639152265852 -100.792384979971
0.0073194425616588 -100.792384979971
0.00732249360065907 -100.792384979971
0.00732554463965935 -100.792384979971
0.00732859567865962 -100.792384979971
0.0073316467176599 -100.792384979971
0.00733469775666017 -100.792384979971
0.00733774879566045 -100.792384979971
0.00734079983466072 -100.792384979971
0.00734385087366099 -100.792384979971
0.00734690191266127 -100.792384979971
0.00734995295166154 -100.792384979971
0.00735300399066182 -100.792384979971
0.00735605502966209 -100.792384979971
0.00735910606866237 -100.792384979971
0.00736215710766264 -100.792384979971
0.00736520814666292 -100.792384979971
0.00736825918566319 -100.792384979971
0.00737131022466347 -100.792384979971
0.00737436126366374 -100.792384979971
0.00737741230266402 -100.792384979971
0.00738046334166429 -100.792384979971
0.00738351438066456 -100.792384979971
0.00738656541966484 -100.792384979971
0.00738961645866511 -100.792384979971
0.00739266749766539 -100.792384979971
0.00739571853666566 -100.792384979971
0.00739876957566594 -100.792384979971
0.00740182061466621 -100.792384979971
0.00740487165366649 -100.792384979971
0.00740792269266676 -100.792384979971
0.00741097373166704 -100.792384979971
0.00741402477066731 -100.792384979971
0.00741707580966759 -100.792384979971
0.00742012684866786 -100.792384979971
0.00742317788766813 -100.792384979971
0.00742622892666841 -100.792384979971
0.00742927996566868 -100.792384979971
0.00743233100466896 -100.792384979971
0.00743538204366923 -100.792384979971
0.00743843308266951 -100.792384979971
0.00744148412166978 -100.792384979971
0.00744453516067006 -100.792384979971
0.00744758619967033 -100.792384979971
0.00745063723867061 -100.792384979971
0.00745368827767088 -100.792384979971
0.00745673931667115 -100.792384979971
0.00745979035567143 -100.792384979971
0.0074628413946717 -100.792384979971
0.00746589243367198 -100.792384979971
0.00746894347267225 -100.792384979971
0.00747199451167253 -100.792384979971
0.0074750455506728 -100.792384979971
0.00747809658967308 -100.792384979971
0.00748114762867335 -100.792384979971
0.00748419866767363 -100.792384979971
0.0074872497066739 -100.792384979971
0.00749030074567418 -100.792384979971
0.00749335178467445 -100.792384979971
0.00749640282367472 -100.792384979971
0.007499453862675 -100.792384979971
0.00750250490167527 -100.792384979971
0.00750555594067555 -100.792384979971
0.00750860697967582 -100.792384979971
0.0075116580186761 -100.792384979971
0.00751470905767637 -100.792384979971
0.00751776009667665 -100.792384979971
0.00752081113567692 -100.792384979971
0.0075238621746772 -100.792384979971
0.00752691321367747 -100.792384979971
0.00752996425267775 -100.502502223965
0.00753301529167802 -100.502502223965
0.00753606633067829 -100.502502223965
0.00753911736967857 -100.502502223965
0.00754216840867884 -100.502502223965
0.00754521944767912 -100.502502223965
0.00754827048667939 -100.502502223965
0.00755132152567967 -100.502502223965
0.00755437256467994 -100.502502223965
0.00755742360368022 -100.502502223965
0.00756047464268049 -100.502502223965
0.00756352568168077 -100.502502223965
0.00756657672068104 -100.502502223965
0.00756962775968132 -100.502502223965
0.00757267879868159 -100.502502223965
0.00757572983768186 -100.502502223965
0.00757878087668214 -100.502502223965
0.00758183191568241 -100.502502223965
0.00758488295468269 -100.502502223965
0.00758793399368296 -100.502502223965
0.00759098503268324 -100.502502223965
0.00759403607168351 -100.502502223965
0.00759708711068379 -100.502502223965
0.00760013814968406 -100.502502223965
0.00760318918868434 -100.502502223965
0.00760624022768461 -100.502502223965
0.00760929126668489 -100.502502223965
0.00761234230568516 -100.502502223965
0.00761539334468543 -100.502502223965
0.00761844438368571 -100.502502223965
0.00762149542268598 -100.502502223965
0.00762454646168626 -100.502502223965
0.00762759750068653 -100.502502223965
0.00763064853968681 -100.502502223965
0.00763369957868708 -100.502502223965
0.00763675061768736 -100.502502223965
0.00763980165668763 -100.502502223965
0.00764285269568791 -100.502502223965
0.00764590373468818 -100.502502223965
0.00764895477368846 -100.502502223965
0.00765200581268873 -100.502502223965
0.00765505685168901 -100.502502223965
0.00765810789068928 -100.502502223965
0.00766115892968955 -100.502502223965
0.00766420996868983 -100.502502223965
0.0076672610076901 -100.502502223965
0.00767031204669038 -100.502502223965
0.00767336308569065 -100.502502223965
0.00767641412469093 -100.502502223965
0.0076794651636912 -100.502502223965
0.00768251620269148 -100.502502223965
0.00768556724169175 -100.502502223965
0.00768861828069203 -100.502502223965
0.0076916693196923 -100.502502223965
0.00769472035869258 -100.502502223965
0.00769777139769285 -100.502502223965
0.00770082243669312 -100.502502223965
0.0077038734756934 -100.502502223965
0.00770692451469367 -100.502502223965
0.00770997555369395 -100.502502223965
0.00771302659269422 -100.502502223965
0.0077160776316945 -100.502502223965
0.00771912867069477 -100.502502223965
0.00772217970969505 -100.502502223965
0.00772523074869532 -100.502502223965
0.0077282817876956 -100.502502223965
0.00773133282669587 -100.502502223965
0.00773438386569615 -100.502502223965
0.00773743490469642 -100.502502223965
0.00774048594369669 -100.502502223965
0.00774353698269697 -100.502502223965
0.00774658802169724 -100.502502223965
0.00774963906069752 -100.502502223965
0.00775269009969779 -100.502502223965
0.00775574113869807 -100.502502223965
0.00775879217769834 -100.502502223965
0.00776184321669862 -100.502502223965
0.00776489425569889 -100.502502223965
0.00776794529469917 -100.502502223965
0.00777099633369944 -100.502502223965
0.00777404737269971 -100.502502223965
0.00777709841169999 -100.502502223965
0.00778014945070026 -100.502502223965
0.00778320048970054 -100.502502223965
0.00778625152870081 -100.502502223965
0.00778930256770109 -100.502502223965
0.00779235360670136 -100.502502223965
0.00779540464570164 -100.502502223965
0.00779845568470191 -100.502502223965
0.00780150672370219 -100.502502223965
0.00780455776270246 -100.502502223965
0.00780760880170274 -100.502502223965
0.00781065984070301 -100.502502223965
0.00781371087970328 -100.502502223965
0.00781676191870356 -100.502502223965
0.00781981295770383 -100.502502223965
0.00782286399670411 -100.502502223965
0.00782591503570438 -100.502502223965
0.00782896607470466 -100.502502223965
0.00783201711370493 -100.502502223965
0.00783506815270521 -100.502502223965
0.00783811919170548 -100.502502223965
0.00784117023070575 -100.502502223965
0.00784422126970603 -100.502502223965
0.0078472723087063 -100.502502223965
0.00785032334770658 -100.502502223965
0.00785337438670685 -100.502502223965
0.00785642542570713 -100.502502223965
0.0078594764647074 -100.502502223965
0.00786252750370768 -100.502502223965
0.00786557854270795 -100.502502223965
0.00786862958170823 -100.502502223965
0.0078716806207085 -100.502502223965
0.00787473165970878 -100.502502223965
0.00787778269870905 -100.502502223965
0.00788083373770933 -100.502502223965
0.0078838847767096 -100.502502223965
0.00788693581570987 -100.502502223965
0.00788998685471015 -100.502502223965
0.00789303789371042 -100.502502223965
0.0078960889327107 -100.502502223965
0.00789913997171097 -100.502502223965
0.00790219101071125 -100.502502223965
0.00790524204971152 -100.502502223965
0.0079082930887118 -100.502502223965
0.00791134412771207 -100.502502223965
0.00791439516671235 -100.502502223965
0.00791744620571262 -100.502502223965
0.0079204972447129 -100.502502223965
0.00792354828371317 -100.502502223965
0.00792659932271344 -100.502502223965
0.00792965036171372 -100.502502223965
0.00793270140071399 -100.502502223965
0.00793575243971427 -100.502502223965
0.00793880347871454 -100.502502223965
0.00794185451771482 -100.502502223965
0.00794490555671509 -100.502502223965
0.00794795659571537 -100.502502223965
0.00795100763471564 -100.502502223965
0.00795405867371592 -100.502502223965
0.00795710971271619 -100.502502223965
0.00796016075171647 -100.502502223965
0.00796321179071674 -100.502502223965
0.00796626282971701 -100.502502223965
0.00796931386871729 -100.502502223965
0.00797236490771756 -100.502502223965
0.00797541594671784 -100.502502223965
0.00797846698571811 -100.502502223965
0.00798151802471839 -100.502502223965
0.00798456906371866 -100.502502223965
0.00798762010271894 -100.502502223965
0.00799067114171921 -100.502502223965
0.00799372218071949 -100.502502223965
0.00799677321971976 -100.502502223965
0.00799982425872004 -100.502502223965
0.00800287529772031 -100.502502223965
0.00800592633672058 -100.502502223965
0.00800897737572086 -100.502502223965
0.00801202841472113 -100.502502223965
0.00801507945372141 -100.502502223965
0.00801813049272168 -100.502502223965
0.00802118153172196 -100.502502223965
0.00802423257072223 -100.502502223965
0.00802728360972251 -100.502502223965
0.00803033464872278 -100.502502223965
0.00803338568772306 -100.502502223965
0.00803643672672333 -100.502502223965
0.00803948776572361 -100.502502223965
0.00804253880472388 -100.502502223965
0.00804558984372416 -100.502502223965
0.00804864088272443 -100.502502223965
0.0080516919217247 -100.502502223965
0.00805474296072498 -100.502502223965
0.00805779399972525 -100.502502223965
0.00806084503872553 -100.502502223965
0.0080638960777258 -100.502502223965
0.00806694711672608 -100.502502223965
0.00806999815572635 -100.502502223965
0.00807304919472663 -100.502502223965
0.0080761002337269 -100.502502223965
0.00807915127272718 -100.502502223965
0.00808220231172745 -100.502502223965
0.00808525335072773 -100.502502223965
0.008088304389728 -100.502502223965
0.00809135542872827 -100.502502223965
0.00809440646772855 -100.502502223965
0.00809745750672882 -100.502502223965
0.0081005085457291 -100.502502223965
0.00810355958472937 -100.502502223965
0.00810661062372965 -100.502502223965
0.00810966166272992 -100.502502223965
0.0081127127017302 -100.502502223965
0.00811576374073047 -100.502502223965
0.00811881477973075 -100.502502223965
0.00812186581873102 -100.502502223965
0.0081249168577313 -100.502502223965
0.00812796789673157 -100.502502223965
0.00813101893573184 -100.502502223965
0.00813406997473212 -100.502502223965
0.00813712101373239 -100.502502223965
0.00814017205273267 -100.502502223965
0.00814322309173294 -100.502502223965
0.00814627413073322 -100.502502223965
0.00814932516973349 -100.502502223965
0.00815237620873377 -100.502502223965
0.00815542724773404 -100.502502223965
0.00815847828673432 -100.502502223965
0.00816152932573459 -100.502502223965
0.00816458036473486 -100.502502223965
0.00816763140373514 -100.502502223965
0.00817068244273541 -100.502502223965
0.00817373348173569 -100.502502223965
0.00817678452073596 -100.502502223965
0.00817983555973624 -100.502502223965
0.00818288659873651 -100.502502223965
0.00818593763773679 -100.502502223965
0.00818898867673706 -100.502502223965
0.00819203971573734 -100.502502223965
0.00819509075473761 -100.502502223965
0.00819814179373789 -100.502502223965
0.00820119283273816 -100.502502223965
0.00820424387173843 -100.502502223965
0.00820729491073871 -100.502502223965
0.00821034594973898 -100.502502223965
0.00821339698873926 -100.502502223965
0.00821644802773953 -100.502502223965
0.00821949906673981 -100.502502223965
0.00822255010574008 -100.502502223965
0.00822560114474036 -100.502502223965
0.00822865218374063 -100.502502223965
0.00823170322274091 -100.502502223965
0.00823475426174118 -100.502502223965
0.00823780530074146 -100.502502223965
0.00824085633974173 -100.502502223965
0.008243907378742 -100.502502223965
0.00824695841774228 -100.502502223965
0.00825000945674255 -100.502502223965
0.00825306049574283 -100.502502223965
0.0082561115347431 -100.502502223965
0.00825916257374338 -100.502502223965
0.00826221361274365 -100.502502223965
0.00826526465174393 -100.502502223965
0.0082683156907442 -100.502502223965
0.00827136672974448 -100.502502223965
0.00827441776874475 -100.502502223965
0.00827746880774503 -100.502502223965
0.0082805198467453 -100.502502223965
0.00828357088574557 -100.502502223965
0.00828662192474585 -100.502502223965
0.00828967296374612 -100.502502223965
0.0082927240027464 -100.502502223965
0.00829577504174667 -100.502502223965
0.00829882608074695 -100.502502223965
0.00830187711974722 -100.502502223965
0.0083049281587475 -100.502502223965
0.00830797919774777 -100.502502223965
0.00831103023674805 -100.502502223965
0.00831408127574832 -100.502502223965
0.00831713231474859 -100.502502223965
0.00832018335374887 -100.502502223965
0.00832323439274914 -100.502502223965
0.00832628543174942 -100.502502223965
0.00832933647074969 -100.502502223965
0.00833238750974997 -100.502502223965
0.00833543854875024 -100.502502223965
0.00833848958775052 -100.502502223965
0.00834154062675079 -100.502502223965
0.00834459166575107 -100.502502223965
0.00834764270475134 -100.502502223965
0.00835069374375162 -100.502502223965
0.00835374478275189 -100.502502223965
0.00835679582175216 -100.502502223965
0.00835984686075244 -100.502502223965
0.00836289789975271 -100.502502223965
0.00836594893875299 -100.502502223965
0.00836899997775326 -100.502502223965
0.00837205101675354 -100.502502223965
0.00837510205575381 -100.502502223965
0.00837815309475409 -100.502502223965
0.00838120413375436 -100.502502223965
0.00838425517275464 -100.502502223965
0.00838730621175491 -100.502502223965
0.00839035725075519 -100.502502223965
0.00839340828975546 -100.502502223965
0.00839645932875573 -100.502502223965
0.00839951036775601 -100.502502223965
0.00840256140675628 -100.502502223965
0.00840561244575656 -100.502502223965
0.00840866348475683 -100.502502223965
0.00841171452375711 -100.502502223965
0.00841476556275738 -100.502502223965
0.00841781660175766 -100.502502223965
0.00842086764075793 -100.502502223965
0.00842391867975821 -100.502502223965
0.00842696971875848 -100.502502223965
0.00843002075775876 -100.502502223965
0.00843307179675903 -100.502502223965
0.0084361228357593 -100.502502223965
0.00843917387475958 -100.502502223965
0.00844222491375985 -100.502502223965
0.00844527595276013 -100.502502223965
0.0084483269917604 -100.502502223965
0.00845137803076068 -100.413207493585
0.00845442906976095 -100.413207493585
0.00845748010876123 -100.413207493585
0.0084605311477615 -100.413207493585
0.00846358218676178 -100.413207493585
0.00846663322576205 -100.413207493585
0.00846968426476233 -100.413207493585
0.0084727353037626 -100.413207493585
0.00847578634276287 -100.413207493585
0.00847883738176315 -100.413207493585
0.00848188842076342 -100.413207493585
0.0084849394597637 -100.413207493585
0.00848799049876397 -100.413207493585
0.00849104153776425 -100.413207493585
0.00849409257676452 -100.413207493585
0.0084971436157648 -100.399140005214
0.00850019465476507 -100.399140005214
0.00850324569376535 -100.399140005214
0.00850629673276562 -100.399140005214
0.0085093477717659 -100.296847310911
0.00851239881076617 -100.296847310911
0.00851544984976644 -100.296847310911
0.00851850088876672 -100.296847310911
0.00852155192776699 -100.296847310911
0.00852460296676727 -100.296847310911
0.00852765400576754 -100.296847310911
0.00853070504476782 -100.296847310911
0.00853375608376809 -100.296393121004
0.00853680712276837 -100.296393121004
0.00853985816176864 -100.296393121004
0.00854290920076892 -100.296393121004
0.00854596023976919 -100.296393121004
0.00854901127876947 -100.296393121004
0.00855206231776974 -100.296393121004
0.00855511335677001 -100.296393121004
0.00855816439577029 -100.296393121004
0.00856121543477056 -100.296393121004
0.00856426647377084 -100.296393121004
0.00856731751277111 -100.296393121004
0.00857036855177139 -100.296393121004
0.00857341959077166 -100.296393121004
0.00857647062977194 -100.296393121004
0.00857952166877221 -100.296393121004
0.00858257270777249 -100.296393121004
0.00858562374677276 -100.296393121004
0.00858867478577304 -100.296393121004
0.00859172582477331 -100.296393121004
0.00859477686377358 -100.296393121004
0.00859782790277386 -100.296393121004
0.00860087894177413 -100.296393121004
0.00860392998077441 -100.296393121004
0.00860698101977468 -100.296393121004
0.00861003205877496 -100.296393121004
0.00861308309777523 -100.296393121004
0.00861613413677551 -100.296393121004
0.00861918517577578 -100.296393121004
0.00862223621477606 -100.296393121004
0.00862528725377633 -100.296393121004
0.00862833829277661 -100.296393121004
0.00863138933177688 -100.296393121004
0.00863444037077716 -100.296393121004
0.00863749140977743 -100.296393121004
0.0086405424487777 -100.296393121004
0.00864359348777798 -100.296393121004
0.00864664452677825 -100.296393121004
0.00864969556577853 -100.296393121004
0.0086527466047788 -100.296393121004
0.00865579764377908 -100.296393121004
0.00865884868277935 -100.296393121004
0.00866189972177963 -100.296393121004
0.0086649507607799 -100.296393121004
0.00866800179978018 -100.296393121004
0.00867105283878045 -100.296393121004
0.00867410387778073 -100.296393121004
0.008677154916781 -100.296393121004
0.00868020595578127 -100.296393121004
0.00868325699478155 -100.296393121004
0.00868630803378182 -100.296393121004
0.0086893590727821 -100.296393121004
0.00869241011178237 -100.296393121004
0.00869546115078265 -100.296393121004
0.00869851218978292 -100.296393121004
0.0087015632287832 -100.296393121004
0.00870461426778347 -100.296393121004
0.00870766530678375 -100.296393121004
0.00871071634578402 -100.296393121004
0.0087137673847843 -100.296393121004
0.00871681842378457 -100.296393121004
0.00871986946278484 -100.296393121004
0.00872292050178512 -100.296393121004
0.00872597154078539 -100.296393121004
0.00872902257978567 -100.296393121004
0.00873207361878594 -100.296393121004
0.00873512465778622 -100.296393121004
0.00873817569678649 -100.296393121004
0.00874122673578677 -100.296393121004
0.00874427777478704 -100.296393121004
0.00874732881378732 -100.296393121004
0.00875037985278759 -100.296393121004
0.00875343089178787 -100.296393121004
0.00875648193078814 -100.296393121004
0.00875953296978841 -100.296393121004
0.00876258400878869 -100.296393121004
0.00876563504778896 -100.296393121004
0.00876868608678924 -100.296393121004
0.00877173712578951 -100.296393121004
0.00877478816478979 -100.296393121004
0.00877783920379006 -100.253535298233
0.00878089024279034 -100.253535298233
0.00878394128179061 -100.253535298233
0.00878699232079089 -100.253535298233
0.00879004335979116 -100.253535298233
0.00879309439879144 -100.253535298233
0.00879614543779171 -100.253535298233
0.00879919647679198 -100.253535298233
0.00880224751579226 -100.253535298233
0.00880529855479253 -100.253535298233
0.00880834959379281 -100.253535298233
0.00881140063279308 -100.253535298233
0.00881445167179336 -100.253535298233
0.00881750271079363 -100.253535298233
0.00882055374979391 -100.253535298233
0.00882360478879418 -100.253535298233
0.00882665582779446 -100.253535298233
0.00882970686679473 -100.253535298233
0.00883275790579501 -100.253535298233
0.00883580894479528 -100.253535298233
0.00883885998379555 -100.253535298233
0.00884191102279583 -100.253535298233
0.0088449620617961 -100.253535298233
0.00884801310079638 -100.253535298233
0.00885106413979665 -100.253535298233
0.00885411517879693 -100.253535298233
0.0088571662177972 -100.253535298233
0.00886021725679748 -100.253535298233
0.00886326829579775 -100.253535298233
0.00886631933479803 -100.253535298233
0.0088693703737983 -100.242833080606
0.00887242141279857 -100.242833080606
0.00887547245179885 -100.242833080606
0.00887852349079912 -100.242833080606
0.0088815745297994 -100.242833080606
0.00888462556879967 -100.242833080606
0.00888767660779995 -100.242833080606
0.00889072764680022 -100.242833080606
0.0088937786858005 -100.242833080606
0.00889682972480077 -100.242833080606
0.00889988076380105 -100.242833080606
0.00890293180280132 -100.242833080606
0.0089059828418016 -100.242833080606
0.00890903388080187 -100.242833080606
0.00891208491980214 -100.242833080606
0.00891513595880242 -100.242833080606
0.00891818699780269 -100.242833080606
0.00892123803680297 -100.242833080606
0.00892428907580324 -100.242833080606
0.00892734011480352 -100.242833080606
0.00893039115380379 -100.242833080606
0.00893344219280407 -100.242833080606
0.00893649323180434 -100.242833080606
0.00893954427080462 -100.242833080606
0.00894259530980489 -100.242833080606
0.00894564634880517 -100.242833080606
0.00894869738780544 -100.242833080606
0.00895174842680571 -100.242833080606
0.00895479946580599 -100.242833080606
0.00895785050480626 -100.242833080606
0.00896090154380654 -100.242833080606
0.00896395258280681 -100.242833080606
0.00896700362180709 -100.242833080606
0.00897005466080736 -100.242833080606
0.00897310569980764 -100.242833080606
0.00897615673880791 -100.242833080606
0.00897920777780819 -100.242833080606
0.00898225881680846 -100.242833080606
0.00898530985580873 -100.242833080606
0.00898836089480901 -100.242833080606
0.00899141193380928 -100.242833080606
0.00899446297280956 -100.242833080606
0.00899751401180983 -100.242833080606
0.00900056505081011 -100.242833080606
0.00900361608981038 -100.242833080606
0.00900666712881066 -100.242833080606
0.00900971816781093 -100.242833080606
0.00901276920681121 -100.242833080606
0.00901582024581148 -100.242833080606
0.00901887128481176 -100.242833080606
0.00902192232381203 -100.242833080606
0.0090249733628123 -100.242833080606
0.00902802440181258 -100.242833080606
0.00903107544081285 -100.242833080606
0.00903412647981313 -100.242833080606
0.0090371775188134 -100.242833080606
0.00904022855781368 -100.242833080606
0.00904327959681395 -100.242833080606
0.00904633063581423 -100.242833080606
0.0090493816748145 -100.242833080606
0.00905243271381478 -100.242833080606
0.00905548375281505 -100.242833080606
0.00905853479181533 -100.242833080606
0.0090615858308156 -100.242833080606
0.00906463686981587 -100.242833080606
0.00906768790881615 -100.242833080606
0.00907073894781642 -100.242833080606
0.0090737899868167 -100.242833080606
0.00907684102581697 -100.242833080606
0.00907989206481725 -100.242833080606
0.00908294310381752 -100.242833080606
0.0090859941428178 -100.242833080606
0.00908904518181807 -100.242833080606
0.00909209622081835 -100.242833080606
0.00909514725981862 -100.180385226021
0.0090981982988189 -100.180385226021
0.00910124933781917 -100.180385226021
0.00910430037681944 -100.180385226021
0.00910735141581972 -100.180385226021
0.00911040245481999 -100.180385226021
0.00911345349382027 -100.180385226021
0.00911650453282054 -100.180385226021
0.00911955557182082 -100.180385226021
0.00912260661082109 -100.180385226021
0.00912565764982137 -100.180385226021
0.00912870868882164 -100.180385226021
0.00913175972782192 -100.180385226021
0.00913481076682219 -100.180385226021
0.00913786180582247 -100.180385226021
0.00914091284482274 -100.180385226021
0.00914396388382301 -100.180385226021
0.00914701492282329 -100.180385226021
0.00915006596182356 -100.180385226021
0.00915311700082384 -100.180385226021
0.00915616803982411 -100.180385226021
0.00915921907882439 -100.180385226021
0.00916227011782466 -100.180385226021
0.00916532115682494 -100.180385226021
0.00916837219582521 -100.180385226021
0.00917142323482549 -100.180385226021
0.00917447427382576 -100.180385226021
0.00917752531282604 -100.180385226021
0.00918057635182631 -100.180385226021
0.00918362739082659 -100.180385226021
0.00918667842982686 -100.180385226021
0.00918972946882713 -100.180385226021
0.00919278050782741 -100.180385226021
0.00919583154682768 -100.180385226021
0.00919888258582796 -100.180385226021
0.00920193362482823 -100.180385226021
0.00920498466382851 -100.180385226021
0.00920803570282878 -100.180385226021
0.00921108674182906 -100.180385226021
0.00921413778082933 -100.180385226021
0.00921718881982961 -100.180385226021
0.00922023985882988 -100.180385226021
0.00922329089783016 -100.180385226021
0.00922634193683043 -100.180385226021
0.0092293929758307 -100.180385226021
0.00923244401483098 -100.180385226021
0.00923549505383125 -100.180385226021
0.00923854609283153 -100.180385226021
0.0092415971318318 -100.180385226021
0.00924464817083208 -100.180385226021
0.00924769920983235 -100.180385226021
0.00925075024883263 -100.180385226021
0.0092538012878329 -100.180385226021
0.00925685232683318 -100.180385226021
0.00925990336583345 -100.180385226021
0.00926295440483373 -100.180385226021
0.009266005443834 -100.180385226021
0.00926905648283427 -100.180385226021
0.00927210752183455 -100.180385226021
0.00927515856083482 -100.180385226021
0.0092782095998351 -100.180385226021
0.00928126063883537 -100.180385226021
0.00928431167783565 -100.180385226021
0.00928736271683592 -100.180385226021
0.0092904137558362 -100.180385226021
0.00929346479483647 -100.180385226021
0.00929651583383675 -100.180385226021
0.00929956687283702 -100.180385226021
0.0093026179118373 -100.180385226021
0.00930566895083757 -100.180385226021
0.00930871998983784 -100.180385226021
0.00931177102883812 -100.180385226021
0.00931482206783839 -100.180385226021
0.00931787310683867 -100.180385226021
0.00932092414583894 -100.180385226021
0.00932397518483922 -100.180385226021
0.00932702622383949 -100.180385226021
0.00933007726283977 -100.180385226021
0.00933312830184004 -100.180385226021
0.00933617934084032 -100.180385226021
0.00933923037984059 -100.180385226021
0.00934228141884087 -100.180385226021
0.00934533245784114 -100.180385226021
0.00934838349684142 -100.180385226021
0.00935143453584169 -100.180385226021
0.00935448557484196 -100.180385226021
0.00935753661384224 -100.180385226021
0.00936058765284251 -100.180385226021
0.00936363869184279 -100.180385226021
0.00936668973084306 -100.180385226021
0.00936974076984334 -100.119207110902
0.00937279180884361 -100.119207110902
0.00937584284784389 -100.119207110902
0.00937889388684416 -100.119207110902
0.00938194492584444 -100.119207110902
0.00938499596484471 -100.119207110902
0.00938804700384499 -100.119207110902
0.00939109804284526 -100.119207110902
0.00939414908184553 -100.119207110902
0.00939720012084581 -100.119207110902
0.00940025115984608 -100.119207110902
0.00940330219884636 -100.119207110902
0.00940635323784663 -100.119207110902
0.00940940427684691 -100.119207110902
0.00941245531584718 -100.119207110902
0.00941550635484746 -100.119207110902
0.00941855739384773 -100.119207110902
0.00942160843284801 -100.119207110902
0.00942465947184828 -100.119207110902
0.00942771051084856 -100.119207110902
0.00943076154984883 -100.119207110902
0.0094338125888491 -100.119207110902
0.00943686362784938 -100.119207110902
0.00943991466684965 -100.119207110902
0.00944296570584993 -100.119207110902
0.0094460167448502 -100.119207110902
0.00944906778385048 -100.119207110902
0.00945211882285075 -100.119207110902
0.00945516986185103 -100.119207110902
0.0094582209008513 -100.119207110902
0.00946127193985158 -100.119207110902
0.00946432297885185 -100.119207110902
0.00946737401785212 -100.119207110902
0.0094704250568524 -100.119207110902
0.00947347609585267 -100.119207110902
0.00947652713485295 -100.119207110902
0.00947957817385322 -100.119207110902
0.0094826292128535 -100.119207110902
0.00948568025185377 -100.119207110902
0.00948873129085405 -100.119207110902
0.00949178232985432 -100.119207110902
0.0094948333688546 -100.119207110902
0.00949788440785487 -100.119207110902
0.00950093544685515 -100.119207110902
0.00950398648585542 -100.119207110902
0.00950703752485569 -100.119207110902
0.00951008856385597 -100.119207110902
0.00951313960285624 -100.119207110902
0.00951619064185652 -100.119207110902
0.00951924168085679 -100.119207110902
0.00952229271985707 -100.119207110902
0.00952534375885734 -100.072417554107
0.00952839479785762 -100.072417554107
0.00953144583685789 -100.072417554107
0.00953449687585817 -100.072417554107
0.00953754791485844 -100.072417554107
0.00954059895385872 -100.072417554107
0.00954364999285899 -100.072417554107
0.00954670103185926 -100.072417554107
0.00954975207085954 -100.072417554107
0.00955280310985981 -100.072417554107
0.00955585414886009 -100.072417554107
0.00955890518786036 -100.072417554107
0.00956195622686064 -100.072417554107
0.00956500726586091 -100.072417554107
0.00956805830486119 -100.072417554107
0.00957110934386146 -100.072417554107
0.00957416038286174 -100.072417554107
0.00957721142186201 -100.072417554107
0.00958026246086228 -100.072417554107
0.00958331349986256 -100.072417554107
0.00958636453886283 -100.072417554107
0.00958941557786311 -100.072417554107
0.00959246661686338 -100.072417554107
0.00959551765586366 -100.072417554107
0.00959856869486393 -100.072417554107
0.00960161973386421 -100.072417554107
0.00960467077286448 -100.072417554107
0.00960772181186476 -100.072417554107
0.00961077285086503 -100.072417554107
0.00961382388986531 -100.072417554107
0.00961687492886558 -100.072417554107
0.00961992596786585 -100.072417554107
0.00962297700686613 -100.072417554107
0.0096260280458664 -100.072417554107
0.00962907908486668 -100.072417554107
0.00963213012386695 -100.072417554107
0.00963518116286723 -100.072417554107
0.0096382322018675 -100.072417554107
0.00964128324086778 -100.072417554107
0.00964433427986805 -100.072417554107
0.00964738531886833 -100.072417554107
0.0096504363578686 -100.072417554107
0.00965348739686888 -100.072417554107
0.00965653843586915 -100.072417554107
0.00965958947486942 -100.072417554107
0.0096626405138697 -100.072417554107
0.00966569155286997 -100.072417554107
0.00966874259187025 -100.072417554107
0.00967179363087052 -100.072417554107
0.0096748446698708 -100.072417554107
0.00967789570887107 -100.072417554107
0.00968094674787135 -100.072417554107
0.00968399778687162 -100.072417554107
0.0096870488258719 -100.072417554107
0.00969009986487217 -100.072417554107
0.00969315090387244 -100.072417554107
0.00969620194287272 -100.072417554107
0.00969925298187299 -100.072417554107
0.00970230402087327 -100.072417554107
0.00970535505987354 -100.037139612461
0.00970840609887382 -100.037139612461
0.00971145713787409 -100.037139612461
0.00971450817687437 -100.037139612461
0.00971755921587464 -100.037139612461
0.00972061025487492 -100.037139612461
0.00972366129387519 -100.037139612461
0.00972671233287547 -100.037139612461
0.00972976337187574 -100.037139612461
0.00973281441087601 -100.037139612461
0.00973586544987629 -100.037139612461
0.00973891648887656 -100.037139612461
0.00974196752787684 -100.037139612461
0.00974501856687711 -100.037139612461
0.00974806960587739 -100.037139612461
0.00975112064487766 -100.037139612461
0.00975417168387794 -100.037139612461
0.00975722272287821 -100.037139612461
0.00976027376187849 -100.037139612461
0.00976332480087876 -100.037139612461
0.00976637583987904 -100.037139612461
0.00976942687887931 -100.037139612461
0.00977247791787959 -100.037139612461
0.00977552895687986 -100.037139612461
0.00977857999588013 -100.037139612461
0.00978163103488041 -100.037139612461
0.00978468207388068 -100.037139612461
0.00978773311288096 -100.037139612461
0.00979078415188123 -100.037139612461
0.00979383519088151 -100.037139612461
0.00979688622988178 -100.037139612461
0.00979993726888206 -100.037139612461
0.00980298830788233 -100.037139612461
0.00980603934688261 -100.037139612461
0.00980909038588288 -100.037139612461
0.00981214142488316 -100.037139612461
0.00981519246388343 -100.037139612461
0.0098182435028837 -100.037139612461
0.00982129454188398 -100.037139612461
0.00982434558088425 -100.037139612461
0.00982739661988453 -100.037139612461
0.0098304476588848 -100.037139612461
0.00983349869788508 -100.037139612461
0.00983654973688535 -100.037139612461
0.00983960077588563 -100.037139612461
0.0098426518148859 -100.037139612461
0.00984570285388618 -100.037139612461
0.00984875389288645 -100.037139612461
0.00985180493188673 -100.037139612461
0.009854855970887 -100.037139612461
0.00985790700988727 -100.037139612461
0.00986095804888755 -100.037139612461
0.00986400908788782 -100.037139612461
0.0098670601268881 -100.037139612461
0.00987011116588837 -100.037139612461
0.00987316220488865 -100.037139612461
0.00987621324388892 -100.037139612461
0.0098792642828892 -100.037139612461
0.00988231532188947 -100.037139612461
0.00988536636088975 -100.037139612461
0.00988841739989002 -100.037139612461
0.0098914684388903 -100.037139612461
0.00989451947789057 -100.037139612461
0.00989757051689084 -100.037139612461
0.00990062155589112 -100.037139612461
0.00990367259489139 -100.037139612461
0.00990672363389167 -100.037139612461
0.00990977467289194 -100.037139612461
0.00991282571189222 -100.037139612461
0.00991587675089249 -100.037139612461
0.00991892778989277 -100.037139612461
0.00992197882889304 -100.037139612461
0.00992502986789332 -100.037139612461
0.00992808090689359 -100.037139612461
0.00993113194589387 -100.037139612461
0.00993418298489414 -100.037139612461
0.00993723402389442 -100.037139612461
0.00994028506289469 -100.037139612461
0.00994333610189496 -100.037139612461
0.00994638714089524 -100.037139612461
0.00994943817989551 -100.037139612461
0.00995248921889579 -100.037139612461
0.00995554025789606 -100.037139612461
0.00995859129689634 -100.037139612461
0.00996164233589661 -100.037139612461
0.00996469337489689 -100.037139612461
0.00996774441389716 -100.037139612461
0.00997079545289744 -100.037139612461
0.00997384649189771 -100.037139612461
0.00997689753089799 -100.037139612461
0.00997994856989826 -100.037139612461
0.00998299960889853 -100.037139612461
0.00998605064789881 -100.037139612461
0.00998910168689908 -100.037139612461
0.00999215272589936 -100.037139612461
0.00999520376489963 -100.037139612461
0.00999825480389991 -100.037139612461
0.0100013058429002 -100.037139612461
0.0100043568819005 -100.037139612461
0.0100074079209007 -100.037139612461
0.010010458959901 -100.037139612461
0.0100135099989013 -100.037139612461
0.0100165610379016 -100.037139612461
0.0100196120769018 -100.037139612461
0.0100226631159021 -100.037139612461
0.0100257141549024 -100.037139612461
0.0100287651939027 -100.037139612461
0.0100318162329029 -100.037139612461
0.0100348672719032 -100.037139612461
0.0100379183109035 -100.037139612461
0.0100409693499038 -100.037139612461
0.010044020388904 -100.037139612461
0.0100470714279043 -100.037139612461
0.0100501224669046 -100.037139612461
0.0100531735059048 -100.037139612461
0.0100562245449051 -100.037139612461
0.0100592755839054 -100.037139612461
0.0100623266229057 -100.037139612461
0.0100653776619059 -100.037139612461
0.0100684287009062 -100.037139612461
0.0100714797399065 -100.037139612461
0.0100745307789068 -100.037139612461
0.010077581817907 -100.037139612461
0.0100806328569073 -100.037139612461
0.0100836838959076 -100.037139612461
0.0100867349349079 -100.037139612461
0.0100897859739081 -100.037139612461
0.0100928370129084 -100.037139612461
0.0100958880519087 -100.037139612461
0.010098939090909 -100.037139612461
0.0101019901299092 -100.037139612461
0.0101050411689095 -100.037139612461
0.0101080922079098 -100.037139612461
0.0101111432469101 -100.037139612461
0.0101141942859103 -100.037139612461
0.0101172453249106 -100.037139612461
0.0101202963639109 -100.037139612461
0.0101233474029112 -100.037139612461
0.0101263984419114 -100.037139612461
0.0101294494809117 -100.037139612461
0.010132500519912 -100.037139612461
0.0101355515589123 -100.037139612461
0.0101386025979125 -100.037139612461
0.0101416536369128 -100.037139612461
0.0101447046759131 -100.037139612461
0.0101477557149134 -100.037139612461
0.0101508067539136 -100.037139612461
0.0101538577929139 -100.037139612461
0.0101569088319142 -100.037139612461
0.0101599598709145 -100.037139612461
0.0101630109099147 -100.037139612461
0.010166061948915 -100.037139612461
0.0101691129879153 -100.037139612461
0.0101721640269156 -100.037139612461
0.0101752150659158 -100.037139612461
0.0101782661049161 -100.037139612461
0.0101813171439164 -100.037139612461
0.0101843681829167 -100.037139612461
0.0101874192219169 -100.037139612461
0.0101904702609172 -100.037139612461
0.0101935212999175 -100.037139612461
0.0101965723389178 -100.037139612461
0.010199623377918 -100.037139612461
0.0102026744169183 -100.037139612461
0.0102057254559186 -100.037139612461
0.0102087764949189 -100.037139612461
0.0102118275339191 -100.037139612461
0.0102148785729194 -100.037139612461
0.0102179296119197 -100.037139612461
0.01022098065092 -100.037139612461
0.0102240316899202 -100.037139612461
0.0102270827289205 -100.037139612461
0.0102301337679208 -100.037139612461
0.0102331848069211 -100.037139612461
0.0102362358459213 -100.037139612461
0.0102392868849216 -100.037139612461
0.0102423379239219 -100.037139612461
0.0102453889629222 -100.037139612461
0.0102484400019224 -100.037139612461
0.0102514910409227 -100.037139612461
0.010254542079923 -100.037139612461
0.0102575931189232 -100.037139612461
0.0102606441579235 -100.037139612461
0.0102636951969238 -100.037139612461
0.0102667462359241 -100.037139612461
0.0102697972749243 -100.037139612461
0.0102728483139246 -100.037139612461
0.0102758993529249 -100.037139612461
0.0102789503919252 -100.037139612461
0.0102820014309254 -100.037139612461
0.0102850524699257 -100.037139612461
0.010288103508926 -100.037139612461
0.0102911545479263 -100.037139612461
0.0102942055869265 -100.037139612461
0.0102972566259268 -100.037139612461
0.0103003076649271 -100.037139612461
0.0103033587039274 -100.037139612461
0.0103064097429276 -100.037139612461
0.0103094607819279 -100.037139612461
0.0103125118209282 -100.037139612461
0.0103155628599285 -100.037139612461
0.0103186138989287 -100.037139612461
0.010321664937929 -100.037139612461
0.0103247159769293 -100.037139612461
0.0103277670159296 -100.037139612461
0.0103308180549298 -100.037139612461
0.0103338690939301 -100.037139612461
0.0103369201329304 -100.037139612461
0.0103399711719307 -100.037139612461
0.0103430222109309 -100.037139612461
0.0103460732499312 -100.037139612461
0.0103491242889315 -100.037139612461
0.0103521753279318 -100.037139612461
0.010355226366932 -100.037139612461
0.0103582774059323 -100.037139612461
0.0103613284449326 -100.037139612461
0.0103643794839329 -100.037139612461
0.0103674305229331 -100.037139612461
0.0103704815619334 -100.037139612461
0.0103735326009337 -100.037139612461
0.010376583639934 -100.037139612461
0.0103796346789342 -100.018251181475
0.0103826857179345 -100.018251181475
0.0103857367569348 -100.018251181475
0.0103887877959351 -100.018251181475
0.0103918388349353 -99.9939946448256
0.0103948898739356 -99.9939946448256
0.0103979409129359 -99.9939946448256
0.0104009919519362 -99.9939946448256
0.0104040429909364 -99.9939946448256
0.0104070940299367 -99.9939946448256
0.010410145068937 -99.9939946448256
0.0104131961079373 -99.9939946448256
0.0104162471469375 -99.9939946448256
0.0104192981859378 -99.9939946448256
0.0104223492249381 -99.9939946448256
0.0104254002639384 -99.9939946448256
0.0104284513029386 -99.9939946448256
0.0104315023419389 -99.9939946448256
0.0104345533809392 -99.9939946448256
0.0104376044199395 -99.9939946448256
0.0104406554589397 -99.9939946448256
0.01044370649794 -99.9939946448256
0.0104467575369403 -99.9939946448256
0.0104498085759406 -99.9939946448256
0.0104528596149408 -99.9939946448256
0.0104559106539411 -99.9939946448256
0.0104589616929414 -99.9939946448256
0.0104620127319416 -99.9939946448256
0.0104650637709419 -99.9939946448256
0.0104681148099422 -99.9939946448256
0.0104711658489425 -99.9939946448256
0.0104742168879427 -99.9939946448256
0.010477267926943 -99.9939946448256
0.0104803189659433 -99.9939946448256
0.0104833700049436 -99.9939946448256
0.0104864210439438 -99.9939946448256
0.0104894720829441 -99.9939946448256
0.0104925231219444 -99.9938174791827
0.0104955741609447 -99.9938174791827
0.0104986251999449 -99.9938174791827
0.0105016762389452 -99.9938174791827
0.0105047272779455 -99.9938174791827
0.0105077783169458 -99.9938174791827
0.010510829355946 -99.9938174791827
0.0105138803949463 -99.9938174791827
0.0105169314339466 -99.9938174791827
0.0105199824729469 -99.9938174791827
0.0105230335119471 -99.9938174791827
0.0105260845509474 -99.9938174791827
0.0105291355899477 -99.9938174791827
0.010532186628948 -99.9938174791827
0.0105352376679482 -99.9938174791827
0.0105382887069485 -99.9938174791827
0.0105413397459488 -99.9938174791827
0.0105443907849491 -99.9938174791827
0.0105474418239493 -99.9938174791827
0.0105504928629496 -99.9938174791827
0.0105535439019499 -99.9938174791827
0.0105565949409502 -99.9938174791827
0.0105596459799504 -99.9938174791827
0.0105626970189507 -99.9938174791827
0.010565748057951 -99.9938174791827
0.0105687990969513 -99.9938174791827
0.0105718501359515 -99.9938174791827
0.0105749011749518 -99.9938174791827
0.0105779522139521 -99.9938174791827
0.0105810032529524 -99.9938174791827
0.0105840542919526 -99.9938174791827
0.0105871053309529 -99.9938174791827
0.0105901563699532 -99.9938174791827
0.0105932074089535 -99.9938174791827
0.0105962584479537 -99.9938174791827
0.010599309486954 -99.9938174791827
0.0106023605259543 -99.9938174791827
0.0106054115649546 -99.9938174791827
0.0106084626039548 -99.9938174791827
0.0106115136429551 -99.9938174791827
0.0106145646819554 -99.9938174791827
0.0106176157209557 -99.9938174791827
0.0106206667599559 -99.9938174791827
0.0106237177989562 -99.9938174791827
0.0106267688379565 -99.9938174791827
0.0106298198769568 -99.9938174791827
0.010632870915957 -99.9938174791827
0.0106359219549573 -99.9938174791827
0.0106389729939576 -99.9938174791827
0.0106420240329578 -99.9938174791827
0.0106450750719581 -99.9938174791827
0.0106481261109584 -99.9938174791827
0.0106511771499587 -99.9938174791827
0.0106542281889589 -99.9938174791827
0.0106572792279592 -99.9938174791827
0.0106603302669595 -99.9938174791827
0.0106633813059598 -99.9938174791827
0.01066643234496 -99.9938174791827
0.0106694833839603 -99.9938174791827
0.0106725344229606 -99.9938174791827
0.0106755854619609 -99.9938174791827
0.0106786365009611 -99.9938174791827
0.0106816875399614 -99.9938174791827
0.0106847385789617 -99.9938174791827
0.010687789617962 -99.9938174791827
0.0106908406569622 -99.9938174791827
0.0106938916959625 -99.9938174791827
0.0106969427349628 -99.9938174791827
0.0106999937739631 -99.9938174791827
0.0107030448129633 -99.9938174791827
0.0107060958519636 -99.9938174791827
0.0107091468909639 -99.9938174791827
0.0107121979299642 -99.9938174791827
0.0107152489689644 -99.9938174791827
0.0107183000079647 -99.9938174791827
0.010721351046965 -99.9938174791827
0.0107244020859653 -99.9938174791827
0.0107274531249655 -99.9938174791827
0.0107305041639658 -99.9938174791827
0.0107335552029661 -99.9938174791827
0.0107366062419664 -99.9938174791827
0.0107396572809666 -99.9938174791827
0.0107427083199669 -99.9938174791827
0.0107457593589672 -99.9938174791827
0.0107488103979675 -99.9938174791827
0.0107518614369677 -99.9938174791827
0.010754912475968 -99.9938174791827
0.0107579635149683 -99.9938174791827
0.0107610145539686 -99.9938174791827
0.0107640655929688 -99.9938174791827
0.0107671166319691 -99.9938174791827
0.0107701676709694 -99.9938174791827
0.0107732187099697 -99.9938174791827
0.0107762697489699 -99.9938174791827
0.0107793207879702 -99.9938174791827
0.0107823718269705 -99.9938174791827
0.0107854228659708 -99.9938174791827
0.010788473904971 -99.9938174791827
0.0107915249439713 -99.9938174791827
0.0107945759829716 -99.9938174791827
0.0107976270219719 -99.9938174791827
0.0108006780609721 -99.9938174791827
0.0108037290999724 -99.9938174791827
0.0108067801389727 -99.9938174791827
0.010809831177973 -99.9938174791827
0.0108128822169732 -99.9938174791827
0.0108159332559735 -99.9938174791827
0.0108189842949738 -99.9938174791827
0.0108220353339741 -99.9938174791827
0.0108250863729743 -99.9938174791827
0.0108281374119746 -99.9938174791827
0.0108311884509749 -99.9938174791827
0.0108342394899752 -99.9910703385552
0.0108372905289754 -99.9910703385552
0.0108403415679757 -99.9655325620702
0.010843392606976 -99.9655325620702
0.0108464436459762 -99.9655325620702
0.0108494946849765 -99.9655325620702
0.0108525457239768 -99.9655325620702
0.0108555967629771 -99.9655325620702
0.0108586478019773 -99.9655325620702
0.0108616988409776 -99.9655325620702
0.0108647498799779 -99.9655325620702
0.0108678009189782 -99.9655325620702
0.0108708519579784 -99.9655325620702
0.0108739029969787 -99.9655325620702
0.010876954035979 -99.9655325620702
0.0108800050749793 -99.9655325620702
0.0108830561139795 -99.9655325620702
0.0108861071529798 -99.9655325620702
0.0108891581919801 -99.9655325620702
0.0108922092309804 -99.9655325620702
0.0108952602699806 -99.9655325620702
0.0108983113089809 -99.9655325620702
0.0109013623479812 -99.9655325620702
0.0109044133869815 -99.9655325620702
0.0109074644259817 -99.9655325620702
0.010910515464982 -99.9655325620702
0.0109135665039823 -99.9655325620702
0.0109166175429826 -99.9655325620702
0.0109196685819828 -99.9655325620702
0.0109227196209831 -99.9655325620702
0.0109257706599834 -99.9655325620702
0.0109288216989837 -99.9655325620702
0.0109318727379839 -99.9655325620702
0.0109349237769842 -99.9655325620702
0.0109379748159845 -99.9655325620702
0.0109410258549848 -99.9655325620702
0.010944076893985 -99.9655325620702
0.0109471279329853 -99.9655325620702
0.0109501789719856 -99.9655325620702
0.0109532300109859 -99.9655325620702
0.0109562810499861 -99.9655325620702
0.0109593320889864 -99.9655325620702
0.0109623831279867 -99.9655325620702
0.010965434166987 -99.9655325620702
0.0109684852059872 -99.9655325620702
0.0109715362449875 -99.9655325620702
0.0109745872839878 -99.9655325620702
0.0109776383229881 -99.9655325620702
0.0109806893619883 -99.9655325620702
0.0109837404009886 -99.9655325620702
0.0109867914399889 -99.9655325620702
0.0109898424789892 -99.9655325620702
0.0109928935179894 -99.9655325620702
0.0109959445569897 -99.9655325620702
0.01099899559599 -99.9655325620702
0.0110020466349903 -99.9655325620702
0.0110050976739905 -99.9655325620702
0.0110081487129908 -99.9655325620702
0.0110111997519911 -99.9655325620702
0.0110142507909914 -99.9655325620702
0.0110173018299916 -99.9655325620702
0.0110203528689919 -99.9655325620702
0.0110234039079922 -99.9655325620702
0.0110264549469925 -99.9655325620702
0.0110295059859927 -99.9655325620702
0.011032557024993 -99.9655325620702
0.0110356080639933 -99.9655325620702
0.0110386591029936 -99.9655325620702
0.0110417101419938 -99.9655325620702
0.0110447611809941 -99.9655325620702
0.0110478122199944 -99.9655325620702
0.0110508632589946 -99.9655325620702
0.0110539142979949 -99.9655325620702
0.0110569653369952 -99.9655325620702
0.0110600163759955 -99.9655325620702
0.0110630674149957 -99.9655325620702
0.011066118453996 -99.9655325620702
0.0110691694929963 -99.9655325620702
0.0110722205319966 -99.9655325620702
0.0110752715709968 -99.9655325620702
0.0110783226099971 -99.9655325620702
0.0110813736489974 -99.9655325620702
0.0110844246879977 -99.9655325620702
0.0110874757269979 -99.9655325620702
0.0110905267659982 -99.9655325620702
0.0110935778049985 -99.9655325620702
0.0110966288439988 -99.9655325620702
0.011099679882999 -99.9655325620702
0.0111027309219993 -99.9655325620702
0.0111057819609996 -99.9655325620702
0.0111088329999999 -99.9655325620702
0.0111118840390001 -99.9655325620702
0.0111149350780004 -99.9655325620702
0.0111179861170007 -99.9655325620702
0.011121037156001 -99.9655325620702
0.0111240881950012 -99.9655325620702
0.0111271392340015 -99.9655325620702
0.0111301902730018 -99.9655325620702
0.0111332413120021 -99.9655325620702
0.0111362923510023 -99.9655325620702
0.0111393433900026 -99.9655325620702
0.0111423944290029 -99.9655325620702
0.0111454454680032 -99.9655325620702
0.0111484965070034 -99.9655325620702
0.0111515475460037 -99.9655325620702
0.011154598585004 -99.9655325620702
0.0111576496240043 -99.9655325620702
0.0111607006630045 -99.9655325620702
0.0111637517020048 -99.9655325620702
0.0111668027410051 -99.9655325620702
0.0111698537800054 -99.9655325620702
0.0111729048190056 -99.9655325620702
0.0111759558580059 -99.9655325620702
0.0111790068970062 -99.9655325620702
0.0111820579360065 -99.9655325620702
0.0111851089750067 -99.9655325620702
0.011188160014007 -99.9655325620702
0.0111912110530073 -99.9655325620702
0.0111942620920076 -99.9655325620702
0.0111973131310078 -99.9655325620702
0.0112003641700081 -99.9655325620702
0.0112034152090084 -99.9655325620702
0.0112064662480087 -99.9655325620702
0.0112095172870089 -99.9655325620702
0.0112125683260092 -99.9655325620702
0.0112156193650095 -99.9655325620702
0.0112186704040098 -99.9655325620702
0.01122172144301 -99.9655325620702
0.0112247724820103 -99.9655325620702
0.0112278235210106 -99.9655325620702
0.0112308745600109 -99.9655325620702
0.0112339255990111 -99.9655325620702
0.0112369766380114 -99.9655325620702
0.0112400276770117 -99.9655325620702
0.0112430787160119 -99.9655325620702
0.0112461297550122 -99.9655325620702
0.0112491807940125 -99.9655325620702
0.0112522318330128 -99.9655325620702
0.011255282872013 -99.9655325620702
0.0112583339110133 -99.9655325620702
0.0112613849500136 -99.9655325620702
0.0112644359890139 -99.9655325620702
0.0112674870280141 -99.9655325620702
0.0112705380670144 -99.9655325620702
0.0112735891060147 -99.9655325620702
0.011276640145015 -99.9655325620702
0.0112796911840152 -99.9655325620702
0.0112827422230155 -99.9655325620702
0.0112857932620158 -99.9655325620702
0.0112888443010161 -99.9655325620702
0.0112918953400163 -99.9655325620702
0.0112949463790166 -99.9655325620702
0.0112979974180169 -99.9655325620702
0.0113010484570172 -99.9655325620702
0.0113040994960174 -99.9655325620702
0.0113071505350177 -99.9655325620702
0.011310201574018 -99.9655325620702
0.0113132526130183 -99.9655325620702
0.0113163036520185 -99.9655325620702
0.0113193546910188 -99.9655325620702
0.0113224057300191 -99.9655325620702
0.0113254567690194 -99.9655325620702
0.0113285078080196 -99.9655325620702
0.0113315588470199 -99.9655325620702
0.0113346098860202 -99.9655325620702
0.0113376609250205 -99.9655325620702
0.0113407119640207 -99.9655325620702
0.011343763003021 -99.9655325620702
0.0113468140420213 -99.9655325620702
0.0113498650810216 -99.9655325620702
0.0113529161200218 -99.9655325620702
0.0113559671590221 -99.9655325620702
0.0113590181980224 -99.9655325620702
0.0113620692370227 -99.9655325620702
0.0113651202760229 -99.9655325620702
0.0113681713150232 -99.9655325620702
0.0113712223540235 -99.9655325620702
0.0113742733930238 -99.9655325620702
0.011377324432024 -99.9655325620702
0.0113803754710243 -99.9655325620702
0.0113834265100246 -99.9655325620702
0.0113864775490249 -99.9655325620702
0.0113895285880251 -99.9655325620702
0.0113925796270254 -99.9655325620702
0.0113956306660257 -99.9655325620702
0.011398681705026 -99.9655325620702
0.0114017327440262 -99.9655325620702
0.0114047837830265 -99.9655325620702
0.0114078348220268 -99.9655325620702
0.0114108858610271 -99.9655325620702
0.0114139369000273 -99.9655325620702
0.0114169879390276 -99.9655325620702
0.0114200389780279 -99.9655325620702
0.0114230900170282 -99.8870496880816
0.0114261410560284 -99.8870496880816
0.0114291920950287 -99.8870496880816
0.011432243134029 -99.8870496880816
0.0114352941730292 -99.8870496880816
0.0114383452120295 -99.8870496880816
0.0114413962510298 -99.8870496880816
0.0114444472900301 -99.8870496880816
0.0114474983290303 -99.8870496880816
0.0114505493680306 -99.8870496880816
0.0114536004070309 -99.8870496880816
0.0114566514460312 -99.8870496880816
0.0114597024850314 -99.8870496880816
0.0114627535240317 -99.8870496880816
0.011465804563032 -99.8870496880816
0.0114688556020323 -99.8341626905931
0.0114719066410325 -99.8341626905931
0.0114749576800328 -99.8341626905931
0.0114780087190331 -99.8341626905931
0.0114810597580334 -99.8341626905931
0.0114841107970336 -99.8341626905931
0.0114871618360339 -99.8341626905931
0.0114902128750342 -99.8341626905931
0.0114932639140345 -99.8341626905931
0.0114963149530347 -99.8341626905931
0.011499365992035 -99.8341626905931
0.0115024170310353 -99.8341626905931
0.0115054680700356 -99.8341626905931
0.0115085191090358 -99.8341626905931
0.0115115701480361 -99.8341626905931
0.0115146211870364 -99.8341626905931
0.0115176722260367 -99.8341626905931
0.0115207232650369 -99.8341626905931
0.0115237743040372 -99.8341626905931
0.0115268253430375 -99.8341626905931
0.0115298763820378 -99.8341626905931
0.011532927421038 -99.8341626905931
0.0115359784600383 -99.8341626905931
0.0115390294990386 -99.8341626905931
0.0115420805380389 -99.8341626905931
0.0115451315770391 -99.7943358115233
0.0115481826160394 -99.7943358115233
0.0115512336550397 -99.7943358115233
0.01155428469404 -99.7943358115233
0.0115573357330402 -99.7943358115233
0.0115603867720405 -99.7943358115233
0.0115634378110408 -99.7943358115233
0.0115664888500411 -99.7943358115233
0.0115695398890413 -99.7943358115233
0.0115725909280416 -99.7943358115233
0.0115756419670419 -99.7943358115233
0.0115786930060422 -99.7943358115233
0.0115817440450424 -99.7943358115233
0.0115847950840427 -99.7943358115233
0.011587846123043 -99.7943358115233
0.0115908971620433 -99.7943358115233
0.0115939482010435 -99.7943358115233
0.0115969992400438 -99.7943358115233
0.0116000502790441 -99.7943358115233
0.0116031013180444 -99.7943358115233
0.0116061523570446 -99.7943358115233
0.0116092033960449 -99.7943358115233
0.0116122544350452 -99.7943358115233
0.0116153054740455 -99.7943358115233
0.0116183565130457 -99.7943358115233
0.011621407552046 -99.7943358115233
0.0116244585910463 -99.7943358115233
0.0116275096300466 -99.7943358115233
0.0116305606690468 -99.7943358115233
0.0116336117080471 -99.7943358115233
0.0116366627470474 -99.7943358115233
0.0116397137860476 -99.7943358115233
0.0116427648250479 -99.7943358115233
0.0116458158640482 -99.7943358115233
0.0116488669030485 -99.7943358115233
0.0116519179420487 -99.7943358115233
0.011654968981049 -99.7943358115233
0.0116580200200493 -99.7943358115233
0.0116610710590496 -99.7943358115233
0.0116641220980498 -99.7943358115233
0.0116671731370501 -99.7943358115233
0.0116702241760504 -99.7943358115233
0.0116732752150507 -99.7943358115233
0.0116763262540509 -99.7943358115233
0.0116793772930512 -99.7943358115233
0.0116824283320515 -99.7943358115233
0.0116854793710518 -99.7943358115233
0.011688530410052 -99.7943358115233
0.0116915814490523 -99.7943358115233
0.0116946324880526 -99.7943358115233
0.0116976835270529 -99.7664932675611
0.0117007345660531 -99.7664932675611
0.0117037856050534 -99.7664932675611
0.0117068366440537 -99.7664932675611
0.011709887683054 -99.7664932675611
0.0117129387220542 -99.7664932675611
0.0117159897610545 -99.7664932675611
0.0117190408000548 -99.7664932675611
0.0117220918390551 -99.7664932675611
0.0117251428780553 -99.7664932675611
0.0117281939170556 -99.7664932675611
0.0117312449560559 -99.7664932675611
0.0117342959950562 -99.7664932675611
0.0117373470340564 -99.7664932675611
0.0117403980730567 -99.7664932675611
0.011743449112057 -99.7664932675611
0.0117465001510573 -99.7664932675611
0.0117495511900575 -99.7664932675611
0.0117526022290578 -99.7664932675611
0.0117556532680581 -99.7664932675611
0.0117587043070584 -99.7664932675611
0.0117617553460586 -99.7664932675611
0.0117648063850589 -99.7664932675611
0.0117678574240592 -99.7664932675611
0.0117709084630595 -99.7664932675611
0.0117739595020597 -99.7664932675611
0.01177701054106 -99.7664932675611
0.0117800615800603 -99.7664932675611
0.0117831126190606 -99.7664932675611
0.0117861636580608 -99.7664932675611
0.0117892146970611 -99.7664932675611
0.0117922657360614 -99.7664932675611
0.0117953167750617 -99.7664932675611
0.0117983678140619 -99.7664932675611
0.0118014188530622 -99.7664932675611
0.0118044698920625 -99.7664932675611
0.0118075209310628 -99.7664932675611
0.011810571970063 -99.7490887795218
0.0118136230090633 -99.7490887795218
0.0118166740480636 -99.7490887795218
0.0118197250870639 -99.7490887795218
0.0118227761260641 -99.7490887795218
0.0118258271650644 -99.7490887795218
0.0118288782040647 -99.7490887795218
0.0118319292430649 -99.7490887795218
0.0118349802820652 -99.7490887795218
0.0118380313210655 -99.7490887795218
0.0118410823600658 -99.7490887795218
0.011844133399066 -99.7490887795218
0.0118471844380663 -99.7490887795218
0.0118502354770666 -99.7490887795218
0.0118532865160669 -99.7490887795218
0.0118563375550671 -99.7490887795218
0.0118593885940674 -99.7490887795218
0.0118624396330677 -99.7490887795218
0.011865490672068 -99.7490887795218
0.0118685417110682 -99.7490887795218
0.0118715927500685 -99.7490887795218
0.0118746437890688 -99.7490887795218
0.0118776948280691 -99.7490887795218
0.0118807458670693 -99.7490887795218
0.0118837969060696 -99.7490887795218
0.0118868479450699 -99.7490887795218
0.0118898989840702 -99.7490887795218
0.0118929500230704 -99.7490887795218
0.0118960010620707 -99.7490887795218
0.011899052101071 -99.7490887795218
0.0119021031400713 -99.7490887795218
0.0119051541790715 -99.7490887795218
0.0119082052180718 -99.7490887795218
0.0119112562570721 -99.7490887795218
0.0119143072960724 -99.7490887795218
0.0119173583350726 -99.7490887795218
0.0119204093740729 -99.7490887795218
0.0119234604130732 -99.7490887795218
0.0119265114520735 -99.7490887795218
0.0119295624910737 -99.7490887795218
0.011932613530074 -99.7490887795218
0.0119356645690743 -99.7490887795218
0.0119387156080746 -99.7490887795218
0.0119417666470748 -99.7490887795218
0.0119448176860751 -99.7490887795218
0.0119478687250754 -99.7490887795218
0.0119509197640757 -99.7490887795218
0.0119539708030759 -99.7490887795218
0.0119570218420762 -99.7490887795218
0.0119600728810765 -99.7490887795218
0.0119631239200768 -99.7490887795218
0.011966174959077 -99.7490887795218
0.0119692259980773 -99.7490887795218
0.0119722770370776 -99.7490887795218
0.0119753280760779 -99.7490887795218
0.0119783791150781 -99.7490887795218
0.0119814301540784 -99.7490887795218
0.0119844811930787 -99.7490887795218
0.011987532232079 -99.7490887795218
0.0119905832710792 -99.7490887795218
0.0119936343100795 -99.7490887795218
0.0119966853490798 -99.7490887795218
0.0119997363880801 -99.7490887795218
0.0120027874270803 -99.7490887795218
0.0120058384660806 -99.7490887795218
0.0120088895050809 -99.7490887795218
0.0120119405440812 -99.7490887795218
0.0120149915830814 -99.7490887795218
0.0120180426220817 -99.7490887795218
0.012021093661082 -99.7490887795218
0.0120241447000822 -99.7490887795218
0.0120271957390825 -99.7490887795218
0.0120302467780828 -99.7490887795218
0.0120332978170831 -99.7490887795218
0.0120363488560833 -99.7490887795218
0.0120393998950836 -99.7490887795218
0.0120424509340839 -99.7490887795218
0.0120455019730842 -99.7490887795218
0.0120485530120844 -99.7490887795218
0.0120516040510847 -99.7490887795218
0.012054655090085 -99.7490887795218
0.0120577061290853 -99.7490887795218
0.0120607571680855 -99.7490887795218
0.0120638082070858 -99.7490887795218
0.0120668592460861 -99.7490887795218
0.0120699102850864 -99.7490887795218
0.0120729613240866 -99.7490887795218
0.0120760123630869 -99.7490887795218
0.0120790634020872 -99.7490887795218
0.0120821144410875 -99.7490887795218
0.0120851654800877 -99.7490887795218
0.012088216519088 -99.7490887795218
0.0120912675580883 -99.7490887795218
0.0120943185970886 -99.7490887795218
0.0120973696360888 -99.7490887795218
0.0121004206750891 -99.7490887795218
0.0121034717140894 -99.7490887795218
0.0121065227530897 -99.7490887795218
0.0121095737920899 -99.7490887795218
0.0121126248310902 -99.7490887795218
0.0121156758700905 -99.7490887795218
0.0121187269090908 -99.7490887795218
0.012121777948091 -99.7490887795218
0.0121248289870913 -99.7490887795218
0.0121278800260916 -99.7490887795218
0.0121309310650919 -99.7490887795218
0.0121339821040921 -99.7490887795218
0.0121370331430924 -99.7490887795218
0.0121400841820927 -99.7490887795218
0.012143135221093 -99.7490887795218
0.0121461862600932 -99.7490887795218
0.0121492372990935 -99.7490887795218
0.0121522883380938 -99.7490887795218
0.0121553393770941 -99.7490887795218
0.0121583904160943 -99.7490887795218
0.0121614414550946 -99.7490887795218
0.0121644924940949 -99.7490887795218
0.0121675435330952 -99.7490887795218
0.0121705945720954 -99.7490887795218
0.0121736456110957 -99.7490887795218
0.012176696650096 -99.7490887795218
0.0121797476890963 -99.7490887795218
0.0121827987280965 -99.7490887795218
0.0121858497670968 -99.7490887795218
0.0121889008060971 -99.7490887795218
0.0121919518450974 -99.7490887795218
0.0121950028840976 -99.7490887795218
0.0121980539230979 -99.7490887795218
0.0122011049620982 -99.7490887795218
0.0122041560010985 -99.7490887795218
0.0122072070400987 -99.7490887795218
0.012210258079099 -99.7490887795218
0.0122133091180993 -99.7164582255955
0.0122163601570996 -99.7164582255955
0.0122194111960998 -99.7164582255955
0.0122224622351001 -99.7164582255955
0.0122255132741004 -99.7164582255955
0.0122285643131006 -99.7164582255955
0.0122316153521009 -99.7164582255955
0.0122346663911012 -99.7164582255955
0.0122377174301015 -99.7164582255955
0.0122407684691017 -99.7164582255955
0.012243819508102 -99.7164582255955
0.0122468705471023 -99.7164582255955
0.0122499215861026 -99.7164582255955
0.0122529726251028 -99.7164582255955
0.0122560236641031 -99.7164582255955
0.0122590747031034 -99.7164582255955
0.0122621257421037 -99.7164582255955
0.0122651767811039 -99.7164582255955
0.0122682278201042 -99.7164582255955
0.0122712788591045 -99.7164582255955
0.0122743298981048 -99.7164582255955
0.012277380937105 -99.7112781566441
0.0122804319761053 -99.7112781566441
0.0122834830151056 -99.7112781566441
0.0122865340541059 -99.7112781566441
0.0122895850931061 -99.7112781566441
0.0122926361321064 -99.7112781566441
0.0122956871711067 -99.7112781566441
0.012298738210107 -99.7112781566441
0.0123017892491072 -99.7112781566441
0.0123048402881075 -99.7112781566441
0.0123078913271078 -99.7112781566441
0.0123109423661081 -99.7112781566441
0.0123139934051083 -99.7112781566441
0.0123170444441086 -99.7112781566441
0.0123200954831089 -99.7112781566441
0.0123231465221092 -99.7112781566441
0.0123261975611094 -99.7112781566441
0.0123292486001097 -99.7112781566441
0.01233229963911 -99.7112781566441
0.0123353506781103 -99.7112781566441
0.0123384017171105 -99.7112781566441
0.0123414527561108 -99.7112781566441
0.0123445037951111 -99.7112781566441
0.0123475548341114 -99.7112781566441
0.0123506058731116 -99.7112781566441
0.0123536569121119 -99.7112781566441
0.0123567079511122 -99.7112781566441
0.0123597589901125 -99.7112781566441
0.0123628100291127 -99.7112781566441
0.012365861068113 -99.7112781566441
0.0123689121071133 -99.7112781566441
0.0123719631461136 -99.7112781566441
0.0123750141851138 -99.7112781566441
0.0123780652241141 -99.7112781566441
0.0123811162631144 -99.7112781566441
0.0123841673021147 -99.7112781566441
0.0123872183411149 -99.7112781566441
0.0123902693801152 -99.7112781566441
0.0123933204191155 -99.7112781566441
0.0123963714581158 -99.7112781566441
0.012399422497116 -99.7112781566441
0.0124024735361163 -99.7112781566441
0.0124055245751166 -99.7112781566441
0.0124085756141169 -99.7112781566441
0.0124116266531171 -99.7112781566441
0.0124146776921174 -99.7112781566441
0.0124177287311177 -99.7112781566441
0.012420779770118 -99.7112781566441
0.0124238308091182 -99.7112781566441
0.0124268818481185 -99.7112781566441
0.0124299328871188 -99.7112781566441
0.012432983926119 -99.7112781566441
0.0124360349651193 -99.7112781566441
0.0124390860041196 -99.7112781566441
0.0124421370431199 -99.7112781566441
0.0124451880821201 -99.7112781566441
0.0124482391211204 -99.7112781566441
0.0124512901601207 -99.7112781566441
0.012454341199121 -99.7112781566441
0.0124573922381212 -99.7112781566441
0.0124604432771215 -99.7112781566441
0.0124634943161218 -99.7112781566441
0.0124665453551221 -99.7112781566441
0.0124695963941223 -99.7112781566441
0.0124726474331226 -99.7112781566441
0.0124756984721229 -99.7112781566441
0.0124787495111232 -99.7112781566441
0.0124818005501234 -99.7112781566441
0.0124848515891237 -99.7112781566441
0.012487902628124 -99.7112781566441
0.0124909536671243 -99.7112781566441
0.0124940047061245 -99.7112781566441
0.0124970557451248 -99.7112781566441
0.0125001067841251 -99.7112781566441
0.0125031578231254 -99.7112781566441
0.0125062088621256 -99.7112781566441
0.0125092599011259 -99.7112781566441
0.0125123109401262 -99.7112781566441
0.0125153619791265 -99.7112781566441
0.0125184130181267 -99.7112781566441
0.012521464057127 -99.7112781566441
0.0125245150961273 -99.7112781566441
0.0125275661351276 -99.7112781566441
0.0125306171741278 -99.7112781566441
0.0125336682131281 -99.7112781566441
0.0125367192521284 -99.7112781566441
0.0125397702911287 -99.7112781566441
0.0125428213301289 -99.7112781566441
0.0125458723691292 -99.7112781566441
0.0125489234081295 -99.7112781566441
0.0125519744471298 -99.7112781566441
0.01255502548613 -99.7112781566441
0.0125580765251303 -99.7112781566441
0.0125611275641306 -99.7112781566441
0.0125641786031309 -99.7112781566441
0.0125672296421311 -99.7112781566441
0.0125702806811314 -99.7112781566441
0.0125733317201317 -99.7112781566441
0.012576382759132 -99.7112781566441
0.0125794337981322 -99.7112781566441
0.0125824848371325 -99.7112781566441
0.0125855358761328 -99.7112781566441
0.0125885869151331 -99.7112781566441
0.0125916379541333 -99.7112781566441
0.0125946889931336 -99.7112781566441
0.0125977400321339 -99.7112781566441
0.0126007910711342 -99.7112781566441
0.0126038421101344 -99.7112781566441
0.0126068931491347 -99.7112781566441
0.012609944188135 -99.7112781566441
0.0126129952271352 -99.7112781566441
0.0126160462661355 -99.7112781566441
0.0126190973051358 -99.7112781566441
0.0126221483441361 -99.7112781566441
0.0126251993831363 -99.7112781566441
0.0126282504221366 -99.7112781566441
0.0126313014611369 -99.7112781566441
0.0126343525001372 -99.7112781566441
0.0126374035391374 -99.7112781566441
0.0126404545781377 -99.7112781566441
0.012643505617138 -99.7112781566441
0.0126465566561383 -99.7112781566441
0.0126496076951385 -99.7112781566441
0.0126526587341388 -99.7112781566441
0.0126557097731391 -99.7112781566441
0.0126587608121394 -99.7112781566441
0.0126618118511396 -99.7112781566441
0.0126648628901399 -99.7112781566441
0.0126679139291402 -99.7112781566441
0.0126709649681405 -99.7112781566441
0.0126740160071407 -99.7112781566441
0.012677067046141 -99.7112781566441
0.0126801180851413 -99.7112781566441
0.0126831691241416 -99.7112781566441
0.0126862201631418 -99.7112781566441
0.0126892712021421 -99.7112781566441
0.0126923222411424 -99.7112781566441
0.0126953732801427 -99.7112781566441
0.0126984243191429 -99.7112781566441
0.0127014753581432 -99.7112781566441
0.0127045263971435 -99.7112781566441
0.0127075774361438 -99.7112781566441
0.012710628475144 -99.7112781566441
0.0127136795141443 -99.7112781566441
0.0127167305531446 -99.7112781566441
0.0127197815921449 -99.7112781566441
0.0127228326311451 -99.7112781566441
0.0127258836701454 -99.7112781566441
0.0127289347091457 -99.7112781566441
0.012731985748146 -99.7112781566441
0.0127350367871462 -99.7112781566441
0.0127380878261465 -99.7112781566441
0.0127411388651468 -99.7112781566441
0.0127441899041471 -99.7112781566441
0.0127472409431473 -99.7112781566441
0.0127502919821476 -99.7112781566441
0.0127533430211479 -99.7112781566441
0.0127563940601482 -99.7112781566441
0.0127594450991484 -99.7112781566441
0.0127624961381487 -99.7112781566441
0.012765547177149 -99.7112781566441
0.0127685982161493 -99.7112781566441
0.0127716492551495 -99.7112781566441
0.0127747002941498 -99.7112781566441
0.0127777513331501 -99.7112781566441
0.0127808023721504 -99.7112781566441
0.0127838534111506 -99.7112781566441
0.0127869044501509 -99.7112781566441
0.0127899554891512 -99.7112781566441
0.0127930065281515 -99.7112781566441
0.0127960575671517 -99.7112781566441
0.012799108606152 -99.7112781566441
0.0128021596451523 -99.7112781566441
0.0128052106841526 -99.7112781566441
0.0128082617231528 -99.7112781566441
0.0128113127621531 -99.7112781566441
0.0128143638011534 -99.7112781566441
0.0128174148401536 -99.7112781566441
0.0128204658791539 -99.7112781566441
0.0128235169181542 -99.7112781566441
0.0128265679571545 -99.7112781566441
0.0128296189961547 -99.7112781566441
0.012832670035155 -99.7112781566441
0.0128357210741553 -99.7112781566441
0.0128387721131556 -99.7112781566441
0.0128418231521558 -99.7112781566441
0.0128448741911561 -99.7107906898901
0.0128479252301564 -99.7107906898901
0.0128509762691567 -99.7107906898901
0.0128540273081569 -99.7107906898901
0.0128570783471572 -99.7107906898901
0.0128601293861575 -99.7107906898901
0.0128631804251578 -99.7107906898901
0.012866231464158 -99.7107906898901
0.0128692825031583 -99.7107906898901
0.0128723335421586 -99.7107906898901
0.0128753845811589 -99.7107906898901
0.0128784356201591 -99.7107906898901
0.0128814866591594 -99.7107906898901
0.0128845376981597 -99.7107906898901
0.01288758873716 -99.7107906898901
0.0128906397761602 -99.7107906898901
0.0128936908151605 -99.7107906898901
0.0128967418541608 -99.7107906898901
0.0128997928931611 -99.7107906898901
0.0129028439321613 -99.7107906898901
0.0129058949711616 -99.7107906898901
0.0129089460101619 -99.7107906898901
0.0129119970491622 -99.7107906898901
0.0129150480881624 -99.7107906898901
0.0129180991271627 -99.7107906898901
0.012921150166163 -99.7107906898901
0.0129242012051633 -99.7107906898901
0.0129272522441635 -99.7107906898901
0.0129303032831638 -99.7107906898901
0.0129333543221641 -99.7107906898901
0.0129364053611644 -99.7107906898901
0.0129394564001646 -99.7107906898901
0.0129425074391649 -99.7107906898901
0.0129455584781652 -99.7107906898901
0.0129486095171655 -99.7107906898901
0.0129516605561657 -99.7107906898901
0.012954711595166 -99.7107906898901
0.0129577626341663 -99.7107906898901
0.0129608136731666 -99.7107906898901
0.0129638647121668 -99.7107906898901
0.0129669157511671 -99.7107906898901
0.0129699667901674 -99.7107906898901
0.0129730178291677 -99.7107906898901
0.0129760688681679 -99.7107906898901
0.0129791199071682 -99.7107906898901
0.0129821709461685 -99.7107906898901
0.0129852219851688 -99.7107906898901
0.012988273024169 -99.7107906898901
0.0129913240631693 -99.7107906898901
0.0129943751021696 -99.7107906898901
0.0129974261411699 -99.7107906898901
0.0130004771801701 -99.7107906898901
0.0130035282191704 -99.7107906898901
0.0130065792581707 -99.7107906898901
0.013009630297171 -99.7107906898901
0.0130126813361712 -99.7107906898901
0.0130157323751715 -99.7107906898901
0.0130187834141718 -99.7107906898901
0.013021834453172 -99.7107906898901
0.0130248854921723 -99.7107906898901
0.0130279365311726 -99.7107906898901
0.0130309875701729 -99.7107906898901
0.0130340386091731 -99.7107906898901
0.0130370896481734 -99.7107906898901
0.0130401406871737 -99.7107906898901
0.013043191726174 -99.7107906898901
0.0130462427651742 -99.7107906898901
0.0130492938041745 -99.7107906898901
0.0130523448431748 -99.7107906898901
0.0130553958821751 -99.7107906898901
0.0130584469211753 -99.7107906898901
0.0130614979601756 -99.7107906898901
0.0130645489991759 -99.7107906898901
0.0130676000381762 -99.7107906898901
0.0130706510771764 -99.7107906898901
0.0130737021161767 -99.7107906898901
0.013076753155177 -99.7107906898901
0.0130798041941773 -99.7107906898901
0.0130828552331775 -99.7107906898901
0.0130859062721778 -99.7077546077783
0.0130889573111781 -99.7077546077783
0.0130920083501784 -99.7077546077783
0.0130950593891786 -99.7077546077783
0.0130981104281789 -99.7077546077783
0.0131011614671792 -99.7077546077783
0.0131042125061795 -99.7077546077783
0.0131072635451797 -99.7077546077783
0.01311031458418 -99.7077546077783
0.0131133656231803 -99.7077546077783
0.0131164166621806 -99.7077546077783
0.0131194677011808 -99.7077546077783
0.0131225187401811 -99.7077546077783
0.0131255697791814 -99.7077546077783
0.0131286208181817 -99.7077546077783
0.0131316718571819 -99.7077546077783
0.0131347228961822 -99.7077546077783
0.0131377739351825 -99.7077546077783
0.0131408249741828 -99.7077546077783
0.013143876013183 -99.7077546077783
0.0131469270521833 -99.7077546077783
0.0131499780911836 -99.7077546077783
0.0131530291301839 -99.7077546077783
0.0131560801691841 -99.7077546077783
0.0131591312081844 -99.7077546077783
0.0131621822471847 -99.7077546077783
0.013165233286185 -99.7077546077783
0.0131682843251852 -99.7077546077783
0.0131713353641855 -99.7077546077783
0.0131743864031858 -99.7077546077783
0.0131774374421861 -99.7077546077783
0.0131804884811863 -99.7077546077783
0.0131835395201866 -99.7077546077783
0.0131865905591869 -99.7077546077783
0.0131896415981872 -99.7077546077783
0.0131926926371874 -99.7077546077783
0.0131957436761877 -99.7077546077783
0.013198794715188 -99.7077546077783
0.0132018457541883 -99.7077546077783
0.0132048967931885 -99.7077546077783
0.0132079478321888 -99.7077546077783
0.0132109988711891 -99.7077546077783
0.0132140499101893 -99.7077546077783
0.0132171009491896 -99.7077546077783
0.0132201519881899 -99.7077546077783
0.0132232030271902 -99.7077546077783
0.0132262540661904 -99.7077546077783
0.0132293051051907 -99.7077546077783
0.013232356144191 -99.7077546077783
0.0132354071831913 -99.7077546077783
0.0132384582221915 -99.7077546077783
0.0132415092611918 -99.7077546077783
0.0132445603001921 -99.7077546077783
0.0132476113391924 -99.7077546077783
0.0132506623781926 -99.7077546077783
0.0132537134171929 -99.7077546077783
0.0132567644561932 -99.7077546077783
0.0132598154951935 -99.7077546077783
0.0132628665341937 -99.7077546077783
0.013265917573194 -99.7077546077783
0.0132689686121943 -99.7077546077783
0.0132720196511946 -99.7077546077783
0.0132750706901948 -99.7077546077783
0.0132781217291951 -99.7077546077783
0.0132811727681954 -99.7077546077783
0.0132842238071957 -99.7077546077783
0.0132872748461959 -99.7077546077783
0.0132903258851962 -99.7077546077783
0.0132933769241965 -99.7077546077783
0.0132964279631968 -99.7077546077783
0.013299479002197 -99.7077546077783
0.0133025300411973 -99.7077546077783
0.0133055810801976 -99.7077546077783
0.0133086321191979 -99.7077546077783
0.0133116831581981 -99.7077546077783
0.0133147341971984 -99.7077546077783
0.0133177852361987 -99.7077546077783
0.013320836275199 -99.7077546077783
0.0133238873141992 -99.7077546077783
0.0133269383531995 -99.7077546077783
0.0133299893921998 -99.7077546077783
0.0133330404312001 -99.7077546077783
0.0133360914702003 -99.7077546077783
0.0133391425092006 -99.7077546077783
0.0133421935482009 -99.7077546077783
0.0133452445872012 -99.7077546077783
0.0133482956262014 -99.7077546077783
0.0133513466652017 -99.7077546077783
0.013354397704202 -99.7077546077783
0.0133574487432023 -99.7077546077783
0.0133604997822025 -99.7077546077783
0.0133635508212028 -99.7077546077783
0.0133666018602031 -99.7077546077783
0.0133696528992034 -99.7077546077783
0.0133727039382036 -99.7077546077783
0.0133757549772039 -99.7077546077783
0.0133788060162042 -99.7077546077783
0.0133818570552045 -99.7077546077783
0.0133849080942047 -99.7077546077783
0.013387959133205 -99.7077546077783
0.0133910101722053 -99.7077546077783
0.0133940612112056 -99.7077546077783
0.0133971122502058 -99.7077546077783
0.0134001632892061 -99.7077546077783
0.0134032143282064 -99.7077546077783
0.0134062653672066 -99.7077546077783
0.0134093164062069 -99.7077546077783
0.0134123674452072 -99.7077546077783
0.0134154184842075 -99.7077546077783
0.0134184695232077 -99.7077546077783
0.013421520562208 -99.7077546077783
0.0134245716012083 -99.7077546077783
0.0134276226402086 -99.7077546077783
0.0134306736792088 -99.7077546077783
0.0134337247182091 -99.7077546077783
0.0134367757572094 -99.7077546077783
0.0134398267962097 -99.7077546077783
0.0134428778352099 -99.7077546077783
0.0134459288742102 -99.7077546077783
0.0134489799132105 -99.7077546077783
0.0134520309522108 -99.7077546077783
0.013455081991211 -99.7077546077783
0.0134581330302113 -99.7077546077783
0.0134611840692116 -99.7077546077783
0.0134642351082119 -99.7077546077783
0.0134672861472121 -99.7077546077783
0.0134703371862124 -99.7077546077783
0.0134733882252127 -99.7077546077783
0.013476439264213 -99.7077546077783
0.0134794903032132 -99.7077546077783
0.0134825413422135 -99.7077546077783
0.0134855923812138 -99.7077546077783
0.0134886434202141 -99.7077546077783
0.0134916944592143 -99.7077546077783
0.0134947454982146 -99.7077546077783
0.0134977965372149 -99.7077546077783
0.0135008475762152 -99.7077546077783
0.0135038986152154 -99.7077546077783
0.0135069496542157 -99.7077546077783
0.013510000693216 -99.7077546077783
0.0135130517322163 -99.7077546077783
0.0135161027712165 -99.6981412565728
0.0135191538102168 -99.6981412565728
0.0135222048492171 -99.6981412565728
0.0135252558882174 -99.6981412565728
0.0135283069272176 -99.6981412565728
0.0135313579662179 -99.6981412565728
0.0135344090052182 -99.6981412565728
0.0135374600442185 -99.6981412565728
0.0135405110832187 -99.6981412565728
0.013543562122219 -99.6981412565728
0.0135466131612193 -99.6981412565728
0.0135496642002196 -99.6981412565728
0.0135527152392198 -99.6981412565728
0.0135557662782201 -99.6981412565728
0.0135588173172204 -99.6981412565728
0.0135618683562207 -99.6981412565728
0.0135649193952209 -99.6981412565728
0.0135679704342212 -99.6981412565728
0.0135710214732215 -99.6981412565728
0.0135740725122218 -99.6981412565728
0.013577123551222 -99.6981412565728
0.0135801745902223 -99.6981412565728
0.0135832256292226 -99.6981412565728
0.0135862766682229 -99.6981412565728
0.0135893277072231 -99.6981412565728
0.0135923787462234 -99.6981412565728
0.0135954297852237 -99.6981412565728
0.013598480824224 -99.6981412565728
0.0136015318632242 -99.6981412565728
0.0136045829022245 -99.6981412565728
0.0136076339412248 -99.6981412565728
0.013610684980225 -99.6981412565728
0.0136137360192253 -99.6981412565728
0.0136167870582256 -99.6981412565728
0.0136198380972259 -99.6981412565728
0.0136228891362261 -99.6981412565728
0.0136259401752264 -99.6981412565728
0.0136289912142267 -99.6981412565728
0.013632042253227 -99.6981412565728
0.0136350932922272 -99.6981412565728
0.0136381443312275 -99.6981412565728
0.0136411953702278 -99.6981412565728
0.0136442464092281 -99.6981412565728
0.0136472974482283 -99.6981412565728
0.0136503484872286 -99.6981412565728
0.0136533995262289 -99.6981412565728
0.0136564505652292 -99.6981412565728
0.0136595016042294 -99.6981412565728
0.0136625526432297 -99.6981412565728
0.01366560368223 -99.6981412565728
0.0136686547212303 -99.6981412565728
0.0136717057602305 -99.6981412565728
0.0136747567992308 -99.6981412565728
0.0136778078382311 -99.6981412565728
0.0136808588772314 -99.6981412565728
0.0136839099162316 -99.6981412565728
0.0136869609552319 -99.6981412565728
0.0136900119942322 -99.6981412565728
0.0136930630332325 -99.6981412565728
0.0136961140722327 -99.6981412565728
0.013699165111233 -99.6981412565728
0.0137022161502333 -99.6981412565728
0.0137052671892336 -99.6981412565728
0.0137083182282338 -99.6981412565728
0.0137113692672341 -99.6981412565728
0.0137144203062344 -99.6867081774057
0.0137174713452347 -99.6867081774057
0.0137205223842349 -99.6867081774057
0.0137235734232352 -99.6867081774057
0.0137266244622355 -99.6867081774057
0.0137296755012358 -99.6867081774057
0.013732726540236 -99.6867081774057
0.0137357775792363 -99.6867081774057
0.0137388286182366 -99.6867081774057
0.0137418796572369 -99.6867081774057
0.0137449306962371 -99.6867081774057
0.0137479817352374 -99.6867081774057
0.0137510327742377 -99.6867081774057
0.013754083813238 -99.6867081774057
0.0137571348522382 -99.6867081774057
0.0137601858912385 -99.6867081774057
0.0137632369302388 -99.6867081774057
0.0137662879692391 -99.6867081774057
0.0137693390082393 -99.6867081774057
0.0137723900472396 -99.6867081774057
0.0137754410862399 -99.6867081774057
0.0137784921252402 -99.6867081774057
0.0137815431642404 -99.6867081774057
0.0137845942032407 -99.6867081774057
0.013787645242241 -99.6867081774057
0.0137906962812413 -99.6867081774057
0.0137937473202415 -99.6867081774057
0.0137967983592418 -99.6867081774057
0.0137998493982421 -99.6867081774057
0.0138029004372423 -99.6867081774057
0.0138059514762426 -99.6867081774057
0.0138090025152429 -99.6867081774057
0.0138120535542432 -99.6867081774057
0.0138151045932434 -99.6867081774057
0.0138181556322437 -99.6867081774057
0.013821206671244 -99.6867081774057
0.0138242577102443 -99.6867081774057
0.0138273087492445 -99.6867081774057
0.0138303597882448 -99.6252536376494
0.0138334108272451 -99.6252536376494
0.0138364618662454 -99.6252536376494
0.0138395129052456 -99.6252536376494
0.0138425639442459 -99.6252536376494
0.0138456149832462 -99.6252536376494
0.0138486660222465 -99.6252536376494
0.0138517170612467 -99.6252536376494
0.013854768100247 -99.6252536376494
0.0138578191392473 -99.6252536376494
0.0138608701782476 -99.6252536376494
0.0138639212172478 -99.6252536376494
0.0138669722562481 -99.6252536376494
0.0138700232952484 -99.6252536376494
0.0138730743342487 -99.6252536376494
0.0138761253732489 -99.6252536376494
0.0138791764122492 -99.6252536376494
0.0138822274512495 -99.6252536376494
0.0138852784902498 -99.6252536376494
0.01388832952925 -99.6252536376494
0.0138913805682503 -99.6252536376494
0.0138944316072506 -99.6252536376494
0.0138974826462509 -99.6252536376494
0.0139005336852511 -99.6252536376494
0.0139035847242514 -99.6252536376494
0.0139066357632517 -99.6252536376494
0.013909686802252 -99.6252536376494
0.0139127378412522 -99.6252536376494
0.0139157888802525 -99.6252536376494
0.0139188399192528 -99.6252536376494
0.0139218909582531 -99.6252536376494
0.0139249419972533 -99.6252536376494
0.0139279930362536 -99.6252536376494
0.0139310440752539 -99.6252536376494
0.0139340951142542 -99.6252536376494
0.0139371461532544 -99.5563313356968
0.0139401971922547 -99.5563313356968
0.013943248231255 -99.5563313356968
0.0139462992702553 -99.5563313356968
0.0139493503092555 -99.5563313356968
0.0139524013482558 -99.5563313356968
0.0139554523872561 -99.5563313356968
0.0139585034262564 -99.5563313356968
0.0139615544652566 -99.5563313356968
0.0139646055042569 -99.5563313356968
0.0139676565432572 -99.5563313356968
0.0139707075822575 -99.5563313356968
0.0139737586212577 -99.5563313356968
0.013976809660258 -99.5563313356968
0.0139798606992583 -99.5563313356968
0.0139829117382586 -99.5563313356968
0.0139859627772588 -99.5563313356968
0.0139890138162591 -99.5563313356968
0.0139920648552594 -99.5563313356968
0.0139951158942596 -99.5563313356968
0.0139981669332599 -99.5563313356968
0.0140012179722602 -99.5563313356968
0.0140042690112605 -99.5563313356968
0.0140073200502607 -99.5563313356968
0.014010371089261 -99.5563313356968
0.0140134221282613 -99.5563313356968
0.0140164731672616 -99.5563313356968
0.0140195242062618 -99.5563313356968
0.0140225752452621 -99.5563313356968
0.0140256262842624 -99.5563313356968
0.0140286773232627 -99.5563313356968
0.0140317283622629 -99.5563313356968
0.0140347794012632 -99.5563313356968
0.0140378304402635 -99.5563313356968
0.0140408814792638 -99.5563313356968
0.014043932518264 -99.5563313356968
0.0140469835572643 -99.5563313356968
0.0140500345962646 -99.5563313356968
0.0140530856352649 -99.5563313356968
0.0140561366742651 -99.5563313356968
0.0140591877132654 -99.5563313356968
0.0140622387522657 -99.5563313356968
0.014065289791266 -99.5563313356968
0.0140683408302662 -99.5563313356968
0.0140713918692665 -99.5563313356968
0.0140744429082668 -99.5563313356968
0.0140774939472671 -99.5563313356968
0.0140805449862673 -99.5563313356968
0.0140835960252676 -99.5563313356968
0.0140866470642679 -99.5563313356968
0.0140896981032682 -99.5563313356968
0.0140927491422684 -99.5563313356968
0.0140958001812687 -99.5563313356968
0.014098851220269 -99.5563313356968
0.0141019022592693 -99.5563313356968
0.0141049532982695 -99.5563313356968
0.0141080043372698 -99.5563313356968
0.0141110553762701 -99.5563313356968
0.0141141064152704 -99.5563313356968
0.0141171574542706 -99.5563313356968
0.0141202084932709 -99.5563313356968
0.0141232595322712 -99.5563313356968
0.0141263105712715 -99.5563313356968
0.0141293616102717 -99.5563313356968
0.014132412649272 -99.5563313356968
0.0141354636882723 -99.5563313356968
0.0141385147272726 -99.5563313356968
0.0141415657662728 -99.5563313356968
0.0141446168052731 -99.5563313356968
0.0141476678442734 -99.5563313356968
0.0141507188832737 -99.5563313356968
0.0141537699222739 -99.5422299595718
0.0141568209612742 -99.5422299595718
0.0141598720002745 -99.5422299595718
0.0141629230392748 -99.5422299595718
0.014165974078275 -99.5422299595718
0.0141690251172753 -99.5422299595718
0.0141720761562756 -99.5422299595718
0.0141751271952759 -99.5422299595718
0.0141781782342761 -99.5422299595718
0.0141812292732764 -99.5385757713453
0.0141842803122767 -99.5385757713453
0.014187331351277 -99.5385757713453
0.0141903823902772 -99.5385757713453
0.0141934334292775 -99.5385757713453
0.0141964844682778 -99.5385757713453
0.014199535507278 -99.5385757713453
0.0142025865462783 -99.5385757713453
0.0142056375852786 -99.5385757713453
0.0142086886242789 -99.5385757713453
0.0142117396632791 -99.5385757713453
0.0142147907022794 -99.5385757713453
0.0142178417412797 -99.5385757713453
0.01422089278028 -99.5385757713453
0.0142239438192802 -99.5385757713453
0.0142269948582805 -99.5385757713453
0.0142300458972808 -99.5385757713453
0.0142330969362811 -99.5385757713453
0.0142361479752813 -99.5385757713453
0.0142391990142816 -99.5385757713453
0.0142422500532819 -99.5385757713453
0.0142453010922822 -99.5385757713453
0.0142483521312824 -99.5385757713453
0.0142514031702827 -99.5385757713453
0.014254454209283 -99.5385757713453
0.0142575052482833 -99.5385757713453
0.0142605562872835 -99.5385757713453
0.0142636073262838 -99.5385757713453
0.0142666583652841 -99.5385757713453
0.0142697094042844 -99.5385757713453
0.0142727604432846 -99.5385757713453
0.0142758114822849 -99.5385757713453
0.0142788625212852 -99.5385757713453
0.0142819135602855 -99.5385757713453
0.0142849645992857 -99.5385757713453
0.014288015638286 -99.5385757713453
0.0142910666772863 -99.5385757713453
0.0142941177162866 -99.5385757713453
0.0142971687552868 -99.5385757713453
0.0143002197942871 -99.5385757713453
0.0143032708332874 -99.5385757713453
0.0143063218722877 -99.5385757713453
0.0143093729112879 -99.5385757713453
0.0143124239502882 -99.5385757713453
0.0143154749892885 -99.5385757713453
0.0143185260282888 -99.5385757713453
0.014321577067289 -99.5385757713453
0.0143246281062893 -99.5385757713453
0.0143276791452896 -99.5385757713453
0.0143307301842899 -99.5385757713453
0.0143337812232901 -99.5385757713453
0.0143368322622904 -99.5385757713453
0.0143398833012907 -99.5385757713453
0.014342934340291 -99.5385757713453
0.0143459853792912 -99.5385757713453
0.0143490364182915 -99.5385757713453
0.0143520874572918 -99.5385757713453
0.0143551384962921 -99.5385757713453
0.0143581895352923 -99.5385757713453
0.0143612405742926 -99.5385757713453
0.0143642916132929 -99.5385757713453
0.0143673426522932 -99.5385757713453
0.0143703936912934 -99.5385757713453
0.0143734447302937 -99.5385757713453
0.014376495769294 -99.5385757713453
0.0143795468082943 -99.5385757713453
0.0143825978472945 -99.5385757713453
0.0143856488862948 -99.5385757713453
0.0143886999252951 -99.5385757713453
0.0143917509642954 -99.5385757713453
0.0143948020032956 -99.5385757713453
0.0143978530422959 -99.5385757713453
0.0144009040812962 -99.5385757713453
0.0144039551202964 -99.5385757713453
0.0144070061592967 -99.5385757713453
0.014410057198297 -99.5385757713453
0.0144131082372973 -99.5385757713453
0.0144161592762975 -99.5385757713453
0.0144192103152978 -99.5385757713453
0.0144222613542981 -99.5385757713453
0.0144253123932984 -99.5385757713453
0.0144283634322986 -99.5385757713453
0.0144314144712989 -99.5385757713453
0.0144344655102992 -99.5385757713453
0.0144375165492995 -99.5385757713453
0.0144405675882997 -99.5385757713453
0.0144436186273 -99.5385757713453
0.0144466696663003 -99.5385757713453
0.0144497207053006 -99.5385757713453
0.0144527717443008 -99.5385757713453
0.0144558227833011 -99.5385757713453
0.0144588738223014 -99.5385757713453
0.0144619248613017 -99.5385757713453
0.0144649759003019 -99.5385757713453
0.0144680269393022 -99.5385757713453
0.0144710779783025 -99.5385757713453
0.0144741290173028 -99.5385757713453
0.014477180056303 -99.5385757713453
0.0144802310953033 -99.5385757713453
0.0144832821343036 -99.5385757713453
0.0144863331733039 -99.5385757713453
0.0144893842123041 -99.5385757713453
0.0144924352513044 -99.5385757713453
0.0144954862903047 -99.5385757713453
0.014498537329305 -99.5385757713453
0.0145015883683052 -99.5385757713453
0.0145046394073055 -99.5385757713453
0.0145076904463058 -99.5385757713453
0.0145107414853061 -99.5385757713453
0.0145137925243063 -99.5385757713453
0.0145168435633066 -99.5385757713453
0.0145198946023069 -99.5385757713453
0.0145229456413072 -99.5385757713453
0.0145259966803074 -99.5385757713453
0.0145290477193077 -99.5385757713453
0.014532098758308 -99.5385757713453
0.0145351497973083 -99.5385757713453
0.0145382008363085 -99.5385757713453
0.0145412518753088 -99.5385757713453
0.0145443029143091 -99.5385757713453
0.0145473539533094 -99.5385757713453
0.0145504049923096 -99.5385757713453
0.0145534560313099 -99.5385757713453
0.0145565070703102 -99.5385757713453
0.0145595581093105 -99.5385757713453
0.0145626091483107 -99.5385757713453
0.014565660187311 -99.5385757713453
0.0145687112263113 -99.5385757713453
0.0145717622653116 -99.5385757713453
0.0145748133043118 -99.5385757713453
0.0145778643433121 -99.5385757713453
0.0145809153823124 -99.5385757713453
0.0145839664213126 -99.5385757713453
0.0145870174603129 -99.5385757713453
0.0145900684993132 -99.5385757713453
0.0145931195383135 -99.5385757713453
0.0145961705773137 -99.5385757713453
0.014599221616314 -99.5385757713453
0.0146022726553143 -99.5385757713453
0.0146053236943146 -99.5385757713453
0.0146083747333148 -99.5385757713453
0.0146114257723151 -99.5385757713453
0.0146144768113154 -99.5385757713453
0.0146175278503157 -99.5385757713453
0.0146205788893159 -99.5385757713453
0.0146236299283162 -99.5385757713453
0.0146266809673165 -99.5385757713453
0.0146297320063168 -99.5385757713453
0.014632783045317 -99.5385757713453
0.0146358340843173 -99.5385757713453
0.0146388851233176 -99.5385757713453
0.0146419361623179 -99.5385757713453
0.0146449872013181 -99.5385757713453
0.0146480382403184 -99.5385757713453
0.0146510892793187 -99.5385757713453
0.014654140318319 -99.5385757713453
0.0146571913573192 -99.5385757713453
0.0146602423963195 -99.5385757713453
0.0146632934353198 -99.5385757713453
0.0146663444743201 -99.5385757713453
0.0146693955133203 -99.5385757713453
0.0146724465523206 -99.5385757713453
0.0146754975913209 -99.5385757713453
0.0146785486303212 -99.5385757713453
0.0146815996693214 -99.5385757713453
0.0146846507083217 -99.5385757713453
0.014687701747322 -99.5385757713453
0.0146907527863223 -99.5385757713453
0.0146938038253225 -99.5385757713453
0.0146968548643228 -99.5385757713453
0.0146999059033231 -99.5385757713453
0.0147029569423234 -99.5385757713453
0.0147060079813236 -99.5385757713453
0.0147090590203239 -99.5385757713453
0.0147121100593242 -99.5385757713453
0.0147151610983245 -99.5385757713453
0.0147182121373247 -99.5385757713453
0.014721263176325 -99.5385757713453
0.0147243142153253 -99.5385757713453
0.0147273652543256 -99.5385757713453
0.0147304162933258 -99.5385757713453
0.0147334673323261 -99.5385757713453
0.0147365183713264 -99.5385757713453
0.0147395694103267 -99.5385757713453
0.0147426204493269 -99.5385757713453
0.0147456714883272 -99.5385757713453
0.0147487225273275 -99.5385757713453
0.0147517735663278 -99.5385757713453
0.014754824605328 -99.5385757713453
0.0147578756443283 -99.5385757713453
0.0147609266833286 -99.5385757713453
0.0147639777223289 -99.5385757713453
0.0147670287613291 -99.5385757713453
0.0147700798003294 -99.5385757713453
0.0147731308393297 -99.5385757713453
0.01477618187833 -99.5385757713453
0.0147792329173302 -99.5385757713453
0.0147822839563305 -99.5385757713453
0.0147853349953308 -99.5385757713453
0.0147883860343311 -99.5385757713453
0.0147914370733313 -99.5385757713453
0.0147944881123316 -99.5385757713453
0.0147975391513319 -99.5385757713453
0.0148005901903321 -99.5385757713453
0.0148036412293324 -99.520636558264
0.0148066922683327 -99.520636558264
0.014809743307333 -99.520636558264
0.0148127943463332 -99.520636558264
0.0148158453853335 -99.520636558264
0.0148188964243338 -99.520636558264
0.0148219474633341 -99.520636558264
0.0148249985023343 -99.520636558264
0.0148280495413346 -99.520636558264
0.0148311005803349 -99.520636558264
0.0148341516193352 -99.520636558264
0.0148372026583354 -99.520636558264
0.0148402536973357 -99.520636558264
0.014843304736336 -99.520636558264
0.0148463557753363 -99.520636558264
0.0148494068143365 -99.520636558264
0.0148524578533368 -99.520636558264
0.0148555088923371 -99.520636558264
0.0148585599313374 -99.520636558264
0.0148616109703376 -99.520636558264
0.0148646620093379 -99.520636558264
0.0148677130483382 -99.520636558264
0.0148707640873385 -99.520636558264
0.0148738151263387 -99.520636558264
0.014876866165339 -99.520636558264
0.0148799172043393 -99.520636558264
0.0148829682433396 -99.520636558264
0.0148860192823398 -99.520636558264
0.0148890703213401 -99.520636558264
0.0148921213603404 -99.520636558264
0.0148951723993407 -99.520636558264
0.0148982234383409 -99.520636558264
0.0149012744773412 -99.520636558264
0.0149043255163415 -99.520636558264
0.0149073765553418 -99.520636558264
0.014910427594342 -99.520636558264
0.0149134786333423 -99.520636558264
0.0149165296723426 -99.520636558264
0.0149195807113429 -99.520636558264
0.0149226317503431 -99.520636558264
0.0149256827893434 -99.520636558264
0.0149287338283437 -99.520636558264
0.014931784867344 -99.520636558264
0.0149348359063442 -99.520636558264
0.0149378869453445 -99.520636558264
0.0149409379843448 -99.520636558264
0.0149439890233451 -99.520636558264
0.0149470400623453 -99.520636558264
0.0149500911013456 -99.520636558264
0.0149531421403459 -99.520636558264
0.0149561931793462 -99.520636558264
0.0149592442183464 -99.520636558264
0.0149622952573467 -99.520636558264
0.014965346296347 -99.520636558264
0.0149683973353473 -99.520636558264
0.0149714483743475 -99.520636558264
0.0149744994133478 -99.520636558264
0.0149775504523481 -99.520636558264
0.0149806014913484 -99.520636558264
0.0149836525303486 -99.520636558264
0.0149867035693489 -99.520636558264
0.0149897546083492 -99.520636558264
0.0149928056473494 -99.520636558264
0.0149958566863497 -99.520636558264
0.01499890772535 -99.520636558264
0.0150019587643503 -99.520636558264
0.0150050098033505 -99.520636558264
0.0150080608423508 -99.520636558264
0.0150111118813511 -99.520636558264
0.0150141629203514 -99.520636558264
0.0150172139593516 -99.520636558264
0.0150202649983519 -99.520636558264
0.0150233160373522 -99.520636558264
0.0150263670763525 -99.520636558264
0.0150294181153527 -99.520636558264
0.015032469154353 -99.520636558264
0.0150355201933533 -99.520636558264
0.0150385712323536 -99.520636558264
0.0150416222713538 -99.520636558264
0.0150446733103541 -99.520636558264
0.0150477243493544 -99.520636558264
0.0150507753883547 -99.520636558264
0.0150538264273549 -99.520636558264
0.0150568774663552 -99.520636558264
0.0150599285053555 -99.520636558264
0.0150629795443558 -99.520636558264
0.015066030583356 -99.520636558264
0.0150690816223563 -99.520636558264
0.0150721326613566 -99.520636558264
0.0150751837003569 -99.520636558264
0.0150782347393571 -99.520636558264
0.0150812857783574 -99.520636558264
0.0150843368173577 -99.520636558264
0.015087387856358 -99.520636558264
0.0150904388953582 -99.520636558264
0.0150934899343585 -99.520636558264
0.0150965409733588 -99.520636558264
0.0150995920123591 -99.520636558264
0.0151026430513593 -99.520636558264
0.0151056940903596 -99.520636558264
0.0151087451293599 -99.520636558264
0.0151117961683602 -99.520636558264
0.0151148472073604 -99.520636558264
0.0151178982463607 -99.520636558264
0.015120949285361 -99.520636558264
0.0151240003243613 -99.520636558264
0.0151270513633615 -99.520636558264
0.0151301024023618 -99.520636558264
0.0151331534413621 -99.520636558264
0.0151362044803624 -99.520636558264
0.0151392555193626 -99.520636558264
0.0151423065583629 -99.520636558264
0.0151453575973632 -99.520636558264
0.0151484086363635 -99.520636558264
0.0151514596753637 -99.520636558264
0.015154510714364 -99.520636558264
0.0151575617533643 -99.520636558264
0.0151606127923646 -99.520636558264
0.0151636638313648 -99.520636558264
0.0151667148703651 -99.520636558264
0.0151697659093654 -99.520636558264
0.0151728169483657 -99.520636558264
0.0151758679873659 -99.520636558264
0.0151789190263662 -99.520636558264
0.0151819700653665 -99.520636558264
0.0151850211043667 -99.520636558264
0.015188072143367 -99.520636558264
0.0151911231823673 -99.520636558264
0.0151941742213676 -99.520636558264
0.0151972252603678 -99.520636558264
0.0152002762993681 -99.520636558264
0.0152033273383684 -99.520636558264
0.0152063783773687 -99.520636558264
0.0152094294163689 -99.520636558264
0.0152124804553692 -99.520636558264
0.0152155314943695 -99.520636558264
0.0152185825333698 -99.520636558264
0.01522163357237 -99.520636558264
0.0152246846113703 -99.520636558264
0.0152277356503706 -99.520636558264
0.0152307866893709 -99.520636558264
0.0152338377283711 -99.520636558264
0.0152368887673714 -99.520636558264
0.0152399398063717 -99.520636558264
0.015242990845372 -99.520636558264
0.0152460418843722 -99.520636558264
0.0152490929233725 -99.520636558264
0.0152521439623728 -99.520636558264
0.0152551950013731 -99.520636558264
0.0152582460403733 -99.520636558264
0.0152612970793736 -99.520636558264
0.0152643481183739 -99.520636558264
0.0152673991573742 -99.520636558264
0.0152704501963744 -99.520636558264
0.0152735012353747 -99.520636558264
0.015276552274375 -99.520636558264
0.0152796033133753 -99.520636558264
0.0152826543523755 -99.520636558264
0.0152857053913758 -99.520636558264
0.0152887564303761 -99.520636558264
0.0152918074693764 -99.520636558264
0.0152948585083766 -99.520636558264
0.0152979095473769 -99.520636558264
0.0153009605863772 -99.520636558264
0.0153040116253775 -99.520636558264
0.0153070626643777 -99.520636558264
0.015310113703378 -99.520636558264
0.0153131647423783 -99.520636558264
0.0153162157813786 -99.520636558264
0.0153192668203788 -99.520636558264
0.0153223178593791 -99.520636558264
0.0153253688983794 -99.520636558264
0.0153284199373797 -99.520636558264
0.0153314709763799 -99.520636558264
0.0153345220153802 -99.520636558264
0.0153375730543805 -99.520636558264
0.0153406240933808 -99.520636558264
0.015343675132381 -99.520636558264
0.0153467261713813 -99.520636558264
0.0153497772103816 -99.520636558264
0.0153528282493819 -99.520636558264
0.0153558792883821 -99.520636558264
0.0153589303273824 -99.520636558264
0.0153619813663827 -99.520636558264
0.015365032405383 -99.520636558264
0.0153680834443832 -99.520636558264
0.0153711344833835 -99.520636558264
0.0153741855223838 -99.520636558264
0.0153772365613841 -99.520636558264
0.0153802876003843 -99.520636558264
0.0153833386393846 -99.520636558264
0.0153863896783849 -99.520636558264
0.0153894407173851 -99.520636558264
0.0153924917563854 -99.520636558264
0.0153955427953857 -99.520636558264
0.015398593834386 -99.520636558264
0.0154016448733862 -99.520636558264
0.0154046959123865 -99.520636558264
0.0154077469513868 -99.520636558264
0.0154107979903871 -99.520636558264
0.0154138490293873 -99.520636558264
0.0154169000683876 -99.520636558264
0.0154199511073879 -99.520636558264
0.0154230021463882 -99.520636558264
0.0154260531853884 -99.520636558264
0.0154291042243887 -99.520636558264
0.015432155263389 -99.520636558264
0.0154352063023893 -99.520636558264
0.0154382573413895 -99.520636558264
0.0154413083803898 -99.520636558264
0.0154443594193901 -99.520636558264
0.0154474104583904 -99.520636558264
0.0154504614973906 -99.520636558264
0.0154535125363909 -99.520636558264
0.0154565635753912 -99.520636558264
0.0154596146143915 -99.520636558264
0.0154626656533917 -99.520636558264
0.015465716692392 -99.520636558264
0.0154687677313923 -99.520636558264
0.0154718187703926 -99.520636558264
0.0154748698093928 -99.520636558264
0.0154779208483931 -99.520636558264
0.0154809718873934 -99.520636558264
0.0154840229263937 -99.520636558264
0.0154870739653939 -99.520636558264
0.0154901250043942 -99.520636558264
0.0154931760433945 -99.520636558264
0.0154962270823948 -99.520636558264
0.015499278121395 -99.520636558264
0.0155023291603953 -99.520636558264
0.0155053801993956 -99.520636558264
0.0155084312383959 -99.520636558264
0.0155114822773961 -99.520636558264
0.0155145333163964 -99.520636558264
0.0155175843553967 -99.520636558264
0.015520635394397 -99.520636558264
0.0155236864333972 -99.520636558264
0.0155267374723975 -99.520636558264
0.0155297885113978 -99.520636558264
0.0155328395503981 -99.520636558264
0.0155358905893983 -99.520636558264
0.0155389416283986 -99.520636558264
0.0155419926673989 -99.520636558264
0.0155450437063992 -99.520636558264
0.0155480947453994 -99.520636558264
0.0155511457843997 -99.520636558264
0.0155541968234 -99.520636558264
0.0155572478624003 -99.520636558264
0.0155602989014005 -99.520636558264
0.0155633499404008 -99.520636558264
0.0155664009794011 -99.520636558264
0.0155694520184014 -99.520636558264
0.0155725030574016 -99.520636558264
0.0155755540964019 -99.520636558264
0.0155786051354022 -99.520636558264
0.0155816561744025 -99.520636558264
0.0155847072134027 -99.520636558264
0.015587758252403 -99.520636558264
0.0155908092914033 -99.520636558264
0.0155938603304035 -99.520636558264
0.0155969113694038 -99.520636558264
0.0155999624084041 -99.520636558264
0.0156030134474044 -99.520636558264
0.0156060644864046 -99.520636558264
0.0156091155254049 -99.520636558264
0.0156121665644052 -99.520636558264
0.0156152176034055 -99.520636558264
0.0156182686424057 -99.520636558264
0.015621319681406 -99.520636558264
0.0156243707204063 -99.520636558264
0.0156274217594066 -99.520636558264
0.0156304727984068 -99.520636558264
0.0156335238374071 -99.520636558264
0.0156365748764074 -99.520636558264
0.0156396259154077 -99.520636558264
0.0156426769544079 -99.520636558264
0.0156457279934082 -99.520636558264
0.0156487790324085 -99.520636558264
0.0156518300714088 -99.520636558264
0.015654881110409 -99.520636558264
0.0156579321494093 -99.520636558264
0.0156609831884096 -99.520636558264
0.0156640342274099 -99.520636558264
0.0156670852664101 -99.520636558264
0.0156701363054104 -99.520636558264
0.0156731873444107 -99.520636558264
0.015676238383411 -99.520636558264
0.0156792894224112 -99.520636558264
0.0156823404614115 -99.520636558264
0.0156853915004118 -99.520636558264
0.0156884425394121 -99.520636558264
0.0156914935784123 -99.520636558264
0.0156945446174126 -99.520636558264
0.0156975956564129 -99.520636558264
0.0157006466954132 -99.520636558264
0.0157036977344134 -99.520636558264
0.0157067487734137 -99.520636558264
0.015709799812414 -99.5191523426609
0.0157128508514143 -99.5191523426609
0.0157159018904145 -99.5191523426609
0.0157189529294148 -99.5191523426609
0.0157220039684151 -99.5191523426609
0.0157250550074154 -99.5191523426609
0.0157281060464156 -99.5191523426609
0.0157311570854159 -99.5191523426609
0.0157342081244162 -99.5191523426609
0.0157372591634165 -99.5191523426609
0.0157403102024167 -99.5191523426609
0.015743361241417 -99.5191523426609
0.0157464122804173 -99.5191523426609
0.0157494633194176 -99.5191523426609
0.0157525143584178 -99.5191523426609
0.0157555653974181 -99.5191523426609
0.0157586164364184 -99.5191523426609
0.0157616674754187 -99.5191523426609
0.0157647185144189 -99.5191523426609
0.0157677695534192 -99.5191523426609
0.0157708205924195 -99.5191523426609
0.0157738716314198 -99.5191523426609
0.01577692267042 -99.5191523426609
0.0157799737094203 -99.5191523426609
0.0157830247484206 -99.5191523426609
0.0157860757874209 -99.5191523426609
0.0157891268264211 -99.5191523426609
0.0157921778654214 -99.5191523426609
0.0157952289044217 -99.5191523426609
0.015798279943422 -99.5191523426609
0.0158013309824222 -99.5191523426609
0.0158043820214225 -99.5191523426609
0.0158074330604228 -99.5191523426609
0.015810484099423 -99.5191523426609
0.0158135351384233 -99.5191523426609
0.0158165861774236 -99.5191523426609
0.0158196372164239 -99.5191523426609
0.0158226882554241 -99.5191523426609
0.0158257392944244 -99.5191523426609
0.0158287903334247 -99.5191523426609
0.015831841372425 -99.5191523426609
0.0158348924114252 -99.5191523426609
0.0158379434504255 -99.5191523426609
0.0158409944894258 -99.5191523426609
0.0158440455284261 -99.5191523426609
0.0158470965674263 -99.5191523426609
0.0158501476064266 -99.5191523426609
0.0158531986454269 -99.5191523426609
0.0158562496844272 -99.5191523426609
0.0158593007234274 -99.5191523426609
0.0158623517624277 -99.5191523426609
0.015865402801428 -99.5191523426609
0.0158684538404283 -99.5191523426609
0.0158715048794285 -99.5191523426609
0.0158745559184288 -99.5191523426609
0.0158776069574291 -99.5191523426609
0.0158806579964294 -99.5191523426609
0.0158837090354296 -99.5191523426609
0.0158867600744299 -99.494538946579
0.0158898111134302 -99.494538946579
0.0158928621524305 -99.494538946579
0.0158959131914307 -99.494538946579
0.015898964230431 -99.494538946579
0.0159020152694313 -99.494538946579
0.0159050663084316 -99.494538946579
0.0159081173474318 -99.494538946579
0.0159111683864321 -99.494538946579
0.0159142194254324 -99.494538946579
0.0159172704644327 -99.494538946579
0.0159203215034329 -99.494538946579
0.0159233725424332 -99.494538946579
0.0159264235814335 -99.494538946579
0.0159294746204338 -99.494538946579
0.015932525659434 -99.494538946579
0.0159355766984343 -99.494538946579
0.0159386277374346 -99.494538946579
0.0159416787764349 -99.494538946579
0.0159447298154351 -99.494538946579
0.0159477808544354 -99.494538946579
0.0159508318934357 -99.494538946579
0.015953882932436 -99.494538946579
0.0159569339714362 -99.494538946579
0.0159599850104365 -99.494538946579
0.0159630360494368 -99.494538946579
0.0159660870884371 -99.494538946579
0.0159691381274373 -99.494538946579
0.0159721891664376 -99.494538946579
0.0159752402054379 -99.494538946579
0.0159782912444382 -99.494538946579
0.0159813422834384 -99.4923012790919
0.0159843933224387 -99.4923012790919
0.015987444361439 -99.4923012790919
0.0159904954004392 -99.4923012790919
0.0159935464394395 -99.4923012790919
0.0159965974784398 -99.4923012790919
0.0159996485174401 -99.4923012790919
0.0160026995564403 -99.4923012790919
0.0160057505954406 -99.4923012790919
0.0160088016344409 -99.4923012790919
0.0160118526734412 -99.4923012790919
0.0160149037124414 -99.4923012790919
0.0160179547514417 -99.4923012790919
0.016021005790442 -99.4923012790919
0.0160240568294423 -99.4923012790919
0.0160271078684425 -99.4923012790919
0.0160301589074428 -99.4790258104242
0.0160332099464431 -99.4790258104242
0.0160362609854434 -99.4790258104242
0.0160393120244436 -99.4790258104242
0.0160423630634439 -99.4790258104242
0.0160454141024442 -99.4790258104242
0.0160484651414445 -99.4790258104242
0.0160515161804447 -99.4790258104242
0.016054567219445 -99.4790258104242
0.0160576182584453 -99.4790258104242
0.0160606692974456 -99.4790258104242
0.0160637203364458 -99.4790258104242
0.0160667713754461 -99.4790258104242
0.0160698224144464 -99.4790258104242
0.0160728734534467 -99.4734465205878
0.0160759244924469 -99.4734465205878
0.0160789755314472 -99.4734465205878
0.0160820265704475 -99.4734465205878
0.0160850776094478 -99.4734465205878
0.016088128648448 -99.4734465205878
0.0160911796874483 -99.4734465205878
0.0160942307264486 -99.4734465205878
0.0160972817654489 -99.4734465205878
0.0161003328044491 -99.4734465205878
0.0161033838434494 -99.4734465205878
0.0161064348824497 -99.4734465205878
0.01610948592145 -99.4734465205878
0.0161125369604502 -99.4734465205878
0.0161155879994505 -99.4734465205878
0.0161186390384508 -99.4734465205878
0.0161216900774511 -99.4734465205878
0.0161247411164513 -99.4734465205878
0.0161277921554516 -99.4734465205878
0.0161308431944519 -99.4734465205878
0.0161338942334522 -99.4734465205878
0.0161369452724524 -99.4734465205878
0.0161399963114527 -99.4734465205878
0.016143047350453 -99.4734465205878
0.0161460983894533 -99.4734465205878
0.0161491494284535 -99.4734465205878
0.0161522004674538 -99.4734465205878
0.0161552515064541 -99.4734465205878
0.0161583025454544 -99.4734465205878
0.0161613535844546 -99.4734465205878
0.0161644046234549 -99.4734465205878
0.0161674556624552 -99.4734465205878
0.0161705067014555 -99.4734465205878
0.0161735577404557 -99.4734465205878
0.016176608779456 -99.4734465205878
0.0161796598184563 -99.4734465205878
0.0161827108574565 -99.4734465205878
0.0161857618964568 -99.4734465205878
0.0161888129354571 -99.4734465205878
0.0161918639744574 -99.4734465205878
0.0161949150134576 -99.4734465205878
0.0161979660524579 -99.4734465205878
0.0162010170914582 -99.4734465205878
0.0162040681304585 -99.4734465205878
0.0162071191694587 -99.4734465205878
0.016210170208459 -99.4734465205878
0.0162132212474593 -99.4734465205878
0.0162162722864596 -99.4734465205878
0.0162193233254598 -99.4734465205878
0.0162223743644601 -99.4734465205878
0.0162254254034604 -99.4734465205878
0.0162284764424607 -99.4734465205878
0.0162315274814609 -99.4734465205878
0.0162345785204612 -99.4734465205878
0.0162376295594615 -99.4734465205878
0.0162406805984618 -99.4734465205878
0.016243731637462 -99.4734465205878
0.0162467826764623 -99.4734465205878
0.0162498337154626 -99.4734465205878
0.0162528847544629 -99.4734465205878
0.0162559357934631 -99.4734465205878
0.0162589868324634 -99.4734465205878
0.0162620378714637 -99.4734465205878
0.016265088910464 -99.4734465205878
0.0162681399494642 -99.4734465205878
0.0162711909884645 -99.4734465205878
0.0162742420274648 -99.4734465205878
0.0162772930664651 -99.4734465205878
0.0162803441054653 -99.4734465205878
0.0162833951444656 -99.4734465205878
0.0162864461834659 -99.4734465205878
0.0162894972224662 -99.4734465205878
0.0162925482614664 -99.4734465205878
0.0162955993004667 -99.4734465205878
0.016298650339467 -99.4734465205878
0.0163017013784673 -99.4734465205878
0.0163047524174675 -99.4734465205878
0.0163078034564678 -99.4734465205878
0.0163108544954681 -99.4734465205878
0.0163139055344684 -99.4734465205878
0.0163169565734686 -99.4734465205878
0.0163200076124689 -99.4734465205878
0.0163230586514692 -99.4734465205878
0.0163261096904695 -99.4734465205878
0.0163291607294697 -99.4734465205878
0.01633221176847 -99.4734465205878
0.0163352628074703 -99.4734465205878
0.0163383138464706 -99.4734465205878
0.0163413648854708 -99.4734465205878
0.0163444159244711 -99.4734465205878
0.0163474669634714 -99.4734465205878
0.0163505180024717 -99.4734465205878
0.0163535690414719 -99.4734465205878
0.0163566200804722 -99.4734465205878
0.0163596711194725 -99.4734465205878
0.0163627221584728 -99.4734465205878
0.016365773197473 -99.4734465205878
0.0163688242364733 -99.4734465205878
0.0163718752754736 -99.4734465205878
0.0163749263144739 -99.4734465205878
0.0163779773534741 -99.4734465205878
0.0163810283924744 -99.4734465205878
0.0163840794314747 -99.4734465205878
0.016387130470475 -99.4734465205878
0.0163901815094752 -99.4734465205878
0.0163932325484755 -99.4734465205878
0.0163962835874758 -99.4734465205878
0.016399334626476 -99.4734465205878
0.0164023856654763 -99.4734465205878
0.0164054367044766 -99.4734465205878
0.0164084877434769 -99.4734465205878
0.0164115387824771 -99.4734465205878
0.0164145898214774 -99.4734465205878
0.0164176408604777 -99.4734465205878
0.016420691899478 -99.4734465205878
0.0164237429384782 -99.4734465205878
0.0164267939774785 -99.4734465205878
0.0164298450164788 -99.4588637270307
0.0164328960554791 -99.4588637270307
0.0164359470944793 -99.4588637270307
0.0164389981334796 -99.4588637270307
0.0164420491724799 -99.4588637270307
0.0164451002114802 -99.4588637270307
0.0164481512504804 -99.4588637270307
0.0164512022894807 -99.4588637270307
0.016454253328481 -99.4588637270307
0.0164573043674813 -99.4588637270307
0.0164603554064815 -99.4588637270307
0.0164634064454818 -99.4588637270307
0.0164664574844821 -99.4588637270307
0.0164695085234824 -99.4588637270307
0.0164725595624826 -99.4588637270307
0.0164756106014829 -99.4588637270307
0.0164786616404832 -99.4588637270307
0.0164817126794835 -99.4588637270307
0.0164847637184837 -99.4588637270307
0.016487814757484 -99.4588637270307
0.0164908657964843 -99.4588637270307
0.0164939168354846 -99.4588637270307
0.0164969678744848 -99.4588637270307
0.0165000189134851 -99.4588637270307
0.0165030699524854 -99.4588637270307
0.0165061209914857 -99.4588637270307
0.0165091720304859 -99.4588637270307
0.0165122230694862 -99.4588637270307
0.0165152741084865 -99.4588637270307
0.0165183251474868 -99.4588637270307
0.016521376186487 -99.4588637270307
0.0165244272254873 -99.4588637270307
0.0165274782644876 -99.4588637270307
0.0165305293034879 -99.4588637270307
0.0165335803424881 -99.4588637270307
0.0165366313814884 -99.4588637270307
0.0165396824204887 -99.4588637270307
0.016542733459489 -99.4588637270307
0.0165457844984892 -99.4588637270307
0.0165488355374895 -99.4588637270307
0.0165518865764898 -99.4588637270307
0.0165549376154901 -99.4588637270307
0.0165579886544903 -99.4588637270307
0.0165610396934906 -99.4588637270307
0.0165640907324909 -99.4588637270307
0.0165671417714912 -99.4588637270307
0.0165701928104914 -99.4588637270307
0.0165732438494917 -99.4588637270307
0.016576294888492 -99.4588637270307
0.0165793459274922 -99.4588637270307
0.0165823969664925 -99.4588637270307
0.0165854480054928 -99.4588637270307
0.0165884990444931 -99.4588637270307
0.0165915500834933 -99.4588637270307
0.0165946011224936 -99.4588637270307
0.0165976521614939 -99.4588637270307
0.0166007032004942 -99.4588637270307
0.0166037542394944 -99.4588637270307
0.0166068052784947 -99.4588637270307
0.016609856317495 -99.4588637270307
0.0166129073564953 -99.4588637270307
0.0166159583954955 -99.4588637270307
0.0166190094344958 -99.4588637270307
0.0166220604734961 -99.4588637270307
0.0166251115124964 -99.4588637270307
0.0166281625514966 -99.4588637270307
0.0166312135904969 -99.4588637270307
0.0166342646294972 -99.4588637270307
0.0166373156684975 -99.4588637270307
0.0166403667074977 -99.4588637270307
0.016643417746498 -99.4588637270307
0.0166464687854983 -99.4588637270307
0.0166495198244986 -99.4588637270307
0.0166525708634988 -99.4588637270307
0.0166556219024991 -99.4588637270307
0.0166586729414994 -99.4588637270307
0.0166617239804997 -99.4588637270307
0.0166647750194999 -99.4588637270307
0.0166678260585002 -99.4588637270307
0.0166708770975005 -99.4588637270307
0.0166739281365008 -99.4588637270307
0.016676979175501 -99.4588637270307
0.0166800302145013 -99.4588637270307
0.0166830812535016 -99.4588637270307
0.0166861322925019 -99.4588637270307
0.0166891833315021 -99.4588637270307
0.0166922343705024 -99.4588637270307
0.0166952854095027 -99.4588637270307
0.016698336448503 -99.4588637270307
0.0167013874875032 -99.4588637270307
0.0167044385265035 -99.4588637270307
0.0167074895655038 -99.4588637270307
0.0167105406045041 -99.4588637270307
0.0167135916435043 -99.4588637270307
0.0167166426825046 -99.4588637270307
0.0167196937215049 -99.4588637270307
0.0167227447605052 -99.4588637270307
0.0167257957995054 -99.4588637270307
0.0167288468385057 -99.4588637270307
0.016731897877506 -99.4588637270307
0.0167349489165063 -99.4588637270307
0.0167379999555065 -99.4588637270307
0.0167410509945068 -99.4588637270307
0.0167441020335071 -99.4588637270307
0.0167471530725074 -99.4588637270307
0.0167502041115076 -99.4588637270307
0.0167532551505079 -99.4588637270307
0.0167563061895082 -99.4588637270307
0.0167593572285085 -99.4588637270307
0.0167624082675087 -99.4588637270307
0.016765459306509 -99.4588637270307
0.0167685103455093 -99.4588637270307
0.0167715613845096 -99.4588637270307
0.0167746124235098 -99.4588637270307
0.0167776634625101 -99.4588637270307
0.0167807145015104 -99.4588637270307
0.0167837655405106 -99.4588637270307
0.0167868165795109 -99.4588637270307
0.0167898676185112 -99.4588637270307
0.0167929186575115 -99.4588637270307
0.0167959696965117 -99.4588637270307
0.016799020735512 -99.4588637270307
0.0168020717745123 -99.4588637270307
0.0168051228135126 -99.4588637270307
0.0168081738525128 -99.4588637270307
0.0168112248915131 -99.4588637270307
0.0168142759305134 -99.4588637270307
0.0168173269695137 -99.4588637270307
0.0168203780085139 -99.4588637270307
0.0168234290475142 -99.4588637270307
0.0168264800865145 -99.4588637270307
0.0168295311255148 -99.4588637270307
0.016832582164515 -99.4588637270307
0.0168356332035153 -99.4588637270307
0.0168386842425156 -99.4588637270307
0.0168417352815159 -99.4588637270307
0.0168447863205161 -99.4588637270307
0.0168478373595164 -99.4588637270307
0.0168508883985167 -99.4588637270307
0.016853939437517 -99.4588637270307
0.0168569904765172 -99.4588637270307
0.0168600415155175 -99.4588637270307
0.0168630925545178 -99.4588637270307
0.0168661435935181 -99.4588637270307
0.0168691946325183 -99.4588637270307
0.0168722456715186 -99.4588637270307
0.0168752967105189 -99.4588637270307
0.0168783477495192 -99.4588637270307
0.0168813987885194 -99.4588637270307
0.0168844498275197 -99.4588637270307
0.01688750086652 -99.4588637270307
0.0168905519055203 -99.4588637270307
0.0168936029445205 -99.4588637270307
0.0168966539835208 -99.4588637270307
0.0168997050225211 -99.4588637270307
0.0169027560615214 -99.4588637270307
0.0169058071005216 -99.4588637270307
0.0169088581395219 -99.4588637270307
0.0169119091785222 -99.4588637270307
0.0169149602175225 -99.4588637270307
0.0169180112565227 -99.4588637270307
0.016921062295523 -99.4588637270307
0.0169241133345233 -99.4588637270307
0.0169271643735236 -99.4588637270307
0.0169302154125238 -99.4588637270307
0.0169332664515241 -99.4588637270307
0.0169363174905244 -99.4588637270307
0.0169393685295247 -99.4588637270307
0.0169424195685249 -99.4588637270307
0.0169454706075252 -99.4588637270307
0.0169485216465255 -99.4588637270307
0.0169515726855258 -99.4588637270307
0.016954623724526 -99.4588637270307
0.0169576747635263 -99.4588637270307
0.0169607258025266 -99.4588637270307
0.0169637768415269 -99.4588637270307
0.0169668278805271 -99.4588637270307
0.0169698789195274 -99.4588637270307
0.0169729299585277 -99.4588637270307
0.016975980997528 -99.4588637270307
0.0169790320365282 -99.4588637270307
0.0169820830755285 -99.4588637270307
0.0169851341145288 -99.4588637270307
0.016988185153529 -99.4588637270307
0.0169912361925293 -99.4588637270307
0.0169942872315296 -99.4588637270307
0.0169973382705299 -99.4588637270307
0.0170003893095301 -99.4588637270307
0.0170034403485304 -99.4588637270307
0.0170064913875307 -99.4588637270307
0.017009542426531 -99.4588637270307
0.0170125934655312 -99.4588637270307
0.0170156445045315 -99.4588637270307
0.0170186955435318 -99.4588637270307
0.0170217465825321 -99.4588637270307
0.0170247976215323 -99.4588637270307
0.0170278486605326 -99.4588637270307
0.0170308996995329 -99.4588637270307
0.0170339507385332 -99.4588637270307
0.0170370017775334 -99.4588637270307
0.0170400528165337 -99.4588637270307
0.017043103855534 -99.4588637270307
0.0170461548945343 -99.4588637270307
0.0170492059335345 -99.4588637270307
0.0170522569725348 -99.4588637270307
0.0170553080115351 -99.4588637270307
0.0170583590505354 -99.4588637270307
0.0170614100895356 -99.4588637270307
0.0170644611285359 -99.4588637270307
0.0170675121675362 -99.4588637270307
0.0170705632065365 -99.4588637270307
0.0170736142455367 -99.4588637270307
0.017076665284537 -99.4588637270307
0.0170797163235373 -99.4588637270307
0.0170827673625376 -99.4588637270307
0.0170858184015378 -99.4588637270307
0.0170888694405381 -99.4588637270307
0.0170919204795384 -99.4588637270307
0.0170949715185387 -99.4588637270307
0.0170980225575389 -99.4588637270307
0.0171010735965392 -99.4588637270307
0.0171041246355395 -99.4588637270307
0.0171071756745398 -99.4588637270307
0.01711022671354 -99.4588637270307
0.0171132777525403 -99.4588637270307
0.0171163287915406 -99.4588637270307
0.0171193798305409 -99.4588637270307
0.0171224308695411 -99.4588637270307
0.0171254819085414 -99.4588637270307
0.0171285329475417 -99.4588637270307
0.017131583986542 -99.4588637270307
0.0171346350255422 -99.4588637270307
0.0171376860645425 -99.4588637270307
0.0171407371035428 -99.4588637270307
0.0171437881425431 -99.4588637270307
0.0171468391815433 -99.4588637270307
0.0171498902205436 -99.4588637270307
0.0171529412595439 -99.4588637270307
0.0171559922985442 -99.4588637270307
0.0171590433375444 -99.4588637270307
0.0171620943765447 -99.4588637270307
0.017165145415545 -99.4588637270307
0.0171681964545452 -99.4588637270307
0.0171712474935455 -99.4588637270307
0.0171742985325458 -99.4588637270307
0.0171773495715461 -99.4588637270307
0.0171804006105463 -99.4588637270307
0.0171834516495466 -99.4588637270307
0.0171865026885469 -99.4588637270307
0.0171895537275472 -99.4588637270307
0.0171926047665474 -99.4588637270307
0.0171956558055477 -99.4588637270307
0.017198706844548 -99.4588637270307
0.0172017578835483 -99.4588637270307
0.0172048089225485 -99.4588637270307
0.0172078599615488 -99.4588637270307
0.0172109110005491 -99.4588637270307
0.0172139620395494 -99.4588637270307
0.0172170130785496 -99.4588637270307
0.0172200641175499 -99.4588637270307
0.0172231151565502 -99.4588637270307
0.0172261661955505 -99.4588637270307
0.0172292172345507 -99.4588637270307
0.017232268273551 -99.4588637270307
0.0172353193125513 -99.4588637270307
0.0172383703515516 -99.4588637270307
0.0172414213905518 -99.4588637270307
0.0172444724295521 -99.4588637270307
0.0172475234685524 -99.4588637270307
0.0172505745075527 -99.4588637270307
0.0172536255465529 -99.4588637270307
0.0172566765855532 -99.4588637270307
0.0172597276245535 -99.4588637270307
0.0172627786635538 -99.4588637270307
0.017265829702554 -99.4588637270307
0.0172688807415543 -99.4588637270307
0.0172719317805546 -99.4588637270307
0.0172749828195549 -99.4588637270307
0.0172780338585551 -99.4588637270307
0.0172810848975554 -99.4588637270307
0.0172841359365557 -99.4588637270307
0.017287186975556 -99.4588637270307
0.0172902380145562 -99.4588637270307
0.0172932890535565 -99.4588637270307
0.0172963400925568 -99.4588637270307
0.0172993911315571 -99.4588637270307
0.0173024421705573 -99.4588637270307
0.0173054932095576 -99.4588637270307
0.0173085442485579 -99.4588637270307
0.0173115952875582 -99.4588637270307
0.0173146463265584 -99.4588637270307
0.0173176973655587 -99.4588637270307
0.017320748404559 -99.4588637270307
0.0173237994435593 -99.4588637270307
0.0173268504825595 -99.4482276510579
0.0173299015215598 -99.4482276510579
0.0173329525605601 -99.4482276510579
0.0173360035995604 -99.4482276510579
0.0173390546385606 -99.4482276510579
0.0173421056775609 -99.4482276510579
0.0173451567165612 -99.4482276510579
0.0173482077555615 -99.4482276510579
0.0173512587945617 -99.4482276510579
0.017354309833562 -99.4482276510579
0.0173573608725623 -99.4482276510579
0.0173604119115626 -99.4482276510579
0.0173634629505628 -99.4482276510579
0.0173665139895631 -99.4482276510579
0.0173695650285634 -99.4482276510579
0.0173726160675636 -99.4482276510579
0.0173756671065639 -99.4482276510579
0.0173787181455642 -99.4482276510579
0.0173817691845645 -99.4482276510579
0.0173848202235647 -99.4482276510579
0.017387871262565 -99.4482276510579
0.0173909223015653 -99.4482276510579
0.0173939733405656 -99.4482276510579
0.0173970243795658 -99.4482276510579
0.0174000754185661 -99.4482276510579
0.0174031264575664 -99.4482276510579
0.0174061774965667 -99.4482276510579
0.0174092285355669 -99.4482276510579
0.0174122795745672 -99.4482276510579
0.0174153306135675 -99.4482276510579
0.0174183816525678 -99.4482276510579
0.017421432691568 -99.4482276510579
0.0174244837305683 -99.4482276510579
0.0174275347695686 -99.4482276510579
0.0174305858085689 -99.4482276510579
0.0174336368475691 -99.4482276510579
0.0174366878865694 -99.4482276510579
0.0174397389255697 -99.4482276510579
0.01744278996457 -99.4482276510579
0.0174458410035702 -99.4482276510579
0.0174488920425705 -99.4482276510579
0.0174519430815708 -99.4482276510579
0.0174549941205711 -99.4482276510579
0.0174580451595713 -99.4482276510579
0.0174610961985716 -99.4482276510579
0.0174641472375719 -99.4482276510579
0.0174671982765722 -99.4482276510579
0.0174702493155724 -99.4482276510579
0.0174733003545727 -99.4482276510579
0.017476351393573 -99.4482276510579
0.0174794024325733 -99.4482276510579
0.0174824534715735 -99.4482276510579
0.0174855045105738 -99.4482276510579
0.0174885555495741 -99.4482276510579
0.0174916065885744 -99.4482276510579
0.0174946576275746 -99.4482276510579
0.0174977086665749 -99.4482276510579
0.0175007597055752 -99.4482276510579
0.0175038107445755 -99.4482276510579
0.0175068617835757 -99.4482276510579
0.017509912822576 -99.4482276510579
0.0175129638615763 -99.4482276510579
0.0175160149005766 -99.4482276510579
0.0175190659395768 -99.4482276510579
0.0175221169785771 -99.4482276510579
0.0175251680175774 -99.4482276510579
0.0175282190565777 -99.4482276510579
0.0175312700955779 -99.4482276510579
0.0175343211345782 -99.4482276510579
0.0175373721735785 -99.4482276510579
0.0175404232125788 -99.4482276510579
0.017543474251579 -99.4482276510579
0.0175465252905793 -99.4482276510579
0.0175495763295796 -99.4482276510579
0.0175526273685799 -99.4482276510579
0.0175556784075801 -99.4482276510579
0.0175587294465804 -99.4482276510579
0.0175617804855807 -99.4482276510579
0.017564831524581 -99.4482276510579
0.0175678825635812 -99.4482276510579
0.0175709336025815 -99.4482276510579
0.0175739846415818 -99.4482276510579
0.017577035680582 -99.4482276510579
0.0175800867195823 -99.4482276510579
0.0175831377585826 -99.4482276510579
0.0175861887975829 -99.4482276510579
0.0175892398365831 -99.4482276510579
0.0175922908755834 -99.4482276510579
0.0175953419145837 -99.4482276510579
0.017598392953584 -99.4482276510579
0.0176014439925842 -99.4482276510579
0.0176044950315845 -99.4482276510579
0.0176075460705848 -99.4482276510579
0.0176105971095851 -99.4482276510579
0.0176136481485853 -99.4482276510579
0.0176166991875856 -99.4482276510579
0.0176197502265859 -99.4482276510579
0.0176228012655862 -99.4482276510579
0.0176258523045864 -99.4482276510579
0.0176289033435867 -99.4482276510579
0.017631954382587 -99.4482276510579
0.0176350054215873 -99.4482276510579
0.0176380564605875 -99.4482276510579
0.0176411074995878 -99.4482276510579
0.0176441585385881 -99.4482276510579
0.0176472095775884 -99.4482276510579
0.0176502606165886 -99.4482276510579
0.0176533116555889 -99.4482276510579
0.0176563626945892 -99.4482276510579
0.0176594137335895 -99.4482276510579
0.0176624647725897 -99.4482276510579
0.01766551581159 -99.4482276510579
0.0176685668505903 -99.4482276510579
0.0176716178895906 -99.4482276510579
0.0176746689285908 -99.4482276510579
0.0176777199675911 -99.4482276510579
0.0176807710065914 -99.4482276510579
0.0176838220455917 -99.4029253385609
0.0176868730845919 -99.4029253385609
0.0176899241235922 -99.4029253385609
0.0176929751625925 -99.4029253385609
0.0176960262015928 -99.4029253385609
0.017699077240593 -99.4029253385609
0.0177021282795933 -99.4029253385609
0.0177051793185936 -99.4029253385609
0.0177082303575939 -99.4029253385609
0.0177112813965941 -99.4029253385609
0.0177143324355944 -99.4029253385609
0.0177173834745947 -99.4029253385609
0.017720434513595 -99.4029253385609
0.0177234855525952 -99.4029253385609
0.0177265365915955 -99.4029253385609
0.0177295876305958 -99.4029253385609
0.0177326386695961 -99.4029253385609
0.0177356897085963 -99.4029253385609
0.0177387407475966 -99.4029253385609
0.0177417917865969 -99.4029253385609
0.0177448428255972 -99.4029253385609
0.0177478938645974 -99.4029253385609
0.0177509449035977 -99.4029253385609
0.017753995942598 -99.4029253385609
0.0177570469815982 -99.4029253385609
0.0177600980205985 -99.4029253385609
0.0177631490595988 -99.4029253385609
0.0177662000985991 -99.4029253385609
0.0177692511375993 -99.4029253385609
0.0177723021765996 -99.4029253385609
0.0177753532155999 -99.4029253385609
0.0177784042546002 -99.4029253385609
0.0177814552936004 -99.4029253385609
0.0177845063326007 -99.4029253385609
0.017787557371601 -99.4029253385609
0.0177906084106013 -99.4029253385609
0.0177936594496015 -99.4029253385609
0.0177967104886018 -99.4029253385609
0.0177997615276021 -99.4029253385609
0.0178028125666024 -99.4029253385609
0.0178058636056026 -99.4029253385609
0.0178089146446029 -99.4029253385609
0.0178119656836032 -99.4029253385609
0.0178150167226035 -99.4029253385609
0.0178180677616037 -99.4029253385609
0.017821118800604 -99.4029253385609
0.0178241698396043 -99.4029253385609
0.0178272208786046 -99.4029253385609
0.0178302719176048 -99.4029253385609
0.0178333229566051 -99.4029253385609
0.0178363739956054 -99.4029253385609
0.0178394250346057 -99.4029253385609
0.0178424760736059 -99.4029253385609
0.0178455271126062 -99.4029253385609
0.0178485781516065 -99.4029253385609
0.0178516291906068 -99.4029253385609
0.017854680229607 -99.4029253385609
0.0178577312686073 -99.4029253385609
0.0178607823076076 -99.4029253385609
0.0178638333466079 -99.4029253385609
0.0178668843856081 -99.4020899926607
0.0178699354246084 -99.4020899926607
0.0178729864636087 -99.4020899926607
0.017876037502609 -99.4020899926607
0.0178790885416092 -99.4020899926607
0.0178821395806095 -99.4020899926607
0.0178851906196098 -99.4020899926607
0.0178882416586101 -99.4020899926607
0.0178912926976103 -99.4020899926607
0.0178943437366106 -99.4020899926607
0.0178973947756109 -99.4020899926607
0.0179004458146112 -99.4020899926607
0.0179034968536114 -99.4020899926607
0.0179065478926117 -99.4020899926607
0.017909598931612 -99.4020899926607
0.0179126499706123 -99.4020899926607
0.0179157010096125 -99.4020899926607
0.0179187520486128 -99.4020899926607
0.0179218030876131 -99.4020899926607
0.0179248541266134 -99.392338462357
0.0179279051656136 -99.392338462357
0.0179309562046139 -99.392338462357
0.0179340072436142 -99.392338462357
0.0179370582826145 -99.392338462357
0.0179401093216147 -99.392338462357
0.017943160360615 -99.392338462357
0.0179462113996153 -99.392338462357
0.0179492624386156 -99.392338462357
0.0179523134776158 -99.392338462357
0.0179553645166161 -99.392338462357
0.0179584155556164 -99.392338462357
0.0179614665946166 -99.392338462357
0.0179645176336169 -99.392338462357
0.0179675686726172 -99.392338462357
0.0179706197116175 -99.392338462357
0.0179736707506177 -99.392338462357
0.017976721789618 -99.3821078739979
0.0179797728286183 -99.3821078739979
0.0179828238676186 -99.3821078739979
0.0179858749066188 -99.3821078739979
0.0179889259456191 -99.3821078739979
0.0179919769846194 -99.3821078739979
0.0179950280236197 -99.3821078739979
0.0179980790626199 -99.3821078739979
0.0180011301016202 -99.3821078739979
0.0180041811406205 -99.3821078739979
0.0180072321796208 -99.3821078739979
0.018010283218621 -99.3821078739979
0.0180133342576213 -99.3821078739979
0.0180163852966216 -99.3821078739979
0.0180194363356219 -99.3821078739979
0.0180224873746221 -99.3821078739979
0.0180255384136224 -99.3821078739979
0.0180285894526227 -99.3821078739979
0.018031640491623 -99.3821078739979
0.0180346915306232 -99.3821078739979
0.0180377425696235 -99.3821078739979
0.0180407936086238 -99.3821078739979
0.0180438446476241 -99.3821078739979
0.0180468956866243 -99.3821078739979
0.0180499467256246 -99.3821078739979
0.0180529977646249 -99.3821078739979
0.0180560488036252 -99.3821078739979
0.0180590998426254 -99.3821078739979
0.0180621508816257 -99.3821078739979
0.018065201920626 -99.3821078739979
0.0180682529596263 -99.3821078739979
0.0180713039986265 -99.3821078739979
0.0180743550376268 -99.3821078739979
0.0180774060766271 -99.3821078739979
0.0180804571156274 -99.3821078739979
0.0180835081546276 -99.3821078739979
0.0180865591936279 -99.3821078739979
0.0180896102326282 -99.3821078739979
0.0180926612716285 -99.3821078739979
0.0180957123106287 -99.3821078739979
0.018098763349629 -99.3821078739979
0.0181018143886293 -99.3821078739979
0.0181048654276296 -99.3821078739979
0.0181079164666298 -99.3821078739979
0.0181109675056301 -99.3821078739979
0.0181140185446304 -99.3821078739979
0.0181170695836307 -99.3821078739979
0.0181201206226309 -99.3821078739979
0.0181231716616312 -99.3821078739979
0.0181262227006315 -99.3821078739979
0.0181292737396318 -99.3821078739979
0.018132324778632 -99.3821078739979
0.0181353758176323 -99.3821078739979
0.0181384268566326 -99.3821078739979
0.0181414778956329 -99.3821078739979
0.0181445289346331 -99.3821078739979
0.0181475799736334 -99.3821078739979
0.0181506310126337 -99.3821078739979
0.018153682051634 -99.3821078739979
0.0181567330906342 -99.3821078739979
0.0181597841296345 -99.3821078739979
0.0181628351686348 -99.3821078739979
0.018165886207635 -99.3821078739979
0.0181689372466353 -99.3821078739979
0.0181719882856356 -99.3821078739979
0.0181750393246359 -99.3821078739979
0.0181780903636361 -99.3740617089072
0.0181811414026364 -99.3740617089072
0.0181841924416367 -99.3740617089072
0.018187243480637 -99.3740617089072
0.0181902945196372 -99.3740617089072
0.0181933455586375 -99.3740617089072
0.0181963965976378 -99.3740617089072
0.0181994476366381 -99.3740617089072
0.0182024986756383 -99.3740617089072
0.0182055497146386 -99.3740617089072
0.0182086007536389 -99.3740617089072
0.0182116517926392 -99.3740617089072
0.0182147028316394 -99.3740617089072
0.0182177538706397 -99.3740617089072
0.01822080490964 -99.3740617089072
0.0182238559486403 -99.3740617089072
0.0182269069876405 -99.3740617089072
0.0182299580266408 -99.3740617089072
0.0182330090656411 -99.3740617089072
0.0182360601046414 -99.3740617089072
0.0182391111436416 -99.3740617089072
0.0182421621826419 -99.3740617089072
0.0182452132216422 -99.3740617089072
0.0182482642606425 -99.3740617089072
0.0182513152996427 -99.3740617089072
0.018254366338643 -99.3740617089072
0.0182574173776433 -99.3740617089072
0.0182604684166436 -99.3740617089072
0.0182635194556438 -99.3740617089072
0.0182665704946441 -99.3740617089072
0.0182696215336444 -99.3740617089072
0.0182726725726447 -99.3740617089072
0.0182757236116449 -99.3740617089072
0.0182787746506452 -99.3740617089072
0.0182818256896455 -99.3740617089072
0.0182848767286458 -99.3740617089072
0.018287927767646 -99.3740617089072
0.0182909788066463 -99.3740617089072
0.0182940298456466 -99.3740617089072
0.0182970808846469 -99.3740617089072
0.0183001319236471 -99.3740617089072
0.0183031829626474 -99.3740617089072
0.0183062340016477 -99.3740617089072
0.018309285040648 -99.3740617089072
0.0183123360796482 -99.3740617089072
0.0183153871186485 -99.3740617089072
0.0183184381576488 -99.3740617089072
0.0183214891966491 -99.3740617089072
0.0183245402356493 -99.3740617089072
0.0183275912746496 -99.3740617089072
0.0183306423136499 -99.3740617089072
0.0183336933526502 -99.3740617089072
0.0183367443916504 -99.3740617089072
0.0183397954306507 -99.3740617089072
0.018342846469651 -99.3740617089072
0.0183458975086512 -99.3740617089072
0.0183489485476515 -99.3740617089072
0.0183519995866518 -99.3740617089072
0.0183550506256521 -99.3740617089072
0.0183581016646523 -99.3740617089072
0.0183611527036526 -99.3740617089072
0.0183642037426529 -99.3740617089072
0.0183672547816532 -99.3740617089072
0.0183703058206534 -99.3740617089072
0.0183733568596537 -99.3740617089072
0.018376407898654 -99.3740617089072
0.0183794589376543 -99.3740617089072
0.0183825099766545 -99.3740617089072
0.0183855610156548 -99.3740617089072
0.0183886120546551 -99.3740617089072
0.0183916630936554 -99.3740617089072
0.0183947141326556 -99.3740617089072
0.0183977651716559 -99.3740617089072
0.0184008162106562 -99.3740617089072
0.0184038672496565 -99.3740617089072
0.0184069182886567 -99.3740617089072
0.018409969327657 -99.3740617089072
0.0184130203666573 -99.3740617089072
0.0184160714056576 -99.3740617089072
0.0184191224446578 -99.3740617089072
0.0184221734836581 -99.3740617089072
0.0184252245226584 -99.3740617089072
0.0184282755616587 -99.3740617089072
0.0184313266006589 -99.3740617089072
0.0184343776396592 -99.3740617089072
0.0184374286786595 -99.3740617089072
0.0184404797176598 -99.3740617089072
0.01844353075666 -99.3740617089072
0.0184465817956603 -99.3740617089072
0.0184496328346606 -99.3740617089072
0.0184526838736609 -99.3740617089072
0.0184557349126611 -99.3740617089072
0.0184587859516614 -99.3740617089072
0.0184618369906617 -99.3740617089072
0.018464888029662 -99.3740617089072
0.0184679390686622 -99.3740617089072
0.0184709901076625 -99.3740617089072
0.0184740411466628 -99.3740617089072
0.0184770921856631 -99.3740617089072
0.0184801432246633 -99.3740617089072
0.0184831942636636 -99.3740617089072
0.0184862453026639 -99.3740617089072
0.0184892963416642 -99.3740617089072
0.0184923473806644 -99.3740617089072
0.0184953984196647 -99.3740617089072
0.018498449458665 -99.3740617089072
0.0185015004976653 -99.3740617089072
0.0185045515366655 -99.3740617089072
0.0185076025756658 -99.3740617089072
0.0185106536146661 -99.3740617089072
0.0185137046536664 -99.3740617089072
0.0185167556926666 -99.3740617089072
0.0185198067316669 -99.3740617089072
0.0185228577706672 -99.3740617089072
0.0185259088096675 -99.3740617089072
0.0185289598486677 -99.3740617089072
0.018532010887668 -99.3740617089072
0.0185350619266683 -99.3740617089072
0.0185381129656686 -99.3740617089072
0.0185411640046688 -99.3740617089072
0.0185442150436691 -99.3740617089072
0.0185472660826694 -99.3740617089072
0.0185503171216697 -99.3740617089072
0.0185533681606699 -99.3740617089072
0.0185564191996702 -99.3740617089072
0.0185594702386705 -99.3740617089072
0.0185625212776707 -99.3740617089072
0.018565572316671 -99.3740617089072
0.0185686233556713 -99.3740617089072
0.0185716743946716 -99.3740617089072
0.0185747254336718 -99.3740617089072
0.0185777764726721 -99.3740617089072
0.0185808275116724 -99.3740617089072
0.0185838785506727 -99.3740617089072
0.0185869295896729 -99.3740617089072
0.0185899806286732 -99.3740617089072
0.0185930316676735 -99.3712555506476
0.0185960827066738 -99.3712555506476
0.018599133745674 -99.3712555506476
0.0186021847846743 -99.3671510464267
0.0186052358236746 -99.3671510464267
0.0186082868626749 -99.3671510464267
0.0186113379016751 -99.3671510464267
0.0186143889406754 -99.3671510464267
0.0186174399796757 -99.3671510464267
0.018620491018676 -99.3671510464267
0.0186235420576762 -99.3671510464267
0.0186265930966765 -99.3671510464267
0.0186296441356768 -99.3671510464267
0.0186326951746771 -99.3671510464267
0.0186357462136773 -99.3671510464267
0.0186387972526776 -99.3671510464267
0.0186418482916779 -99.3671510464267
0.0186448993306782 -99.3671510464267
0.0186479503696784 -99.3671510464267
0.0186510014086787 -99.3671510464267
0.018654052447679 -99.3671510464267
0.0186571034866793 -99.3671510464267
0.0186601545256795 -99.3671510464267
0.0186632055646798 -99.3671510464267
0.0186662566036801 -99.3671510464267
0.0186693076426804 -99.3671510464267
0.0186723586816806 -99.3671510464267
0.0186754097206809 -99.3671510464267
0.0186784607596812 -99.3671510464267
0.0186815117986815 -99.3671510464267
0.0186845628376817 -99.3671510464267
0.018687613876682 -99.3671510464267
0.0186906649156823 -99.3671510464267
0.0186937159546826 -99.3671510464267
0.0186967669936828 -99.3671510464267
0.0186998180326831 -99.3671510464267
0.0187028690716834 -99.3671510464267
0.0187059201106837 -99.3671510464267
0.0187089711496839 -99.3671510464267
0.0187120221886842 -99.3671510464267
0.0187150732276845 -99.3671510464267
0.0187181242666848 -99.3671510464267
0.018721175305685 -99.3671510464267
0.0187242263446853 -99.3671510464267
0.0187272773836856 -99.3671510464267
0.0187303284226859 -99.3671510464267
0.0187333794616861 -99.3671510464267
0.0187364305006864 -99.3671510464267
0.0187394815396867 -99.3671510464267
0.018742532578687 -99.3671510464267
0.0187455836176872 -99.3671510464267
0.0187486346566875 -99.3671510464267
0.0187516856956878 -99.3671510464267
0.018754736734688 -99.3671510464267
0.0187577877736883 -99.3671510464267
0.0187608388126886 -99.3671510464267
0.0187638898516889 -99.3671510464267
0.0187669408906891 -99.3671510464267
0.0187699919296894 -99.3671510464267
0.0187730429686897 -99.3671510464267
0.01877609400769 -99.3671510464267
0.0187791450466902 -99.3671510464267
0.0187821960856905 -99.3671510464267
0.0187852471246908 -99.3671510464267
0.0187882981636911 -99.3671510464267
0.0187913492026913 -99.3671510464267
0.0187944002416916 -99.3671510464267
0.0187974512806919 -99.3671510464267
0.0188005023196922 -99.3671510464267
0.0188035533586924 -99.3671510464267
0.0188066043976927 -99.3671510464267
0.018809655436693 -99.3671510464267
0.0188127064756933 -99.3671510464267
0.0188157575146935 -99.3671510464267
0.0188188085536938 -99.3671510464267
0.0188218595926941 -99.3671510464267
0.0188249106316944 -99.3671510464267
0.0188279616706946 -99.3671510464267
0.0188310127096949 -99.3671510464267
0.0188340637486952 -99.3671510464267
0.0188371147876955 -99.3671510464267
0.0188401658266957 -99.3671510464267
0.018843216865696 -99.3671510464267
0.0188462679046963 -99.3671510464267
0.0188493189436966 -99.3671510464267
0.0188523699826968 -99.3671510464267
0.0188554210216971 -99.3671510464267
0.0188584720606974 -99.3671510464267
0.0188615230996977 -99.3671510464267
0.0188645741386979 -99.3671510464267
0.0188676251776982 -99.3671510464267
0.0188706762166985 -99.3671510464267
0.0188737272556988 -99.3671510464267
0.018876778294699 -99.3671510464267
0.0188798293336993 -99.3671510464267
0.0188828803726996 -99.3671510464267
0.0188859314116999 -99.3671510464267
0.0188889824507001 -99.3671510464267
0.0188920334897004 -99.3671510464267
0.0188950845287007 -99.3671510464267
0.018898135567701 -99.3671510464267
0.0189011866067012 -99.3671510464267
0.0189042376457015 -99.3671510464267
0.0189072886847018 -99.3671510464267
0.0189103397237021 -99.3671510464267
0.0189133907627023 -99.3671510464267
0.0189164418017026 -99.3671510464267
0.0189194928407029 -99.3671510464267
0.0189225438797032 -99.3671510464267
0.0189255949187034 -99.3671510464267
0.0189286459577037 -99.3671510464267
0.018931696996704 -99.3671510464267
0.0189347480357042 -99.3671510464267
0.0189377990747045 -99.3671510464267
0.0189408501137048 -99.3671510464267
0.0189439011527051 -99.3671510464267
0.0189469521917053 -99.3671510464267
0.0189500032307056 -99.3671510464267
0.0189530542697059 -99.3651833322064
0.0189561053087062 -99.3651833322064
0.0189591563477064 -99.3651833322064
0.0189622073867067 -99.3651833322064
0.018965258425707 -99.3651833322064
0.0189683094647073 -99.3651833322064
0.0189713605037075 -99.3651833322064
0.0189744115427078 -99.3651833322064
0.0189774625817081 -99.3651833322064
0.0189805136207084 -99.3651833322064
0.0189835646597086 -99.3651833322064
0.0189866156987089 -99.3651833322064
0.0189896667377092 -99.3651833322064
0.0189927177767095 -99.3651833322064
0.0189957688157097 -99.3651833322064
0.01899881985471 -99.3651833322064
0.0190018708937103 -99.3651833322064
0.0190049219327106 -99.3651833322064
0.0190079729717108 -99.3651833322064
0.0190110240107111 -99.3651833322064
0.0190140750497114 -99.3651833322064
0.0190171260887117 -99.3651833322064
0.0190201771277119 -99.3651833322064
0.0190232281667122 -99.3651833322064
0.0190262792057125 -99.3651833322064
0.0190293302447128 -99.3651833322064
0.019032381283713 -99.3651833322064
0.0190354323227133 -99.3651833322064
0.0190384833617136 -99.3651833322064
0.0190415344007139 -99.3651833322064
0.0190445854397141 -99.3651833322064
0.0190476364787144 -99.3651833322064
0.0190506875177147 -99.3651833322064
0.019053738556715 -99.3651833322064
0.0190567895957152 -99.3651833322064
0.0190598406347155 -99.3651833322064
0.0190628916737158 -99.3651833322064
0.0190659427127161 -99.3651833322064
0.0190689937517163 -99.3651833322064
0.0190720447907166 -99.3651833322064
0.0190750958297169 -99.3651833322064
0.0190781468687172 -99.3651833322064
0.0190811979077174 -99.3651833322064
0.0190842489467177 -99.3651833322064
0.019087299985718 -99.3651833322064
0.0190903510247183 -99.3651833322064
0.0190934020637185 -99.3651833322064
0.0190964531027188 -99.3651833322064
0.0190995041417191 -99.3651833322064
0.0191025551807194 -99.3651833322064
0.0191056062197196 -99.3651833322064
0.0191086572587199 -99.3651833322064
0.0191117082977202 -99.3651833322064
0.0191147593367205 -99.3651833322064
0.0191178103757207 -99.3651833322064
0.019120861414721 -99.3651833322064
0.0191239124537213 -99.3651833322064
0.0191269634927216 -99.3651833322064
0.0191300145317218 -99.3651833322064
0.0191330655707221 -99.3651833322064
0.0191361166097224 -99.3651833322064
0.0191391676487227 -99.3651833322064
0.0191422186877229 -99.3651833322064
0.0191452697267232 -99.3651833322064
0.0191483207657235 -99.3651833322064
0.0191513718047237 -99.3651833322064
0.019154422843724 -99.3651833322064
0.0191574738827243 -99.3651833322064
0.0191605249217246 -99.3651833322064
0.0191635759607248 -99.3651833322064
0.0191666269997251 -99.3651833322064
0.0191696780387254 -99.3651833322064
0.0191727290777257 -99.3651833322064
0.0191757801167259 -99.3651833322064
0.0191788311557262 -99.3651833322064
0.0191818821947265 -99.3651833322064
0.0191849332337268 -99.3651833322064
0.019187984272727 -99.3651833322064
0.0191910353117273 -99.3651833322064
0.0191940863507276 -99.3651833322064
0.0191971373897279 -99.3651833322064
0.0192001884287281 -99.3651833322064
0.0192032394677284 -99.3651833322064
0.0192062905067287 -99.3651833322064
0.019209341545729 -99.3651833322064
0.0192123925847292 -99.3651833322064
0.0192154436237295 -99.3651833322064
0.0192184946627298 -99.3651833322064
0.0192215457017301 -99.3651833322064
0.0192245967407303 -99.3651833322064
0.0192276477797306 -99.3651833322064
0.0192306988187309 -99.3651833322064
0.0192337498577312 -99.3651833322064
0.0192368008967314 -99.3651833322064
0.0192398519357317 -99.3651833322064
0.019242902974732 -99.3651833322064
0.0192459540137323 -99.3651833322064
0.0192490050527325 -99.3651833322064
0.0192520560917328 -99.3651833322064
0.0192551071307331 -99.3651833322064
0.0192581581697334 -99.3651833322064
0.0192612092087336 -99.3651833322064
0.0192642602477339 -99.3651833322064
0.0192673112867342 -99.3651833322064
0.0192703623257345 -99.3651833322064
0.0192734133647347 -99.3651833322064
0.019276464403735 -99.3651833322064
0.0192795154427353 -99.3651833322064
0.0192825664817356 -99.3651833322064
0.0192856175207358 -99.3651833322064
0.0192886685597361 -99.3651833322064
0.0192917195987364 -99.3651833322064
0.0192947706377367 -99.3651833322064
0.0192978216767369 -99.3651833322064
0.0193008727157372 -99.3651833322064
0.0193039237547375 -99.3651833322064
0.0193069747937378 -99.3651833322064
0.019310025832738 -99.3651833322064
0.0193130768717383 -99.3651833322064
0.0193161279107386 -99.3651833322064
0.0193191789497389 -99.3651833322064
0.0193222299887391 -99.3651833322064
0.0193252810277394 -99.3651833322064
0.0193283320667397 -99.3651833322064
0.01933138310574 -99.3651833322064
0.0193344341447402 -99.3651833322064
0.0193374851837405 -99.3651833322064
0.0193405362227408 -99.3651833322064
0.019343587261741 -99.3651833322064
0.0193466383007413 -99.3651833322064
0.0193496893397416 -99.3651833322064
0.0193527403787419 -99.3651833322064
0.0193557914177421 -99.3651833322064
0.0193588424567424 -99.3651833322064
0.0193618934957427 -99.3651833322064
0.019364944534743 -99.3651833322064
0.0193679955737432 -99.3651833322064
0.0193710466127435 -99.3651833322064
0.0193740976517438 -99.3651833322064
0.0193771486907441 -99.3651833322064
0.0193801997297443 -99.3651833322064
0.0193832507687446 -99.3651833322064
0.0193863018077449 -99.3651833322064
0.0193893528467452 -99.3651833322064
0.0193924038857454 -99.3651833322064
0.0193954549247457 -99.3651833322064
0.019398505963746 -99.3651833322064
0.0194015570027463 -99.3651833322064
0.0194046080417465 -99.3651833322064
0.0194076590807468 -99.3651833322064
0.0194107101197471 -99.3600371795185
0.0194137611587474 -99.3600371795185
0.0194168121977476 -99.3600371795185
0.0194198632367479 -99.3600371795185
0.0194229142757482 -99.3600371795185
0.0194259653147485 -99.3600371795185
0.0194290163537487 -99.3600371795185
0.019432067392749 -99.3600371795185
0.0194351184317493 -99.3600371795185
0.0194381694707496 -99.3600371795185
0.0194412205097498 -99.3600371795185
0.0194442715487501 -99.3600371795185
0.0194473225877504 -99.3600371795185
0.0194503736267507 -99.3600371795185
0.0194534246657509 -99.3600371795185
0.0194564757047512 -99.3600371795185
0.0194595267437515 -99.3600371795185
0.0194625777827518 -99.3600371795185
0.019465628821752 -99.3600371795185
0.0194686798607523 -99.3600371795185
0.0194717308997526 -99.3600371795185
0.0194747819387529 -99.3600371795185
0.0194778329777531 -99.3600371795185
0.0194808840167534 -99.3600371795185
0.0194839350557537 -99.3600371795185
0.019486986094754 -99.3600371795185
0.0194900371337542 -99.3600371795185
0.0194930881727545 -99.3600371795185
0.0194961392117548 -99.3600371795185
0.0194991902507551 -99.3600371795185
0.0195022412897553 -99.3600371795185
0.0195052923287556 -99.3600371795185
0.0195083433677559 -99.3600371795185
0.0195113944067562 -99.3600371795185
0.0195144454457564 -99.3600371795185
0.0195174964847567 -99.3600371795185
0.019520547523757 -99.3600371795185
0.0195235985627573 -99.3600371795185
0.0195266496017575 -99.3600371795185
0.0195297006407578 -99.3600371795185
0.0195327516797581 -99.3600371795185
0.0195358027187583 -99.3600371795185
0.0195388537577586 -99.3600371795185
0.0195419047967589 -99.3600371795185
0.0195449558357592 -99.3600371795185
0.0195480068747594 -99.3600371795185
0.0195510579137597 -99.3600371795185
0.01955410895276 -99.3600371795185
0.0195571599917603 -99.3600371795185
0.0195602110307605 -99.3600371795185
0.0195632620697608 -99.3600371795185
0.0195663131087611 -99.3600371795185
0.0195693641477614 -99.3600371795185
0.0195724151867616 -99.3600371795185
0.0195754662257619 -99.3600371795185
0.0195785172647622 -99.3600371795185
0.0195815683037625 -99.3600371795185
0.0195846193427627 -99.3600371795185
0.019587670381763 -99.3600371795185
0.0195907214207633 -99.3600371795185
0.0195937724597636 -99.3600371795185
0.0195968234987638 -99.3600371795185
0.0195998745377641 -99.3600371795185
0.0196029255767644 -99.3600371795185
0.0196059766157647 -99.3600371795185
0.0196090276547649 -99.3600371795185
0.0196120786937652 -99.3600371795185
0.0196151297327655 -99.3600371795185
0.0196181807717658 -99.3600371795185
0.019621231810766 -99.3600371795185
0.0196242828497663 -99.3600371795185
0.0196273338887666 -99.3600371795185
0.0196303849277669 -99.3600371795185
0.0196334359667671 -99.3600371795185
0.0196364870057674 -99.3600371795185
0.0196395380447677 -99.3600371795185
0.019642589083768 -99.3600371795185
0.0196456401227682 -99.3600371795185
0.0196486911617685 -99.3600371795185
0.0196517422007688 -99.3600371795185
0.0196547932397691 -99.3600371795185
0.0196578442787693 -99.3600371795185
0.0196608953177696 -99.3600371795185
0.0196639463567699 -99.3600371795185
0.0196669973957702 -99.3600371795185
0.0196700484347704 -99.3600371795185
0.0196730994737707 -99.3600371795185
0.019676150512771 -99.3600371795185
0.0196792015517713 -99.3600371795185
0.0196822525907715 -99.3600371795185
0.0196853036297718 -99.3600371795185
0.0196883546687721 -99.3600371795185
0.0196914057077724 -99.3600371795185
0.0196944567467726 -99.3600371795185
0.0196975077857729 -99.3600371795185
0.0197005588247732 -99.3600371795185
0.0197036098637735 -99.3600371795185
0.0197066609027737 -99.3600371795185
0.019709711941774 -99.3600371795185
0.0197127629807743 -99.3600371795185
0.0197158140197746 -99.3600371795185
0.0197188650587748 -99.3600371795185
0.0197219160977751 -99.3600371795185
0.0197249671367754 -99.3600371795185
0.0197280181757757 -99.3600371795185
0.0197310692147759 -99.3600371795185
0.0197341202537762 -99.3600371795185
0.0197371712927765 -99.3600371795185
0.0197402223317768 -99.3600371795185
0.019743273370777 -99.3600371795185
0.0197463244097773 -99.3600371795185
0.0197493754487776 -99.3600371795185
0.0197524264877778 -99.3600371795185
0.0197554775267781 -99.3600371795185
0.0197585285657784 -99.3600371795185
0.0197615796047787 -99.3600371795185
0.0197646306437789 -99.3600371795185
0.0197676816827792 -99.3600371795185
0.0197707327217795 -99.3600371795185
0.0197737837607798 -99.3600371795185
0.01977683479978 -99.3600371795185
0.0197798858387803 -99.3600371795185
0.0197829368777806 -99.3600371795185
0.0197859879167809 -99.3600371795185
0.0197890389557811 -99.3600371795185
0.0197920899947814 -99.3600371795185
0.0197951410337817 -99.3600371795185
0.019798192072782 -99.3600371795185
0.0198012431117822 -99.3600371795185
0.0198042941507825 -99.3600371795185
0.0198073451897828 -99.3600371795185
0.0198103962287831 -99.3600371795185
0.0198134472677833 -99.3600371795185
0.0198164983067836 -99.3600371795185
0.0198195493457839 -99.3600371795185
0.0198226003847842 -99.3600371795185
0.0198256514237844 -99.3600371795185
0.0198287024627847 -99.3600371795185
0.019831753501785 -99.3600371795185
0.0198348045407853 -99.3600371795185
0.0198378555797855 -99.3600371795185
0.0198409066187858 -99.3600371795185
0.0198439576577861 -99.3600371795185
0.0198470086967864 -99.3600371795185
0.0198500597357866 -99.3600371795185
0.0198531107747869 -99.3600371795185
0.0198561618137872 -99.3600371795185
0.0198592128527875 -99.3600371795185
0.0198622638917877 -99.3600371795185
0.019865314930788 -99.3600371795185
0.0198683659697883 -99.3600371795185
0.0198714170087886 -99.3600371795185
0.0198744680477888 -99.3600371795185
0.0198775190867891 -99.3600371795185
0.0198805701257894 -99.3600371795185
0.0198836211647897 -99.3600371795185
0.0198866722037899 -99.3600371795185
0.0198897232427902 -99.3600371795185
0.0198927742817905 -99.3600371795185
0.0198958253207908 -99.3600371795185
0.019898876359791 -99.3600371795185
0.0199019273987913 -99.3600371795185
0.0199049784377916 -99.3600371795185
0.0199080294767919 -99.3600371795185
0.0199110805157921 -99.3600371795185
0.0199141315547924 -99.3600371795185
0.0199171825937927 -99.3600371795185
0.019920233632793 -99.3600371795185
0.0199232846717932 -99.3600371795185
0.0199263357107935 -99.3600371795185
0.0199293867497938 -99.3495950030702
0.019932437788794 -99.3495950030702
0.0199354888277943 -99.3495950030702
0.0199385398667946 -99.3495950030702
0.0199415909057949 -99.3495950030702
0.0199446419447951 -99.3495950030702
0.0199476929837954 -99.3495950030702
0.0199507440227957 -99.3495950030702
0.019953795061796 -99.3495950030702
0.0199568461007962 -99.3495950030702
0.0199598971397965 -99.3495950030702
0.0199629481787968 -99.3495950030702
0.0199659992177971 -99.3495950030702
0.0199690502567973 -99.3495950030702
0.0199721012957976 -99.3495950030702
0.0199751523347979 -99.3495950030702
0.0199782033737982 -99.3495950030702
0.0199812544127984 -99.3495950030702
0.0199843054517987 -99.3495950030702
0.019987356490799 -99.3495950030702
0.0199904075297993 -99.3495950030702
0.0199934585687995 -99.3495950030702
0.0199965096077998 -99.3495950030702
0.0199995606468001 -99.2700837295591
0.0200026116858004 -99.2700837295591
0.0200056627248006 -99.2700837295591
0.0200087137638009 -99.2700837295591
0.0200117648028012 -99.2700837295591
0.0200148158418015 -99.2700837295591
0.0200178668808017 -99.2700837295591
0.020020917919802 -99.2700837295591
0.0200239689588023 -99.2700837295591
0.0200270199978026 -99.2700837295591
0.0200300710368028 -99.2700837295591
0.0200331220758031 -99.2700837295591
0.0200361731148034 -99.2700837295591
0.0200392241538037 -99.2700837295591
0.0200422751928039 -99.2700837295591
0.0200453262318042 -99.2700837295591
0.0200483772708045 -99.2700837295591
0.0200514283098048 -99.2700837295591
0.020054479348805 -99.2700837295591
0.0200575303878053 -99.2700837295591
0.0200605814268056 -99.2700837295591
0.0200636324658059 -99.2700837295591
0.0200666835048061 -99.2700837295591
0.0200697345438064 -99.2700837295591
0.0200727855828067 -99.2700837295591
0.020075836621807 -99.2700837295591
0.0200788876608072 -99.2700837295591
0.0200819386998075 -99.2700837295591
0.0200849897388078 -99.2700837295591
0.0200880407778081 -99.2700837295591
0.0200910918168083 -99.2700837295591
0.0200941428558086 -99.2700837295591
0.0200971938948089 -99.2700837295591
0.0201002449338092 -99.2700837295591
0.0201032959728094 -99.2700837295591
0.0201063470118097 -99.2700837295591
0.02010939805081 -99.2700837295591
0.0201124490898103 -99.2700837295591
0.0201155001288105 -99.2697084879981
0.0201185511678108 -99.2697084879981
0.0201216022068111 -99.2697084879981
0.0201246532458113 -99.2697084879981
0.0201277042848116 -99.2697084879981
0.0201307553238119 -99.2697084879981
0.0201338063628122 -99.2697084879981
0.0201368574018124 -99.2697084879981
0.0201399084408127 -99.2697084879981
0.020142959479813 -99.2697084879981
0.0201460105188133 -99.2697084879981
0.0201490615578135 -99.2697084879981
0.0201521125968138 -99.2697084879981
0.0201551636358141 -99.2697084879981
0.0201582146748144 -99.2697084879981
0.0201612657138146 -99.2697084879981
0.0201643167528149 -99.2697084879981
0.0201673677918152 -99.2697084879981
0.0201704188308155 -99.2697084879981
0.0201734698698157 -99.2697084879981
0.020176520908816 -99.2697084879981
0.0201795719478163 -99.2697084879981
0.0201826229868166 -99.2697084879981
0.0201856740258168 -99.2697084879981
0.0201887250648171 -99.2697084879981
0.0201917761038174 -99.2697084879981
0.0201948271428177 -99.2697084879981
0.0201978781818179 -99.2697084879981
0.0202009292208182 -99.2697084879981
0.0202039802598185 -99.2697084879981
0.0202070312988188 -99.2697084879981
0.020210082337819 -99.2697084879981
0.0202131333768193 -99.2697084879981
0.0202161844158196 -99.2697084879981
0.0202192354548199 -99.2697084879981
0.0202222864938201 -99.2697084879981
0.0202253375328204 -99.2697084879981
0.0202283885718207 -99.2697084879981
0.020231439610821 -99.2697084879981
0.0202344906498212 -99.2697084879981
0.0202375416888215 -99.2697084879981
0.0202405927278218 -99.2697084879981
0.0202436437668221 -99.2697084879981
0.0202466948058223 -99.2697084879981
0.0202497458448226 -99.2697084879981
0.0202527968838229 -99.2697084879981
0.0202558479228232 -99.2697084879981
0.0202588989618234 -99.2697084879981
0.0202619500008237 -99.2697084879981
0.020265001039824 -99.2697084879981
0.0202680520788243 -99.2697084879981
0.0202711031178245 -99.2697084879981
0.0202741541568248 -99.2697084879981
0.0202772051958251 -99.2697084879981
0.0202802562348254 -99.2697084879981
0.0202833072738256 -99.2697084879981
0.0202863583128259 -99.2697084879981
0.0202894093518262 -99.2697084879981
0.0202924603908265 -99.2697084879981
0.0202955114298267 -99.2697084879981
0.020298562468827 -99.2697084879981
0.0203016135078273 -99.2697084879981
0.0203046645468276 -99.2697084879981
0.0203077155858278 -99.2697084879981
0.0203107666248281 -99.2697084879981
0.0203138176638284 -99.2697084879981
0.0203168687028287 -99.2697084879981
0.0203199197418289 -99.2697084879981
0.0203229707808292 -99.2697084879981
0.0203260218198295 -99.2697084879981
0.0203290728588298 -99.2697084879981
0.02033212389783 -99.2697084879981
0.0203351749368303 -99.2697084879981
0.0203382259758306 -99.2697084879981
0.0203412770148308 -99.2697084879981
0.0203443280538311 -99.2697084879981
0.0203473790928314 -99.2697084879981
0.0203504301318317 -99.2697084879981
0.0203534811708319 -99.2697084879981
0.0203565322098322 -99.2697084879981
0.0203595832488325 -99.2697084879981
0.0203626342878328 -99.2697084879981
0.020365685326833 -99.2697084879981
0.0203687363658333 -99.2697084879981
0.0203717874048336 -99.2697084879981
0.0203748384438339 -99.2697084879981
0.0203778894828341 -99.2697084879981
0.0203809405218344 -99.2697084879981
0.0203839915608347 -99.2697084879981
0.020387042599835 -99.2697084879981
0.0203900936388352 -99.2697084879981
0.0203931446778355 -99.2632703163532
0.0203961957168358 -99.2632703163532
0.0203992467558361 -99.2632703163532
0.0204022977948363 -99.2632703163532
0.0204053488338366 -99.2632703163532
0.0204083998728369 -99.2632703163532
0.0204114509118372 -99.2632703163532
0.0204145019508374 -99.2632703163532
0.0204175529898377 -99.2632703163532
0.020420604028838 -99.2632703163532
0.0204236550678383 -99.2632703163532
0.0204267061068385 -99.2632703163532
0.0204297571458388 -99.2632703163532
0.0204328081848391 -99.2632703163532
0.0204358592238394 -99.2632703163532
0.0204389102628396 -99.2632703163532
0.0204419613018399 -99.2632703163532
0.0204450123408402 -99.2632703163532
0.0204480633798405 -99.2632703163532
0.0204511144188407 -99.2632703163532
0.020454165457841 -99.2632703163532
0.0204572164968413 -99.2632703163532
0.0204602675358416 -99.2632703163532
0.0204633185748418 -99.2632703163532
0.0204663696138421 -99.2632703163532
0.0204694206528424 -99.2632703163532
0.0204724716918427 -99.2632703163532
0.0204755227308429 -99.2632703163532
0.0204785737698432 -99.2632703163532
0.0204816248088435 -99.2632703163532
0.0204846758478438 -99.2632703163532
0.020487726886844 -99.2632703163532
0.0204907779258443 -99.2632703163532
0.0204938289648446 -99.2632703163532
0.0204968800038449 -99.2632703163532
0.0204999310428451 -99.2632703163532
0.0205029820818454 -99.2632703163532
0.0205060331208457 -99.2632703163532
0.020509084159846 -99.2632703163532
0.0205121351988462 -99.2632703163532
0.0205151862378465 -99.2632703163532
0.0205182372768468 -99.2632703163532
0.020521288315847 -99.2632703163532
0.0205243393548473 -99.2632703163532
0.0205273903938476 -99.2632703163532
0.0205304414328479 -99.2632703163532
0.0205334924718481 -99.2632703163532
0.0205365435108484 -99.2632703163532
0.0205395945498487 -99.2632703163532
0.020542645588849 -99.2632703163532
0.0205456966278492 -99.2632703163532
0.0205487476668495 -99.2632703163532
0.0205517987058498 -99.2632703163532
0.0205548497448501 -99.2632703163532
0.0205579007838503 -99.2632703163532
0.0205609518228506 -99.2632703163532
0.0205640028618509 -99.2632703163532
0.0205670539008512 -99.2632703163532
0.0205701049398514 -99.2632703163532
0.0205731559788517 -99.2632703163532
0.020576207017852 -99.2632703163532
0.0205792580568523 -99.2632703163532
0.0205823090958525 -99.2632703163532
0.0205853601348528 -99.2632703163532
0.0205884111738531 -99.2632703163532
0.0205914622128534 -99.2632703163532
0.0205945132518536 -99.2632703163532
0.0205975642908539 -99.2632703163532
0.0206006153298542 -99.2632703163532
0.0206036663688545 -99.2632703163532
0.0206067174078547 -99.2632703163532
0.020609768446855 -99.2632703163532
0.0206128194858553 -99.2632703163532
0.0206158705248556 -99.2632703163532
0.0206189215638558 -99.2632703163532
0.0206219726028561 -99.2632703163532
0.0206250236418564 -99.2632703163532
0.0206280746808567 -99.2632703163532
0.0206311257198569 -99.2632703163532
0.0206341767588572 -99.2632703163532
0.0206372277978575 -99.2632703163532
0.0206402788368578 -99.2632703163532
0.020643329875858 -99.2632703163532
0.0206463809148583 -99.2632703163532
0.0206494319538586 -99.2632703163532
0.0206524829928589 -99.2632703163532
0.0206555340318591 -99.2632703163532
0.0206585850708594 -99.2632703163532
0.0206616361098597 -99.2597036714488
0.02066468714886 -99.2597036714488
0.0206677381878602 -99.2597036714488
0.0206707892268605 -99.2597036714488
0.0206738402658608 -99.2597036714488
0.0206768913048611 -99.2597036714488
0.0206799423438613 -99.2597036714488
0.0206829933828616 -99.2597036714488
0.0206860444218619 -99.2597036714488
0.0206890954608622 -99.2597036714488
0.0206921464998624 -99.2597036714488
0.0206951975388627 -99.2597036714488
0.020698248577863 -99.2597036714488
0.0207012996168633 -99.2597036714488
0.0207043506558635 -99.2597036714488
0.0207074016948638 -99.2597036714488
0.0207104527338641 -99.2597036714488
0.0207135037728644 -99.2597036714488
0.0207165548118646 -99.2597036714488
0.0207196058508649 -99.2597036714488
0.0207226568898652 -99.2597036714488
0.0207257079288654 -99.2597036714488
0.0207287589678657 -99.2597036714488
0.020731810006866 -99.2597036714488
0.0207348610458663 -99.2597036714488
0.0207379120848665 -99.2597036714488
0.0207409631238668 -99.2597036714488
0.0207440141628671 -99.2597036714488
0.0207470652018674 -99.2597036714488
0.0207501162408676 -99.2597036714488
0.0207531672798679 -99.2597036714488
0.0207562183188682 -99.2597036714488
0.0207592693578685 -99.2597036714488
0.0207623203968687 -99.2597036714488
0.020765371435869 -99.2597036714488
0.0207684224748693 -99.2597036714488
0.0207714735138696 -99.2597036714488
0.0207745245528698 -99.2597036714488
0.0207775755918701 -99.2597036714488
0.0207806266308704 -99.2597036714488
0.0207836776698707 -99.2597036714488
0.0207867287088709 -99.2597036714488
0.0207897797478712 -99.2597036714488
0.0207928307868715 -99.2597036714488
0.0207958818258718 -99.2597036714488
0.020798932864872 -99.2597036714488
0.0208019839038723 -99.2597036714488
0.0208050349428726 -99.2597036714488
0.0208080859818729 -99.2597036714488
0.0208111370208731 -99.2597036714488
0.0208141880598734 -99.2597036714488
0.0208172390988737 -99.2597036714488
0.020820290137874 -99.2597036714488
0.0208233411768742 -99.2597036714488
0.0208263922158745 -99.2597036714488
0.0208294432548748 -99.2597036714488
0.0208324942938751 -99.2597036714488
0.0208355453328753 -99.2597036714488
0.0208385963718756 -99.2597036714488
0.0208416474108759 -99.2597036714488
0.0208446984498762 -99.2597036714488
0.0208477494888764 -99.2597036714488
0.0208508005278767 -99.2597036714488
0.020853851566877 -99.2597036714488
0.0208569026058773 -99.2597036714488
0.0208599536448775 -99.2597036714488
0.0208630046838778 -99.2597036714488
0.0208660557228781 -99.2512143172217
0.0208691067618784 -99.2512143172217
0.0208721578008786 -99.2512143172217
0.0208752088398789 -99.2512143172217
0.0208782598788792 -99.2512143172217
0.0208813109178795 -99.2512143172217
0.0208843619568797 -99.2512143172217
0.02088741299588 -99.2512143172217
0.0208904640348803 -99.2512143172217
0.0208935150738806 -99.2512143172217
0.0208965661128808 -99.2512143172217
0.0208996171518811 -99.2512143172217
0.0209026681908814 -99.2512143172217
0.0209057192298817 -99.2512143172217
0.0209087702688819 -99.2512143172217
0.0209118213078822 -99.2512143172217
0.0209148723468825 -99.2512143172217
0.0209179233858828 -99.2512143172217
0.020920974424883 -99.2512143172217
0.0209240254638833 -99.2512143172217
0.0209270765028836 -99.2512143172217
0.0209301275418838 -99.2512143172217
0.0209331785808841 -99.2512143172217
0.0209362296198844 -99.2512143172217
0.0209392806588847 -99.2512143172217
0.0209423316978849 -99.2512143172217
0.0209453827368852 -99.2512143172217
0.0209484337758855 -99.2512143172217
0.0209514848148858 -99.2512143172217
0.020954535853886 -99.2512143172217
0.0209575868928863 -99.2512143172217
0.0209606379318866 -99.2512143172217
0.0209636889708869 -99.2512143172217
0.0209667400098871 -99.2512143172217
0.0209697910488874 -99.2512143172217
0.0209728420878877 -99.2512143172217
0.020975893126888 -99.2512143172217
0.0209789441658882 -99.2512143172217
0.0209819952048885 -99.2512143172217
0.0209850462438888 -99.2512143172217
0.0209880972828891 -99.2512143172217
0.0209911483218893 -99.2512143172217
0.0209941993608896 -99.2512143172217
0.0209972503998899 -99.2512143172217
0.0210003014388902 -99.2512143172217
0.0210033524778904 -99.2512143172217
0.0210064035168907 -99.2512143172217
0.021009454555891 -99.2512143172217
0.0210125055948913 -99.2512143172217
0.0210155566338915 -99.2512143172217
0.0210186076728918 -99.2512143172217
0.0210216587118921 -99.2512143172217
0.0210247097508924 -99.2512143172217
0.0210277607898926 -99.2512143172217
0.0210308118288929 -99.2512143172217
0.0210338628678932 -99.2512143172217
0.0210369139068935 -99.2512143172217
0.0210399649458937 -99.2512143172217
0.021043015984894 -99.2512143172217
0.0210460670238943 -99.2512143172217
0.0210491180628946 -99.2512143172217
0.0210521691018948 -99.2512143172217
0.0210552201408951 -99.2512143172217
0.0210582711798954 -99.2512143172217
0.0210613222188957 -99.2512143172217
0.0210643732578959 -99.2512143172217
0.0210674242968962 -99.2512143172217
0.0210704753358965 -99.2512143172217
0.0210735263748968 -99.2512143172217
0.021076577413897 -99.2512143172217
0.0210796284528973 -99.2512143172217
0.0210826794918976 -99.2512143172217
0.0210857305308979 -99.2512143172217
0.0210887815698981 -99.2512143172217
0.0210918326088984 -99.2512143172217
0.0210948836478987 -99.2512143172217
0.021097934686899 -99.2512143172217
0.0211009857258992 -99.2512143172217
0.0211040367648995 -99.2512143172217
0.0211070878038998 -99.2512143172217
0.0211101388429 -99.2512143172217
0.0211131898819003 -99.2512143172217
0.0211162409209006 -99.2512143172217
0.0211192919599009 -99.2512143172217
0.0211223429989011 -99.2512143172217
0.0211253940379014 -99.2512143172217
0.0211284450769017 -99.2512143172217
0.021131496115902 -99.2512143172217
0.0211345471549022 -99.2512143172217
0.0211375981939025 -99.2512143172217
0.0211406492329028 -99.2512143172217
0.0211437002719031 -99.2512143172217
0.0211467513109033 -99.2512143172217
0.0211498023499036 -99.2512143172217
0.0211528533889039 -99.2512143172217
0.0211559044279042 -99.2512143172217
0.0211589554669044 -99.2512143172217
0.0211620065059047 -99.2512143172217
0.021165057544905 -99.2512143172217
0.0211681085839053 -99.2512143172217
0.0211711596229055 -99.2512143172217
0.0211742106619058 -99.2512143172217
0.0211772617009061 -99.2512143172217
0.0211803127399064 -99.2512143172217
0.0211833637789066 -99.2512143172217
0.0211864148179069 -99.2512143172217
0.0211894658569072 -99.2512143172217
0.0211925168959075 -99.2512143172217
0.0211955679349077 -99.2512143172217
0.021198618973908 -99.2512143172217
0.0212016700129083 -99.2512143172217
0.0212047210519086 -99.2512143172217
0.0212077720909088 -99.2512143172217
0.0212108231299091 -99.2512143172217
0.0212138741689094 -99.2512143172217
0.0212169252079097 -99.2512143172217
0.0212199762469099 -99.2512143172217
0.0212230272859102 -99.2512143172217
0.0212260783249105 -99.2512143172217
0.0212291293639108 -99.2512143172217
0.021232180402911 -99.2512143172217
0.0212352314419113 -99.2512143172217
0.0212382824809116 -99.2512143172217
0.0212413335199119 -99.2512143172217
0.0212443845589121 -99.2512143172217
0.0212474355979124 -99.2512143172217
0.0212504866369127 -99.2512143172217
0.021253537675913 -99.2512143172217
0.0212565887149132 -99.2512143172217
0.0212596397539135 -99.2512143172217
0.0212626907929138 -99.2512143172217
0.0212657418319141 -99.2512143172217
0.0212687928709143 -99.2512143172217
0.0212718439099146 -99.2512143172217
0.0212748949489149 -99.2512143172217
0.0212779459879152 -99.2512143172217
0.0212809970269154 -99.2512143172217
0.0212840480659157 -99.2512143172217
0.021287099104916 -99.2512143172217
0.0212901501439163 -99.2512143172217
0.0212932011829165 -99.2512143172217
0.0212962522219168 -99.2512143172217
0.0212993032609171 -99.2512143172217
0.0213023542999174 -99.2512143172217
0.0213054053389176 -99.2512143172217
0.0213084563779179 -99.2512143172217
0.0213115074169182 -99.2512143172217
0.0213145584559184 -99.2512143172217
0.0213176094949187 -99.2512143172217
0.021320660533919 -99.2512143172217
0.0213237115729193 -99.2512143172217
0.0213267626119195 -99.2512143172217
0.0213298136509198 -99.2512143172217
0.0213328646899201 -99.2512143172217
0.0213359157289204 -99.2512143172217
0.0213389667679206 -99.2512143172217
0.0213420178069209 -99.2512143172217
0.0213450688459212 -99.2433282097601
0.0213481198849215 -99.2433282097601
0.0213511709239217 -99.2433282097601
0.021354221962922 -99.2433282097601
0.0213572730019223 -99.2433282097601
0.0213603240409226 -99.2433282097601
0.0213633750799228 -99.2433282097601
0.0213664261189231 -99.2433282097601
0.0213694771579234 -99.2433282097601
0.0213725281969237 -99.2433282097601
0.0213755792359239 -99.2433282097601
0.0213786302749242 -99.2433282097601
0.0213816813139245 -99.2433282097601
0.0213847323529248 -99.2433282097601
0.021387783391925 -99.2433282097601
0.0213908344309253 -99.2433282097601
0.0213938854699256 -99.2433282097601
0.0213969365089259 -99.2433282097601
0.0213999875479261 -99.2433282097601
0.0214030385869264 -99.2433282097601
0.0214060896259267 -99.2433282097601
0.021409140664927 -99.2433282097601
0.0214121917039272 -99.2433282097601
0.0214152427429275 -99.2433282097601
0.0214182937819278 -99.2433282097601
0.0214213448209281 -99.2433282097601
0.0214243958599283 -99.2433282097601
0.0214274468989286 -99.2433282097601
0.0214304979379289 -99.2433282097601
0.0214335489769292 -99.2433282097601
0.0214366000159294 -99.2433282097601
0.0214396510549297 -99.2433282097601
0.02144270209393 -99.2433282097601
0.0214457531329303 -99.2433282097601
0.0214488041719305 -99.2433282097601
0.0214518552109308 -99.2433282097601
0.0214549062499311 -99.2433282097601
0.0214579572889314 -99.2433282097601
0.0214610083279316 -99.2433282097601
0.0214640593669319 -99.2433282097601
0.0214671104059322 -99.2433282097601
0.0214701614449325 -99.2433282097601
0.0214732124839327 -99.2433282097601
0.021476263522933 -99.2433282097601
0.0214793145619333 -99.2433282097601
0.0214823656009336 -99.2433282097601
0.0214854166399338 -99.2433282097601
0.0214884676789341 -99.2433282097601
0.0214915187179344 -99.2433282097601
0.0214945697569347 -99.2433282097601
0.0214976207959349 -99.2433282097601
0.0215006718349352 -99.2433282097601
0.0215037228739355 -99.2433282097601
0.0215067739129358 -99.2433282097601
0.021509824951936 -99.2433282097601
0.0215128759909363 -99.2433282097601
0.0215159270299366 -99.2433282097601
0.0215189780689368 -99.2433282097601
0.0215220291079371 -99.2433282097601
0.0215250801469374 -99.2433282097601
0.0215281311859377 -99.2433282097601
0.0215311822249379 -99.2433282097601
0.0215342332639382 -99.2433282097601
0.0215372843029385 -99.2433282097601
0.0215403353419388 -99.2433282097601
0.021543386380939 -99.2433282097601
0.0215464374199393 -99.2433282097601
0.0215494884589396 -99.2433282097601
0.0215525394979399 -99.2433282097601
0.0215555905369401 -99.2433282097601
0.0215586415759404 -99.2433282097601
0.0215616926149407 -99.2433282097601
0.021564743653941 -99.2433282097601
0.0215677946929412 -99.2433282097601
0.0215708457319415 -99.2433282097601
0.0215738967709418 -99.2433282097601
0.0215769478099421 -99.2433282097601
0.0215799988489423 -99.2433282097601
0.0215830498879426 -99.2433282097601
0.0215861009269429 -99.2433282097601
0.0215891519659432 -99.2433282097601
0.0215922030049434 -99.2433282097601
0.0215952540439437 -99.2433282097601
0.021598305082944 -99.2433282097601
0.0216013561219443 -99.2433282097601
0.0216044071609445 -99.2433282097601
0.0216074581999448 -99.2433282097601
0.0216105092389451 -99.2433282097601
0.0216135602779454 -99.2433282097601
0.0216166113169456 -99.2433282097601
0.0216196623559459 -99.2433282097601
0.0216227133949462 -99.2433282097601
0.0216257644339465 -99.2433282097601
0.0216288154729467 -99.2433282097601
0.021631866511947 -99.2433282097601
0.0216349175509473 -99.2433282097601
0.0216379685899476 -99.2433282097601
0.0216410196289478 -99.2433282097601
0.0216440706679481 -99.2433282097601
0.0216471217069484 -99.2433282097601
0.0216501727459487 -99.2422059795761
0.0216532237849489 -99.2422059795761
0.0216562748239492 -99.2422059795761
0.0216593258629495 -99.2422059795761
0.0216623769019498 -99.2422059795761
0.02166542794095 -99.2422059795761
0.0216684789799503 -99.2422059795761
0.0216715300189506 -99.2422059795761
0.0216745810579509 -99.2422059795761
0.0216776320969511 -99.2422059795761
0.0216806831359514 -99.2422059795761
0.0216837341749517 -99.2422059795761
0.021686785213952 -99.2422059795761
0.0216898362529522 -99.2422059795761
0.0216928872919525 -99.2422059795761
0.0216959383309528 -99.2422059795761
0.021698989369953 -99.2422059795761
0.0217020404089533 -99.2422059795761
0.0217050914479536 -99.2422059795761
0.0217081424869539 -99.2422059795761
0.0217111935259541 -99.2422059795761
0.0217142445649544 -99.2422059795761
0.0217172956039547 -99.2422059795761
0.021720346642955 -99.2422059795761
0.0217233976819552 -99.2422059795761
0.0217264487209555 -99.2422059795761
0.0217294997599558 -99.2422059795761
0.0217325507989561 -99.2422059795761
0.0217356018379563 -99.2422059795761
0.0217386528769566 -99.2422059795761
0.0217417039159569 -99.2422059795761
0.0217447549549572 -99.2422059795761
0.0217478059939574 -99.2422059795761
0.0217508570329577 -99.2422059795761
0.021753908071958 -99.2422059795761
0.0217569591109583 -99.2422059795761
0.0217600101499585 -99.2422059795761
0.0217630611889588 -99.2407038390803
0.0217661122279591 -99.2407038390803
0.0217691632669594 -99.2407038390803
0.0217722143059596 -99.2407038390803
0.0217752653449599 -99.2407038390803
0.0217783163839602 -99.2407038390803
0.0217813674229605 -99.2407038390803
0.0217844184619607 -99.2407038390803
0.021787469500961 -99.2407038390803
0.0217905205399613 -99.2407038390803
0.0217935715789616 -99.2407038390803
0.0217966226179618 -99.2407038390803
0.0217996736569621 -99.2407038390803
0.0218027246959624 -99.2407038390803
0.0218057757349627 -99.2407038390803
0.0218088267739629 -99.2407038390803
0.0218118778129632 -99.2407038390803
0.0218149288519635 -99.2407038390803
0.0218179798909638 -99.2407038390803
0.021821030929964 -99.2407038390803
0.0218240819689643 -99.2407038390803
0.0218271330079646 -99.2407038390803
0.0218301840469649 -99.2407038390803
0.0218332350859651 -99.2407038390803
0.0218362861249654 -99.2407038390803
0.0218393371639657 -99.2407038390803
0.021842388202966 -99.2407038390803
0.0218454392419662 -99.2407038390803
0.0218484902809665 -99.2407038390803
0.0218515413199668 -99.2407038390803
0.0218545923589671 -99.2407038390803
0.0218576433979673 -99.2407038390803
0.0218606944369676 -99.2407038390803
0.0218637454759679 -99.2407038390803
0.0218667965149682 -99.2407038390803
0.0218698475539684 -99.2407038390803
0.0218728985929687 -99.2407038390803
0.021875949631969 -99.2407038390803
0.0218790006709693 -99.2407038390803
0.0218820517099695 -99.2407038390803
0.0218851027489698 -99.2407038390803
0.0218881537879701 -99.2407038390803
0.0218912048269704 -99.2407038390803
0.0218942558659706 -99.2407038390803
0.0218973069049709 -99.2407038390803
0.0219003579439712 -99.2407038390803
0.0219034089829714 -99.2407038390803
0.0219064600219717 -99.2407038390803
0.021909511060972 -99.2407038390803
0.0219125620999723 -99.2407038390803
0.0219156131389725 -99.2407038390803
0.0219186641779728 -99.2407038390803
0.0219217152169731 -99.2407038390803
0.0219247662559734 -99.2407038390803
0.0219278172949736 -99.1980591918577
0.0219308683339739 -99.1980591918577
0.0219339193729742 -99.1980591918577
0.0219369704119745 -99.1980591918577
0.0219400214509747 -99.1980591918577
0.021943072489975 -99.1980591918577
0.0219461235289753 -99.1980591918577
0.0219491745679756 -99.1980591918577
0.0219522256069758 -99.1980591918577
0.0219552766459761 -99.1980591918577
0.0219583276849764 -99.1980591918577
0.0219613787239767 -99.1980591918577
0.0219644297629769 -99.1980591918577
0.0219674808019772 -99.1980591918577
0.0219705318409775 -99.1980591918577
0.0219735828799778 -99.1980591918577
0.021976633918978 -99.1980591918577
0.0219796849579783 -99.1980591918577
0.0219827359969786 -99.1980591918577
0.0219857870359789 -99.1980591918577
0.0219888380749791 -99.1980591918577
0.0219918891139794 -99.1980591918577
0.0219949401529797 -99.1980591918577
0.02199799119198 -99.1980591918577
0.0220010422309802 -99.1980591918577
0.0220040932699805 -99.1980591918577
0.0220071443089808 -99.1980591918577
0.0220101953479811 -99.1980591918577
0.0220132463869813 -99.1980591918577
0.0220162974259816 -99.1980591918577
0.0220193484649819 -99.1980591918577
0.0220223995039822 -99.1980591918577
0.0220254505429824 -99.1980591918577
0.0220285015819827 -99.1980591918577
0.022031552620983 -99.1980591918577
0.0220346036599833 -99.1980591918577
0.0220376546989835 -99.1980591918577
0.0220407057379838 -99.1980591918577
0.0220437567769841 -99.1980591918577
0.0220468078159844 -99.1980591918577
0.0220498588549846 -99.1980591918577
0.0220529098939849 -99.1980591918577
0.0220559609329852 -99.1980591918577
0.0220590119719855 -99.1980591918577
0.0220620630109857 -99.1980591918577
0.022065114049986 -99.1980591918577
0.0220681650889863 -99.1980591918577
0.0220712161279866 -99.1980591918577
0.0220742671669868 -99.1980591918577
0.0220773182059871 -99.1980591918577
0.0220803692449874 -99.1980591918577
0.0220834202839877 -99.1980591918577
0.0220864713229879 -99.1980591918577
0.0220895223619882 -99.1980591918577
0.0220925734009885 -99.1980591918577
0.0220956244399888 -99.1980591918577
0.022098675478989 -99.1980591918577
0.0221017265179893 -99.1980591918577
0.0221047775569896 -99.1980591918577
0.0221078285959898 -99.1980591918577
0.0221108796349901 -99.1980591918577
0.0221139306739904 -99.1980591918577
0.0221169817129907 -99.1980591918577
0.0221200327519909 -99.1980591918577
0.0221230837909912 -99.1980591918577
0.0221261348299915 -99.1980591918577
0.0221291858689918 -99.1980591918577
0.022132236907992 -99.1980591918577
0.0221352879469923 -99.1980591918577
0.0221383389859926 -99.1980591918577
0.0221413900249929 -99.1980591918577
0.0221444410639931 -99.1980591918577
0.0221474921029934 -99.1980591918577
0.0221505431419937 -99.1980591918577
0.022153594180994 -99.1980591918577
0.0221566452199942 -99.1980591918577
0.0221596962589945 -99.1980591918577
0.0221627472979948 -99.1980591918577
0.0221657983369951 -99.1980591918577
0.0221688493759953 -99.1980591918577
0.0221719004149956 -99.1980591918577
0.0221749514539959 -99.1980591918577
0.0221780024929962 -99.1980591918577
0.0221810535319964 -99.1980591918577
0.0221841045709967 -99.1980591918577
0.022187155609997 -99.1980591918577
0.0221902066489973 -99.1980591918577
0.0221932576879975 -99.1980591918577
0.0221963087269978 -99.1980591918577
0.0221993597659981 -99.1980591918577
0.0222024108049984 -99.1980591918577
0.0222054618439986 -99.1980591918577
0.0222085128829989 -99.1980591918577
0.0222115639219992 -99.1980591918577
0.0222146149609995 -99.1980591918577
0.0222176659999997 -99.1980591918577
0.022220717039 -99.1980591918577
0.0222237680780003 -99.1980591918577
0.0222268191170006 -99.1980591918577
0.0222298701560008 -99.1980591918577
0.0222329211950011 -99.1980591918577
0.0222359722340014 -99.1980591918577
0.0222390232730017 -99.1980591918577
0.0222420743120019 -99.1980591918577
0.0222451253510022 -99.1980225811158
0.0222481763900025 -99.1980225811158
0.0222512274290028 -99.1980225811158
0.022254278468003 -99.1980225811158
0.0222573295070033 -99.1980225811158
0.0222603805460036 -99.1980225811158
0.0222634315850039 -99.1980225811158
0.0222664826240041 -99.1980225811158
0.0222695336630044 -99.1980225811158
0.0222725847020047 -99.1980225811158
0.022275635741005 -99.1980225811158
0.0222786867800052 -99.1980225811158
0.0222817378190055 -99.1980225811158
0.0222847888580058 -99.1980225811158
0.022287839897006 -99.1980225811158
0.0222908909360063 -99.1980225811158
0.0222939419750066 -99.1980225811158
0.0222969930140069 -99.1980225811158
0.0223000440530071 -99.1980225811158
0.0223030950920074 -99.1980225811158
0.0223061461310077 -99.1980225811158
0.022309197170008 -99.1980225811158
0.0223122482090082 -99.1980225811158
0.0223152992480085 -99.1980225811158
0.0223183502870088 -99.1980225811158
0.0223214013260091 -99.1980225811158
0.0223244523650093 -99.1980225811158
0.0223275034040096 -99.1980225811158
0.0223305544430099 -99.1980225811158
0.0223336054820102 -99.1980225811158
0.0223366565210104 -99.1980225811158
0.0223397075600107 -99.1980225811158
0.022342758599011 -99.1980225811158
0.0223458096380113 -99.1980225811158
0.0223488606770115 -99.1980225811158
0.0223519117160118 -99.1980225811158
0.0223549627550121 -99.1980225811158
0.0223580137940124 -99.1980225811158
0.0223610648330126 -99.1980225811158
0.0223641158720129 -99.1980225811158
0.0223671669110132 -99.1980225811158
0.0223702179500135 -99.1980225811158
0.0223732689890137 -99.1980225811158
0.022376320028014 -99.1980225811158
0.0223793710670143 -99.1980225811158
0.0223824221060146 -99.1980225811158
0.0223854731450148 -99.1980225811158
0.0223885241840151 -99.1980225811158
0.0223915752230154 -99.1980225811158
0.0223946262620157 -99.1969718701804
0.0223976773010159 -99.1969718701804
0.0224007283400162 -99.1969718701804
0.0224037793790165 -99.1969718701804
0.0224068304180168 -99.1969718701804
0.022409881457017 -99.1969718701804
0.0224129324960173 -99.1969718701804
0.0224159835350176 -99.1969718701804
0.0224190345740179 -99.1969718701804
0.0224220856130181 -99.1969718701804
0.0224251366520184 -99.1969718701804
0.0224281876910187 -99.1969718701804
0.022431238730019 -99.1969718701804
0.0224342897690192 -99.1969718701804
0.0224373408080195 -99.1969718701804
0.0224403918470198 -99.1969718701804
0.0224434428860201 -99.1969718701804
0.0224464939250203 -99.1969718701804
0.0224495449640206 -99.1969718701804
0.0224525960030209 -99.1969718701804
0.0224556470420212 -99.1969718701804
0.0224586980810214 -99.1969718701804
0.0224617491200217 -99.1969718701804
0.022464800159022 -99.1969718701804
0.0224678511980223 -99.1969718701804
0.0224709022370225 -99.1969718701804
0.0224739532760228 -99.1969718701804
0.0224770043150231 -99.1969718701804
0.0224800553540234 -99.1969718701804
0.0224831063930236 -99.1969718701804
0.0224861574320239 -99.1969718701804
0.0224892084710242 -99.1969718701804
0.0224922595100245 -99.1969718701804
0.0224953105490247 -99.1969718701804
0.022498361588025 -99.1969718701804
0.0225014126270253 -99.1969718701804
0.0225044636660255 -99.1969718701804
0.0225075147050258 -99.1969718701804
0.0225105657440261 -99.1969718701804
0.0225136167830264 -99.1969718701804
0.0225166678220266 -99.1969718701804
0.0225197188610269 -99.1969718701804
0.0225227699000272 -99.1969718701804
0.0225258209390275 -99.1969718701804
0.0225288719780277 -99.1969718701804
0.022531923017028 -99.1969718701804
0.0225349740560283 -99.1969718701804
0.0225380250950286 -99.1969718701804
0.0225410761340288 -99.1969718701804
0.0225441271730291 -99.1969718701804
0.0225471782120294 -99.1969718701804
0.0225502292510297 -99.1969718701804
0.0225532802900299 -99.1969718701804
0.0225563313290302 -99.1969718701804
0.0225593823680305 -99.1969718701804
0.0225624334070308 -99.1969718701804
0.022565484446031 -99.1969718701804
0.0225685354850313 -99.1969718701804
0.0225715865240316 -99.1969718701804
0.0225746375630319 -99.1969718701804
0.0225776886020321 -99.1969718701804
0.0225807396410324 -99.1969718701804
0.0225837906800327 -99.1969718701804
0.022586841719033 -99.1969718701804
0.0225898927580332 -99.1969718701804
0.0225929437970335 -99.1969718701804
0.0225959948360338 -99.1969718701804
0.0225990458750341 -99.1969718701804
0.0226020969140343 -99.1969718701804
0.0226051479530346 -99.1969718701804
0.0226081989920349 -99.1969718701804
0.0226112500310352 -99.1969718701804
0.0226143010700354 -99.1969718701804
0.0226173521090357 -99.1969718701804
0.022620403148036 -99.1969718701804
0.0226234541870363 -99.1969718701804
0.0226265052260365 -99.1969718701804
0.0226295562650368 -99.1969718701804
0.0226326073040371 -99.1969718701804
0.0226356583430374 -99.1969718701804
0.0226387093820376 -99.1969718701804
0.0226417604210379 -99.1969718701804
0.0226448114600382 -99.1969718701804
0.0226478624990385 -99.1969718701804
0.0226509135380387 -99.1969718701804
0.022653964577039 -99.1969718701804
0.0226570156160393 -99.1969718701804
0.0226600666550396 -99.1969718701804
0.0226631176940398 -99.1969718701804
0.0226661687330401 -99.1969718701804
0.0226692197720404 -99.1969718701804
0.0226722708110407 -99.1969718701804
0.0226753218500409 -99.1969718701804
0.0226783728890412 -99.1969718701804
0.0226814239280415 -99.1969718701804
0.0226844749670418 -99.1969718701804
0.022687526006042 -99.1969718701804
0.0226905770450423 -99.1969718701804
0.0226936280840426 -99.1969718701804
0.0226966791230428 -99.1969718701804
0.0226997301620431 -99.1969718701804
0.0227027812010434 -99.1969718701804
0.0227058322400437 -99.1969718701804
0.0227088832790439 -99.1969718701804
0.0227119343180442 -99.1969718701804
0.0227149853570445 -99.1969718701804
0.0227180363960448 -99.1969718701804
0.022721087435045 -99.1969718701804
0.0227241384740453 -99.1969718701804
0.0227271895130456 -99.1969718701804
0.0227302405520459 -99.1969718701804
0.0227332915910461 -99.1969718701804
0.0227363426300464 -99.1969718701804
0.0227393936690467 -99.1969718701804
0.022742444708047 -99.1969718701804
0.0227454957470472 -99.1969718701804
0.0227485467860475 -99.1969718701804
0.0227515978250478 -99.1969718701804
0.0227546488640481 -99.1969718701804
0.0227576999030483 -99.1969718701804
0.0227607509420486 -99.1969718701804
0.0227638019810489 -99.1969718701804
0.0227668530200492 -99.1969718701804
0.0227699040590494 -99.1969718701804
0.0227729550980497 -99.1969718701804
0.02277600613705 -99.1969718701804
0.0227790571760503 -99.1969718701804
0.0227821082150505 -99.1969718701804
0.0227851592540508 -99.1969718701804
0.0227882102930511 -99.1969718701804
0.0227912613320514 -99.1969718701804
0.0227943123710516 -99.1969718701804
0.0227973634100519 -99.1969718701804
0.0228004144490522 -99.1969718701804
0.0228034654880525 -99.1969718701804
0.0228065165270527 -99.1969718701804
0.022809567566053 -99.1969718701804
0.0228126186050533 -99.1969718701804
0.0228156696440536 -99.1969718701804
0.0228187206830538 -99.1969718701804
0.0228217717220541 -99.1969718701804
0.0228248227610544 -99.1969718701804
0.0228278738000547 -99.1969718701804
0.0228309248390549 -99.1969718701804
0.0228339758780552 -99.1969718701804
0.0228370269170555 -99.1969718701804
0.0228400779560558 -99.1969718701804
0.022843128995056 -99.1969718701804
0.0228461800340563 -99.1969718701804
0.0228492310730566 -99.1969718701804
0.0228522821120569 -99.1969718701804
0.0228553331510571 -99.1969718701804
0.0228583841900574 -99.1969718701804
0.0228614352290577 -99.1969718701804
0.022864486268058 -99.1969718701804
0.0228675373070582 -99.1969718701804
0.0228705883460585 -99.1969718701804
0.0228736393850588 -99.1969718701804
0.022876690424059 -99.1969718701804
0.0228797414630593 -99.1969718701804
0.0228827925020596 -99.1969718701804
0.0228858435410599 -99.1969718701804
0.0228888945800601 -99.1969718701804
0.0228919456190604 -99.1969718701804
0.0228949966580607 -99.1969718701804
0.022898047697061 -99.1969718701804
0.0229010987360612 -99.1969718701804
0.0229041497750615 -99.1969718701804
0.0229072008140618 -99.1969718701804
0.0229102518530621 -99.1969718701804
0.0229133028920623 -99.1969718701804
0.0229163539310626 -99.1969718701804
0.0229194049700629 -99.1969718701804
0.0229224560090632 -99.1969718701804
0.0229255070480634 -99.1969718701804
0.0229285580870637 -99.1969718701804
0.022931609126064 -99.1969718701804
0.0229346601650643 -99.1969718701804
0.0229377112040645 -99.1969718701804
0.0229407622430648 -99.1969718701804
0.0229438132820651 -99.1969718701804
0.0229468643210654 -99.1969718701804
0.0229499153600656 -99.1969718701804
0.0229529663990659 -99.1969718701804
0.0229560174380662 -99.1969718701804
0.0229590684770665 -99.1969718701804
0.0229621195160667 -99.1969718701804
0.022965170555067 -99.1969718701804
0.0229682215940673 -99.1969718701804
0.0229712726330676 -99.1969718701804
0.0229743236720678 -99.1969718701804
0.0229773747110681 -99.1969718701804
0.0229804257500684 -99.1969718701804
0.0229834767890687 -99.1969718701804
0.0229865278280689 -99.1969718701804
0.0229895788670692 -99.1969718701804
0.0229926299060695 -99.1969718701804
0.0229956809450698 -99.1969718701804
0.02299873198407 -99.1969718701804
0.0230017830230703 -99.1891453655036
0.0230048340620706 -99.1891453655036
0.0230078851010709 -99.1891453655036
0.0230109361400711 -99.1891453655036
0.0230139871790714 -99.1891453655036
0.0230170382180717 -99.1891453655036
0.023020089257072 -99.1891453655036
0.0230231402960722 -99.1891453655036
0.0230261913350725 -99.1891453655036
0.0230292423740728 -99.1891453655036
0.0230322934130731 -99.1891453655036
0.0230353444520733 -99.1891453655036
0.0230383954910736 -99.1891453655036
0.0230414465300739 -99.1891453655036
0.0230444975690742 -99.1891453655036
0.0230475486080744 -99.1891453655036
0.0230505996470747 -99.1891453655036
0.023053650686075 -99.1891453655036
0.0230567017250753 -99.1891453655036
0.0230597527640755 -99.1891453655036
0.0230628038030758 -99.1891453655036
0.0230658548420761 -99.1891453655036
0.0230689058810764 -99.1891453655036
0.0230719569200766 -99.1891453655036
0.0230750079590769 -99.1891453655036
0.0230780589980772 -99.1891453655036
0.0230811100370775 -99.1891453655036
0.0230841610760777 -99.1891453655036
0.023087212115078 -99.1891453655036
0.0230902631540783 -99.1891453655036
0.0230933141930785 -99.1891453655036
0.0230963652320788 -99.1891453655036
0.0230994162710791 -99.1891453655036
0.0231024673100794 -99.1891453655036
0.0231055183490796 -99.1891453655036
0.0231085693880799 -99.1891453655036
0.0231116204270802 -99.1891453655036
0.0231146714660805 -99.1891453655036
0.0231177225050807 -99.1891453655036
0.023120773544081 -99.1891453655036
0.0231238245830813 -99.1891453655036
0.0231268756220816 -99.1891453655036
0.0231299266610818 -99.1891453655036
0.0231329777000821 -99.1891453655036
0.0231360287390824 -99.1891453655036
0.0231390797780827 -99.1891453655036
0.0231421308170829 -99.1891453655036
0.0231451818560832 -99.1891453655036
0.0231482328950835 -99.1891453655036
0.0231512839340838 -99.1891453655036
0.023154334973084 -99.1891453655036
0.0231573860120843 -99.1891453655036
0.0231604370510846 -99.1891453655036
0.0231634880900849 -99.1891453655036
0.0231665391290851 -99.1891453655036
0.0231695901680854 -99.1891453655036
0.0231726412070857 -99.1891453655036
0.023175692246086 -99.1891453655036
0.0231787432850862 -99.1891453655036
0.0231817943240865 -99.1891453655036
0.0231848453630868 -99.1891453655036
0.0231878964020871 -99.1891453655036
0.0231909474410873 -99.1891453655036
0.0231939984800876 -99.1891453655036
0.0231970495190879 -99.1891453655036
0.0232001005580882 -99.1891453655036
0.0232031515970884 -99.1891453655036
0.0232062026360887 -99.1891453655036
0.023209253675089 -99.1891453655036
0.0232123047140893 -99.1891453655036
0.0232153557530895 -99.1891453655036
0.0232184067920898 -99.1891453655036
0.0232214578310901 -99.1891453655036
0.0232245088700904 -99.1891453655036
0.0232275599090906 -99.1891453655036
0.0232306109480909 -99.1891453655036
0.0232336619870912 -99.1891453655036
0.0232367130260915 -99.1891453655036
0.0232397640650917 -99.1891453655036
0.023242815104092 -99.1891453655036
0.0232458661430923 -99.1891453655036
0.0232489171820926 -99.1891453655036
0.0232519682210928 -99.1891453655036
0.0232550192600931 -99.1891453655036
0.0232580702990934 -99.1891453655036
0.0232611213380937 -99.1891453655036
0.0232641723770939 -99.1891453655036
0.0232672234160942 -99.1891453655036
0.0232702744550945 -99.1891453655036
0.0232733254940948 -99.1891453655036
0.023276376533095 -99.1891453655036
0.0232794275720953 -99.1891453655036
0.0232824786110956 -99.1891453655036
0.0232855296500958 -99.1891453655036
0.0232885806890961 -99.1891453655036
0.0232916317280964 -99.1891453655036
0.0232946827670967 -99.1891453655036
0.0232977338060969 -99.1891453655036
0.0233007848450972 -99.1891453655036
0.0233038358840975 -99.1891453655036
0.0233068869230978 -99.1891453655036
0.023309937962098 -99.1891453655036
0.0233129890010983 -99.1891453655036
0.0233160400400986 -99.1891453655036
0.0233190910790989 -99.1891453655036
0.0233221421180991 -99.1891453655036
0.0233251931570994 -99.1891453655036
0.0233282441960997 -99.1891453655036
0.0233312952351 -99.1891453655036
0.0233343462741002 -99.1891453655036
0.0233373973131005 -99.1891453655036
0.0233404483521008 -99.1891453655036
0.0233434993911011 -99.1891453655036
0.0233465504301013 -99.1891453655036
0.0233496014691016 -99.1891453655036
0.0233526525081019 -99.1891453655036
0.0233557035471022 -99.1891453655036
0.0233587545861024 -99.1891453655036
0.0233618056251027 -99.1891453655036
0.023364856664103 -99.1891453655036
0.0233679077031033 -99.1891453655036
0.0233709587421035 -99.1891453655036
0.0233740097811038 -99.1891453655036
0.0233770608201041 -99.1891453655036
0.0233801118591044 -99.1891453655036
0.0233831628981046 -99.1891453655036
0.0233862139371049 -99.1891453655036
0.0233892649761052 -99.1891453655036
0.0233923160151055 -99.1891453655036
0.0233953670541057 -99.1891453655036
0.023398418093106 -99.1891453655036
0.0234014691321063 -99.1891453655036
0.0234045201711066 -99.1891453655036
0.0234075712101068 -99.1891453655036
0.0234106222491071 -99.1891453655036
0.0234136732881074 -99.1891453655036
0.0234167243271077 -99.1891453655036
0.0234197753661079 -99.1891453655036
0.0234228264051082 -99.1891453655036
0.0234258774441085 -99.1891453655036
0.0234289284831088 -99.1891453655036
0.023431979522109 -99.1891453655036
0.0234350305611093 -99.1891453655036
0.0234380816001096 -99.1891453655036
0.0234411326391099 -99.1891453655036
0.0234441836781101 -99.1891453655036
0.0234472347171104 -99.1891453655036
0.0234502857561107 -99.1891453655036
0.023453336795111 -99.1891453655036
0.0234563878341112 -99.1891453655036
0.0234594388731115 -99.1891453655036
0.0234624899121118 -99.1891453655036
0.0234655409511121 -99.1891453655036
0.0234685919901123 -99.1891453655036
0.0234716430291126 -99.1891453655036
0.0234746940681129 -99.1891453655036
0.0234777451071131 -99.1891453655036
0.0234807961461134 -99.1891453655036
0.0234838471851137 -99.1891453655036
0.023486898224114 -99.1891453655036
0.0234899492631142 -99.1891453655036
0.0234930003021145 -99.1891453655036
0.0234960513411148 -99.1891453655036
0.0234991023801151 -99.1891453655036
0.0235021534191153 -99.1891453655036
0.0235052044581156 -99.1891453655036
0.0235082554971159 -99.1891453655036
0.0235113065361162 -99.1891453655036
0.0235143575751164 -99.1891453655036
0.0235174086141167 -99.1891453655036
0.023520459653117 -99.1891453655036
0.0235235106921173 -99.1891453655036
0.0235265617311175 -99.1891453655036
0.0235296127701178 -99.1891453655036
0.0235326638091181 -99.1891453655036
0.0235357148481184 -99.1891453655036
0.0235387658871186 -99.1891453655036
0.0235418169261189 -99.1891453655036
0.0235448679651192 -99.1891453655036
0.0235479190041195 -99.1891453655036
0.0235509700431197 -99.1891453655036
0.02355402108212 -99.1891453655036
0.0235570721211203 -99.1891453655036
0.0235601231601206 -99.1891453655036
0.0235631741991208 -99.1891453655036
0.0235662252381211 -99.1891453655036
0.0235692762771214 -99.1891453655036
0.0235723273161217 -99.1891453655036
0.0235753783551219 -99.1891453655036
0.0235784293941222 -99.1891453655036
0.0235814804331225 -99.1891453655036
0.0235845314721228 -99.1891453655036
0.023587582511123 -99.1891453655036
0.0235906335501233 -99.1891453655036
0.0235936845891236 -99.1891453655036
0.0235967356281239 -99.1891453655036
0.0235997866671241 -99.1891453655036
0.0236028377061244 -99.1891453655036
0.0236058887451247 -99.1891453655036
0.023608939784125 -99.1891453655036
0.0236119908231252 -99.1891453655036
0.0236150418621255 -99.1891453655036
0.0236180929011258 -99.1891453655036
0.0236211439401261 -99.1891453655036
0.0236241949791263 -99.1891453655036
0.0236272460181266 -99.1891453655036
0.0236302970571269 -99.1891453655036
0.0236333480961272 -99.1891453655036
0.0236363991351274 -99.1891453655036
0.0236394501741277 -99.1891453655036
0.023642501213128 -99.1891453655036
0.0236455522521283 -99.1891453655036
0.0236486032911285 -99.1891453655036
0.0236516543301288 -99.1891453655036
0.0236547053691291 -99.1891453655036
0.0236577564081294 -99.1833570206795
0.0236608074471296 -99.1833570206795
0.0236638584861299 -99.1833570206795
0.0236669095251302 -99.1833570206795
0.0236699605641305 -99.1833570206795
0.0236730116031307 -99.1833570206795
0.023676062642131 -99.1833570206795
0.0236791136811313 -99.1833570206795
0.0236821647201316 -99.1833570206795
0.0236852157591318 -99.1833570206795
0.0236882667981321 -99.1833570206795
0.0236913178371324 -99.1833570206795
0.0236943688761326 -99.1833570206795
0.0236974199151329 -99.1833570206795
0.0237004709541332 -99.1833570206795
0.0237035219931335 -99.1833570206795
0.0237065730321337 -99.1833570206795
0.023709624071134 -99.1833570206795
0.0237126751101343 -99.1833570206795
0.0237157261491346 -99.1833570206795
0.0237187771881348 -99.1833570206795
0.0237218282271351 -99.1833570206795
0.0237248792661354 -99.1786024945291
0.0237279303051357 -99.1786024945291
0.0237309813441359 -99.1786024945291
0.0237340323831362 -99.1786024945291
0.0237370834221365 -99.1786024945291
0.0237401344611368 -99.1786024945291
0.023743185500137 -99.1786024945291
0.0237462365391373 -99.1786024945291
0.0237492875781376 -99.1786024945291
0.0237523386171379 -99.1786024945291
0.0237553896561381 -99.1786024945291
0.0237584406951384 -99.1786024945291
0.0237614917341387 -99.1786024945291
0.023764542773139 -99.1786024945291
0.0237675938121392 -99.1786024945291
0.0237706448511395 -99.1786024945291
0.0237736958901398 -99.1786024945291
0.0237767469291401 -99.1786024945291
0.0237797979681403 -99.1786024945291
0.0237828490071406 -99.1786024945291
0.0237859000461409 -99.1786024945291
0.0237889510851412 -99.1786024945291
0.0237920021241414 -99.1786024945291
0.0237950531631417 -99.1786024945291
0.023798104202142 -99.1786024945291
0.0238011552411423 -99.1786024945291
0.0238042062801425 -99.1786024945291
0.0238072573191428 -99.1786024945291
0.0238103083581431 -99.1786024945291
0.0238133593971434 -99.1786024945291
0.0238164104361436 -99.1786024945291
0.0238194614751439 -99.1786024945291
0.0238225125141442 -99.1786024945291
0.0238255635531445 -99.1786024945291
0.0238286145921447 -99.1786024945291
0.023831665631145 -99.1786024945291
0.0238347166701453 -99.1786024945291
0.0238377677091456 -99.1786024945291
0.0238408187481458 -99.1786024945291
0.0238438697871461 -99.1786024945291
0.0238469208261464 -99.1786024945291
0.0238499718651467 -99.1786024945291
0.0238530229041469 -99.1786024945291
0.0238560739431472 -99.1786024945291
0.0238591249821475 -99.1786024945291
0.0238621760211478 -99.1786024945291
0.023865227060148 -99.1786024945291
0.0238682780991483 -99.1786024945291
0.0238713291381486 -99.1786024945291
0.0238743801771488 -99.1786024945291
0.0238774312161491 -99.1786024945291
0.0238804822551494 -99.1786024945291
0.0238835332941497 -99.1786024945291
0.0238865843331499 -99.1786024945291
0.0238896353721502 -99.1786024945291
0.0238926864111505 -99.1786024945291
0.0238957374501508 -99.1786024945291
0.023898788489151 -99.1786024945291
0.0239018395281513 -99.178062406873
0.0239048905671516 -99.178062406873
0.0239079416061519 -99.178062406873
0.0239109926451521 -99.178062406873
0.0239140436841524 -99.178062406873
0.0239170947231527 -99.178062406873
0.023920145762153 -99.178062406873
0.0239231968011532 -99.178062406873
0.0239262478401535 -99.178062406873
0.0239292988791538 -99.178062406873
0.0239323499181541 -99.178062406873
0.0239354009571543 -99.178062406873
0.0239384519961546 -99.178062406873
0.0239415030351549 -99.178062406873
0.0239445540741552 -99.178062406873
0.0239476051131554 -99.178062406873
0.0239506561521557 -99.178062406873
0.023953707191156 -99.178062406873
0.0239567582301563 -99.178062406873
0.0239598092691565 -99.178062406873
0.0239628603081568 -99.178062406873
0.0239659113471571 -99.178062406873
0.0239689623861574 -99.178062406873
0.0239720134251576 -99.178062406873
0.0239750644641579 -99.178062406873
0.0239781155031582 -99.178062406873
0.0239811665421585 -99.178062406873
0.0239842175811587 -99.178062406873
0.023987268620159 -99.178062406873
0.0239903196591593 -99.178062406873
0.0239933706981596 -99.178062406873
0.0239964217371598 -99.178062406873
0.0239994727761601 -99.178062406873
0.0240025238151604 -99.178062406873
0.0240055748541607 -99.178062406873
0.0240086258931609 -99.178062406873
0.0240116769321612 -99.178062406873
0.0240147279711615 -99.178062406873
0.0240177790101618 -99.178062406873
0.024020830049162 -99.178062406873
0.0240238810881623 -99.178062406873
0.0240269321271626 -99.178062406873
0.0240299831661629 -99.178062406873
0.0240330342051631 -99.178062406873
0.0240360852441634 -99.178062406873
0.0240391362831637 -99.178062406873
0.024042187322164 -99.178062406873
0.0240452383611642 -99.178062406873
0.0240482894001645 -99.178062406873
0.0240513404391648 -99.178062406873
0.0240543914781651 -99.178062406873
0.0240574425171653 -99.178062406873
0.0240604935561656 -99.178062406873
0.0240635445951659 -99.178062406873
0.0240665956341661 -99.178062406873
0.0240696466731664 -99.178062406873
0.0240726977121667 -99.178062406873
0.024075748751167 -99.178062406873
0.0240787997901672 -99.178062406873
0.0240818508291675 -99.178062406873
0.0240849018681678 -99.178062406873
0.0240879529071681 -99.178062406873
0.0240910039461683 -99.178062406873
0.0240940549851686 -99.178062406873
0.0240971060241689 -99.178062406873
0.0241001570631692 -99.178062406873
0.0241032081021694 -99.178062406873
0.0241062591411697 -99.178062406873
0.02410931018017 -99.178062406873
0.0241123612191703 -99.178062406873
0.0241154122581705 -99.178062406873
0.0241184632971708 -99.178062406873
0.0241215143361711 -99.178062406873
0.0241245653751714 -99.178062406873
0.0241276164141716 -99.178062406873
0.0241306674531719 -99.178062406873
0.0241337184921722 -99.178062406873
0.0241367695311725 -99.178062406873
0.0241398205701727 -99.178062406873
0.024142871609173 -99.178062406873
0.0241459226481733 -99.178062406873
0.0241489736871736 -99.178062406873
0.0241520247261738 -99.178062406873
0.0241550757651741 -99.178062406873
0.0241581268041744 -99.178062406873
0.0241611778431747 -99.178062406873
0.0241642288821749 -99.178062406873
0.0241672799211752 -99.178062406873
0.0241703309601755 -99.178062406873
0.0241733819991758 -99.178062406873
0.024176433038176 -99.178062406873
0.0241794840771763 -99.178062406873
0.0241825351161766 -99.178062406873
0.0241855861551769 -99.178062406873
0.0241886371941771 -99.178062406873
0.0241916882331774 -99.178062406873
0.0241947392721777 -99.178062406873
0.024197790311178 -99.178062406873
0.0242008413501782 -99.178062406873
0.0242038923891785 -99.178062406873
0.0242069434281788 -99.178062406873
0.0242099944671791 -99.178062406873
0.0242130455061793 -99.178062406873
0.0242160965451796 -99.178062406873
0.0242191475841799 -99.178062406873
0.0242221986231802 -99.178062406873
0.0242252496621804 -99.178062406873
0.0242283007011807 -99.178062406873
0.024231351740181 -99.178062406873
0.0242344027791813 -99.178062406873
0.0242374538181815 -99.178062406873
0.0242405048571818 -99.178062406873
0.0242435558961821 -99.178062406873
0.0242466069351824 -99.178062406873
0.0242496579741826 -99.178062406873
0.0242527090131829 -99.178062406873
0.0242557600521832 -99.178062406873
0.0242588110911835 -99.178062406873
0.0242618621301837 -99.178062406873
0.024264913169184 -99.178062406873
0.0242679642081843 -99.178062406873
0.0242710152471846 -99.178062406873
0.0242740662861848 -99.178062406873
0.0242771173251851 -99.178062406873
0.0242801683641854 -99.178062406873
0.0242832194031856 -99.178062406873
0.0242862704421859 -99.178062406873
0.0242893214811862 -99.178062406873
0.0242923725201865 -99.178062406873
0.0242954235591867 -99.178062406873
0.024298474598187 -99.178062406873
0.0243015256371873 -99.178062406873
0.0243045766761876 -99.178062406873
0.0243076277151878 -99.178062406873
0.0243106787541881 -99.178062406873
0.0243137297931884 -99.178062406873
0.0243167808321887 -99.1705998944387
0.0243198318711889 -99.1705998944387
0.0243228829101892 -99.1705998944387
0.0243259339491895 -99.1705998944387
0.0243289849881898 -99.1705998944387
0.02433203602719 -99.1705998944387
0.0243350870661903 -99.1705998944387
0.0243381381051906 -99.1705998944387
0.0243411891441909 -99.1705998944387
0.0243442401831911 -99.1705998944387
0.0243472912221914 -99.1705962036119
0.0243503422611917 -99.1705962036119
0.024353393300192 -99.1705962036119
0.0243564443391922 -99.1705962036119
0.0243594953781925 -99.1705962036119
0.0243625464171928 -99.1705962036119
0.0243655974561931 -99.1705962036119
0.0243686484951933 -99.1705962036119
0.0243716995341936 -99.1705962036119
0.0243747505731939 -99.1705962036119
0.0243778016121942 -99.1705962036119
0.0243808526511944 -99.1705962036119
0.0243839036901947 -99.1705962036119
0.024386954729195 -99.1705962036119
0.0243900057681953 -99.1705962036119
0.0243930568071955 -99.1705962036119
0.0243961078461958 -99.1705962036119
0.0243991588851961 -99.1705962036119
0.0244022099241964 -99.1705962036119
0.0244052609631966 -99.1705962036119
0.0244083120021969 -99.1705962036119
0.0244113630411972 -99.1705962036119
0.0244144140801975 -99.1705962036119
0.0244174651191977 -99.1705962036119
0.024420516158198 -99.1705962036119
0.0244235671971983 -99.1705962036119
0.0244266182361986 -99.1705962036119
0.0244296692751988 -99.1705962036119
0.0244327203141991 -99.1705962036119
0.0244357713531994 -99.1705962036119
0.0244388223921997 -99.1705962036119
0.0244418734311999 -99.1705962036119
0.0244449244702002 -99.1705962036119
0.0244479755092005 -99.1705962036119
0.0244510265482008 -99.1705962036119
0.024454077587201 -99.1705962036119
0.0244571286262013 -99.1705962036119
0.0244601796652016 -99.1705962036119
0.0244632307042018 -99.1705962036119
0.0244662817432021 -99.1705962036119
0.0244693327822024 -99.1705962036119
0.0244723838212027 -99.1705962036119
0.0244754348602029 -99.1705962036119
0.0244784858992032 -99.1705962036119
0.0244815369382035 -99.1705962036119
0.0244845879772038 -99.1705962036119
0.024487639016204 -99.1705962036119
0.0244906900552043 -99.1671348047279
0.0244937410942046 -99.1671348047279
0.0244967921332049 -99.1671348047279
0.0244998431722051 -99.1671348047279
0.0245028942112054 -99.1671348047279
0.0245059452502057 -99.1671348047279
0.024508996289206 -99.1671348047279
0.0245120473282062 -99.1671348047279
0.0245150983672065 -99.1671348047279
0.0245181494062068 -99.1671348047279
0.0245212004452071 -99.1671348047279
0.0245242514842073 -99.1671348047279
0.0245273025232076 -99.1671348047279
0.0245303535622079 -99.1671348047279
0.0245334046012082 -99.1671348047279
0.0245364556402084 -99.1671348047279
0.0245395066792087 -99.1671348047279
0.024542557718209 -99.1671348047279
0.0245456087572093 -99.1671348047279
0.0245486597962095 -99.1671348047279
0.0245517108352098 -99.1671348047279
0.0245547618742101 -99.1671348047279
0.0245578129132104 -99.1671348047279
0.0245608639522106 -99.1671348047279
0.0245639149912109 -99.1671348047279
0.0245669660302112 -99.1671348047279
0.0245700170692115 -99.1671348047279
0.0245730681082117 -99.1671348047279
0.024576119147212 -99.1671348047279
0.0245791701862123 -99.1671348047279
0.0245822212252126 -99.1671348047279
0.0245852722642128 -99.1671348047279
0.0245883233032131 -99.1671348047279
0.0245913743422134 -99.1671348047279
0.0245944253812137 -99.1671348047279
0.0245974764202139 -99.1671348047279
0.0246005274592142 -99.1671348047279
0.0246035784982145 -99.1671348047279
0.0246066295372148 -99.1671348047279
0.024609680576215 -99.1671348047279
0.0246127316152153 -99.1671348047279
0.0246157826542156 -99.1671348047279
0.0246188336932159 -99.1671348047279
0.0246218847322161 -99.1671348047279
0.0246249357712164 -99.1671348047279
0.0246279868102167 -99.1671348047279
0.024631037849217 -99.1671348047279
0.0246340888882172 -99.1671348047279
0.0246371399272175 -99.1671348047279
0.0246401909662178 -99.1671348047279
0.0246432420052181 -99.1671348047279
0.0246462930442183 -99.1671348047279
0.0246493440832186 -99.1671348047279
0.0246523951222189 -99.1671348047279
0.0246554461612192 -99.1671348047279
0.0246584972002194 -99.1671348047279
0.0246615482392197 -99.1671348047279
0.02466459927822 -99.1671348047279
0.0246676503172202 -99.1671348047279
0.0246707013562205 -99.1671348047279
0.0246737523952208 -99.1671348047279
0.0246768034342211 -99.1671348047279
0.0246798544732213 -99.1671348047279
0.0246829055122216 -99.1671348047279
0.0246859565512219 -99.1671348047279
0.0246890075902222 -99.1671348047279
0.0246920586292224 -99.1671348047279
0.0246951096682227 -99.1671348047279
0.024698160707223 -99.1671348047279
0.0247012117462233 -99.1671348047279
0.0247042627852235 -99.1671348047279
0.0247073138242238 -99.1671348047279
0.0247103648632241 -99.1671348047279
0.0247134159022244 -99.1671348047279
0.0247164669412246 -99.1671348047279
0.0247195179802249 -99.1671348047279
0.0247225690192252 -99.1671348047279
0.0247256200582255 -99.1671348047279
0.0247286710972257 -99.1671348047279
0.024731722136226 -99.1671348047279
0.0247347731752263 -99.1671348047279
0.0247378242142266 -99.1671348047279
0.0247408752532268 -99.1671348047279
0.0247439262922271 -99.1671348047279
0.0247469773312274 -99.1671348047279
0.0247500283702277 -99.1671348047279
0.0247530794092279 -99.1671348047279
0.0247561304482282 -99.1671348047279
0.0247591814872285 -99.1671348047279
0.0247622325262288 -99.1671348047279
0.024765283565229 -99.1671348047279
0.0247683346042293 -99.1671348047279
0.0247713856432296 -99.1671348047279
0.0247744366822299 -99.1671348047279
0.0247774877212301 -99.1671348047279
0.0247805387602304 -99.1671348047279
0.0247835897992307 -99.1671348047279
0.024786640838231 -99.1671348047279
0.0247896918772312 -99.1671348047279
0.0247927429162315 -99.1671348047279
0.0247957939552318 -99.1671348047279
0.0247988449942321 -99.1671348047279
0.0248018960332323 -99.1671348047279
0.0248049470722326 -99.1671348047279
0.0248079981112329 -99.1671348047279
0.0248110491502332 -99.1671348047279
0.0248141001892334 -99.1671348047279
0.0248171512282337 -99.1671348047279
0.024820202267234 -99.1671348047279
0.0248232533062343 -99.1671348047279
0.0248263043452345 -99.1671348047279
0.0248293553842348 -99.1671348047279
0.0248324064232351 -99.1671348047279
0.0248354574622354 -99.1671348047279
0.0248385085012356 -99.1671348047279
0.0248415595402359 -99.1671348047279
0.0248446105792362 -99.1671348047279
0.0248476616182365 -99.1671348047279
0.0248507126572367 -99.1671348047279
0.024853763696237 -99.1671348047279
0.0248568147352373 -99.1671348047279
0.0248598657742376 -99.1671348047279
0.0248629168132378 -99.1671348047279
0.0248659678522381 -99.1671348047279
0.0248690188912384 -99.1671348047279
0.0248720699302387 -99.1671348047279
0.0248751209692389 -99.1671348047279
0.0248781720082392 -99.1671348047279
0.0248812230472395 -99.1671348047279
0.0248842740862397 -99.1671348047279
0.02488732512524 -99.1671348047279
0.0248903761642403 -99.1671348047279
0.0248934272032406 -99.1671348047279
0.0248964782422408 -99.1671348047279
0.0248995292812411 -99.1671348047279
0.0249025803202414 -99.1671348047279
0.0249056313592417 -99.1671348047279
0.0249086823982419 -99.1671348047279
0.0249117334372422 -99.1671348047279
0.0249147844762425 -99.1671348047279
0.0249178355152428 -99.1671348047279
0.024920886554243 -99.1671348047279
0.0249239375932433 -99.1671348047279
0.0249269886322436 -99.1671348047279
0.0249300396712439 -99.1671348047279
0.0249330907102441 -99.1671348047279
0.0249361417492444 -99.1671348047279
0.0249391927882447 -99.1671348047279
0.024942243827245 -99.1671348047279
0.0249452948662452 -99.1671348047279
0.0249483459052455 -99.1671348047279
0.0249513969442458 -99.1671348047279
0.0249544479832461 -99.1671348047279
0.0249574990222463 -99.1671348047279
0.0249605500612466 -99.1671348047279
0.0249636011002469 -99.1671348047279
0.0249666521392472 -99.1671348047279
0.0249697031782474 -99.1671348047279
0.0249727542172477 -99.1671348047279
0.024975805256248 -99.1671348047279
0.0249788562952483 -99.1671348047279
0.0249819073342485 -99.1671348047279
0.0249849583732488 -99.1671348047279
0.0249880094122491 -99.1671348047279
0.0249910604512494 -99.1671348047279
0.0249941114902496 -99.1671348047279
0.0249971625292499 -99.1671348047279
0.0250002135682502 -99.1671348047279
0.0250032646072505 -99.1671348047279
0.0250063156462507 -99.1671348047279
0.025009366685251 -99.1671348047279
0.0250124177242513 -99.1671348047279
0.0250154687632516 -99.1671348047279
0.0250185198022518 -99.1671348047279
0.0250215708412521 -99.1671348047279
0.0250246218802524 -99.1671348047279
0.0250276729192527 -99.1671348047279
0.0250307239582529 -99.1671348047279
0.0250337749972532 -99.1671348047279
0.0250368260362535 -99.1671348047279
0.0250398770752538 -99.1671348047279
0.025042928114254 -99.1671348047279
0.0250459791532543 -99.1671348047279
0.0250490301922546 -99.1671348047279
0.0250520812312548 -99.1671348047279
0.0250551322702551 -99.1671348047279
0.0250581833092554 -99.1671348047279
0.0250612343482557 -99.1671348047279
0.0250642853872559 -99.1671348047279
0.0250673364262562 -99.1671348047279
0.0250703874652565 -99.1671348047279
0.0250734385042568 -99.1671348047279
0.025076489543257 -99.1671348047279
0.0250795405822573 -99.1671348047279
0.0250825916212576 -99.1671348047279
0.0250856426602579 -99.1671348047279
0.0250886936992581 -99.1671348047279
0.0250917447382584 -99.1671348047279
0.0250947957772587 -99.1671348047279
0.025097846816259 -99.1671348047279
0.0251008978552592 -99.1671348047279
0.0251039488942595 -99.1671348047279
0.0251069999332598 -99.1671348047279
0.0251100509722601 -99.1671348047279
0.0251131020112603 -99.1671348047279
0.0251161530502606 -99.1671348047279
0.0251192040892609 -99.1671348047279
0.0251222551282612 -99.1671348047279
0.0251253061672614 -99.1671348047279
0.0251283572062617 -99.1671348047279
0.025131408245262 -99.1671348047279
0.0251344592842623 -99.1671348047279
0.0251375103232625 -99.1671348047279
0.0251405613622628 -99.1671348047279
0.0251436124012631 -99.1671348047279
0.0251466634402634 -99.1671348047279
0.0251497144792636 -99.1671348047279
0.0251527655182639 -99.1671348047279
0.0251558165572642 -99.1671348047279
0.0251588675962645 -99.1671348047279
0.0251619186352647 -99.1671348047279
0.025164969674265 -99.1671348047279
0.0251680207132653 -99.1671348047279
0.0251710717522656 -99.1671348047279
0.0251741227912658 -99.1671348047279
0.0251771738302661 -99.1671348047279
0.0251802248692664 -99.1671348047279
0.0251832759082667 -99.1671348047279
0.0251863269472669 -99.1671348047279
0.0251893779862672 -99.1671348047279
0.0251924290252675 -99.1671348047279
0.0251954800642678 -99.1671348047279
0.025198531103268 -99.1671348047279
0.0252015821422683 -99.1671348047279
0.0252046331812686 -99.1671348047279
0.0252076842202689 -99.1671348047279
0.0252107352592691 -99.1671348047279
0.0252137862982694 -99.1671348047279
0.0252168373372697 -99.1671348047279
0.02521988837627 -99.1671348047279
0.0252229394152702 -99.1671348047279
0.0252259904542705 -99.1671348047279
0.0252290414932708 -99.1671348047279
0.0252320925322711 -99.1671348047279
0.0252351435712713 -99.1671348047279
0.0252381946102716 -99.1671348047279
0.0252412456492719 -99.1671348047279
0.0252442966882722 -99.1671348047279
0.0252473477272724 -99.1671348047279
0.0252503987662727 -99.1671348047279
0.025253449805273 -99.1671348047279
0.0252565008442732 -99.1671348047279
0.0252595518832735 -99.1671348047279
0.0252626029222738 -99.1671348047279
0.0252656539612741 -99.1671348047279
0.0252687050002743 -99.1671348047279
0.0252717560392746 -99.1671348047279
0.0252748070782749 -99.1671348047279
0.0252778581172752 -99.1671348047279
0.0252809091562754 -99.1671348047279
0.0252839601952757 -99.1671348047279
0.025287011234276 -99.1671348047279
0.0252900622732763 -99.1671348047279
0.0252931133122765 -99.1671348047279
0.0252961643512768 -99.1671348047279
0.0252992153902771 -99.1671348047279
0.0253022664292774 -99.1671348047279
0.0253053174682776 -99.1671348047279
0.0253083685072779 -99.1671348047279
0.0253114195462782 -99.1671348047279
0.0253144705852785 -99.1671348047279
0.0253175216242787 -99.1671348047279
0.025320572663279 -99.1671348047279
0.0253236237022793 -99.1671348047279
0.0253266747412796 -99.1671348047279
0.0253297257802798 -99.1671348047279
0.0253327768192801 -99.1671348047279
0.0253358278582804 -99.1671348047279
0.0253388788972807 -99.1671348047279
0.0253419299362809 -99.1671348047279
0.0253449809752812 -99.1671348047279
0.0253480320142815 -99.1671348047279
0.0253510830532818 -99.1671348047279
0.025354134092282 -99.1671348047279
0.0253571851312823 -99.1671348047279
0.0253602361702826 -99.1671348047279
0.0253632872092829 -99.1671348047279
0.0253663382482831 -99.1671348047279
0.0253693892872834 -99.1671348047279
0.0253724403262837 -99.1671348047279
0.025375491365284 -99.1671348047279
0.0253785424042842 -99.1671348047279
0.0253815934432845 -99.1671348047279
0.0253846444822848 -99.1671348047279
0.0253876955212851 -99.1671348047279
0.0253907465602853 -99.1671348047279
0.0253937975992856 -99.1671348047279
0.0253968486382859 -99.1671348047279
0.0253998996772862 -99.1671348047279
0.0254029507162864 -99.1671348047279
0.0254060017552867 -99.1671348047279
0.025409052794287 -99.1671348047279
0.0254121038332873 -99.1671348047279
0.0254151548722875 -99.1671348047279
0.0254182059112878 -99.1671348047279
0.0254212569502881 -99.1671348047279
0.0254243079892884 -99.1671348047279
0.0254273590282886 -99.1671348047279
0.0254304100672889 -99.1671348047279
0.0254334611062892 -99.1671348047279
0.0254365121452895 -99.1671348047279
0.0254395631842897 -99.1671348047279
0.02544261422329 -99.1671348047279
0.0254456652622903 -99.1671348047279
0.0254487163012906 -99.1671348047279
0.0254517673402908 -99.1671348047279
0.0254548183792911 -99.1671348047279
0.0254578694182914 -99.1671348047279
0.0254609204572917 -99.1671348047279
0.0254639714962919 -99.1671348047279
0.0254670225352922 -99.1671348047279
0.0254700735742925 -99.1671348047279
0.0254731246132927 -99.1671348047279
0.025476175652293 -99.1671348047279
0.0254792266912933 -99.1671348047279
0.0254822777302936 -99.1671348047279
0.0254853287692938 -99.1671348047279
0.0254883798082941 -99.1583072573307
0.0254914308472944 -99.1583072573307
0.0254944818862947 -99.1583072573307
0.0254975329252949 -99.1583072573307
0.0255005839642952 -99.1583072573307
0.0255036350032955 -99.1583072573307
0.0255066860422958 -99.1583072573307
0.025509737081296 -99.1583072573307
0.0255127881202963 -99.1583072573307
0.0255158391592966 -99.1583072573307
0.0255188901982969 -99.1583072573307
0.0255219412372971 -99.1583072573307
0.0255249922762974 -99.1583072573307
0.0255280433152977 -99.1583072573307
0.025531094354298 -99.1583072573307
0.0255341453932982 -99.1583072573307
0.0255371964322985 -99.1583072573307
0.0255402474712988 -99.1583072573307
0.0255432985102991 -99.1583072573307
0.0255463495492993 -99.1583072573307
0.0255494005882996 -99.1583072573307
0.0255524516272999 -99.1583072573307
0.0255555026663002 -99.1583072573307
0.0255585537053004 -99.1583072573307
0.0255616047443007 -99.1583072573307
0.025564655783301 -99.1583072573307
0.0255677068223013 -99.1583072573307
0.0255707578613015 -99.1583072573307
0.0255738089003018 -99.1583072573307
0.0255768599393021 -99.1583072573307
0.0255799109783024 -99.1583072573307
0.0255829620173026 -99.1583072573307
0.0255860130563029 -99.1583072573307
0.0255890640953032 -99.1583072573307
0.0255921151343035 -99.1583072573307
0.0255951661733037 -99.1583072573307
0.025598217212304 -99.1583072573307
0.0256012682513043 -99.1583072573307
0.0256043192903046 -99.1583072573307
0.0256073703293048 -99.1583072573307
0.0256104213683051 -99.1583072573307
0.0256134724073054 -99.1583072573307
0.0256165234463057 -99.1583072573307
0.0256195744853059 -99.1583072573307
0.0256226255243062 -99.1583072573307
0.0256256765633065 -99.1583072573307
0.0256287276023068 -99.1583072573307
0.025631778641307 -99.1583072573307
0.0256348296803073 -99.1583072573307
0.0256378807193076 -99.1583072573307
0.0256409317583079 -99.1583072573307
0.0256439827973081 -99.1583072573307
0.0256470338363084 -99.1583072573307
0.0256500848753087 -99.1583072573307
0.0256531359143089 -99.1583072573307
0.0256561869533092 -99.1583072573307
0.0256592379923095 -99.1583072573307
0.0256622890313098 -99.1583072573307
0.02566534007031 -99.1583072573307
0.0256683911093103 -99.1583072573307
0.0256714421483106 -99.1583072573307
0.0256744931873109 -99.1583072573307
0.0256775442263111 -99.1583072573307
0.0256805952653114 -99.1583072573307
0.0256836463043117 -99.1583072573307
0.025686697343312 -99.1583072573307
0.0256897483823122 -99.1583072573307
0.0256927994213125 -99.1583072573307
0.0256958504603128 -99.1583072573307
0.0256989014993131 -99.1583072573307
0.0257019525383133 -99.1583072573307
0.0257050035773136 -99.1583072573307
0.0257080546163139 -99.1583072573307
0.0257111056553142 -99.1583072573307
0.0257141566943144 -99.1583072573307
0.0257172077333147 -99.1583072573307
0.025720258772315 -99.1583072573307
0.0257233098113153 -99.1583072573307
0.0257263608503155 -99.1583072573307
0.0257294118893158 -99.128752082775
0.0257324629283161 -99.128752082775
0.0257355139673164 -99.128752082775
0.0257385650063166 -99.128752082775
0.0257416160453169 -99.128752082775
0.0257446670843172 -99.128752082775
0.0257477181233175 -99.128752082775
0.0257507691623177 -99.128752082775
0.025753820201318 -99.128752082775
0.0257568712403183 -99.128752082775
0.0257599222793186 -99.128752082775
0.0257629733183188 -99.128752082775
0.0257660243573191 -99.128752082775
0.0257690753963194 -99.128752082775
0.0257721264353197 -99.128752082775
0.0257751774743199 -99.1233753617085
0.0257782285133202 -99.1233753617085
0.0257812795523205 -99.1233753617085
0.0257843305913208 -99.1233753617085
0.025787381630321 -99.1233753617085
0.0257904326693213 -99.1233753617085
0.0257934837083216 -99.1233753617085
0.0257965347473219 -99.1233753617085
0.0257995857863221 -99.1233753617085
0.0258026368253224 -99.1233753617085
0.0258056878643227 -99.1233753617085
0.025808738903323 -99.1233753617085
0.0258117899423232 -99.1233753617085
0.0258148409813235 -99.1233753617085
0.0258178920203238 -99.1233753617085
0.0258209430593241 -99.1233753617085
0.0258239940983243 -99.1233753617085
0.0258270451373246 -99.1233753617085
0.0258300961763249 -99.1233753617085
0.0258331472153252 -99.1233753617085
0.0258361982543254 -99.1233753617085
0.0258392492933257 -99.1233753617085
0.025842300332326 -99.1233753617085
0.0258453513713263 -99.1233753617085
0.0258484024103265 -99.1233753617085
0.0258514534493268 -99.1233753617085
0.0258545044883271 -99.1233753617085
0.0258575555273273 -99.1233753617085
0.0258606065663276 -99.1233753617085
0.0258636576053279 -99.1233753617085
0.0258667086443282 -99.1233753617085
0.0258697596833284 -99.1233753617085
0.0258728107223287 -99.1233753617085
0.025875861761329 -99.1233753617085
0.0258789128003293 -99.1233753617085
0.0258819638393295 -99.1233753617085
0.0258850148783298 -99.1233753617085
0.0258880659173301 -99.1233753617085
0.0258911169563304 -99.1233753617085
0.0258941679953306 -99.1233753617085
0.0258972190343309 -99.1233753617085
0.0259002700733312 -99.1233753617085
0.0259033211123315 -99.1233753617085
0.0259063721513317 -99.1233753617085
0.025909423190332 -99.1233753617085
0.0259124742293323 -99.1233753617085
0.0259155252683326 -99.1233753617085
0.0259185763073328 -99.1233753617085
0.0259216273463331 -99.1233753617085
0.0259246783853334 -99.1233753617085
0.0259277294243337 -99.1233753617085
0.0259307804633339 -99.1233753617085
0.0259338315023342 -99.1233753617085
0.0259368825413345 -99.1233753617085
0.0259399335803348 -99.1233753617085
0.025942984619335 -99.1233753617085
0.0259460356583353 -99.1233753617085
0.0259490866973356 -99.1233753617085
0.0259521377363359 -99.1233753617085
0.0259551887753361 -99.1233753617085
0.0259582398143364 -99.1233753617085
0.0259612908533367 -99.1190397541813
0.025964341892337 -99.1190397541813
0.0259673929313372 -99.1190397541813
0.0259704439703375 -99.1190397541813
0.0259734950093378 -99.1190397541813
0.0259765460483381 -99.1190397541813
0.0259795970873383 -99.1190397541813
0.0259826481263386 -99.1190397541813
0.0259856991653389 -99.1190397541813
0.0259887502043392 -99.1190397541813
0.0259918012433394 -99.1190397541813
0.0259948522823397 -99.1190397541813
0.02599790332134 -99.1190397541813
0.0260009543603403 -99.1190397541813
0.0260040053993405 -99.1190397541813
0.0260070564383408 -99.1190397541813
0.0260101074773411 -99.1190397541813
0.0260131585163414 -99.1190397541813
0.0260162095553416 -99.1190397541813
0.0260192605943419 -99.1190397541813
0.0260223116333422 -99.1190397541813
0.0260253626723425 -99.1190397541813
0.0260284137113427 -99.1190397541813
0.026031464750343 -99.1190397541813
0.0260345157893433 -99.1190397541813
0.0260375668283436 -99.1190397541813
0.0260406178673438 -99.1190397541813
0.0260436689063441 -99.1190397541813
0.0260467199453444 -99.1190397541813
0.0260497709843447 -99.1190397541813
0.0260528220233449 -99.1190397541813
0.0260558730623452 -99.1190397541813
0.0260589241013455 -99.1190397541813
0.0260619751403457 -99.1190397541813
0.026065026179346 -99.1190397541813
0.0260680772183463 -99.1190397541813
0.0260711282573466 -99.1190397541813
0.0260741792963468 -99.1190397541813
0.0260772303353471 -99.1190397541813
0.0260802813743474 -99.1190397541813
0.0260833324133477 -99.1190397541813
0.0260863834523479 -99.1190397541813
0.0260894344913482 -99.1190397541813
0.0260924855303485 -99.1190397541813
0.0260955365693488 -99.1190397541813
0.026098587608349 -99.1190397541813
0.0261016386473493 -99.1190397541813
0.0261046896863496 -99.1190397541813
0.0261077407253499 -99.1190397541813
0.0261107917643501 -99.1190397541813
0.0261138428033504 -99.1190397541813
0.0261168938423507 -99.1190397541813
0.026119944881351 -99.1190397541813
0.0261229959203512 -99.1190397541813
0.0261260469593515 -99.1190397541813
0.0261290979983518 -99.1190397541813
0.0261321490373521 -99.1190397541813
0.0261352000763523 -99.1190397541813
0.0261382511153526 -99.1190397541813
0.0261413021543529 -99.1190397541813
0.0261443531933532 -99.1190397541813
0.0261474042323534 -99.1190397541813
0.0261504552713537 -99.1190397541813
0.026153506310354 -99.1190397541813
0.0261565573493543 -99.1190397541813
0.0261596083883545 -99.1190397541813
0.0261626594273548 -99.1190397541813
0.0261657104663551 -99.1190397541813
0.0261687615053554 -99.1190397541813
0.0261718125443556 -99.1190397541813
0.0261748635833559 -99.1190397541813
0.0261779146223562 -99.1190397541813
0.0261809656613565 -99.1190397541813
0.0261840167003567 -99.1190397541813
0.026187067739357 -99.1190397541813
0.0261901187783573 -99.1190397541813
0.0261931698173576 -99.1190397541813
0.0261962208563578 -99.1190397541813
0.0261992718953581 -99.1190397541813
0.0262023229343584 -99.1190397541813
0.0262053739733587 -99.1190397541813
0.0262084250123589 -99.1190397541813
0.0262114760513592 -99.1190397541813
0.0262145270903595 -99.1190397541813
0.0262175781293598 -99.1190397541813
0.02622062916836 -99.1190397541813
0.0262236802073603 -99.1190397541813
0.0262267312463606 -99.1190397541813
0.0262297822853609 -99.1190397541813
0.0262328333243611 -99.1190397541813
0.0262358843633614 -99.1190397541813
0.0262389354023617 -99.1190397541813
0.0262419864413619 -99.1190397541813
0.0262450374803622 -99.1190397541813
0.0262480885193625 -99.1190397541813
0.0262511395583628 -99.1190397541813
0.026254190597363 -99.1190397541813
0.0262572416363633 -99.1190397541813
0.0262602926753636 -99.1190397541813
0.0262633437143639 -99.1190397541813
0.0262663947533641 -99.1190397541813
0.0262694457923644 -99.1190397541813
0.0262724968313647 -99.1190397541813
0.026275547870365 -99.1190397541813
0.0262785989093652 -99.1190397541813
0.0262816499483655 -99.1190397541813
0.0262847009873658 -99.1190397541813
0.0262877520263661 -99.1190397541813
0.0262908030653663 -99.1190397541813
0.0262938541043666 -99.1190397541813
0.0262969051433669 -99.1190397541813
0.0262999561823672 -99.1190397541813
0.0263030072213674 -99.1190397541813
0.0263060582603677 -99.1190397541813
0.026309109299368 -99.1190397541813
0.0263121603383683 -99.1190397541813
0.0263152113773685 -99.1190397541813
0.0263182624163688 -99.1190397541813
0.0263213134553691 -99.1190397541813
0.0263243644943694 -99.1190397541813
0.0263274155333696 -99.1190397541813
0.0263304665723699 -99.1190397541813
0.0263335176113702 -99.1190397541813
0.0263365686503705 -99.1190397541813
0.0263396196893707 -99.1190397541813
0.026342670728371 -99.1190397541813
0.0263457217673713 -99.1190397541813
0.0263487728063716 -99.1190397541813
0.0263518238453718 -99.1190397541813
0.0263548748843721 -99.1190397541813
0.0263579259233724 -99.1190397541813
0.0263609769623727 -99.1190397541813
0.0263640280013729 -99.1190397541813
0.0263670790403732 -99.1190397541813
0.0263701300793735 -99.1190397541813
0.0263731811183738 -99.1190397541813
0.026376232157374 -99.1190397541813
0.0263792831963743 -99.1190397541813
0.0263823342353746 -99.1190397541813
0.0263853852743749 -99.1190397541813
0.0263884363133751 -99.1190397541813
0.0263914873523754 -99.1190397541813
0.0263945383913757 -99.1190397541813
0.026397589430376 -99.1190397541813
0.0264006404693762 -99.1190397541813
0.0264036915083765 -99.1190397541813
0.0264067425473768 -99.1190397541813
0.0264097935863771 -99.1190397541813
0.0264128446253773 -99.1190397541813
0.0264158956643776 -99.1190397541813
0.0264189467033779 -99.1190397541813
0.0264219977423782 -99.1190397541813
0.0264250487813784 -99.1190397541813
0.0264280998203787 -99.1190397541813
0.026431150859379 -99.1190397541813
0.0264342018983793 -99.1190397541813
0.0264372529373795 -99.1190397541813
0.0264403039763798 -99.1190397541813
0.0264433550153801 -99.1190397541813
0.0264464060543803 -99.1190397541813
0.0264494570933806 -99.1190397541813
0.0264525081323809 -99.1190397541813
0.0264555591713812 -99.1190397541813
0.0264586102103814 -99.1190397541813
0.0264616612493817 -99.1190397541813
0.026464712288382 -99.1190397541813
0.0264677633273823 -99.1190397541813
0.0264708143663825 -99.1190397541813
0.0264738654053828 -99.1190397541813
0.0264769164443831 -99.1190397541813
0.0264799674833834 -99.1190397541813
0.0264830185223836 -99.1190397541813
0.0264860695613839 -99.1190397541813
0.0264891206003842 -99.1190397541813
0.0264921716393845 -99.1190397541813
0.0264952226783847 -99.1190397541813
0.026498273717385 -99.1190397541813
0.0265013247563853 -99.1190397541813
0.0265043757953856 -99.1190397541813
0.0265074268343858 -99.1190397541813
0.0265104778733861 -99.1190397541813
0.0265135289123864 -99.1190397541813
0.0265165799513867 -99.1190397541813
0.0265196309903869 -99.1190397541813
0.0265226820293872 -99.1190397541813
0.0265257330683875 -99.1190397541813
0.0265287841073878 -99.1190397541813
0.026531835146388 -99.1190397541813
0.0265348861853883 -99.1190397541813
0.0265379372243886 -99.1190397541813
0.0265409882633889 -99.1190397541813
0.0265440393023891 -99.1190397541813
0.0265470903413894 -99.1190397541813
0.0265501413803897 -99.1190397541813
0.02655319241939 -99.1190397541813
0.0265562434583902 -99.1190397541813
0.0265592944973905 -99.1190397541813
0.0265623455363908 -99.1190397541813
0.0265653965753911 -99.1190397541813
0.0265684476143913 -99.1190397541813
0.0265714986533916 -99.1190397541813
0.0265745496923919 -99.1190397541813
0.0265776007313922 -99.1190397541813
0.0265806517703924 -99.1190397541813
0.0265837028093927 -99.1190397541813
0.026586753848393 -99.1190397541813
0.0265898048873933 -99.1190397541813
0.0265928559263935 -99.1190397541813
0.0265959069653938 -99.1190397541813
0.0265989580043941 -99.1171722943119
0.0266020090433944 -99.1171722943119
0.0266050600823946 -99.1171722943119
0.0266081111213949 -99.1171722943119
0.0266111621603952 -99.1171722943119
0.0266142131993955 -99.1171722943119
0.0266172642383957 -99.1171722943119
0.026620315277396 -99.1171722943119
0.0266233663163963 -99.1131877677629
0.0266264173553966 -99.1131877677629
0.0266294683943968 -99.1131877677629
0.0266325194333971 -99.1131877677629
0.0266355704723974 -99.1131877677629
0.0266386215113977 -99.1131877677629
0.0266416725503979 -99.1131877677629
0.0266447235893982 -99.1131877677629
0.0266477746283985 -99.1131877677629
0.0266508256673987 -99.1131877677629
0.026653876706399 -99.1131877677629
0.0266569277453993 -99.1131877677629
0.0266599787843996 -99.1131877677629
0.0266630298233998 -99.1131877677629
0.0266660808624001 -99.1131877677629
0.0266691319014004 -99.1131877677629
0.0266721829404007 -99.1131877677629
0.0266752339794009 -99.1131877677629
0.0266782850184012 -99.1131877677629
0.0266813360574015 -99.1131877677629
0.0266843870964018 -99.1131877677629
0.026687438135402 -99.1131877677629
0.0266904891744023 -99.1131877677629
0.0266935402134026 -99.1131877677629
0.0266965912524029 -99.1131877677629
0.0266996422914031 -99.1131877677629
0.0267026933304034 -99.1131877677629
0.0267057443694037 -99.1131877677629
0.026708795408404 -99.1131877677629
0.0267118464474042 -99.1131877677629
0.0267148974864045 -99.1131877677629
0.0267179485254048 -99.1131877677629
0.0267209995644051 -99.1131877677629
0.0267240506034053 -99.1131877677629
0.0267271016424056 -99.1131877677629
0.0267301526814059 -99.1131877677629
0.0267332037204062 -99.1131877677629
0.0267362547594064 -99.1131877677629
0.0267393057984067 -99.1131877677629
0.026742356837407 -99.1131877677629
0.0267454078764073 -99.1131877677629
0.0267484589154075 -99.1131877677629
0.0267515099544078 -99.1131877677629
0.0267545609934081 -99.1131877677629
0.0267576120324084 -99.1131877677629
0.0267606630714086 -99.1131877677629
0.0267637141104089 -99.1131877677629
0.0267667651494092 -99.1131877677629
0.0267698161884095 -99.1131877677629
0.0267728672274097 -99.1131877677629
0.02677591826641 -99.1131877677629
0.0267789693054103 -99.1131877677629
0.0267820203444106 -99.1131877677629
0.0267850713834108 -99.1131877677629
0.0267881224224111 -99.1131877677629
0.0267911734614114 -99.1131877677629
0.0267942245004117 -99.1131877677629
0.0267972755394119 -99.1131877677629
0.0268003265784122 -99.1131877677629
0.0268033776174125 -99.1131877677629
0.0268064286564128 -99.1131877677629
0.026809479695413 -99.1131877677629
0.0268125307344133 -99.1131877677629
0.0268155817734136 -99.1131877677629
0.0268186328124139 -99.1131877677629
0.0268216838514141 -99.1131877677629
0.0268247348904144 -99.1131877677629
0.0268277859294147 -99.1131877677629
0.0268308369684149 -99.1131877677629
0.0268338880074152 -99.1131877677629
0.0268369390464155 -99.1131877677629
0.0268399900854158 -99.1131877677629
0.026843041124416 -99.1131877677629
0.0268460921634163 -99.1131877677629
0.0268491432024166 -99.1131877677629
0.0268521942414169 -99.1131877677629
0.0268552452804171 -99.1131877677629
0.0268582963194174 -99.1131877677629
0.0268613473584177 -99.1131877677629
0.026864398397418 -99.1131877677629
0.0268674494364182 -99.1131877677629
0.0268705004754185 -99.1131877677629
0.0268735515144188 -99.1131877677629
0.0268766025534191 -99.1131877677629
0.0268796535924193 -99.1131877677629
0.0268827046314196 -99.1131877677629
0.0268857556704199 -99.1131877677629
0.0268888067094202 -99.1131877677629
0.0268918577484204 -99.1131877677629
0.0268949087874207 -99.1131877677629
0.026897959826421 -99.1131877677629
0.0269010108654213 -99.1131877677629
0.0269040619044215 -99.1131877677629
0.0269071129434218 -99.1131877677629
0.0269101639824221 -99.1131877677629
0.0269132150214224 -99.1131877677629
0.0269162660604226 -99.1131877677629
0.0269193170994229 -99.1131877677629
0.0269223681384232 -99.1131877677629
0.0269254191774235 -99.1131877677629
0.0269284702164237 -99.1131877677629
0.026931521255424 -99.1131877677629
0.0269345722944243 -99.1125829672
0.0269376233334246 -99.1125829672
0.0269406743724248 -99.1125829672
0.0269437254114251 -99.1125829672
0.0269467764504254 -99.1125829672
0.0269498274894257 -99.1125829672
0.0269528785284259 -99.1125829672
0.0269559295674262 -99.1125829672
0.0269589806064265 -99.1125829672
0.0269620316454268 -99.1125829672
0.026965082684427 -99.1125829672
0.0269681337234273 -99.1125829672
0.0269711847624276 -99.1125829672
0.0269742358014279 -99.1125829672
0.0269772868404281 -99.1125829672
0.0269803378794284 -99.1125829672
0.0269833889184287 -99.1125829672
0.026986439957429 -99.1125829672
0.0269894909964292 -99.1125829672
0.0269925420354295 -99.1125829672
0.0269955930744298 -99.1125829672
0.0269986441134301 -99.1125829672
0.0270016951524303 -99.1125829672
0.0270047461914306 -99.1125829672
0.0270077972304309 -99.1125829672
0.0270108482694312 -99.1125829672
0.0270138993084314 -99.1125829672
0.0270169503474317 -99.1125829672
0.027020001386432 -99.1125829672
0.0270230524254323 -99.1125829672
0.0270261034644325 -99.1125829672
0.0270291545034328 -99.1125829672
0.0270322055424331 -99.1125829672
0.0270352565814333 -99.1125829672
0.0270383076204336 -99.1125829672
0.0270413586594339 -99.1125829672
0.0270444096984342 -99.1125829672
0.0270474607374344 -99.1125829672
0.0270505117764347 -99.1125829672
0.027053562815435 -99.1125829672
0.0270566138544353 -99.1125829672
0.0270596648934355 -99.1125829672
0.0270627159324358 -99.1125829672
0.0270657669714361 -99.1125829672
0.0270688180104364 -99.1125829672
0.0270718690494366 -99.1125829672
0.0270749200884369 -99.1125829672
0.0270779711274372 -99.1125829672
0.0270810221664375 -99.1125829672
0.0270840732054377 -99.1125829672
0.027087124244438 -99.1125829672
0.0270901752834383 -99.1125829672
0.0270932263224386 -99.1125829672
0.0270962773614388 -99.1125829672
0.0270993284004391 -99.1125829672
0.0271023794394394 -99.1125829672
0.0271054304784397 -99.1125829672
0.0271084815174399 -99.1125829672
0.0271115325564402 -99.1125829672
0.0271145835954405 -99.1125829672
0.0271176346344408 -99.1125829672
0.027120685673441 -99.1125829672
0.0271237367124413 -99.1125829672
0.0271267877514416 -99.1125829672
0.0271298387904419 -99.1125829672
0.0271328898294421 -99.1125829672
0.0271359408684424 -99.1125829672
0.0271389919074427 -99.1125829672
0.027142042946443 -99.1125829672
0.0271450939854432 -99.1125829672
0.0271481450244435 -99.1125829672
0.0271511960634438 -99.1125829672
0.0271542471024441 -99.1125829672
0.0271572981414443 -99.1125829672
0.0271603491804446 -99.1125829672
0.0271634002194449 -99.1125829672
0.0271664512584452 -99.1125829672
0.0271695022974454 -99.1125829672
0.0271725533364457 -99.1125829672
0.027175604375446 -99.1125829672
0.0271786554144463 -99.1125829672
0.0271817064534465 -99.1125829672
0.0271847574924468 -99.1125829672
0.0271878085314471 -99.1125829672
0.0271908595704474 -99.1125829672
0.0271939106094476 -99.1125829672
0.0271969616484479 -99.1125829672
0.0272000126874482 -99.1125829672
0.0272030637264485 -99.1125829672
0.0272061147654487 -99.1125829672
0.027209165804449 -99.1125829672
0.0272122168434493 -99.1125829672
0.0272152678824496 -99.1125829672
0.0272183189214498 -99.1125829672
0.0272213699604501 -99.1125829672
0.0272244209994504 -99.1125829672
0.0272274720384507 -99.1125829672
0.0272305230774509 -99.1125829672
0.0272335741164512 -99.1125829672
0.0272366251554515 -99.1125829672
0.0272396761944517 -99.1125829672
0.027242727233452 -99.1125829672
0.0272457782724523 -99.1125829672
0.0272488293114526 -99.1125829672
0.0272518803504528 -99.1125829672
0.0272549313894531 -99.1125829672
0.0272579824284534 -99.1125829672
0.0272610334674537 -99.1125829672
0.0272640845064539 -99.1125829672
0.0272671355454542 -99.1125829672
0.0272701865844545 -99.1125829672
0.0272732376234548 -99.1125829672
0.027276288662455 -99.1125829672
0.0272793397014553 -99.1125829672
0.0272823907404556 -99.1125829672
0.0272854417794559 -99.1125829672
0.0272884928184561 -99.1125829672
0.0272915438574564 -99.1125829672
0.0272945948964567 -99.1125829672
0.027297645935457 -99.1125829672
0.0273006969744572 -99.1125829672
0.0273037480134575 -99.1125829672
0.0273067990524578 -99.1125829672
0.0273098500914581 -99.1125829672
0.0273129011304583 -99.1125829672
0.0273159521694586 -99.1125829672
0.0273190032084589 -99.1125829672
0.0273220542474592 -99.1125829672
0.0273251052864594 -99.1125829672
0.0273281563254597 -99.1125829672
0.02733120736446 -99.1125829672
0.0273342584034603 -99.1125829672
0.0273373094424605 -99.1125829672
0.0273403604814608 -99.1125829672
0.0273434115204611 -99.1125829672
0.0273464625594614 -99.1125829672
0.0273495135984616 -99.1125829672
0.0273525646374619 -99.1125829672
0.0273556156764622 -99.1125829672
0.0273586667154625 -99.1125829672
0.0273617177544627 -99.1125829672
0.027364768793463 -99.1125829672
0.0273678198324633 -99.1125829672
0.0273708708714636 -99.1125829672
0.0273739219104638 -99.1125829672
0.0273769729494641 -99.1125829672
0.0273800239884644 -99.1125829672
0.0273830750274647 -99.1125829672
0.0273861260664649 -99.1125829672
0.0273891771054652 -99.1125829672
0.0273922281444655 -99.1125829672
0.0273952791834658 -99.1125829672
0.027398330222466 -99.1125829672
0.0274013812614663 -99.1125829672
0.0274044323004666 -99.1125829672
0.0274074833394669 -99.1125829672
0.0274105343784671 -99.1125829672
0.0274135854174674 -99.1125829672
0.0274166364564677 -99.1125829672
0.0274196874954679 -99.1125829672
0.0274227385344682 -99.1125829672
0.0274257895734685 -99.1125829672
0.0274288406124688 -99.1125829672
0.027431891651469 -99.1125829672
0.0274349426904693 -99.1125829672
0.0274379937294696 -99.1125829672
0.0274410447684699 -99.1125829672
0.0274440958074701 -99.1125829672
0.0274471468464704 -99.1125829672
0.0274501978854707 -99.1125829672
0.027453248924471 -99.1125829672
0.0274562999634712 -99.1125829672
0.0274593510024715 -99.1125829672
0.0274624020414718 -99.1125829672
0.0274654530804721 -99.1125829672
0.0274685041194723 -99.1125829672
0.0274715551584726 -99.1125829672
0.0274746061974729 -99.1125829672
0.0274776572364732 -99.1125829672
0.0274807082754734 -99.1125829672
0.0274837593144737 -99.1125829672
0.027486810353474 -99.1125829672
0.0274898613924743 -99.1125829672
0.0274929124314745 -99.1125829672
0.0274959634704748 -99.1125829672
0.0274990145094751 -99.1125829672
0.0275020655484754 -99.1125829672
0.0275051165874756 -99.1125829672
0.0275081676264759 -99.1125829672
0.0275112186654762 -99.1125829672
0.0275142697044765 -99.1125829672
0.0275173207434767 -99.1125829672
0.027520371782477 -99.1125829672
0.0275234228214773 -99.1125829672
0.0275264738604776 -99.1125829672
0.0275295248994778 -99.1125829672
0.0275325759384781 -99.1125829672
0.0275356269774784 -99.1125829672
0.0275386780164787 -99.1125829672
0.0275417290554789 -99.1125829672
0.0275447800944792 -99.1125829672
0.0275478311334795 -99.1125829672
0.0275508821724798 -99.1125829672
0.02755393321148 -99.1125829672
0.0275569842504803 -99.1125829672
0.0275600352894806 -99.1125829672
0.0275630863284809 -99.1125829672
0.0275661373674811 -99.1125829672
0.0275691884064814 -99.1125829672
0.0275722394454817 -99.1125829672
0.027575290484482 -99.1125829672
0.0275783415234822 -99.1125829672
0.0275813925624825 -99.1125829672
0.0275844436014828 -99.1125829672
0.0275874946404831 -99.1125829672
0.0275905456794833 -99.1125829672
0.0275935967184836 -99.1125829672
0.0275966477574839 -99.1125829672
0.0275996987964842 -99.1125829672
0.0276027498354844 -99.1125829672
0.0276058008744847 -99.1125829672
0.027608851913485 -99.1125829672
0.0276119029524853 -99.1125829672
0.0276149539914855 -99.1125829672
0.0276180050304858 -99.1125829672
0.0276210560694861 -99.1125829672
0.0276241071084864 -99.1125829672
0.0276271581474866 -99.1125829672
0.0276302091864869 -99.1125829672
0.0276332602254872 -99.1125829672
0.0276363112644874 -99.1125829672
0.0276393623034877 -99.1125829672
0.027642413342488 -99.1125829672
0.0276454643814883 -99.1125829672
0.0276485154204885 -99.1125829672
0.0276515664594888 -99.1125829672
0.0276546174984891 -99.1125829672
0.0276576685374894 -99.1125829672
0.0276607195764896 -99.1125829672
0.0276637706154899 -99.1125829672
0.0276668216544902 -99.1125829672
0.0276698726934905 -99.1125829672
0.0276729237324907 -99.1119589674873
0.027675974771491 -99.1119589674873
0.0276790258104913 -99.1119589674873
0.0276820768494916 -99.1119589674873
0.0276851278884918 -99.1119589674873
0.0276881789274921 -99.1119589674873
0.0276912299664924 -99.1119589674873
0.0276942810054927 -99.1119589674873
0.0276973320444929 -99.1119589674873
0.0277003830834932 -99.1119589674873
0.0277034341224935 -99.1119589674873
0.0277064851614938 -99.1119589674873
0.027709536200494 -99.1119589674873
0.0277125872394943 -99.1119589674873
0.0277156382784946 -99.1119589674873
0.0277186893174949 -99.1119589674873
0.0277217403564951 -99.1119589674873
0.0277247913954954 -99.1119589674873
0.0277278424344957 -99.1119589674873
0.027730893473496 -99.1119589674873
0.0277339445124962 -99.1119589674873
0.0277369955514965 -99.1119589674873
0.0277400465904968 -99.1119589674873
0.0277430976294971 -99.1089231352986
0.0277461486684973 -99.1089231352986
0.0277491997074976 -99.1089231352986
0.0277522507464979 -99.1089231352986
0.0277553017854982 -99.1089231352986
0.0277583528244984 -99.1089231352986
0.0277614038634987 -99.1089231352986
0.027764454902499 -99.1089231352986
0.0277675059414993 -99.1089231352986
0.0277705569804995 -99.1089231352986
0.0277736080194998 -99.1089231352986
0.0277766590585001 -99.1089231352986
0.0277797100975004 -99.1089231352986
0.0277827611365006 -99.1089231352986
0.0277858121755009 -99.1089231352986
0.0277888632145012 -99.1089231352986
0.0277919142535015 -99.1089231352986
0.0277949652925017 -99.1089231352986
0.027798016331502 -99.1089231352986
0.0278010673705023 -99.1089231352986
0.0278041184095026 -99.1089231352986
0.0278071694485028 -99.1089231352986
0.0278102204875031 -99.1089231352986
0.0278132715265034 -99.1089231352986
0.0278163225655037 -99.1089231352986
0.0278193736045039 -99.1089231352986
0.0278224246435042 -99.1089231352986
0.0278254756825045 -99.1089231352986
0.0278285267215047 -99.1089231352986
0.027831577760505 -99.1089231352986
0.0278346287995053 -99.1089231352986
0.0278376798385056 -99.1089231352986
0.0278407308775058 -99.1089231352986
0.0278437819165061 -99.1089231352986
0.0278468329555064 -99.1089231352986
0.0278498839945067 -99.1089231352986
0.0278529350335069 -99.1089231352986
0.0278559860725072 -99.1089231352986
0.0278590371115075 -99.1089231352986
0.0278620881505078 -99.1089231352986
0.027865139189508 -99.1089231352986
0.0278681902285083 -99.1089231352986
0.0278712412675086 -99.1089231352986
0.0278742923065089 -99.1089231352986
0.0278773433455091 -99.1089231352986
0.0278803943845094 -99.1089231352986
0.0278834454235097 -99.1089231352986
0.02788649646251 -99.1089231352986
0.0278895475015102 -99.1089231352986
0.0278925985405105 -99.1089231352986
0.0278956495795108 -99.1089231352986
0.0278987006185111 -99.1089231352986
0.0279017516575113 -99.1089231352986
0.0279048026965116 -99.1089231352986
0.0279078537355119 -99.1089231352986
0.0279109047745122 -99.1089231352986
0.0279139558135124 -99.1089231352986
0.0279170068525127 -99.1089231352986
0.027920057891513 -99.1089231352986
0.0279231089305133 -99.1089231352986
0.0279261599695135 -99.1089231352986
0.0279292110085138 -99.1089231352986
0.0279322620475141 -99.1089231352986
0.0279353130865144 -99.1089231352986
0.0279383641255146 -99.1089231352986
0.0279414151645149 -99.1089231352986
0.0279444662035152 -99.1089231352986
0.0279475172425155 -99.1089231352986
0.0279505682815157 -99.1089231352986
0.027953619320516 -99.1089231352986
0.0279566703595163 -99.1089231352986
0.0279597213985166 -99.1089231352986
0.0279627724375168 -99.1089231352986
0.0279658234765171 -99.1089231352986
0.0279688745155174 -99.1089231352986
0.0279719255545177 -99.1089231352986
0.0279749765935179 -99.1089231352986
0.0279780276325182 -99.1089231352986
0.0279810786715185 -99.1089231352986
0.0279841297105188 -99.1089231352986
0.027987180749519 -99.1089231352986
0.0279902317885193 -99.1089231352986
0.0279932828275196 -99.1079437925378
0.0279963338665199 -99.1079437925378
0.0279993849055201 -99.1079437925378
0.0280024359445204 -99.1079437925378
0.0280054869835207 -99.1079437925378
0.0280085380225209 -99.1079437925378
0.0280115890615212 -99.1079437925378
0.0280146401005215 -99.1079437925378
0.0280176911395218 -99.1079437925378
0.028020742178522 -99.1079437925378
0.0280237932175223 -99.1079437925378
0.0280268442565226 -99.1079437925378
0.0280298952955229 -99.1079437925378
0.0280329463345231 -99.1079437925378
0.0280359973735234 -99.1079437925378
0.0280390484125237 -99.1079437925378
0.028042099451524 -99.1079437925378
0.0280451504905242 -99.1079437925378
0.0280482015295245 -99.1079437925378
0.0280512525685248 -99.1079437925378
0.0280543036075251 -99.1079437925378
0.0280573546465253 -99.1079437925378
0.0280604056855256 -99.1079437925378
0.0280634567245259 -99.1079437925378
0.0280665077635262 -99.1079437925378
0.0280695588025264 -99.1079437925378
0.0280726098415267 -99.1079437925378
0.028075660880527 -99.1079437925378
0.0280787119195273 -99.1079437925378
0.0280817629585275 -99.1079437925378
0.0280848139975278 -99.1079437925378
0.0280878650365281 -99.1079437925378
0.0280909160755284 -99.1079437925378
0.0280939671145286 -99.1079437925378
0.0280970181535289 -99.1079437925378
0.0281000691925292 -99.1079437925378
0.0281031202315295 -99.1079437925378
0.0281061712705297 -99.1079437925378
0.02810922230953 -99.1079437925378
0.0281122733485303 -99.1079437925378
0.0281153243875306 -99.1079437925378
0.0281183754265308 -99.1079437925378
0.0281214264655311 -99.1079437925378
0.0281244775045314 -99.1079437925378
0.0281275285435317 -99.1079437925378
0.0281305795825319 -99.1079437925378
0.0281336306215322 -99.1079437925378
0.0281366816605325 -99.1079437925378
0.0281397326995328 -99.1079437925378
0.028142783738533 -99.1079437925378
0.0281458347775333 -99.1079437925378
0.0281488858165336 -99.1079437925378
0.0281519368555339 -99.1079437925378
0.0281549878945341 -99.1079437925378
0.0281580389335344 -99.1079437925378
0.0281610899725347 -99.1079437925378
0.028164141011535 -99.1079437925378
0.0281671920505352 -99.1079437925378
0.0281702430895355 -99.1079437925378
0.0281732941285358 -99.1079437925378
0.0281763451675361 -99.1079437925378
0.0281793962065363 -99.1079437925378
0.0281824472455366 -99.1079437925378
0.0281854982845369 -99.1079437925378
0.0281885493235372 -99.1079437925378
0.0281916003625374 -99.1079437925378
0.0281946514015377 -99.1079437925378
0.028197702440538 -99.1079437925378
0.0282007534795383 -99.1079437925378
0.0282038045185385 -99.1079437925378
0.0282068555575388 -99.1079437925378
0.0282099065965391 -99.1079437925378
0.0282129576355394 -99.1079437925378
0.0282160086745396 -99.1079437925378
0.0282190597135399 -99.1079437925378
0.0282221107525402 -99.1079437925378
0.0282251617915404 -99.1079437925378
0.0282282128305407 -99.1079437925378
0.028231263869541 -99.1079437925378
0.0282343149085413 -99.1079437925378
0.0282373659475415 -99.1079437925378
0.0282404169865418 -99.1079437925378
0.0282434680255421 -99.1079437925378
0.0282465190645424 -99.1079437925378
0.0282495701035426 -99.1079437925378
0.0282526211425429 -99.1079437925378
0.0282556721815432 -99.1079437925378
0.0282587232205435 -99.1079437925378
0.0282617742595437 -99.1079437925378
0.028264825298544 -99.1079437925378
0.0282678763375443 -99.1079437925378
0.0282709273765446 -99.1079437925378
0.0282739784155448 -99.1079437925378
0.0282770294545451 -99.1079437925378
0.0282800804935454 -99.1079437925378
0.0282831315325457 -99.1079437925378
0.0282861825715459 -99.1079437925378
0.0282892336105462 -99.1079437925378
0.0282922846495465 -99.1079437925378
0.0282953356885468 -99.1079437925378
0.028298386727547 -99.1079437925378
0.0283014377665473 -99.1079437925378
0.0283044888055476 -99.1079437925378
0.0283075398445479 -99.1079437925378
0.0283105908835481 -99.1079437925378
0.0283136419225484 -99.1079437925378
0.0283166929615487 -99.1079437925378
0.028319744000549 -99.1079437925378
0.0283227950395492 -99.1079437925378
0.0283258460785495 -99.1079437925378
0.0283288971175498 -99.1079437925378
0.0283319481565501 -99.1079437925378
0.0283349991955503 -99.1079437925378
0.0283380502345506 -99.1079437925378
0.0283411012735509 -99.1079437925378
0.0283441523125512 -99.1079437925378
0.0283472033515514 -99.1079437925378
0.0283502543905517 -99.1079437925378
0.028353305429552 -99.1079437925378
0.0283563564685523 -99.1079437925378
0.0283594075075525 -99.1079437925378
0.0283624585465528 -99.1079437925378
0.0283655095855531 -99.1079437925378
0.0283685606245534 -99.1079437925378
0.0283716116635536 -99.1079437925378
0.0283746627025539 -99.1079437925378
0.0283777137415542 -99.1079437925378
0.0283807647805545 -99.1079437925378
0.0283838158195547 -99.1079437925378
0.028386866858555 -99.1079437925378
0.0283899178975553 -99.1079437925378
0.0283929689365556 -99.1079437925378
0.0283960199755558 -99.1079437925378
0.0283990710145561 -99.1079437925378
0.0284021220535564 -99.1079437925378
0.0284051730925567 -99.1079437925378
0.0284082241315569 -99.1079437925378
0.0284112751705572 -99.1079437925378
0.0284143262095575 -99.1079437925378
0.0284173772485577 -99.1079437925378
0.028420428287558 -99.1079437925378
0.0284234793265583 -99.1079437925378
0.0284265303655586 -99.1079437925378
0.0284295814045588 -99.1079437925378
0.0284326324435591 -99.1079437925378
0.0284356834825594 -99.1079437925378
0.0284387345215597 -99.1079437925378
0.0284417855605599 -99.1079437925378
0.0284448365995602 -99.1079437925378
0.0284478876385605 -99.1079437925378
0.0284509386775608 -99.1079437925378
0.028453989716561 -99.1079437925378
0.0284570407555613 -99.1079437925378
0.0284600917945616 -99.1079437925378
0.0284631428335619 -99.1079437925378
0.0284661938725621 -99.1079437925378
0.0284692449115624 -99.1079437925378
0.0284722959505627 -99.1079437925378
0.028475346989563 -99.1079437925378
0.0284783980285632 -99.1079437925378
0.0284814490675635 -99.1079437925378
0.0284845001065638 -99.1079437925378
0.0284875511455641 -99.1079437925378
0.0284906021845643 -99.1079437925378
0.0284936532235646 -99.1079437925378
0.0284967042625649 -99.1079437925378
0.0284997553015652 -99.1079437925378
0.0285028063405654 -99.1079437925378
0.0285058573795657 -99.1079437925378
0.028508908418566 -99.1079437925378
0.0285119594575663 -99.1079437925378
0.0285150104965665 -99.1079437925378
0.0285180615355668 -99.1079437925378
0.0285211125745671 -99.1079437925378
0.0285241636135674 -99.1079437925378
0.0285272146525676 -99.1079437925378
0.0285302656915679 -99.1079437925378
0.0285333167305682 -99.1079437925378
0.0285363677695685 -99.1079437925378
0.0285394188085687 -99.1079437925378
0.028542469847569 -99.1079437925378
0.0285455208865693 -99.1079437925378
0.0285485719255696 -99.1079437925378
0.0285516229645698 -99.1079437925378
0.0285546740035701 -99.1079437925378
0.0285577250425704 -99.1079437925378
0.0285607760815707 -99.1079437925378
0.0285638271205709 -99.1079437925378
0.0285668781595712 -99.1079437925378
0.0285699291985715 -99.1079437925378
0.0285729802375718 -99.1079437925378
0.028576031276572 -99.1079437925378
0.0285790823155723 -99.1079437925378
0.0285821333545726 -99.1079437925378
0.0285851843935729 -99.1079437925378
0.0285882354325731 -99.1079437925378
0.0285912864715734 -99.1079437925378
0.0285943375105737 -99.1079437925378
0.028597388549574 -99.1079437925378
0.0286004395885742 -99.1079437925378
0.0286034906275745 -99.1079437925378
0.0286065416665748 -99.1079437925378
0.028609592705575 -99.1079437925378
0.0286126437445753 -99.1069563408162
0.0286156947835756 -99.1069563408162
0.0286187458225759 -99.1069563408162
0.0286217968615761 -99.1069563408162
0.0286248479005764 -99.1069563408162
0.0286278989395767 -99.1069563408162
0.028630949978577 -99.1069563408162
0.0286340010175772 -99.1069563408162
0.0286370520565775 -99.1069563408162
0.0286401030955778 -99.1069563408162
0.0286431541345781 -99.1069563408162
0.0286462051735783 -99.1069563408162
0.0286492562125786 -99.1069563408162
0.0286523072515789 -99.1069563408162
0.0286553582905792 -99.1069563408162
0.0286584093295794 -99.1069563408162
0.0286614603685797 -99.1069563408162
0.02866451140758 -99.1069563408162
0.0286675624465803 -99.1069563408162
0.0286706134855805 -99.1069563408162
0.0286736645245808 -99.1069563408162
0.0286767155635811 -99.1069563408162
0.0286797666025814 -99.1069563408162
0.0286828176415816 -99.1069563408162
0.0286858686805819 -99.1069563408162
0.0286889197195822 -99.1069563408162
0.0286919707585825 -99.1069563408162
0.0286950217975827 -99.1069563408162
0.028698072836583 -99.1069563408162
0.0287011238755833 -99.1069563408162
0.0287041749145836 -99.1069563408162
0.0287072259535838 -99.1069563408162
0.0287102769925841 -99.1069563408162
0.0287133280315844 -99.1069563408162
0.0287163790705847 -99.1069563408162
0.0287194301095849 -99.1069563408162
0.0287224811485852 -99.1069563408162
0.0287255321875855 -99.1069563408162
0.0287285832265858 -99.1069563408162
0.028731634265586 -99.1069563408162
0.0287346853045863 -99.1069563408162
0.0287377363435866 -99.1069563408162
0.0287407873825869 -99.1069563408162
0.0287438384215871 -99.1069563408162
0.0287468894605874 -99.1069563408162
0.0287499404995877 -99.1069563408162
0.028752991538588 -99.1069563408162
0.0287560425775882 -99.1069563408162
0.0287590936165885 -99.1069563408162
0.0287621446555888 -99.1069563408162
0.0287651956945891 -99.1069563408162
0.0287682467335893 -99.1069563408162
0.0287712977725896 -99.1069563408162
0.0287743488115899 -99.1069563408162
0.0287773998505902 -99.1069563408162
0.0287804508895904 -99.1069563408162
0.0287835019285907 -99.1069563408162
0.028786552967591 -99.1069563408162
0.0287896040065913 -99.1069563408162
0.0287926550455915 -99.1069563408162
0.0287957060845918 -99.1069563408162
0.0287987571235921 -99.1069563408162
0.0288018081625924 -99.1069563408162
0.0288048592015926 -99.1069563408162
0.0288079102405929 -99.1069563408162
0.0288109612795932 -99.1069563408162
0.0288140123185935 -99.1069563408162
0.0288170633575937 -99.1069563408162
0.028820114396594 -99.1069563408162
0.0288231654355943 -99.1069563408162
0.0288262164745945 -99.1069563408162
0.0288292675135948 -99.1069563408162
0.0288323185525951 -99.1069563408162
0.0288353695915954 -99.1069563408162
0.0288384206305956 -99.1069563408162
0.0288414716695959 -99.1069563408162
0.0288445227085962 -99.1069563408162
0.0288475737475965 -99.1069563408162
0.0288506247865967 -99.1069563408162
0.028853675825597 -99.1069563408162
0.0288567268645973 -99.1069563408162
0.0288597779035976 -99.1069563408162
0.0288628289425978 -99.1069563408162
0.0288658799815981 -99.1069563408162
0.0288689310205984 -99.1069563408162
0.0288719820595987 -99.1069563408162
0.0288750330985989 -99.1069563408162
0.0288780841375992 -99.1069563408162
0.0288811351765995 -99.1069563408162
0.0288841862155998 -99.1069563408162
0.0288872372546 -99.1069563408162
0.0288902882936003 -99.1069563408162
0.0288933393326006 -99.1069563408162
0.0288963903716009 -99.1069563408162
0.0288994414106011 -99.1069563408162
0.0289024924496014 -99.1069563408162
0.0289055434886017 -99.1069563408162
0.028908594527602 -99.1069563408162
0.0289116455666022 -99.1069563408162
0.0289146966056025 -99.1069563408162
0.0289177476446028 -99.1069563408162
0.0289207986836031 -99.1069563408162
0.0289238497226033 -99.1069563408162
0.0289269007616036 -99.1069563408162
0.0289299518006039 -99.1069563408162
0.0289330028396042 -99.1069563408162
0.0289360538786044 -99.1069563408162
0.0289391049176047 -99.1069563408162
0.028942155956605 -99.1069563408162
0.0289452069956053 -99.1069563408162
0.0289482580346055 -99.1069563408162
0.0289513090736058 -99.1069563408162
0.0289543601126061 -99.1069563408162
0.0289574111516064 -99.1069563408162
0.0289604621906066 -99.1069563408162
0.0289635132296069 -99.1069563408162
0.0289665642686072 -99.1069563408162
0.0289696153076075 -99.1069563408162
0.0289726663466077 -99.1069563408162
0.028975717385608 -99.1069563408162
0.0289787684246083 -99.1069563408162
0.0289818194636086 -99.1069563408162
0.0289848705026088 -99.1069563408162
0.0289879215416091 -99.1069563408162
0.0289909725806094 -99.1069563408162
0.0289940236196097 -99.1069563408162
0.0289970746586099 -99.1069563408162
0.0290001256976102 -99.1069563408162
0.0290031767366105 -99.1069563408162
0.0290062277756107 -99.1069563408162
0.029009278814611 -99.1069563408162
0.0290123298536113 -99.1069563408162
0.0290153808926116 -99.1069563408162
0.0290184319316118 -99.1069563408162
0.0290214829706121 -99.1069563408162
0.0290245340096124 -99.1069563408162
0.0290275850486127 -99.1069563408162
0.0290306360876129 -99.1069563408162
0.0290336871266132 -99.1069563408162
0.0290367381656135 -99.1069563408162
0.0290397892046138 -99.1069563408162
0.029042840243614 -99.1069563408162
0.0290458912826143 -99.1050761875568
0.0290489423216146 -99.1050761875568
0.0290519933606149 -99.1050761875568
0.0290550443996151 -99.1050761875568
0.0290580954386154 -99.1050761875568
0.0290611464776157 -99.1050761875568
0.029064197516616 -99.1050761875568
0.0290672485556162 -99.1050761875568
0.0290702995946165 -99.1050761875568
0.0290733506336168 -99.1050761875568
0.0290764016726171 -99.1050761875568
0.0290794527116173 -99.1050761875568
0.0290825037506176 -99.1050761875568
0.0290855547896179 -99.1050761875568
0.0290886058286182 -99.1050761875568
0.0290916568676184 -99.1050761875568
0.0290947079066187 -99.1050761875568
0.029097758945619 -99.1050761875568
0.0291008099846193 -99.1050761875568
0.0291038610236195 -99.1050761875568
0.0291069120626198 -99.1050761875568
0.0291099631016201 -99.1050761875568
0.0291130141406204 -99.1050761875568
0.0291160651796206 -99.1050761875568
0.0291191162186209 -99.1050761875568
0.0291221672576212 -99.1050761875568
0.0291252182966215 -99.1050761875568
0.0291282693356217 -99.1050761875568
0.029131320374622 -99.1050761875568
0.0291343714136223 -99.1050761875568
0.0291374224526226 -99.1045776550408
0.0291404734916228 -99.1045776550408
0.0291435245306231 -99.1045776550408
0.0291465755696234 -99.1045776550408
0.0291496266086237 -99.1045776550408
0.0291526776476239 -99.1045776550408
0.0291557286866242 -99.1045776550408
0.0291587797256245 -99.1045776550408
0.0291618307646248 -99.1045776550408
0.029164881803625 -99.1045776550408
0.0291679328426253 -99.1045776550408
0.0291709838816256 -99.1045776550408
0.0291740349206259 -99.1045776550408
0.0291770859596261 -99.1045776550408
0.0291801369986264 -99.1045776550408
0.0291831880376267 -99.1045776550408
0.029186239076627 -99.1045776550408
0.0291892901156272 -99.1045776550408
0.0291923411546275 -99.1045776550408
0.0291953921936278 -99.1045776550408
0.029198443232628 -99.1045776550408
0.0292014942716283 -99.1045776550408
0.0292045453106286 -99.1045776550408
0.0292075963496289 -99.1045776550408
0.0292106473886291 -99.1045776550408
0.0292136984276294 -99.1045776550408
0.0292167494666297 -99.1045776550408
0.02921980050563 -99.1045776550408
0.0292228515446302 -99.1045776550408
0.0292259025836305 -99.1045776550408
0.0292289536226308 -99.1045776550408
0.0292320046616311 -99.1045776550408
0.0292350557006313 -99.1045776550408
0.0292381067396316 -99.1045776550408
0.0292411577786319 -99.1045776550408
0.0292442088176322 -99.1045776550408
0.0292472598566324 -99.1045776550408
0.0292503108956327 -99.1045776550408
0.029253361934633 -99.1045776550408
0.0292564129736333 -99.1045776550408
0.0292594640126335 -99.1045776550408
0.0292625150516338 -99.1045776550408
0.0292655660906341 -99.1045776550408
0.0292686171296344 -99.1045776550408
0.0292716681686346 -99.1045776550408
0.0292747192076349 -99.1045776550408
0.0292777702466352 -99.1045776550408
0.0292808212856355 -99.1045776550408
0.0292838723246357 -99.1045776550408
0.029286923363636 -99.1045776550408
0.0292899744026363 -99.1045776550408
0.0292930254416366 -99.1045776550408
0.0292960764806368 -99.1045776550408
0.0292991275196371 -99.1045776550408
0.0293021785586374 -99.1045776550408
0.0293052295976377 -99.1045776550408
0.0293082806366379 -99.1045776550408
0.0293113316756382 -99.1045776550408
0.0293143827146385 -99.1045776550408
0.0293174337536388 -99.1045776550408
0.029320484792639 -99.1045776550408
0.0293235358316393 -99.1045776550408
0.0293265868706396 -99.1045776550408
0.0293296379096399 -99.1045776550408
0.0293326889486401 -99.1045776550408
0.0293357399876404 -99.1045776550408
0.0293387910266407 -99.1045776550408
0.029341842065641 -99.1045776550408
0.0293448931046412 -99.1045776550408
0.0293479441436415 -99.1045776550408
0.0293509951826418 -99.1045776550408
0.0293540462216421 -99.1039663561761
0.0293570972606423 -99.1039663561761
0.0293601482996426 -99.1039663561761
0.0293631993386429 -99.1039663561761
0.0293662503776432 -99.1039663561761
0.0293693014166434 -99.1039663561761
0.0293723524556437 -99.1039663561761
0.029375403494644 -99.1039663561761
0.0293784545336443 -99.1039663561761
0.0293815055726445 -99.1039663561761
0.0293845566116448 -99.1039663561761
0.0293876076506451 -99.1039663561761
0.0293906586896454 -99.1039663561761
0.0293937097286456 -99.1039663561761
0.0293967607676459 -99.1039663561761
0.0293998118066462 -99.1039663561761
0.0294028628456465 -99.1039663561761
0.0294059138846467 -99.1039663561761
0.029408964923647 -99.1039663561761
0.0294120159626473 -99.1039663561761
0.0294150670016475 -99.1039663561761
0.0294181180406478 -99.1039663561761
0.0294211690796481 -99.1039663561761
0.0294242201186484 -99.1039663561761
0.0294272711576486 -99.1039663561761
0.0294303221966489 -99.1039663561761
0.0294333732356492 -99.1039663561761
0.0294364242746495 -99.1039663561761
0.0294394753136497 -99.1039663561761
0.02944252635265 -99.1039663561761
0.0294455773916503 -99.1039663561761
0.0294486284306506 -99.1039663561761
0.0294516794696508 -99.1039663561761
0.0294547305086511 -99.1039663561761
0.0294577815476514 -99.1039663561761
0.0294608325866517 -99.1039663561761
0.0294638836256519 -99.1039663561761
0.0294669346646522 -99.1039663561761
0.0294699857036525 -99.1039663561761
0.0294730367426528 -99.1039663561761
0.029476087781653 -99.1039663561761
0.0294791388206533 -99.1039663561761
0.0294821898596536 -99.1039663561761
0.0294852408986539 -99.1039663561761
0.0294882919376541 -99.1039663561761
0.0294913429766544 -99.1039663561761
0.0294943940156547 -99.1039663561761
0.029497445054655 -99.1039663561761
0.0295004960936552 -99.1039663561761
0.0295035471326555 -99.1039663561761
0.0295065981716558 -99.1039663561761
0.0295096492106561 -99.1039663561761
0.0295127002496563 -99.1039663561761
0.0295157512886566 -99.1039663561761
0.0295188023276569 -99.1039663561761
0.0295218533666572 -99.1039663561761
0.0295249044056574 -99.1039663561761
0.0295279554446577 -99.1039663561761
0.029531006483658 -99.1039663561761
0.0295340575226583 -99.1039663561761
0.0295371085616585 -99.1039663561761
0.0295401596006588 -99.1039663561761
0.0295432106396591 -99.1039663561761
0.0295462616786594 -99.1039663561761
0.0295493127176596 -99.1039663561761
0.0295523637566599 -99.1039663561761
0.0295554147956602 -99.1039663561761
0.0295584658346605 -99.1039663561761
0.0295615168736607 -99.1039663561761
0.029564567912661 -99.1039663561761
0.0295676189516613 -99.1039663561761
0.0295706699906616 -99.1039663561761
0.0295737210296618 -99.1039663561761
0.0295767720686621 -99.1039663561761
0.0295798231076624 -99.1039663561761
0.0295828741466627 -99.1039663561761
0.0295859251856629 -99.1039663561761
0.0295889762246632 -99.1039663561761
0.0295920272636635 -99.1039663561761
0.0295950783026637 -99.1039663561761
0.029598129341664 -99.1039663561761
0.0296011803806643 -99.1039663561761
0.0296042314196646 -99.1039663561761
0.0296072824586648 -99.1039663561761
0.0296103334976651 -99.1039663561761
0.0296133845366654 -99.1039663561761
0.0296164355756657 -99.1039663561761
0.0296194866146659 -99.1039663561761
0.0296225376536662 -99.1039663561761
0.0296255886926665 -99.1039663561761
0.0296286397316668 -99.1039663561761
0.029631690770667 -99.1013887093953
0.0296347418096673 -99.1013887093953
0.0296377928486676 -99.1013887093953
0.0296408438876679 -99.1013887093953
0.0296438949266681 -99.1013887093953
0.0296469459656684 -99.1013887093953
0.0296499970046687 -99.1013887093953
0.029653048043669 -99.1013887093953
0.0296560990826692 -99.1013887093953
0.0296591501216695 -99.1013887093953
0.0296622011606698 -99.1013887093953
0.0296652521996701 -99.1013887093953
0.0296683032386703 -99.1013887093953
0.0296713542776706 -99.1013887093953
0.0296744053166709 -99.1013887093953
0.0296774563556712 -99.1013887093953
0.0296805073946714 -99.1013887093953
0.0296835584336717 -99.1013887093953
0.029686609472672 -99.1013887093953
0.0296896605116723 -99.1013887093953
0.0296927115506725 -99.1013887093953
0.0296957625896728 -99.1013887093953
0.0296988136286731 -99.1013887093953
0.0297018646676734 -99.1013887093953
0.0297049157066736 -99.1013887093953
0.0297079667456739 -99.1013887093953
0.0297110177846742 -99.1013887093953
0.0297140688236745 -99.1013887093953
0.0297171198626747 -99.1013887093953
0.029720170901675 -99.1013887093953
0.0297232219406753 -99.1013887093953
0.0297262729796756 -99.1013887093953
0.0297293240186758 -99.1013887093953
0.0297323750576761 -99.1013887093953
0.0297354260966764 -99.1013887093953
0.0297384771356767 -99.1013887093953
0.0297415281746769 -99.1013887093953
0.0297445792136772 -99.1013887093953
0.0297476302526775 -99.1013887093953
0.0297506812916778 -99.1013887093953
0.029753732330678 -99.1013887093953
0.0297567833696783 -99.1013887093953
0.0297598344086786 -99.1013887093953
0.0297628854476789 -99.1013887093953
0.0297659364866791 -99.1013887093953
0.0297689875256794 -99.1013887093953
0.0297720385646797 -99.1013887093953
0.02977508960368 -99.1013887093953
0.0297781406426802 -99.1013887093953
0.0297811916816805 -99.1013887093953
0.0297842427206808 -99.1013887093953
0.0297872937596811 -99.1013887093953
0.0297903447986813 -99.1013887093953
0.0297933958376816 -99.1013887093953
0.0297964468766819 -99.1013887093953
0.0297994979156821 -99.1013887093953
0.0298025489546824 -99.1013887093953
0.0298055999936827 -99.1013887093953
0.029808651032683 -99.1013887093953
0.0298117020716832 -99.1013887093953
0.0298147531106835 -99.1013887093953
0.0298178041496838 -99.1013887093953
0.0298208551886841 -99.1013887093953
0.0298239062276843 -99.1013887093953
0.0298269572666846 -99.1013887093953
0.0298300083056849 -99.1013887093953
0.0298330593446852 -99.1013887093953
0.0298361103836854 -99.1013887093953
0.0298391614226857 -99.1013887093953
0.029842212461686 -99.1013887093953
0.0298452635006863 -99.1013887093953
0.0298483145396865 -99.1013887093953
0.0298513655786868 -99.1013887093953
0.0298544166176871 -99.1013887093953
0.0298574676566874 -99.1013887093953
0.0298605186956876 -99.1013887093953
0.0298635697346879 -99.1013887093953
0.0298666207736882 -99.1013887093953
0.0298696718126885 -99.1013887093953
0.0298727228516887 -99.1013887093953
0.029875773890689 -99.1013887093953
0.0298788249296893 -99.1013887093953
0.0298818759686896 -99.1013887093953
0.0298849270076898 -99.1013887093953
0.0298879780466901 -99.1013887093953
0.0298910290856904 -99.1013887093953
0.0298940801246907 -99.1013887093953
0.0298971311636909 -99.1013887093953
0.0299001822026912 -99.1013887093953
0.0299032332416915 -99.1013887093953
0.0299062842806918 -99.1013887093953
0.029909335319692 -99.1013887093953
0.0299123863586923 -99.1013887093953
0.0299154373976926 -99.1013887093953
0.0299184884366929 -99.1013887093953
0.0299215394756931 -99.1013887093953
0.0299245905146934 -99.1013887093953
0.0299276415536937 -99.1013887093953
0.029930692592694 -99.1013887093953
0.0299337436316942 -99.1013887093953
0.0299367946706945 -99.1013887093953
0.0299398457096948 -99.1013887093953
0.0299428967486951 -99.1013887093953
0.0299459477876953 -99.1013887093953
0.0299489988266956 -99.1013887093953
0.0299520498656959 -99.1013887093953
0.0299551009046962 -99.1013887093953
0.0299581519436964 -99.1013887093953
0.0299612029826967 -99.1013887093953
0.029964254021697 -99.1013887093953
0.0299673050606973 -99.1013887093953
0.0299703560996975 -99.1013887093953
0.0299734071386978 -99.1013887093953
0.0299764581776981 -99.1013887093953
0.0299795092166984 -99.1013887093953
0.0299825602556986 -99.1013887093953
0.0299856112946989 -99.1013887093953
0.0299886623336992 -99.1013887093953
0.0299917133726995 -99.1013887093953
0.0299947644116997 -99.1013887093953
0.0299978154507 -99.1013887093953
0.0300008664897003 -99.1013887093953
0.0300039175287005 -99.1013887093953
0.0300069685677008 -99.1013887093953
0.0300100196067011 -99.1013887093953
0.0300130706457014 -99.1013887093953
0.0300161216847016 -99.1013887093953
0.0300191727237019 -99.1013887093953
0.0300222237627022 -99.1013887093953
0.0300252748017025 -99.1013887093953
0.0300283258407027 -99.1013887093953
0.030031376879703 -99.1013887093953
0.0300344279187033 -99.1013887093953
0.0300374789577036 -99.1013887093953
0.0300405299967038 -99.1013887093953
0.0300435810357041 -99.1013887093953
0.0300466320747044 -99.1013887093953
0.0300496831137047 -99.1013887093953
0.0300527341527049 -99.1013887093953
0.0300557851917052 -99.1013887093953
0.0300588362307055 -99.1013887093953
0.0300618872697058 -99.1013887093953
0.030064938308706 -99.1013887093953
0.0300679893477063 -99.1013887093953
0.0300710403867066 -99.1013887093953
0.0300740914257069 -99.1013887093953
0.0300771424647071 -99.1013887093953
0.0300801935037074 -99.1013887093953
0.0300832445427077 -99.1013887093953
0.030086295581708 -99.1013887093953
0.0300893466207082 -99.1013887093953
0.0300923976597085 -99.1013887093953
0.0300954486987088 -99.1013887093953
0.0300984997377091 -99.1013887093953
0.0301015507767093 -99.1013887093953
0.0301046018157096 -99.1013887093953
0.0301076528547099 -99.1013887093953
0.0301107038937102 -99.1013887093953
0.0301137549327104 -99.1013887093953
0.0301168059717107 -99.1013887093953
0.030119857010711 -99.1013887093953
0.0301229080497113 -99.1013887093953
0.0301259590887115 -99.1013887093953
0.0301290101277118 -99.1013887093953
0.0301320611667121 -99.1013887093953
0.0301351122057124 -99.1013887093953
0.0301381632447126 -99.1013887093953
0.0301412142837129 -99.1013887093953
0.0301442653227132 -99.1013887093953
0.0301473163617135 -99.1013887093953
0.0301503674007137 -99.1013887093953
0.030153418439714 -99.1013887093953
0.0301564694787143 -99.1013887093953
0.0301595205177146 -99.1013887093953
0.0301625715567148 -99.1013887093953
0.0301656225957151 -99.1013887093953
0.0301686736347154 -99.1013887093953
0.0301717246737157 -99.1013887093953
0.0301747757127159 -99.1013887093953
0.0301778267517162 -99.1013887093953
0.0301808777907165 -99.1013887093953
0.0301839288297167 -99.1013887093953
0.030186979868717 -99.1013887093953
0.0301900309077173 -99.1013887093953
0.0301930819467176 -99.1013887093953
0.0301961329857178 -99.1013887093953
0.0301991840247181 -99.1013887093953
0.0302022350637184 -99.1013887093953
0.0302052861027187 -99.1013887093953
0.0302083371417189 -99.1013887093953
0.0302113881807192 -99.1013887093953
0.0302144392197195 -99.1013887093953
0.0302174902587198 -99.1013887093953
0.03022054129772 -99.1013887093953
0.0302235923367203 -99.1013887093953
0.0302266433757206 -99.1013887093953
0.0302296944147209 -99.1013887093953
0.0302327454537211 -99.1013887093953
0.0302357964927214 -99.1013887093953
0.0302388475317217 -99.1013887093953
0.030241898570722 -99.1013887093953
0.0302449496097222 -99.1013887093953
0.0302480006487225 -99.1013887093953
0.0302510516877228 -99.1013887093953
0.0302541027267231 -99.1013887093953
0.0302571537657233 -99.1013887093953
0.0302602048047236 -99.1013887093953
0.0302632558437239 -99.1013887093953
0.0302663068827242 -99.1013887093953
0.0302693579217244 -99.1013887093953
0.0302724089607247 -99.1013887093953
0.030275459999725 -99.1013887093953
0.0302785110387253 -99.1013887093953
0.0302815620777255 -99.1013887093953
0.0302846131167258 -99.1013887093953
0.0302876641557261 -99.1013887093953
0.0302907151947264 -99.1013887093953
0.0302937662337266 -99.1013887093953
0.0302968172727269 -99.1013887093953
0.0302998683117272 -99.1013887093953
0.0303029193507275 -99.1013887093953
0.0303059703897277 -99.1013887093953
0.030309021428728 -99.1013887093953
0.0303120724677283 -99.1013887093953
0.0303151235067286 -99.1013887093953
0.0303181745457288 -99.1013887093953
0.0303212255847291 -99.1013887093953
0.0303242766237294 -99.1013887093953
0.0303273276627297 -99.1013887093953
0.0303303787017299 -99.1013887093953
0.0303334297407302 -99.1013887093953
0.0303364807797305 -99.1013887093953
0.0303395318187308 -99.1013887093953
0.030342582857731 -99.1013887093953
0.0303456338967313 -99.1013887093953
0.0303486849357316 -99.1013887093953
0.0303517359747319 -99.1013887093953
0.0303547870137321 -99.1013887093953
0.0303578380527324 -99.1013887093953
0.0303608890917327 -99.1013887093953
0.030363940130733 -99.1013887093953
0.0303669911697332 -99.1013887093953
0.0303700422087335 -99.1013887093953
0.0303730932477338 -99.1013887093953
0.0303761442867341 -99.1013887093953
0.0303791953257343 -99.1013887093953
0.0303822463647346 -99.1013887093953
0.0303852974037349 -99.1013887093953
0.0303883484427351 -99.1013887093953
0.0303913994817354 -99.1013887093953
0.0303944505207357 -99.1013887093953
0.030397501559736 -99.1013887093953
0.0304005525987362 -99.1013887093953
0.0304036036377365 -99.1013887093953
0.0304066546767368 -99.1013887093953
0.0304097057157371 -99.1013887093953
0.0304127567547373 -99.1013887093953
0.0304158077937376 -99.1013887093953
0.0304188588327379 -99.1013887093953
0.0304219098717382 -99.1013887093953
0.0304249609107384 -99.1013887093953
0.0304280119497387 -99.1013887093953
0.030431062988739 -99.1013887093953
0.0304341140277393 -99.1013887093953
0.0304371650667395 -99.1013887093953
0.0304402161057398 -99.1013887093953
0.0304432671447401 -99.1013887093953
0.0304463181837404 -99.1013887093953
0.0304493692227406 -99.1013887093953
0.0304524202617409 -99.1013887093953
0.0304554713007412 -99.1013887093953
0.0304585223397415 -99.1013887093953
0.0304615733787417 -99.1013887093953
0.030464624417742 -99.1013887093953
0.0304676754567423 -99.1013887093953
0.0304707264957426 -99.1013887093953
0.0304737775347428 -99.1013887093953
0.0304768285737431 -99.1013887093953
0.0304798796127434 -99.1013887093953
0.0304829306517437 -99.1013887093953
0.0304859816907439 -99.1013887093953
0.0304890327297442 -99.1013887093953
0.0304920837687445 -99.1013887093953
0.0304951348077448 -99.1013887093953
0.030498185846745 -99.1013887093953
0.0305012368857453 -99.1013887093953
0.0305042879247456 -99.1013887093953
0.0305073389637459 -99.1013887093953
0.0305103900027461 -99.1013887093953
};
\addlegendentry{$bcadtr_{ran}$}
\legend{};
\end{axis}

\end{tikzpicture}

==> files/rf-den-001-prim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
title style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
title={Density $10^{-2}$},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=0.000450787977864196, xmax=0.0333303082383458,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={avg.~objective value},
ymajorgrids,
ymin=-100.628164766216, ymax=-75.4944084743648,
ytick style={color=black},
mark options={mark size=1., line width=5pt}
]

\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
0.030510390002746135 -82.77550822828785
};
\addlegendentry{$lpdlp$}
\addplot [thick, steelblue31119180]
table {%
3.05103900027461e-05 nan
6.10207800054923e-05 nan
9.15311700082384e-05 nan
0.000122041560010985 nan
0.000152551950013731 nan
0.000183062340016477 nan
0.000213572730019223 nan
0.000244083120021969 nan
0.000274593510024715 nan
0.000305103900027461 nan
0.000335614290030207 nan
0.000366124680032954 nan
0.0003966350700357 nan
0.000427145460038446 nan
0.000457655850041192 nan
0.000488166240043938 nan
0.000518676630046684 nan
0.00054918702004943 nan
0.000579697410052177 nan
0.000610207800054923 nan
0.000640718190057669 nan
0.000671228580060415 nan
0.000701738970063161 nan
0.000732249360065907 nan
0.000762759750068653 nan
0.000793270140071399 nan
0.000823780530074146 nan
0.000854290920076892 -78.5314705801776
0.000884801310079638 -78.5314705801776
0.000915311700082384 -78.5314705801776
0.00094582209008513 -78.6167961839322
0.000976332480087876 -78.6469511900462
0.00100684287009062 -78.6469511900462
0.00103735326009337 -78.8027028848557
0.00106786365009611 -78.8027028848557
0.00109837404009886 -78.8027028848557
0.00112888443010161 -78.8027028848557
0.00115939482010435 -78.8027028848557
0.0011899052101071 -78.9098413330196
0.00122041560010985 -78.9098413330196
0.00125092599011259 -78.9098413330196
0.00128143638011534 -78.9098413330196
0.00131194677011808 -79.4534955270429
0.00134245716012083 -79.4534955270429
0.00137296755012358 -79.4534955270429
0.00140347794012632 -79.4534955270429
0.00143398833012907 -79.4534955270429
0.00146449872013181 -79.4534955270429
0.00149500911013456 -79.4534955270429
0.00152551950013731 -79.4534955270429
0.00155602989014005 -79.4534955270429
0.0015865402801428 -79.4534955270429
0.00161705067014555 -79.4534955270429
0.00164756106014829 -79.4534955270429
0.00167807145015104 -79.4534955270429
0.00170858184015378 -79.4534955270429
0.00173909223015653 -79.4534955270429
0.00176960262015928 -79.4534955270429
0.00180011301016202 -79.4534955270429
0.00183062340016477 -79.4534955270429
0.00186113379016751 -79.4534955270429
0.00189164418017026 -79.4534955270429
0.00192215457017301 -79.4534955270429
0.00195266496017575 -79.4534955270429
0.0019831753501785 -79.4534955270429
0.00201368574018125 -79.4534955270429
0.00204419613018399 -79.4534955270429
0.00207470652018674 -79.4534955270429
0.00210521691018948 -79.4534955270429
0.00213572730019223 -79.4534955270429
0.00216623769019498 -79.4534955270429
0.00219674808019772 -79.4534955270429
0.00222725847020047 -79.4534955270429
0.00225776886020321 -79.4534955270429
0.00228827925020596 -79.4534955270429
0.00231878964020871 -79.4534955270429
0.00234930003021145 -79.4534955270429
0.0023798104202142 -79.4534955270429
0.00241032081021694 -79.4534955270429
0.00244083120021969 -79.4534955270429
0.00247134159022244 -79.4534955270429
0.00250185198022518 -79.4534955270429
0.00253236237022793 -79.4534955270429
0.00256287276023068 -79.4534955270429
0.00259338315023342 -79.4534955270429
0.00262389354023617 -79.4534955270429
0.00265440393023891 -79.4534955270429
0.00268491432024166 -79.4534955270429
0.00271542471024441 -79.4534955270429
0.00274593510024715 -79.4534955270429
0.0027764454902499 -79.4534955270429
0.00280695588025264 -79.4534955270429
0.00283746627025539 -79.4534955270429
0.00286797666025814 -79.4534955270429
0.00289848705026088 -79.4534955270429
0.00292899744026363 -79.4534955270429
0.00295950783026638 -79.4534955270429
0.00299001822026912 -79.4534955270429
0.00302052861027187 -79.4534955270429
0.00305103900027461 -79.4534955270429
0.00308154939027736 -79.4534955270429
0.00311205978028011 -79.4534955270429
0.00314257017028285 -79.4534955270429
0.0031730805602856 -79.4534955270429
0.00320359095028834 -79.4534955270429
0.00323410134029109 -79.4534955270429
0.00326461173029384 -79.4534955270429
0.00329512212029658 -79.4534955270429
0.00332563251029933 -79.4534955270429
0.00335614290030207 -79.4534955270429
0.00338665329030482 -79.4534955270429
0.00341716368030757 -79.4534955270429
0.00344767407031031 -79.4534955270429
0.00347818446031306 -79.4534955270429
0.00350869485031581 -79.4534955270429
0.00353920524031855 -79.4534955270429
0.0035697156303213 -79.4534955270429
0.00360022602032404 -79.4534955270429
0.00363073641032679 -79.4534955270429
0.00366124680032954 -79.4534955270429
0.00369175719033228 -79.4534955270429
0.00372226758033503 -79.4534955270429
0.00375277797033778 -79.4534955270429
0.00378328836034052 -79.4534955270429
0.00381379875034327 -79.4534955270429
0.00384430914034601 -79.4534955270429
0.00387481953034876 -79.4534955270429
0.00390532992035151 -79.4534955270429
0.00393584031035425 -79.4534955270429
0.003966350700357 -79.4534955270429
0.00399686109035974 -79.4534955270429
0.00402737148036249 -79.4534955270429
0.00405788187036524 -79.4534955270429
0.00408839226036798 -79.4534955270429
0.00411890265037073 -79.4534955270429
0.00414941304037347 -79.4534955270429
0.00417992343037622 -79.4534955270429
0.00421043382037897 -79.4534955270429
0.00424094421038171 -79.4534955270429
0.00427145460038446 -79.4534955270429
0.00430196499038721 -79.4534955270429
0.00433247538038995 -79.4534955270429
0.0043629857703927 -79.4534955270429
0.00439349616039544 -79.4534955270429
0.00442400655039819 -79.4534955270429
0.00445451694040094 -79.4534955270429
0.00448502733040368 -79.4534955270429
0.00451553772040643 -79.4534955270429
0.00454604811040917 -79.4534955270429
0.00457655850041192 -79.4534955270429
0.00460706889041467 -79.4534955270429
0.00463757928041741 -79.4534955270429
0.00466808967042016 -79.4534955270429
0.00469860006042291 -79.4534955270429
0.00472911045042565 -79.4534955270429
0.0047596208404284 -79.4534955270429
0.00479013123043114 -79.4534955270429
0.00482064162043389 -79.4534955270429
0.00485115201043664 -79.4534955270429
0.00488166240043938 -79.4534955270429
0.00491217279044213 -79.4534955270429
0.00494268318044487 -79.4534955270429
0.00497319357044762 -79.4534955270429
0.00500370396045037 -79.4534955270429
0.00503421435045311 -79.4534955270429
0.00506472474045586 -79.4534955270429
0.0050952351304586 -79.4534955270429
0.00512574552046135 -79.4534955270429
0.0051562559104641 -79.4534955270429
0.00518676630046684 -79.4534955270429
0.00521727669046959 -79.4534955270429
0.00524778708047234 -79.4534955270429
0.00527829747047508 -79.4534955270429
0.00530880786047783 -79.4534955270429
0.00533931825048057 -79.4534955270429
0.00536982864048332 -79.4534955270429
0.00540033903048607 -79.4534955270429
0.00543084942048881 -79.4534955270429
0.00546135981049156 -79.4534955270429
0.0054918702004943 -79.4534955270429
0.00552238059049705 -79.4534955270429
0.0055528909804998 -79.4534955270429
0.00558340137050254 -79.4534955270429
0.00561391176050529 -79.4534955270429
0.00564442215050804 -79.4534955270429
0.00567493254051078 -79.4534955270429
0.00570544293051353 -79.4534955270429
0.00573595332051627 -79.4534955270429
0.00576646371051902 -79.4534955270429
0.00579697410052177 -79.4534955270429
0.00582748449052451 -79.4534955270429
0.00585799488052726 -79.4534955270429
0.00588850527053 -79.4534955270429
0.00591901566053275 -79.4534955270429
0.0059495260505355 -79.4534955270429
0.00598003644053824 -79.4534955270429
0.00601054683054099 -79.4534955270429
0.00604105722054374 -79.4534955270429
0.00607156761054648 -79.4534955270429
0.00610207800054923 -79.4534955270429
0.00613258839055197 -79.4534955270429
0.00616309878055472 -79.4534955270429
0.00619360917055747 -79.4534955270429
0.00622411956056021 -79.4534955270429
0.00625462995056296 -79.4534955270429
0.0062851403405657 -79.4534955270429
0.00631565073056845 -79.4534955270429
0.0063461611205712 -79.4534955270429
0.00637667151057394 -79.4534955270429
0.00640718190057669 -79.4534955270429
0.00643769229057943 -79.4534955270429
0.00646820268058218 -79.4534955270429
0.00649871307058493 -79.4534955270429
0.00652922346058767 -79.4534955270429
0.00655973385059042 -79.4534955270429
0.00659024424059317 -79.4534955270429
0.00662075463059591 -79.4534955270429
0.00665126502059866 -79.4534955270429
0.0066817754106014 -79.4534955270429
0.00671228580060415 -79.4534955270429
0.0067427961906069 -79.4534955270429
0.00677330658060964 -79.4534955270429
0.00680381697061239 -79.4534955270429
0.00683432736061513 -79.4534955270429
0.00686483775061788 -79.4534955270429
0.00689534814062063 -79.4534955270429
0.00692585853062337 -79.4534955270429
0.00695636892062612 -79.4534955270429
0.00698687931062887 -79.4534955270429
0.00701738970063161 -79.4534955270429
0.00704790009063436 -79.4534955270429
0.0070784104806371 -79.4534955270429
0.00710892087063985 -79.4534955270429
0.0071394312606426 -79.4534955270429
0.00716994165064534 -79.4534955270429
0.00720045204064809 -79.4534955270429
0.00723096243065083 -79.4534955270429
0.00726147282065358 -79.4534955270429
0.00729198321065633 -79.4534955270429
0.00732249360065907 -79.4534955270429
0.00735300399066182 -79.4534955270429
0.00738351438066456 -79.4534955270429
0.00741402477066731 -79.4534955270429
0.00744453516067006 -79.4534955270429
0.0074750455506728 -79.4534955270429
0.00750555594067555 -79.4534955270429
0.0075360663306783 -79.4534955270429
0.00756657672068104 -79.4534955270429
0.00759708711068379 -79.4534955270429
0.00762759750068653 -79.4534955270429
0.00765810789068928 -79.4534955270429
0.00768861828069203 -79.4534955270429
0.00771912867069477 -79.4534955270429
0.00774963906069752 -79.4534955270429
0.00778014945070026 -79.4534955270429
0.00781065984070301 -79.4534955270429
0.00784117023070576 -79.4534955270429
0.0078716806207085 -79.4534955270429
0.00790219101071125 -79.4534955270429
0.007932701400714 -79.4534955270429
0.00796321179071674 -79.4534955270429
0.00799372218071949 -79.4534955270429
0.00802423257072223 -79.4534955270429
0.00805474296072498 -79.4534955270429
0.00808525335072773 -79.4534955270429
0.00811576374073047 -79.4534955270429
0.00814627413073322 -79.4534955270429
0.00817678452073596 -79.4534955270429
0.00820729491073871 -79.4534955270429
0.00823780530074146 -79.4534955270429
0.0082683156907442 -79.4534955270429
0.00829882608074695 -79.4534955270429
0.0083293364707497 -79.4534955270429
0.00835984686075244 -79.4534955270429
0.00839035725075519 -79.4534955270429
0.00842086764075793 -79.4534955270429
0.00845137803076068 -79.4534955270429
0.00848188842076343 -79.4534955270429
0.00851239881076617 -79.4534955270429
0.00854290920076892 -79.4534955270429
0.00857341959077166 -79.4534955270429
0.00860392998077441 -79.4534955270429
0.00863444037077716 -79.4534955270429
0.0086649507607799 -79.4534955270429
0.00869546115078265 -79.4534955270429
0.00872597154078539 -79.4534955270429
0.00875648193078814 -79.4534955270429
0.00878699232079089 -79.4534955270429
0.00881750271079363 -79.4534955270429
0.00884801310079638 -79.4534955270429
0.00887852349079913 -79.4534955270429
0.00890903388080187 -79.4534955270429
0.00893954427080462 -79.4534955270429
0.00897005466080736 -79.4534955270429
0.00900056505081011 -79.4534955270429
0.00903107544081286 -79.4534955270429
0.0090615858308156 -79.4534955270429
0.00909209622081835 -79.4534955270429
0.0091226066108211 -79.4534955270429
0.00915311700082384 -79.4534955270429
0.00918362739082659 -79.4534955270429
0.00921413778082933 -79.4534955270429
0.00924464817083208 -79.4534955270429
0.00927515856083483 -79.4534955270429
0.00930566895083757 -79.4534955270429
0.00933617934084032 -79.4534955270429
0.00936668973084306 -79.4534955270429
0.00939720012084581 -79.4534955270429
0.00942771051084856 -79.4534955270429
0.0094582209008513 -79.4534955270429
0.00948873129085405 -79.4534955270429
0.00951924168085679 -79.4534955270429
0.00954975207085954 -79.4534955270429
0.00958026246086229 -79.4534955270429
0.00961077285086503 -79.4534955270429
0.00964128324086778 -79.4534955270429
0.00967179363087053 -79.4534955270429
0.00970230402087327 -79.4534955270429
0.00973281441087602 -79.4534955270429
0.00976332480087876 -79.4534955270429
0.00979383519088151 -79.4534955270429
0.00982434558088426 -79.4534955270429
0.009854855970887 -79.4534955270429
0.00988536636088975 -79.4534955270429
0.00991587675089249 -79.4534955270429
0.00994638714089524 -79.4534955270429
0.00997689753089799 -79.4534955270429
0.0100074079209007 -79.4534955270429
0.0100379183109035 -79.4534955270429
0.0100684287009062 -79.4534955270429
0.010098939090909 -79.4534955270429
0.0101294494809117 -79.4534955270429
0.0101599598709145 -79.4534955270429
0.0101904702609172 -79.4534955270429
0.01022098065092 -79.4534955270429
0.0102514910409227 -79.4534955270429
0.0102820014309254 -79.4534955270429
0.0103125118209282 -79.4534955270429
0.0103430222109309 -79.4534955270429
0.0103735326009337 -79.4534955270429
0.0104040429909364 -79.4534955270429
0.0104345533809392 -79.4534955270429
0.0104650637709419 -79.4534955270429
0.0104955741609447 -79.4534955270429
0.0105260845509474 -79.4534955270429
0.0105565949409502 -79.4534955270429
0.0105871053309529 -79.4534955270429
0.0106176157209557 -79.4534955270429
0.0106481261109584 -79.4534955270429
0.0106786365009611 -79.4534955270429
0.0107091468909639 -79.4534955270429
0.0107396572809666 -79.4534955270429
0.0107701676709694 -79.4534955270429
0.0108006780609721 -79.4534955270429
0.0108311884509749 -79.4534955270429
0.0108616988409776 -79.4534955270429
0.0108922092309804 -79.4534955270429
0.0109227196209831 -79.4534955270429
0.0109532300109859 -79.4534955270429
0.0109837404009886 -79.4534955270429
0.0110142507909914 -79.4534955270429
0.0110447611809941 -79.4534955270429
0.0110752715709968 -79.4534955270429
0.0111057819609996 -79.4534955270429
0.0111362923510023 -79.4534955270429
0.0111668027410051 -79.4534955270429
0.0111973131310078 -79.4534955270429
0.0112278235210106 -79.4534955270429
0.0112583339110133 -79.4534955270429
0.0112888443010161 -79.4534955270429
0.0113193546910188 -79.4534955270429
0.0113498650810216 -79.4534955270429
0.0113803754710243 -79.4534955270429
0.0114108858610271 -79.4534955270429
0.0114413962510298 -79.4534955270429
0.0114719066410325 -79.4534955270429
0.0115024170310353 -79.4534955270429
0.011532927421038 -79.4534955270429
0.0115634378110408 -79.4534955270429
0.0115939482010435 -79.4534955270429
0.0116244585910463 -79.4534955270429
0.011654968981049 -79.4534955270429
0.0116854793710518 -79.4534955270429
0.0117159897610545 -79.4534955270429
0.0117465001510573 -79.4534955270429
0.01177701054106 -79.4534955270429
0.0118075209310628 -79.4534955270429
0.0118380313210655 -79.4534955270429
0.0118685417110682 -79.4534955270429
0.011899052101071 -79.4534955270429
0.0119295624910737 -79.4534955270429
0.0119600728810765 -79.4534955270429
0.0119905832710792 -79.4534955270429
0.012021093661082 -79.4534955270429
0.0120516040510847 -79.4534955270429
0.0120821144410875 -79.4534955270429
0.0121126248310902 -79.4534955270429
0.012143135221093 -79.4534955270429
0.0121736456110957 -79.4534955270429
0.0122041560010985 -79.4534955270429
0.0122346663911012 -79.4534955270429
0.0122651767811039 -79.4534955270429
0.0122956871711067 -79.4534955270429
0.0123261975611094 -79.4534955270429
0.0123567079511122 -79.4534955270429
0.0123872183411149 -79.4534955270429
0.0124177287311177 -79.4534955270429
0.0124482391211204 -79.4534955270429
0.0124787495111232 -79.4534955270429
0.0125092599011259 -79.4534955270429
0.0125397702911287 -79.4534955270429
0.0125702806811314 -79.4534955270429
0.0126007910711342 -79.4534955270429
0.0126313014611369 -79.4534955270429
0.0126618118511396 -79.4534955270429
0.0126923222411424 -79.4534955270429
0.0127228326311451 -79.4534955270429
0.0127533430211479 -79.4534955270429
0.0127838534111506 -79.4534955270429
0.0128143638011534 -79.4534955270429
0.0128448741911561 -79.4534955270429
0.0128753845811589 -79.4534955270429
0.0129058949711616 -79.4534955270429
0.0129364053611644 -79.4534955270429
0.0129669157511671 -79.4534955270429
0.0129974261411699 -79.4534955270429
0.0130279365311726 -79.4534955270429
0.0130584469211753 -79.4534955270429
0.0130889573111781 -79.4534955270429
0.0131194677011808 -79.4534955270429
0.0131499780911836 -79.4534955270429
0.0131804884811863 -79.4534955270429
0.0132109988711891 -79.4534955270429
0.0132415092611918 -79.4534955270429
0.0132720196511946 -79.4534955270429
0.0133025300411973 -79.4534955270429
0.0133330404312001 -79.4534955270429
0.0133635508212028 -79.4534955270429
0.0133940612112056 -79.4534955270429
0.0134245716012083 -79.4534955270429
0.013455081991211 -79.4534955270429
0.0134855923812138 -79.4534955270429
0.0135161027712165 -79.4534955270429
0.0135466131612193 -79.4534955270429
0.013577123551222 -79.4534955270429
0.0136076339412248 -79.4534955270429
0.0136381443312275 -79.4534955270429
0.0136686547212303 -79.4534955270429
0.013699165111233 -79.4534955270429
0.0137296755012358 -79.4534955270429
0.0137601858912385 -79.4534955270429
0.0137906962812413 -79.4534955270429
0.013821206671244 -79.4534955270429
0.0138517170612467 -79.4534955270429
0.0138822274512495 -79.4534955270429
0.0139127378412522 -79.4534955270429
0.013943248231255 -79.4534955270429
0.0139737586212577 -79.4534955270429
0.0140042690112605 -79.4534955270429
0.0140347794012632 -79.4534955270429
0.014065289791266 -79.4534955270429
0.0140958001812687 -79.4534955270429
0.0141263105712715 -79.4534955270429
0.0141568209612742 -79.4534955270429
0.014187331351277 -79.4534955270429
0.0142178417412797 -79.4534955270429
0.0142483521312824 -79.4534955270429
0.0142788625212852 -79.4534955270429
0.0143093729112879 -79.4534955270429
0.0143398833012907 -79.4534955270429
0.0143703936912934 -79.4534955270429
0.0144009040812962 -79.4534955270429
0.0144314144712989 -79.4534955270429
0.0144619248613017 -79.4534955270429
0.0144924352513044 -79.4534955270429
0.0145229456413072 -79.4534955270429
0.0145534560313099 -79.4534955270429
0.0145839664213127 -79.4534955270429
0.0146144768113154 -79.4534955270429
0.0146449872013181 -79.4534955270429
0.0146754975913209 -79.4534955270429
0.0147060079813236 -79.4534955270429
0.0147365183713264 -79.4534955270429
0.0147670287613291 -79.4534955270429
0.0147975391513319 -79.4534955270429
0.0148280495413346 -79.4534955270429
0.0148585599313374 -79.4534955270429
0.0148890703213401 -79.4534955270429
0.0149195807113429 -79.4534955270429
0.0149500911013456 -79.4534955270429
0.0149806014913484 -79.4534955270429
0.0150111118813511 -79.4534955270429
0.0150416222713538 -79.4534955270429
0.0150721326613566 -79.4534955270429
0.0151026430513593 -79.4534955270429
0.0151331534413621 -79.4534955270429
0.0151636638313648 -79.4534955270429
0.0151941742213676 -79.4534955270429
0.0152246846113703 -79.4534955270429
0.0152551950013731 -79.4534955270429
0.0152857053913758 -79.4534955270429
0.0153162157813786 -79.4534955270429
0.0153467261713813 -79.4534955270429
0.0153772365613841 -79.4534955270429
0.0154077469513868 -79.4534955270429
0.0154382573413895 -79.4534955270429
0.0154687677313923 -79.4534955270429
0.015499278121395 -79.4534955270429
0.0155297885113978 -79.4534955270429
0.0155602989014005 -79.4534955270429
0.0155908092914033 -79.4534955270429
0.015621319681406 -79.4534955270429
0.0156518300714088 -79.4534955270429
0.0156823404614115 -79.4534955270429
0.0157128508514143 -79.4534955270429
0.015743361241417 -79.4534955270429
0.0157738716314198 -79.4534955270429
0.0158043820214225 -79.4534955270429
0.0158348924114252 -79.4534955270429
0.015865402801428 -79.4534955270429
0.0158959131914307 -79.4534955270429
0.0159264235814335 -79.4534955270429
0.0159569339714362 -79.4534955270429
0.015987444361439 -79.4534955270429
0.0160179547514417 -79.4534955270429
0.0160484651414445 -79.4534955270429
0.0160789755314472 -79.4534955270429
0.01610948592145 -79.4534955270429
0.0161399963114527 -79.4534955270429
0.0161705067014555 -79.4534955270429
0.0162010170914582 -79.4534955270429
0.0162315274814609 -79.4534955270429
0.0162620378714637 -79.4534955270429
0.0162925482614664 -79.4534955270429
0.0163230586514692 -79.4534955270429
0.0163535690414719 -79.4534955270429
0.0163840794314747 -79.4534955270429
0.0164145898214774 -79.4534955270429
0.0164451002114802 -79.4534955270429
0.0164756106014829 -79.4534955270429
0.0165061209914857 -79.4534955270429
0.0165366313814884 -79.4534955270429
0.0165671417714912 -79.4534955270429
0.0165976521614939 -79.4534955270429
0.0166281625514966 -79.4534955270429
0.0166586729414994 -79.4534955270429
0.0166891833315021 -79.4534955270429
0.0167196937215049 -79.4534955270429
0.0167502041115076 -79.4534955270429
0.0167807145015104 -79.4534955270429
0.0168112248915131 -79.4534955270429
0.0168417352815159 -79.4534955270429
0.0168722456715186 -79.4534955270429
0.0169027560615214 -79.4534955270429
0.0169332664515241 -79.4534955270429
0.0169637768415269 -79.4534955270429
0.0169942872315296 -79.4534955270429
0.0170247976215323 -79.4534955270429
0.0170553080115351 -79.4534955270429
0.0170858184015378 -79.4534955270429
0.0171163287915406 -79.4534955270429
0.0171468391815433 -79.4534955270429
0.0171773495715461 -79.4534955270429
0.0172078599615488 -79.4534955270429
0.0172383703515516 -79.4534955270429
0.0172688807415543 -79.4534955270429
0.0172993911315571 -79.4534955270429
0.0173299015215598 -79.4534955270429
0.0173604119115626 -79.4534955270429
0.0173909223015653 -79.4534955270429
0.017421432691568 -79.4534955270429
0.0174519430815708 -79.4534955270429
0.0174824534715735 -79.4534955270429
0.0175129638615763 -79.4534955270429
0.017543474251579 -79.4534955270429
0.0175739846415818 -79.4534955270429
0.0176044950315845 -79.4534955270429
0.0176350054215873 -79.4534955270429
0.01766551581159 -79.4534955270429
0.0176960262015928 -79.4534955270429
0.0177265365915955 -79.4534955270429
0.0177570469815983 -79.4534955270429
0.017787557371601 -79.4534955270429
0.0178180677616037 -79.4534955270429
0.0178485781516065 -79.4534955270429
0.0178790885416092 -79.4534955270429
0.017909598931612 -79.4534955270429
0.0179401093216147 -79.4534955270429
0.0179706197116175 -79.4534955270429
0.0180011301016202 -79.4534955270429
0.018031640491623 -79.4534955270429
0.0180621508816257 -79.4534955270429
0.0180926612716285 -79.4534955270429
0.0181231716616312 -79.4534955270429
0.018153682051634 -79.4534955270429
0.0181841924416367 -79.4534955270429
0.0182147028316394 -79.4534955270429
0.0182452132216422 -79.4534955270429
0.0182757236116449 -79.4534955270429
0.0183062340016477 -79.4534955270429
0.0183367443916504 -79.4534955270429
0.0183672547816532 -79.4534955270429
0.0183977651716559 -79.4534955270429
0.0184282755616587 -79.4534955270429
0.0184587859516614 -79.4534955270429
0.0184892963416642 -79.4534955270429
0.0185198067316669 -79.4534955270429
0.0185503171216697 -79.4534955270429
0.0185808275116724 -79.4534955270429
0.0186113379016751 -79.4534955270429
0.0186418482916779 -79.4534955270429
0.0186723586816806 -79.4534955270429
0.0187028690716834 -79.4534955270429
0.0187333794616861 -79.4534955270429
0.0187638898516889 -79.4534955270429
0.0187944002416916 -79.4534955270429
0.0188249106316944 -79.4534955270429
0.0188554210216971 -79.4534955270429
0.0188859314116999 -79.4534955270429
0.0189164418017026 -79.4534955270429
0.0189469521917053 -79.4534955270429
0.0189774625817081 -79.4534955270429
0.0190079729717108 -79.4534955270429
0.0190384833617136 -79.4534955270429
0.0190689937517163 -79.4534955270429
0.0190995041417191 -79.4534955270429
0.0191300145317218 -79.4534955270429
0.0191605249217246 -79.4534955270429
0.0191910353117273 -79.4534955270429
0.0192215457017301 -79.4534955270429
0.0192520560917328 -79.4534955270429
0.0192825664817356 -79.4534955270429
0.0193130768717383 -79.4534955270429
0.0193435872617411 -79.4534955270429
0.0193740976517438 -79.4534955270429
0.0194046080417465 -79.4534955270429
0.0194351184317493 -79.4534955270429
0.019465628821752 -79.4534955270429
0.0194961392117548 -79.4534955270429
0.0195266496017575 -79.4534955270429
0.0195571599917603 -79.4534955270429
0.019587670381763 -79.4534955270429
0.0196181807717658 -79.4534955270429
0.0196486911617685 -79.4534955270429
0.0196792015517713 -79.4534955270429
0.019709711941774 -79.4534955270429
0.0197402223317768 -79.4534955270429
0.0197707327217795 -79.4534955270429
0.0198012431117822 -79.4534955270429
0.019831753501785 -79.4534955270429
0.0198622638917877 -79.4534955270429
0.0198927742817905 -79.4534955270429
0.0199232846717932 -79.4534955270429
0.019953795061796 -79.4534955270429
0.0199843054517987 -79.4534955270429
0.0200148158418015 -79.4534955270429
0.0200453262318042 -79.4534955270429
0.020075836621807 -79.4534955270429
0.0201063470118097 -79.4534955270429
0.0201368574018124 -79.4534955270429
0.0201673677918152 -79.4534955270429
0.0201978781818179 -79.4534955270429
0.0202283885718207 -79.4534955270429
0.0202588989618234 -79.4534955270429
0.0202894093518262 -79.4534955270429
0.0203199197418289 -79.4534955270429
0.0203504301318317 -79.4534955270429
0.0203809405218344 -79.4534955270429
0.0204114509118372 -79.4534955270429
0.0204419613018399 -79.4534955270429
0.0204724716918427 -79.4534955270429
0.0205029820818454 -79.4534955270429
0.0205334924718482 -79.4534955270429
0.0205640028618509 -79.4534955270429
0.0205945132518536 -79.4534955270429
0.0206250236418564 -79.4534955270429
0.0206555340318591 -79.4534955270429
0.0206860444218619 -79.4534955270429
0.0207165548118646 -79.4534955270429
0.0207470652018674 -79.4534955270429
0.0207775755918701 -79.4534955270429
0.0208080859818729 -79.4534955270429
0.0208385963718756 -79.4534955270429
0.0208691067618784 -79.4534955270429
0.0208996171518811 -79.4534955270429
0.0209301275418839 -79.4534955270429
0.0209606379318866 -79.4534955270429
0.0209911483218893 -79.4534955270429
0.0210216587118921 -79.4534955270429
0.0210521691018948 -79.4534955270429
0.0210826794918976 -79.4534955270429
0.0211131898819003 -79.4534955270429
0.0211437002719031 -79.4534955270429
0.0211742106619058 -79.4534955270429
0.0212047210519086 -79.4534955270429
0.0212352314419113 -79.4534955270429
0.0212657418319141 -79.4534955270429
0.0212962522219168 -79.4534955270429
0.0213267626119195 -79.4534955270429
0.0213572730019223 -79.4534955270429
0.021387783391925 -79.4534955270429
0.0214182937819278 -79.4534955270429
0.0214488041719305 -79.4534955270429
0.0214793145619333 -79.4534955270429
0.021509824951936 -79.4534955270429
0.0215403353419388 -79.4534955270429
0.0215708457319415 -79.4534955270429
0.0216013561219443 -79.4534955270429
0.021631866511947 -79.4534955270429
0.0216623769019498 -79.4534955270429
0.0216928872919525 -79.4534955270429
0.0217233976819552 -79.4534955270429
0.021753908071958 -79.4534955270429
0.0217844184619607 -79.4534955270429
0.0218149288519635 -79.4534955270429
0.0218454392419662 -79.4534955270429
0.021875949631969 -79.4534955270429
0.0219064600219717 -79.4534955270429
0.0219369704119745 -79.4534955270429
0.0219674808019772 -79.4534955270429
0.02199799119198 -79.4534955270429
0.0220285015819827 -79.4534955270429
0.0220590119719855 -79.4534955270429
0.0220895223619882 -79.4534955270429
0.0221200327519909 -79.4534955270429
0.0221505431419937 -79.4534955270429
0.0221810535319964 -79.4534955270429
0.0222115639219992 -79.4534955270429
0.0222420743120019 -79.4534955270429
0.0222725847020047 -79.4534955270429
0.0223030950920074 -79.4534955270429
0.0223336054820102 -79.4534955270429
0.0223641158720129 -79.4534955270429
0.0223946262620157 -79.4534955270429
0.0224251366520184 -79.4534955270429
0.0224556470420212 -79.4534955270429
0.0224861574320239 -79.4534955270429
0.0225166678220266 -79.4534955270429
0.0225471782120294 -79.4534955270429
0.0225776886020321 -79.4534955270429
0.0226081989920349 -79.4534955270429
0.0226387093820376 -79.4534955270429
0.0226692197720404 -79.4534955270429
0.0226997301620431 -79.4534955270429
0.0227302405520459 -79.4534955270429
0.0227607509420486 -79.4534955270429
0.0227912613320514 -79.4534955270429
0.0228217717220541 -79.4534955270429
0.0228522821120569 -79.4534955270429
0.0228827925020596 -79.4534955270429
0.0229133028920623 -79.4534955270429
0.0229438132820651 -79.4534955270429
0.0229743236720678 -79.4534955270429
0.0230048340620706 -79.4534955270429
0.0230353444520733 -79.4534955270429
0.0230658548420761 -79.4534955270429
0.0230963652320788 -79.4534955270429
0.0231268756220816 -79.4534955270429
0.0231573860120843 -79.4534955270429
0.0231878964020871 -79.4534955270429
0.0232184067920898 -79.4534955270429
0.0232489171820926 -79.4534955270429
0.0232794275720953 -79.4534955270429
0.023309937962098 -79.4534955270429
0.0233404483521008 -79.4534955270429
0.0233709587421035 -79.4534955270429
0.0234014691321063 -79.4534955270429
0.023431979522109 -79.4534955270429
0.0234624899121118 -79.4534955270429
0.0234930003021145 -79.4534955270429
0.0235235106921173 -79.4534955270429
0.02355402108212 -79.4534955270429
0.0235845314721228 -79.4534955270429
0.0236150418621255 -79.4534955270429
0.0236455522521283 -79.4534955270429
0.023676062642131 -79.4534955270429
0.0237065730321337 -79.4534955270429
0.0237370834221365 -79.4534955270429
0.0237675938121392 -79.4534955270429
0.023798104202142 -79.4534955270429
0.0238286145921447 -79.4534955270429
0.0238591249821475 -79.4534955270429
0.0238896353721502 -79.4534955270429
0.023920145762153 -79.4534955270429
0.0239506561521557 -79.4534955270429
0.0239811665421585 -79.4534955270429
0.0240116769321612 -79.4534955270429
0.024042187322164 -79.4534955270429
0.0240726977121667 -79.4534955270429
0.0241032081021694 -79.4534955270429
0.0241337184921722 -79.4534955270429
0.0241642288821749 -79.4534955270429
0.0241947392721777 -79.4534955270429
0.0242252496621804 -79.4534955270429
0.0242557600521832 -79.4534955270429
0.0242862704421859 -79.4534955270429
0.0243167808321887 -79.4534955270429
0.0243472912221914 -79.4534955270429
0.0243778016121942 -79.4534955270429
0.0244083120021969 -79.4534955270429
0.0244388223921997 -79.4534955270429
0.0244693327822024 -79.4534955270429
0.0244998431722051 -79.4534955270429
0.0245303535622079 -79.4534955270429
0.0245608639522106 -79.4534955270429
0.0245913743422134 -79.4534955270429
0.0246218847322161 -79.4534955270429
0.0246523951222189 -79.4534955270429
0.0246829055122216 -79.4534955270429
0.0247134159022244 -79.4534955270429
0.0247439262922271 -79.4534955270429
0.0247744366822299 -79.4534955270429
0.0248049470722326 -79.4534955270429
0.0248354574622354 -79.4534955270429
0.0248659678522381 -79.4534955270429
0.0248964782422408 -79.4534955270429
0.0249269886322436 -79.4534955270429
0.0249574990222463 -79.4534955270429
0.0249880094122491 -79.4534955270429
0.0250185198022518 -79.4534955270429
0.0250490301922546 -79.4534955270429
0.0250795405822573 -79.4534955270429
0.0251100509722601 -79.4534955270429
0.0251405613622628 -79.4534955270429
0.0251710717522656 -79.4534955270429
0.0252015821422683 -79.4534955270429
0.0252320925322711 -79.4534955270429
0.0252626029222738 -79.4534955270429
0.0252931133122765 -79.4534955270429
0.0253236237022793 -79.4534955270429
0.025354134092282 -79.4534955270429
0.0253846444822848 -79.4534955270429
0.0254151548722875 -79.4534955270429
0.0254456652622903 -79.4534955270429
0.025476175652293 -79.4534955270429
0.0255066860422958 -79.4534955270429
0.0255371964322985 -79.4534955270429
0.0255677068223013 -79.4534955270429
0.025598217212304 -79.4534955270429
0.0256287276023068 -79.4534955270429
0.0256592379923095 -79.4534955270429
0.0256897483823122 -79.4534955270429
0.025720258772315 -79.4534955270429
0.0257507691623177 -79.4534955270429
0.0257812795523205 -79.4534955270429
0.0258117899423232 -79.4534955270429
0.025842300332326 -79.4534955270429
0.0258728107223287 -79.4534955270429
0.0259033211123315 -79.4534955270429
0.0259338315023342 -79.4534955270429
0.025964341892337 -79.4534955270429
0.0259948522823397 -79.4534955270429
0.0260253626723425 -79.4534955270429
0.0260558730623452 -79.4534955270429
0.0260863834523479 -79.4534955270429
0.0261168938423507 -79.4534955270429
0.0261474042323534 -79.4534955270429
0.0261779146223562 -79.4534955270429
0.0262084250123589 -79.4534955270429
0.0262389354023617 -79.4534955270429
0.0262694457923644 -79.4534955270429
0.0262999561823672 -79.4534955270429
0.0263304665723699 -79.4534955270429
0.0263609769623727 -79.4534955270429
0.0263914873523754 -79.4534955270429
0.0264219977423782 -79.4534955270429
0.0264525081323809 -79.4534955270429
0.0264830185223836 -79.4534955270429
0.0265135289123864 -79.4534955270429
0.0265440393023891 -79.4534955270429
0.0265745496923919 -79.4534955270429
0.0266050600823946 -79.4534955270429
0.0266355704723974 -79.4534955270429
0.0266660808624001 -79.4534955270429
0.0266965912524029 -79.4534955270429
0.0267271016424056 -79.4534955270429
0.0267576120324084 -79.4534955270429
0.0267881224224111 -79.4534955270429
0.0268186328124139 -79.4534955270429
0.0268491432024166 -79.4534955270429
0.0268796535924193 -79.4534955270429
0.0269101639824221 -79.4534955270429
0.0269406743724248 -79.4534955270429
0.0269711847624276 -79.4534955270429
0.0270016951524303 -79.4534955270429
0.0270322055424331 -79.4534955270429
0.0270627159324358 -79.4534955270429
0.0270932263224386 -79.4534955270429
0.0271237367124413 -79.4534955270429
0.0271542471024441 -79.4534955270429
0.0271847574924468 -79.4534955270429
0.0272152678824496 -79.4534955270429
0.0272457782724523 -79.4534955270429
0.027276288662455 -79.4534955270429
0.0273067990524578 -79.4534955270429
0.0273373094424605 -79.4534955270429
0.0273678198324633 -79.4534955270429
0.027398330222466 -79.4534955270429
0.0274288406124688 -79.4534955270429
0.0274593510024715 -79.4534955270429
0.0274898613924743 -79.4534955270429
0.027520371782477 -79.4534955270429
0.0275508821724798 -79.4534955270429
0.0275813925624825 -79.4534955270429
0.0276119029524853 -79.4534955270429
0.027642413342488 -79.4534955270429
0.0276729237324907 -79.4534955270429
0.0277034341224935 -79.4534955270429
0.0277339445124962 -79.4534955270429
0.027764454902499 -79.4534955270429
0.0277949652925017 -79.4534955270429
0.0278254756825045 -79.4534955270429
0.0278559860725072 -79.4534955270429
0.02788649646251 -79.4534955270429
0.0279170068525127 -79.4534955270429
0.0279475172425155 -79.4534955270429
0.0279780276325182 -79.4534955270429
0.028008538022521 -79.4534955270429
0.0280390484125237 -79.4534955270429
0.0280695588025264 -79.4534955270429
0.0281000691925292 -79.4534955270429
0.0281305795825319 -79.4534955270429
0.0281610899725347 -79.4534955270429
0.0281916003625374 -79.4534955270429
0.0282221107525402 -79.4534955270429
0.0282526211425429 -79.4534955270429
0.0282831315325457 -79.4534955270429
0.0283136419225484 -79.4534955270429
0.0283441523125512 -79.4534955270429
0.0283746627025539 -79.4534955270429
0.0284051730925567 -79.4534955270429
0.0284356834825594 -79.4534955270429
0.0284661938725621 -79.4534955270429
0.0284967042625649 -79.4534955270429
0.0285272146525676 -79.4534955270429
0.0285577250425704 -79.4534955270429
0.0285882354325731 -79.4534955270429
0.0286187458225759 -79.4534955270429
0.0286492562125786 -79.4534955270429
0.0286797666025814 -79.4534955270429
0.0287102769925841 -79.4534955270429
0.0287407873825869 -79.4534955270429
0.0287712977725896 -79.4534955270429
0.0288018081625924 -79.4534955270429
0.0288323185525951 -79.4534955270429
0.0288628289425978 -79.4534955270429
0.0288933393326006 -79.4534955270429
0.0289238497226033 -79.4534955270429
0.0289543601126061 -79.4534955270429
0.0289848705026088 -79.4534955270429
0.0290153808926116 -79.4534955270429
0.0290458912826143 -79.4534955270429
0.0290764016726171 -79.4534955270429
0.0291069120626198 -79.4534955270429
0.0291374224526226 -79.4534955270429
0.0291679328426253 -79.4534955270429
0.0291984432326281 -79.4534955270429
0.0292289536226308 -79.4534955270429
0.0292594640126335 -79.4534955270429
0.0292899744026363 -79.4534955270429
0.029320484792639 -79.4534955270429
0.0293509951826418 -79.4534955270429
0.0293815055726445 -79.4534955270429
0.0294120159626473 -79.4534955270429
0.02944252635265 -79.4534955270429
0.0294730367426528 -79.4534955270429
0.0295035471326555 -79.4534955270429
0.0295340575226583 -79.4534955270429
0.029564567912661 -79.4534955270429
0.0295950783026638 -79.4534955270429
0.0296255886926665 -79.4534955270429
0.0296560990826692 -79.4534955270429
0.029686609472672 -79.4534955270429
0.0297171198626747 -79.4534955270429
0.0297476302526775 -79.4534955270429
0.0297781406426802 -79.4534955270429
0.029808651032683 -79.4534955270429
0.0298391614226857 -79.4534955270429
0.0298696718126885 -79.4534955270429
0.0299001822026912 -79.4534955270429
0.029930692592694 -79.4534955270429
0.0299612029826967 -79.4534955270429
0.0299917133726995 -79.4534955270429
0.0300222237627022 -79.4534955270429
0.0300527341527049 -79.4534955270429
0.0300832445427077 -79.4534955270429
0.0301137549327104 -79.4534955270429
0.0301442653227132 -79.4534955270429
0.0301747757127159 -79.4534955270429
0.0302052861027187 -79.4534955270429
0.0302357964927214 -79.4534955270429
0.0302663068827242 -79.4534955270429
0.0302968172727269 -79.4534955270429
0.0303273276627297 -79.4534955270429
0.0303578380527324 -79.4534955270429
0.0303883484427352 -79.4534955270429
0.0304188588327379 -79.4534955270429
0.0304493692227406 -79.4534955270429
0.0304798796127434 -79.4534955270429
0.0305103900027461 -79.4534955270429
};
\addlegendentry{$cd$}
\addplot [thick, crimson2143940]
table {%
3.05103900027461e-05 nan
6.10207800054923e-05 nan
9.15311700082384e-05 nan
0.000122041560010985 nan
0.000152551950013731 nan
0.000183062340016477 nan
0.000213572730019223 nan
0.000244083120021969 nan
0.000274593510024715 nan
0.000305103900027461 nan
0.000335614290030207 nan
0.000366124680032954 nan
0.0003966350700357 nan
0.000427145460038446 nan
0.000457655850041192 nan
0.000488166240043938 nan
0.000518676630046684 nan
0.00054918702004943 nan
0.000579697410052177 nan
0.000610207800054923 nan
0.000640718190057669 nan
0.000671228580060415 nan
0.000701738970063161 nan
0.000732249360065907 nan
0.000762759750068653 nan
0.000793270140071399 nan
0.000823780530074146 nan
0.000854290920076892 nan
0.000884801310079638 nan
0.000915311700082384 nan
0.00094582209008513 nan
0.000976332480087876 nan
0.00100684287009062 nan
0.00103735326009337 nan
0.00106786365009611 nan
0.00109837404009886 nan
0.00112888443010161 nan
0.00115939482010435 nan
0.0011899052101071 nan
0.00122041560010985 nan
0.00125092599011259 nan
0.00128143638011534 nan
0.00131194677011808 nan
0.00134245716012083 nan
0.00137296755012358 nan
0.00140347794012632 nan
0.00143398833012907 nan
0.00146449872013181 nan
0.00149500911013456 nan
0.00152551950013731 nan
0.00155602989014005 nan
0.0015865402801428 nan
0.00161705067014555 nan
0.00164756106014829 nan
0.00167807145015104 nan
0.00170858184015378 nan
0.00173909223015653 nan
0.00176960262015928 nan
0.00180011301016202 nan
0.00183062340016477 nan
0.00186113379016751 nan
0.00189164418017026 nan
0.00192215457017301 nan
0.00195266496017575 nan
0.0019831753501785 nan
0.00201368574018125 nan
0.00204419613018399 nan
0.00207470652018674 nan
0.00210521691018948 nan
0.00213572730019223 nan
0.00216623769019498 nan
0.00219674808019772 nan
0.00222725847020047 nan
0.00225776886020321 nan
0.00228827925020596 nan
0.00231878964020871 nan
0.00234930003021145 nan
0.0023798104202142 nan
0.00241032081021694 nan
0.00244083120021969 nan
0.00247134159022244 nan
0.00250185198022518 nan
0.00253236237022793 nan
0.00256287276023068 nan
0.00259338315023342 nan
0.00262389354023617 nan
0.00265440393023891 nan
0.00268491432024166 nan
0.00271542471024441 nan
0.00274593510024715 nan
0.0027764454902499 nan
0.00280695588025264 nan
0.00283746627025539 nan
0.00286797666025814 nan
0.00289848705026088 nan
0.00292899744026363 nan
0.00295950783026638 nan
0.00299001822026912 nan
0.00302052861027187 nan
0.00305103900027461 nan
0.00308154939027736 nan
0.00311205978028011 nan
0.00314257017028285 nan
0.0031730805602856 nan
0.00320359095028834 nan
0.00323410134029109 nan
0.00326461173029384 nan
0.00329512212029658 nan
0.00332563251029933 nan
0.00335614290030207 nan
0.00338665329030482 nan
0.00341716368030757 nan
0.00344767407031031 nan
0.00347818446031306 nan
0.00350869485031581 nan
0.00353920524031855 nan
0.0035697156303213 nan
0.00360022602032404 nan
0.00363073641032679 nan
0.00366124680032954 nan
0.00369175719033228 nan
0.00372226758033503 nan
0.00375277797033778 nan
0.00378328836034052 -89.8100006470996
0.00381379875034327 -89.8100006470996
0.00384430914034601 -89.8100006470996
0.00387481953034876 -89.8100006470996
0.00390532992035151 -89.8100006470996
0.00393584031035425 -89.8100006470996
0.003966350700357 -89.8100006470996
0.00399686109035974 -89.8100006470996
0.00402737148036249 -89.8100006470996
0.00405788187036524 -89.8100006470996
0.00408839226036798 -90.009238989854
0.00411890265037073 -90.009238989854
0.00414941304037347 -90.009238989854
0.00417992343037622 -90.009238989854
0.00421043382037897 -90.1794838801431
0.00424094421038171 -90.1911653012758
0.00427145460038446 -90.1911653012758
0.00430196499038721 -90.1911653012758
0.00433247538038995 -90.1911653012758
0.0043629857703927 -90.5791336414742
0.00439349616039544 -90.8585251943175
0.00442400655039819 -91.1703773202725
0.00445451694040094 -92.4349033751813
0.00448502733040368 -92.4349033751813
0.00451553772040643 -92.4349033751813
0.00454604811040917 -92.4349033751813
0.00457655850041192 -92.7424800938209
0.00460706889041467 -92.7424800938209
0.00463757928041741 -92.7424800938209
0.00466808967042016 -92.7424800938209
0.00469860006042291 -92.7424800938209
0.00472911045042565 -92.7424800938209
0.0047596208404284 -92.7424800938209
0.00479013123043114 -92.7424800938209
0.00482064162043389 -92.7424800938209
0.00485115201043664 -92.7424800938209
0.00488166240043938 -92.7424800938209
0.00491217279044213 -92.7424800938209
0.00494268318044487 -92.7424800938209
0.00497319357044762 -92.7424800938209
0.00500370396045037 -92.7424800938209
0.00503421435045311 -92.7424800938209
0.00506472474045586 -92.7424800938209
0.0050952351304586 -92.7424800938209
0.00512574552046135 -92.7424800938209
0.0051562559104641 -92.7424800938209
0.00518676630046684 -92.7424800938209
0.00521727669046959 -92.7424800938209
0.00524778708047234 -92.7424800938209
0.00527829747047508 -92.7424800938209
0.00530880786047783 -92.7424800938209
0.00533931825048057 -92.7424800938209
0.00536982864048332 -92.7424800938209
0.00540033903048607 -92.7424800938209
0.00543084942048881 -92.7424800938209
0.00546135981049156 -92.7424800938209
0.0054918702004943 -92.7424800938209
0.00552238059049705 -92.7424800938209
0.0055528909804998 -92.7424800938209
0.00558340137050254 -92.7424800938209
0.00561391176050529 -92.7424800938209
0.00564442215050804 -92.7424800938209
0.00567493254051078 -92.7424800938209
0.00570544293051353 -92.906613688059
0.00573595332051627 -93.3971428101491
0.00576646371051902 -93.3971428101491
0.00579697410052177 -93.3971428101491
0.00582748449052451 -93.6566612763546
0.00585799488052726 -94.3094449914778
0.00588850527053 -94.4555110493077
0.00591901566053275 -94.4555110493077
0.0059495260505355 -94.4555110493077
0.00598003644053824 -95.0311959095111
0.00601054683054099 -95.0311959095111
0.00604105722054374 -95.0311959095111
0.00607156761054648 -95.7550526687903
0.00610207800054923 -95.7550526687903
0.00613258839055197 -95.7550526687903
0.00616309878055472 -95.7550526687903
0.00619360917055747 -96.1296419902966
0.00622411956056021 -96.1296419902966
0.00625462995056296 -96.1296419902966
0.0062851403405657 -96.1296419902966
0.00631565073056845 -96.1296419902966
0.0063461611205712 -96.1296419902966
0.00637667151057394 -96.1296419902966
0.00640718190057669 -96.1296419902966
0.00643769229057943 -96.1296419902966
0.00646820268058218 -96.1296419902966
0.00649871307058493 -96.1296419902966
0.00652922346058767 -96.1296419902966
0.00655973385059042 -96.1296419902966
0.00659024424059317 -96.1296419902966
0.00662075463059591 -96.1296419902966
0.00665126502059866 -96.1296419902966
0.0066817754106014 -96.1296419902966
0.00671228580060415 -96.1296419902966
0.0067427961906069 -96.1296419902966
0.00677330658060964 -96.1296419902966
0.00680381697061239 -96.1296419902966
0.00683432736061513 -96.1296419902966
0.00686483775061788 -96.1296419902966
0.00689534814062063 -96.1296419902966
0.00692585853062337 -96.1296419902966
0.00695636892062612 -96.1296419902966
0.00698687931062887 -96.1296419902966
0.00701738970063161 -96.1296419902966
0.00704790009063436 -96.1296419902966
0.0070784104806371 -96.1296419902966
0.00710892087063985 -96.1296419902966
0.0071394312606426 -96.1296419902966
0.00716994165064534 -96.1296419902966
0.00720045204064809 -96.1296419902966
0.00723096243065083 -96.1296419902966
0.00726147282065358 -96.1296419902966
0.00729198321065633 -96.1693244823311
0.00732249360065907 -96.1693244823311
0.00735300399066182 -96.1693244823311
0.00738351438066456 -96.1693244823311
0.00741402477066731 -96.1693244823311
0.00744453516067006 -96.1693244823311
0.0074750455506728 -96.1693244823311
0.00750555594067555 -96.1693244823311
0.0075360663306783 -96.1693244823311
0.00756657672068104 -96.1693244823311
0.00759708711068379 -96.1693244823311
0.00762759750068653 -96.1693244823311
0.00765810789068928 -96.1693244823311
0.00768861828069203 -96.1693244823311
0.00771912867069477 -96.1693244823311
0.00774963906069752 -96.5216926572266
0.00778014945070026 -96.702152268323
0.00781065984070301 -96.702152268323
0.00784117023070576 -96.702152268323
0.0078716806207085 -96.702152268323
0.00790219101071125 -96.702152268323
0.007932701400714 -96.702152268323
0.00796321179071674 -96.702152268323
0.00799372218071949 -96.702152268323
0.00802423257072223 -96.702152268323
0.00805474296072498 -96.702152268323
0.00808525335072773 -96.702152268323
0.00811576374073047 -96.702152268323
0.00814627413073322 -96.702152268323
0.00817678452073596 -96.702152268323
0.00820729491073871 -96.702152268323
0.00823780530074146 -96.702152268323
0.0082683156907442 -96.702152268323
0.00829882608074695 -96.702152268323
0.0083293364707497 -96.702152268323
0.00835984686075244 -96.702152268323
0.00839035725075519 -96.702152268323
0.00842086764075793 -96.702152268323
0.00845137803076068 -96.702152268323
0.00848188842076343 -96.702152268323
0.00851239881076617 -96.702152268323
0.00854290920076892 -96.702152268323
0.00857341959077166 -96.702152268323
0.00860392998077441 -96.702152268323
0.00863444037077716 -96.702152268323
0.0086649507607799 -96.702152268323
0.00869546115078265 -96.702152268323
0.00872597154078539 -96.702152268323
0.00875648193078814 -96.702152268323
0.00878699232079089 -96.702152268323
0.00881750271079363 -96.702152268323
0.00884801310079638 -96.702152268323
0.00887852349079913 -97.0155688085342
0.00890903388080187 -97.0155688085342
0.00893954427080462 -97.0155688085342
0.00897005466080736 -97.0155688085342
0.00900056505081011 -97.088048729827
0.00903107544081286 -97.088048729827
0.0090615858308156 -97.088048729827
0.00909209622081835 -97.088048729827
0.0091226066108211 -97.088048729827
0.00915311700082384 -97.088048729827
0.00918362739082659 -97.088048729827
0.00921413778082933 -97.088048729827
0.00924464817083208 -97.088048729827
0.00927515856083483 -97.088048729827
0.00930566895083757 -97.088048729827
0.00933617934084032 -97.088048729827
0.00936668973084306 -97.088048729827
0.00939720012084581 -97.2155711199709
0.00942771051084856 -97.2155711199709
0.0094582209008513 -97.2155711199709
0.00948873129085405 -97.3897002762847
0.00951924168085679 -97.3897002762847
0.00954975207085954 -97.3897002762847
0.00958026246086229 -97.3897002762847
0.00961077285086503 -97.3897002762847
0.00964128324086778 -97.3897002762847
0.00967179363087053 -97.3897002762847
0.00970230402087327 -97.3897002762847
0.00973281441087602 -97.3897002762847
0.00976332480087876 -97.3897002762847
0.00979383519088151 -97.3897002762847
0.00982434558088426 -97.3897002762847
0.009854855970887 -97.3897002762847
0.00988536636088975 -97.3897002762847
0.00991587675089249 -97.3897002762847
0.00994638714089524 -97.3897002762847
0.00997689753089799 -97.3897002762847
0.0100074079209007 -97.3897002762847
0.0100379183109035 -97.3897002762847
0.0100684287009062 -97.3897002762847
0.010098939090909 -97.3897002762847
0.0101294494809117 -97.3897002762847
0.0101599598709145 -97.5240431130037
0.0101904702609172 -97.5240431130037
0.01022098065092 -97.5240431130037
0.0102514910409227 -97.5240431130037
0.0102820014309254 -97.5240431130037
0.0103125118209282 -97.5240431130037
0.0103430222109309 -97.5240431130037
0.0103735326009337 -97.5240431130037
0.0104040429909364 -97.5240431130037
0.0104345533809392 -97.5240431130037
0.0104650637709419 -97.5240431130037
0.0104955741609447 -97.5240431130037
0.0105260845509474 -97.5240431130037
0.0105565949409502 -97.7289100431811
0.0105871053309529 -97.7289100431811
0.0106176157209557 -97.7289100431811
0.0106481261109584 -97.7289100431811
0.0106786365009611 -97.7289100431811
0.0107091468909639 -97.7289100431811
0.0107396572809666 -97.7289100431811
0.0107701676709694 -97.7289100431811
0.0108006780609721 -97.7289100431811
0.0108311884509749 -97.7289100431811
0.0108616988409776 -97.7289100431811
0.0108922092309804 -97.7289100431811
0.0109227196209831 -97.7289100431811
0.0109532300109859 -97.8769721959415
0.0109837404009886 -97.8769721959415
0.0110142507909914 -97.8769721959415
0.0110447611809941 -97.8769721959415
0.0110752715709968 -98.0124129072616
0.0111057819609996 -98.0124129072616
0.0111362923510023 -98.0124129072616
0.0111668027410051 -98.0124129072616
0.0111973131310078 -98.0124129072616
0.0112278235210106 -98.0124129072616
0.0112583339110133 -98.0124129072616
0.0112888443010161 -98.0124129072616
0.0113193546910188 -98.0124129072616
0.0113498650810216 -98.0124129072616
0.0113803754710243 -98.0124129072616
0.0114108858610271 -98.0124129072616
0.0114413962510298 -98.0124129072616
0.0114719066410325 -98.0124129072616
0.0115024170310353 -98.0124129072616
0.011532927421038 -98.0124129072616
0.0115634378110408 -98.0124129072616
0.0115939482010435 -98.0124129072616
0.0116244585910463 -98.0124129072616
0.011654968981049 -98.0124129072616
0.0116854793710518 -98.0124129072616
0.0117159897610545 -98.0124129072616
0.0117465001510573 -98.0124129072616
0.01177701054106 -98.0124129072616
0.0118075209310628 -98.0124129072616
0.0118380313210655 -98.0124129072616
0.0118685417110682 -98.0124129072616
0.011899052101071 -98.0124129072616
0.0119295624910737 -98.0124129072616
0.0119600728810765 -98.0124129072616
0.0119905832710792 -98.114885792238
0.012021093661082 -98.114885792238
0.0120516040510847 -98.114885792238
0.0120821144410875 -98.114885792238
0.0121126248310902 -98.114885792238
0.012143135221093 -98.114885792238
0.0121736456110957 -98.114885792238
0.0122041560010985 -98.114885792238
0.0122346663911012 -98.17057550113
0.0122651767811039 -98.17057550113
0.0122956871711067 -98.17057550113
0.0123261975611094 -98.17057550113
0.0123567079511122 -98.17057550113
0.0123872183411149 -98.17057550113
0.0124177287311177 -98.17057550113
0.0124482391211204 -98.17057550113
0.0124787495111232 -98.17057550113
0.0125092599011259 -98.17057550113
0.0125397702911287 -98.17057550113
0.0125702806811314 -98.17057550113
0.0126007910711342 -98.17057550113
0.0126313014611369 -98.17057550113
0.0126618118511396 -98.17057550113
0.0126923222411424 -98.17057550113
0.0127228326311451 -98.17057550113
0.0127533430211479 -98.17057550113
0.0127838534111506 -98.17057550113
0.0128143638011534 -98.17057550113
0.0128448741911561 -98.17057550113
0.0128753845811589 -98.17057550113
0.0129058949711616 -98.17057550113
0.0129364053611644 -98.17057550113
0.0129669157511671 -98.17057550113
0.0129974261411699 -98.17057550113
0.0130279365311726 -98.17057550113
0.0130584469211753 -98.17057550113
0.0130889573111781 -98.17057550113
0.0131194677011808 -98.17057550113
0.0131499780911836 -98.17057550113
0.0131804884811863 -98.17057550113
0.0132109988711891 -98.17057550113
0.0132415092611918 -98.17057550113
0.0132720196511946 -98.17057550113
0.0133025300411973 -98.17057550113
0.0133330404312001 -98.17057550113
0.0133635508212028 -98.17057550113
0.0133940612112056 -98.17057550113
0.0134245716012083 -98.17057550113
0.013455081991211 -98.17057550113
0.0134855923812138 -98.17057550113
0.0135161027712165 -98.17057550113
0.0135466131612193 -98.17057550113
0.013577123551222 -98.17057550113
0.0136076339412248 -98.17057550113
0.0136381443312275 -98.17057550113
0.0136686547212303 -98.17057550113
0.013699165111233 -98.17057550113
0.0137296755012358 -98.17057550113
0.0137601858912385 -98.17057550113
0.0137906962812413 -98.17057550113
0.013821206671244 -98.17057550113
0.0138517170612467 -98.17057550113
0.0138822274512495 -98.17057550113
0.0139127378412522 -98.17057550113
0.013943248231255 -98.17057550113
0.0139737586212577 -98.17057550113
0.0140042690112605 -98.17057550113
0.0140347794012632 -98.17057550113
0.014065289791266 -98.17057550113
0.0140958001812687 -98.17057550113
0.0141263105712715 -98.17057550113
0.0141568209612742 -98.17057550113
0.014187331351277 -98.17057550113
0.0142178417412797 -98.17057550113
0.0142483521312824 -98.17057550113
0.0142788625212852 -98.17057550113
0.0143093729112879 -98.17057550113
0.0143398833012907 -98.17057550113
0.0143703936912934 -98.17057550113
0.0144009040812962 -98.17057550113
0.0144314144712989 -98.17057550113
0.0144619248613017 -98.17057550113
0.0144924352513044 -98.17057550113
0.0145229456413072 -98.17057550113
0.0145534560313099 -98.2130328281897
0.0145839664213127 -98.2130328281897
0.0146144768113154 -98.2130328281897
0.0146449872013181 -98.2130328281897
0.0146754975913209 -98.2130328281897
0.0147060079813236 -98.2130328281897
0.0147365183713264 -98.2130328281897
0.0147670287613291 -98.2130328281897
0.0147975391513319 -98.2130328281897
0.0148280495413346 -98.2130328281897
0.0148585599313374 -98.2130328281897
0.0148890703213401 -98.2130328281897
0.0149195807113429 -98.2130328281897
0.0149500911013456 -98.2130328281897
0.0149806014913484 -98.2130328281897
0.0150111118813511 -98.2130328281897
0.0150416222713538 -98.2130328281897
0.0150721326613566 -98.2130328281897
0.0151026430513593 -98.2130328281897
0.0151331534413621 -98.2130328281897
0.0151636638313648 -98.2130328281897
0.0151941742213676 -98.2130328281897
0.0152246846113703 -98.2130328281897
0.0152551950013731 -98.2130328281897
0.0152857053913758 -98.2130328281897
0.0153162157813786 -98.2130328281897
0.0153467261713813 -98.2130328281897
0.0153772365613841 -98.2130328281897
0.0154077469513868 -98.2130328281897
0.0154382573413895 -98.2130328281897
0.0154687677313923 -98.2130328281897
0.015499278121395 -98.5321756564751
0.0155297885113978 -98.5321756564751
0.0155602989014005 -98.5321756564751
0.0155908092914033 -98.5321756564751
0.015621319681406 -98.5321756564751
0.0156518300714088 -98.5321756564751
0.0156823404614115 -98.5321756564751
0.0157128508514143 -98.5321756564751
0.015743361241417 -98.5321756564751
0.0157738716314198 -98.5321756564751
0.0158043820214225 -98.5321756564751
0.0158348924114252 -98.5321756564751
0.015865402801428 -98.5321756564751
0.0158959131914307 -98.5321756564751
0.0159264235814335 -98.5321756564751
0.0159569339714362 -98.5321756564751
0.015987444361439 -98.5321756564751
0.0160179547514417 -98.5321756564751
0.0160484651414445 -98.5321756564751
0.0160789755314472 -98.5321756564751
0.01610948592145 -98.5321756564751
0.0161399963114527 -98.5321756564751
0.0161705067014555 -98.5321756564751
0.0162010170914582 -98.5321756564751
0.0162315274814609 -98.5321756564751
0.0162620378714637 -98.5321756564751
0.0162925482614664 -98.5321756564751
0.0163230586514692 -98.5321756564751
0.0163535690414719 -98.5321756564751
0.0163840794314747 -98.5321756564751
0.0164145898214774 -98.5321756564751
0.0164451002114802 -98.5321756564751
0.0164756106014829 -98.5321756564751
0.0165061209914857 -98.5321756564751
0.0165366313814884 -98.5321756564751
0.0165671417714912 -98.5321756564751
0.0165976521614939 -98.5321756564751
0.0166281625514966 -98.5321756564751
0.0166586729414994 -98.5321756564751
0.0166891833315021 -98.5321756564751
0.0167196937215049 -98.5321756564751
0.0167502041115076 -98.5321756564751
0.0167807145015104 -98.5321756564751
0.0168112248915131 -98.5321756564751
0.0168417352815159 -98.5321756564751
0.0168722456715186 -98.5321756564751
0.0169027560615214 -98.7767047065288
0.0169332664515241 -98.7767047065288
0.0169637768415269 -98.7767047065288
0.0169942872315296 -98.7767047065288
0.0170247976215323 -98.7767047065288
0.0170553080115351 -98.7767047065288
0.0170858184015378 -98.7767047065288
0.0171163287915406 -98.7767047065288
0.0171468391815433 -98.7767047065288
0.0171773495715461 -98.7767047065288
0.0172078599615488 -98.7767047065288
0.0172383703515516 -98.7767047065288
0.0172688807415543 -98.7767047065288
0.0172993911315571 -98.7767047065288
0.0173299015215598 -98.7767047065288
0.0173604119115626 -98.7767047065288
0.0173909223015653 -98.7767047065288
0.017421432691568 -98.7767047065288
0.0174519430815708 -98.7767047065288
0.0174824534715735 -98.7767047065288
0.0175129638615763 -98.7767047065288
0.017543474251579 -98.7767047065288
0.0175739846415818 -98.7767047065288
0.0176044950315845 -98.7767047065288
0.0176350054215873 -98.7767047065288
0.01766551581159 -98.7767047065288
0.0176960262015928 -98.7767047065288
0.0177265365915955 -98.7966283140572
0.0177570469815983 -98.7966283140572
0.017787557371601 -98.7966283140572
0.0178180677616037 -98.7966283140572
0.0178485781516065 -98.7966283140572
0.0178790885416092 -98.7966283140572
0.017909598931612 -98.7966283140572
0.0179401093216147 -98.7966283140572
0.0179706197116175 -98.7966283140572
0.0180011301016202 -98.7966283140572
0.018031640491623 -98.7966283140572
0.0180621508816257 -98.7966283140572
0.0180926612716285 -98.7966283140572
0.0181231716616312 -98.7966283140572
0.018153682051634 -98.7966283140572
0.0181841924416367 -98.7966283140572
0.0182147028316394 -98.7966283140572
0.0182452132216422 -98.7966283140572
0.0182757236116449 -98.7966283140572
0.0183062340016477 -98.7966283140572
0.0183367443916504 -98.7966283140572
0.0183672547816532 -98.7966283140572
0.0183977651716559 -98.7966283140572
0.0184282755616587 -98.7966283140572
0.0184587859516614 -98.7966283140572
0.0184892963416642 -98.7966283140572
0.0185198067316669 -98.7966283140572
0.0185503171216697 -98.7966283140572
0.0185808275116724 -98.7966283140572
0.0186113379016751 -98.7966283140572
0.0186418482916779 -98.7966283140572
0.0186723586816806 -98.7966283140572
0.0187028690716834 -98.7966283140572
0.0187333794616861 -98.7966283140572
0.0187638898516889 -98.7966283140572
0.0187944002416916 -98.7966283140572
0.0188249106316944 -98.7966283140572
0.0188554210216971 -98.7966283140572
0.0188859314116999 -98.7966283140572
0.0189164418017026 -98.7966283140572
0.0189469521917053 -98.7966283140572
0.0189774625817081 -98.7966283140572
0.0190079729717108 -98.7966283140572
0.0190384833617136 -98.7966283140572
0.0190689937517163 -98.7966283140572
0.0190995041417191 -98.7966283140572
0.0191300145317218 -98.7966283140572
0.0191605249217246 -98.7966283140572
0.0191910353117273 -98.7966283140572
0.0192215457017301 -98.7966283140572
0.0192520560917328 -98.7966283140572
0.0192825664817356 -98.7966283140572
0.0193130768717383 -98.7966283140572
0.0193435872617411 -98.7966283140572
0.0193740976517438 -98.7966283140572
0.0194046080417465 -98.7966283140572
0.0194351184317493 -98.7966283140572
0.019465628821752 -98.7966283140572
0.0194961392117548 -98.7966283140572
0.0195266496017575 -98.7966283140572
0.0195571599917603 -98.7966283140572
0.019587670381763 -98.7966283140572
0.0196181807717658 -98.7966283140572
0.0196486911617685 -98.7966283140572
0.0196792015517713 -98.7966283140572
0.019709711941774 -98.7966283140572
0.0197402223317768 -98.7966283140572
0.0197707327217795 -98.7966283140572
0.0198012431117822 -98.7966283140572
0.019831753501785 -98.7966283140572
0.0198622638917877 -98.7966283140572
0.0198927742817905 -98.7966283140572
0.0199232846717932 -98.7966283140572
0.019953795061796 -98.7966283140572
0.0199843054517987 -98.7966283140572
0.0200148158418015 -98.7966283140572
0.0200453262318042 -98.7966283140572
0.020075836621807 -98.7966283140572
0.0201063470118097 -98.7966283140572
0.0201368574018124 -98.7966283140572
0.0201673677918152 -98.7966283140572
0.0201978781818179 -98.7966283140572
0.0202283885718207 -98.7966283140572
0.0202588989618234 -98.7966283140572
0.0202894093518262 -98.7966283140572
0.0203199197418289 -98.7966283140572
0.0203504301318317 -98.7966283140572
0.0203809405218344 -98.7966283140572
0.0204114509118372 -98.7966283140572
0.0204419613018399 -98.7966283140572
0.0204724716918427 -98.7966283140572
0.0205029820818454 -98.7966283140572
0.0205334924718482 -98.7966283140572
0.0205640028618509 -98.8421367890274
0.0205945132518536 -98.8421367890274
0.0206250236418564 -98.8421367890274
0.0206555340318591 -98.8421367890274
0.0206860444218619 -98.8421367890274
0.0207165548118646 -98.8421367890274
0.0207470652018674 -98.9769039170216
0.0207775755918701 -98.9769039170216
0.0208080859818729 -98.9769039170216
0.0208385963718756 -98.9769039170216
0.0208691067618784 -98.9769039170216
0.0208996171518811 -98.9769039170216
0.0209301275418839 -98.9769039170216
0.0209606379318866 -98.9769039170216
0.0209911483218893 -98.9769039170216
0.0210216587118921 -98.9769039170216
0.0210521691018948 -98.9769039170216
0.0210826794918976 -98.9769039170216
0.0211131898819003 -98.9769039170216
0.0211437002719031 -98.9769039170216
0.0211742106619058 -98.9769039170216
0.0212047210519086 -98.9769039170216
0.0212352314419113 -98.9769039170216
0.0212657418319141 -98.9769039170216
0.0212962522219168 -98.9769039170216
0.0213267626119195 -98.9769039170216
0.0213572730019223 -98.9769039170216
0.021387783391925 -98.9769039170216
0.0214182937819278 -98.9769039170216
0.0214488041719305 -98.9769039170216
0.0214793145619333 -98.9769039170216
0.021509824951936 -98.9769039170216
0.0215403353419388 -98.9769039170216
0.0215708457319415 -98.9769039170216
0.0216013561219443 -98.9769039170216
0.021631866511947 -98.9769039170216
0.0216623769019498 -98.9769039170216
0.0216928872919525 -98.9769039170216
0.0217233976819552 -98.9769039170216
0.021753908071958 -98.9769039170216
0.0217844184619607 -98.9769039170216
0.0218149288519635 -98.9769039170216
0.0218454392419662 -98.9769039170216
0.021875949631969 -98.9769039170216
0.0219064600219717 -98.9769039170216
0.0219369704119745 -98.9769039170216
0.0219674808019772 -98.9769039170216
0.02199799119198 -98.9769039170216
0.0220285015819827 -98.9769039170216
0.0220590119719855 -98.9769039170216
0.0220895223619882 -98.9769039170216
0.0221200327519909 -98.9769039170216
0.0221505431419937 -98.9769039170216
0.0221810535319964 -98.9769039170216
0.0222115639219992 -98.9769039170216
0.0222420743120019 -98.9769039170216
0.0222725847020047 -98.9769039170216
0.0223030950920074 -98.9769039170216
0.0223336054820102 -98.9769039170216
0.0223641158720129 -98.9769039170216
0.0223946262620157 -98.9769039170216
0.0224251366520184 -98.9769039170216
0.0224556470420212 -98.9769039170216
0.0224861574320239 -98.9769039170216
0.0225166678220266 -98.9769039170216
0.0225471782120294 -98.9769039170216
0.0225776886020321 -98.9769039170216
0.0226081989920349 -98.9769039170216
0.0226387093820376 -98.9769039170216
0.0226692197720404 -98.9769039170216
0.0226997301620431 -98.9769039170216
0.0227302405520459 -98.9769039170216
0.0227607509420486 -98.9769039170216
0.0227912613320514 -98.9769039170216
0.0228217717220541 -98.9769039170216
0.0228522821120569 -98.9769039170216
0.0228827925020596 -98.9769039170216
0.0229133028920623 -98.9769039170216
0.0229438132820651 -98.9769039170216
0.0229743236720678 -98.9769039170216
0.0230048340620706 -99.0255642290827
0.0230353444520733 -99.0255642290827
0.0230658548420761 -99.0255642290827
0.0230963652320788 -99.0255642290827
0.0231268756220816 -99.0255642290827
0.0231573860120843 -99.0255642290827
0.0231878964020871 -99.0255642290827
0.0232184067920898 -99.0255642290827
0.0232489171820926 -99.0255642290827
0.0232794275720953 -99.0255642290827
0.023309937962098 -99.0255642290827
0.0233404483521008 -99.0255642290827
0.0233709587421035 -99.0255642290827
0.0234014691321063 -99.0255642290827
0.023431979522109 -99.0255642290827
0.0234624899121118 -99.0255642290827
0.0234930003021145 -99.0255642290827
0.0235235106921173 -99.0255642290827
0.02355402108212 -99.0255642290827
0.0235845314721228 -99.0255642290827
0.0236150418621255 -99.0255642290827
0.0236455522521283 -99.0255642290827
0.023676062642131 -99.0255642290827
0.0237065730321337 -99.0255642290827
0.0237370834221365 -99.0255642290827
0.0237675938121392 -99.0255642290827
0.023798104202142 -99.0255642290827
0.0238286145921447 -99.0255642290827
0.0238591249821475 -99.0255642290827
0.0238896353721502 -99.0255642290827
0.023920145762153 -99.0255642290827
0.0239506561521557 -99.0255642290827
0.0239811665421585 -99.0255642290827
0.0240116769321612 -99.0255642290827
0.024042187322164 -99.0255642290827
0.0240726977121667 -99.0255642290827
0.0241032081021694 -99.0255642290827
0.0241337184921722 -99.0255642290827
0.0241642288821749 -99.0255642290827
0.0241947392721777 -99.0255642290827
0.0242252496621804 -99.0255642290827
0.0242557600521832 -99.0255642290827
0.0242862704421859 -99.0255642290827
0.0243167808321887 -99.0255642290827
0.0243472912221914 -99.0255642290827
0.0243778016121942 -99.0255642290827
0.0244083120021969 -99.0255642290827
0.0244388223921997 -99.0255642290827
0.0244693327822024 -99.0255642290827
0.0244998431722051 -99.0255642290827
0.0245303535622079 -99.0255642290827
0.0245608639522106 -99.0255642290827
0.0245913743422134 -99.0255642290827
0.0246218847322161 -99.0255642290827
0.0246523951222189 -99.0255642290827
0.0246829055122216 -99.0255642290827
0.0247134159022244 -99.0255642290827
0.0247439262922271 -99.0255642290827
0.0247744366822299 -99.0255642290827
0.0248049470722326 -99.0255642290827
0.0248354574622354 -99.0255642290827
0.0248659678522381 -99.0255642290827
0.0248964782422408 -99.0255642290827
0.0249269886322436 -99.0255642290827
0.0249574990222463 -99.0255642290827
0.0249880094122491 -99.0255642290827
0.0250185198022518 -99.0255642290827
0.0250490301922546 -99.0255642290827
0.0250795405822573 -99.0255642290827
0.0251100509722601 -99.0255642290827
0.0251405613622628 -99.0255642290827
0.0251710717522656 -99.0255642290827
0.0252015821422683 -99.0255642290827
0.0252320925322711 -99.0255642290827
0.0252626029222738 -99.0255642290827
0.0252931133122765 -99.0255642290827
0.0253236237022793 -99.0255642290827
0.025354134092282 -99.0255642290827
0.0253846444822848 -99.0255642290827
0.0254151548722875 -99.0255642290827
0.0254456652622903 -99.0255642290827
0.025476175652293 -99.0255642290827
0.0255066860422958 -99.0255642290827
0.0255371964322985 -99.0255642290827
0.0255677068223013 -99.0255642290827
0.025598217212304 -99.0255642290827
0.0256287276023068 -99.0255642290827
0.0256592379923095 -99.0255642290827
0.0256897483823122 -99.0255642290827
0.025720258772315 -99.0255642290827
0.0257507691623177 -99.0255642290827
0.0257812795523205 -99.0255642290827
0.0258117899423232 -99.0255642290827
0.025842300332326 -99.0255642290827
0.0258728107223287 -99.0255642290827
0.0259033211123315 -99.0255642290827
0.0259338315023342 -99.0255642290827
0.025964341892337 -99.0255642290827
0.0259948522823397 -99.0255642290827
0.0260253626723425 -99.0255642290827
0.0260558730623452 -99.0255642290827
0.0260863834523479 -99.0255642290827
0.0261168938423507 -99.0255642290827
0.0261474042323534 -99.0255642290827
0.0261779146223562 -99.0255642290827
0.0262084250123589 -99.0255642290827
0.0262389354023617 -99.0255642290827
0.0262694457923644 -99.0255642290827
0.0262999561823672 -99.0255642290827
0.0263304665723699 -99.0255642290827
0.0263609769623727 -99.0255642290827
0.0263914873523754 -99.0255642290827
0.0264219977423782 -99.0255642290827
0.0264525081323809 -99.0255642290827
0.0264830185223836 -99.0255642290827
0.0265135289123864 -99.0255642290827
0.0265440393023891 -99.0255642290827
0.0265745496923919 -99.0255642290827
0.0266050600823946 -99.0255642290827
0.0266355704723974 -99.0255642290827
0.0266660808624001 -99.0255642290827
0.0266965912524029 -99.0255642290827
0.0267271016424056 -99.0255642290827
0.0267576120324084 -99.0255642290827
0.0267881224224111 -99.0255642290827
0.0268186328124139 -99.0255642290827
0.0268491432024166 -99.0255642290827
0.0268796535924193 -99.0255642290827
0.0269101639824221 -99.0255642290827
0.0269406743724248 -99.0255642290827
0.0269711847624276 -99.0255642290827
0.0270016951524303 -99.0255642290827
0.0270322055424331 -99.0255642290827
0.0270627159324358 -99.0255642290827
0.0270932263224386 -99.0255642290827
0.0271237367124413 -99.0255642290827
0.0271542471024441 -99.0255642290827
0.0271847574924468 -99.0255642290827
0.0272152678824496 -99.0255642290827
0.0272457782724523 -99.0255642290827
0.027276288662455 -99.0255642290827
0.0273067990524578 -99.0255642290827
0.0273373094424605 -99.0255642290827
0.0273678198324633 -99.0255642290827
0.027398330222466 -99.0255642290827
0.0274288406124688 -99.0255642290827
0.0274593510024715 -99.0255642290827
0.0274898613924743 -99.0255642290827
0.027520371782477 -99.0255642290827
0.0275508821724798 -99.0255642290827
0.0275813925624825 -99.0255642290827
0.0276119029524853 -99.0255642290827
0.027642413342488 -99.0255642290827
0.0276729237324907 -99.0255642290827
0.0277034341224935 -99.0255642290827
0.0277339445124962 -99.0255642290827
0.027764454902499 -99.0255642290827
0.0277949652925017 -99.0255642290827
0.0278254756825045 -99.0255642290827
0.0278559860725072 -99.0255642290827
0.02788649646251 -99.0255642290827
0.0279170068525127 -99.0255642290827
0.0279475172425155 -99.0255642290827
0.0279780276325182 -99.0255642290827
0.028008538022521 -99.0255642290827
0.0280390484125237 -99.0255642290827
0.0280695588025264 -99.0255642290827
0.0281000691925292 -99.0255642290827
0.0281305795825319 -99.0255642290827
0.0281610899725347 -99.0255642290827
0.0281916003625374 -99.0255642290827
0.0282221107525402 -99.0255642290827
0.0282526211425429 -99.0255642290827
0.0282831315325457 -99.0255642290827
0.0283136419225484 -99.0255642290827
0.0283441523125512 -99.0255642290827
0.0283746627025539 -99.0255642290827
0.0284051730925567 -99.0255642290827
0.0284356834825594 -99.0255642290827
0.0284661938725621 -99.0255642290827
0.0284967042625649 -99.0255642290827
0.0285272146525676 -99.0255642290827
0.0285577250425704 -99.0255642290827
0.0285882354325731 -99.0255642290827
0.0286187458225759 -99.0255642290827
0.0286492562125786 -99.0255642290827
0.0286797666025814 -99.0255642290827
0.0287102769925841 -99.0255642290827
0.0287407873825869 -99.0255642290827
0.0287712977725896 -99.0255642290827
0.0288018081625924 -99.0255642290827
0.0288323185525951 -99.0255642290827
0.0288628289425978 -99.0255642290827
0.0288933393326006 -99.0255642290827
0.0289238497226033 -99.0255642290827
0.0289543601126061 -99.0255642290827
0.0289848705026088 -99.0255642290827
0.0290153808926116 -99.0255642290827
0.0290458912826143 -99.0255642290827
0.0290764016726171 -99.0255642290827
0.0291069120626198 -99.0255642290827
0.0291374224526226 -99.0255642290827
0.0291679328426253 -99.0255642290827
0.0291984432326281 -99.0255642290827
0.0292289536226308 -99.0255642290827
0.0292594640126335 -99.0255642290827
0.0292899744026363 -99.0255642290827
0.029320484792639 -99.0255642290827
0.0293509951826418 -99.0255642290827
0.0293815055726445 -99.0255642290827
0.0294120159626473 -99.0504257074354
0.02944252635265 -99.0504257074354
0.0294730367426528 -99.0504257074354
0.0295035471326555 -99.0504257074354
0.0295340575226583 -99.0504257074354
0.029564567912661 -99.0504257074354
0.0295950783026638 -99.0504257074354
0.0296255886926665 -99.0504257074354
0.0296560990826692 -99.0504257074354
0.029686609472672 -99.0504257074354
0.0297171198626747 -99.0504257074354
0.0297476302526775 -99.0504257074354
0.0297781406426802 -99.0504257074354
0.029808651032683 -99.0504257074354
0.0298391614226857 -99.0504257074354
0.0298696718126885 -99.0504257074354
0.0299001822026912 -99.0504257074354
0.029930692592694 -99.0504257074354
0.0299612029826967 -99.0504257074354
0.0299917133726995 -99.0504257074354
0.0300222237627022 -99.0504257074354
0.0300527341527049 -99.0504257074354
0.0300832445427077 -99.0504257074354
0.0301137549327104 -99.0504257074354
0.0301442653227132 -99.0504257074354
0.0301747757127159 -99.0504257074354
0.0302052861027187 -99.0504257074354
0.0302357964927214 -99.0504257074354
0.0302663068827242 -99.0504257074354
0.0302968172727269 -99.0504257074354
0.0303273276627297 -99.0504257074354
0.0303578380527324 -99.0504257074354
0.0303883484427352 -99.0504257074354
0.0304188588327379 -99.0504257074354
0.0304493692227406 -99.0504257074354
0.0304798796127434 -99.0504257074354
0.0305103900027461 -99.0504257074354
};
\addlegendentry{$bcadtr_{con}$}
\addplot [thick, orchid227119194]
table {%
3.05103900027461e-05 nan
6.10207800054923e-05 nan
9.15311700082384e-05 nan
0.000122041560010985 nan
0.000152551950013731 nan
0.000183062340016477 nan
0.000213572730019223 nan
0.000244083120021969 nan
0.000274593510024715 nan
0.000305103900027461 nan
0.000335614290030207 nan
0.000366124680032954 nan
0.0003966350700357 nan
0.000427145460038446 nan
0.000457655850041192 nan
0.000488166240043938 nan
0.000518676630046684 nan
0.00054918702004943 nan
0.000579697410052177 nan
0.000610207800054923 nan
0.000640718190057669 nan
0.000671228580060415 nan
0.000701738970063161 nan
0.000732249360065907 nan
0.000762759750068653 nan
0.000793270140071399 nan
0.000823780530074146 nan
0.000854290920076892 nan
0.000884801310079638 nan
0.000915311700082384 nan
0.00094582209008513 nan
0.000976332480087876 nan
0.00100684287009062 nan
0.00103735326009337 nan
0.00106786365009611 nan
0.00109837404009886 nan
0.00112888443010161 nan
0.00115939482010435 nan
0.0011899052101071 nan
0.00122041560010985 nan
0.00125092599011259 nan
0.00128143638011534 nan
0.00131194677011808 nan
0.00134245716012083 nan
0.00137296755012358 nan
0.00140347794012632 nan
0.00143398833012907 nan
0.00146449872013181 nan
0.00149500911013456 nan
0.00152551950013731 nan
0.00155602989014005 nan
0.0015865402801428 nan
0.00161705067014555 nan
0.00164756106014829 nan
0.00167807145015104 nan
0.00170858184015378 nan
0.00173909223015653 nan
0.00176960262015928 nan
0.00180011301016202 nan
0.00183062340016477 nan
0.00186113379016751 nan
0.00189164418017026 nan
0.00192215457017301 nan
0.00195266496017575 nan
0.0019831753501785 nan
0.00201368574018125 nan
0.00204419613018399 nan
0.00207470652018674 nan
0.00210521691018948 nan
0.00213572730019223 nan
0.00216623769019498 nan
0.00219674808019772 nan
0.00222725847020047 nan
0.00225776886020321 nan
0.00228827925020596 nan
0.00231878964020871 nan
0.00234930003021145 nan
0.0023798104202142 nan
0.00241032081021694 nan
0.00244083120021969 nan
0.00247134159022244 nan
0.00250185198022518 nan
0.00253236237022793 nan
0.00256287276023068 nan
0.00259338315023342 nan
0.00262389354023617 nan
0.00265440393023891 nan
0.00268491432024166 nan
0.00271542471024441 nan
0.00274593510024715 nan
0.0027764454902499 nan
0.00280695588025264 nan
0.00283746627025539 nan
0.00286797666025814 nan
0.00289848705026088 nan
0.00292899744026363 nan
0.00295950783026638 nan
0.00299001822026912 nan
0.00302052861027187 nan
0.00305103900027461 nan
0.00308154939027736 nan
0.00311205978028011 nan
0.00314257017028285 nan
0.0031730805602856 nan
0.00320359095028834 nan
0.00323410134029109 nan
0.00326461173029384 nan
0.00329512212029658 nan
0.00332563251029933 nan
0.00335614290030207 nan
0.00338665329030482 nan
0.00341716368030757 nan
0.00344767407031031 nan
0.00347818446031306 nan
0.00350869485031581 nan
0.00353920524031855 nan
0.0035697156303213 nan
0.00360022602032404 nan
0.00363073641032679 nan
0.00366124680032954 nan
0.00369175719033228 nan
0.00372226758033503 nan
0.00375277797033778 nan
0.00378328836034052 nan
0.00381379875034327 nan
0.00384430914034601 nan
0.00387481953034876 nan
0.00390532992035151 nan
0.00393584031035425 nan
0.003966350700357 nan
0.00399686109035974 nan
0.00402737148036249 nan
0.00405788187036524 nan
0.00408839226036798 -89.8100006470996
0.00411890265037073 -89.8100006470996
0.00414941304037347 -89.8100006470996
0.00417992343037622 -89.8100006470996
0.00421043382037897 -89.8100006470996
0.00424094421038171 -89.8100006470996
0.00427145460038446 -89.8100006470996
0.00430196499038721 -89.8100006470996
0.00433247538038995 -89.8100006470996
0.0043629857703927 -89.8100006470996
0.00439349616039544 -89.8100006470996
0.00442400655039819 -89.8100006470996
0.00445451694040094 -89.8100006470996
0.00448502733040368 -89.8100006470996
0.00451553772040643 -89.8100006470996
0.00454604811040917 -89.8100006470996
0.00457655850041192 -89.8100006470996
0.00460706889041467 -89.8100006470996
0.00463757928041741 -89.8100006470996
0.00466808967042016 -90.1886337344789
0.00469860006042291 -90.1886337344789
0.00472911045042565 -90.7952056454691
0.0047596208404284 -91.893108467726
0.00479013123043114 -91.893108467726
0.00482064162043389 -92.2843736806722
0.00485115201043664 -92.2843736806722
0.00488166240043938 -92.2843736806722
0.00491217279044213 -92.2843736806722
0.00494268318044487 -92.2843736806722
0.00497319357044762 -92.2843736806722
0.00500370396045037 -92.2843736806722
0.00503421435045311 -92.2843736806722
0.00506472474045586 -92.2843736806722
0.0050952351304586 -92.2843736806722
0.00512574552046135 -92.2843736806722
0.0051562559104641 -92.2843736806722
0.00518676630046684 -92.2843736806722
0.00521727669046959 -92.2843736806722
0.00524778708047234 -92.2843736806722
0.00527829747047508 -92.2843736806722
0.00530880786047783 -92.2843736806722
0.00533931825048057 -92.2843736806722
0.00536982864048332 -92.2843736806722
0.00540033903048607 -92.2843736806722
0.00543084942048881 -92.2843736806722
0.00546135981049156 -92.2843736806722
0.0054918702004943 -92.6522272687159
0.00552238059049705 -92.6522272687159
0.0055528909804998 -92.6522272687159
0.00558340137050254 -92.6522272687159
0.00561391176050529 -92.6522272687159
0.00564442215050804 -92.6522272687159
0.00567493254051078 -92.6522272687159
0.00570544293051353 -92.6522272687159
0.00573595332051627 -92.6522272687159
0.00576646371051902 -92.6522272687159
0.00579697410052177 -92.6522272687159
0.00582748449052451 -92.6522272687159
0.00585799488052726 -92.6522272687159
0.00588850527053 -92.6522272687159
0.00591901566053275 -92.6522272687159
0.0059495260505355 -92.6522272687159
0.00598003644053824 -92.6522272687159
0.00601054683054099 -92.6522272687159
0.00604105722054374 -92.6522272687159
0.00607156761054648 -92.6522272687159
0.00610207800054923 -92.6522272687159
0.00613258839055197 -92.6522272687159
0.00616309878055472 -93.3050109838392
0.00619360917055747 -93.3050109838392
0.00622411956056021 -93.7955401059293
0.00625462995056296 -93.7955401059293
0.0062851403405657 -93.7955401059293
0.00631565073056845 -93.7955401059293
0.0063461611205712 -93.7955401059293
0.00637667151057394 -93.8277598722926
0.00640718190057669 -93.8277598722926
0.00643769229057943 -93.8277598722926
0.00646820268058218 -93.8277598722926
0.00649871307058493 -93.8277598722926
0.00652922346058767 -93.8277598722926
0.00655973385059042 -93.8277598722926
0.00659024424059317 -93.8277598722926
0.00662075463059591 -94.205112306256
0.00665126502059866 -94.2916472368153
0.0066817754106014 -94.2916472368153
0.00671228580060415 -94.2916472368153
0.0067427961906069 -94.2916472368153
0.00677330658060964 -94.2916472368153
0.00680381697061239 -94.4992657203557
0.00683432736061513 -95.0553319079223
0.00686483775061788 -95.0553319079223
0.00689534814062063 -95.0553319079223
0.00692585853062337 -95.0553319079223
0.00695636892062612 -95.0553319079223
0.00698687931062887 -95.0553319079223
0.00701738970063161 -95.0553319079223
0.00704790009063436 -95.0553319079223
0.0070784104806371 -95.0553319079223
0.00710892087063985 -95.0553319079223
0.0071394312606426 -95.0553319079223
0.00716994165064534 -95.2871380564505
0.00720045204064809 -95.2871380564505
0.00723096243065083 -95.2871380564505
0.00726147282065358 -95.2871380564505
0.00729198321065633 -95.2871380564505
0.00732249360065907 -95.2871380564505
0.00735300399066182 -95.2871380564505
0.00738351438066456 -95.2871380564505
0.00741402477066731 -95.2871380564505
0.00744453516067006 -95.2871380564505
0.0074750455506728 -95.2871380564505
0.00750555594067555 -95.2871380564505
0.0075360663306783 -95.4605134554383
0.00756657672068104 -95.4605134554383
0.00759708711068379 -95.4605134554383
0.00762759750068653 -95.4605134554383
0.00765810789068928 -95.4605134554383
0.00768861828069203 -95.4605134554383
0.00771912867069477 -95.4605134554383
0.00774963906069752 -95.4605134554383
0.00778014945070026 -95.4605134554383
0.00781065984070301 -95.4605134554383
0.00784117023070576 -95.4605134554383
0.0078716806207085 -95.4605134554383
0.00790219101071125 -95.4605134554383
0.007932701400714 -95.4605134554383
0.00796321179071674 -95.4605134554383
0.00799372218071949 -95.4605134554383
0.00802423257072223 -95.4605134554383
0.00805474296072498 -95.4605134554383
0.00808525335072773 -95.4605134554383
0.00811576374073047 -95.4605134554383
0.00814627413073322 -95.4605134554383
0.00817678452073596 -95.4605134554383
0.00820729491073871 -95.4605134554383
0.00823780530074146 -95.4605134554383
0.0082683156907442 -95.4605134554383
0.00829882608074695 -95.4605134554383
0.0083293364707497 -95.4605134554383
0.00835984686075244 -95.4605134554383
0.00839035725075519 -95.4605134554383
0.00842086764075793 -95.4605134554383
0.00845137803076068 -95.8060070168008
0.00848188842076343 -95.8060070168008
0.00851239881076617 -95.9479306681885
0.00854290920076892 -96.034466346069
0.00857341959077166 -96.034466346069
0.00860392998077441 -96.034466346069
0.00863444037077716 -96.034466346069
0.0086649507607799 -96.034466346069
0.00869546115078265 -96.034466346069
0.00872597154078539 -96.034466346069
0.00875648193078814 -96.034466346069
0.00878699232079089 -96.034466346069
0.00881750271079363 -96.034466346069
0.00884801310079638 -96.034466346069
0.00887852349079913 -96.1339401022912
0.00890903388080187 -96.1339401022912
0.00893954427080462 -96.1339401022912
0.00897005466080736 -96.1339401022912
0.00900056505081011 -96.1339401022912
0.00903107544081286 -96.1339401022912
0.0090615858308156 -96.1339401022912
0.00909209622081835 -96.1339401022912
0.0091226066108211 -96.463583290572
0.00915311700082384 -96.463583290572
0.00918362739082659 -96.463583290572
0.00921413778082933 -96.463583290572
0.00924464817083208 -96.463583290572
0.00927515856083483 -96.463583290572
0.00930566895083757 -96.463583290572
0.00933617934084032 -96.463583290572
0.00936668973084306 -96.463583290572
0.00939720012084581 -96.5227400908603
0.00942771051084856 -96.5227400908603
0.0094582209008513 -96.5227400908603
0.00948873129085405 -96.5227400908603
0.00951924168085679 -96.5227400908603
0.00954975207085954 -96.7854941280792
0.00958026246086229 -96.7854941280792
0.00961077285086503 -96.7854941280792
0.00964128324086778 -96.7854941280792
0.00967179363087053 -96.7854941280792
0.00970230402087327 -96.7854941280792
0.00973281441087602 -97.0497925800979
0.00976332480087876 -97.0497925800979
0.00979383519088151 -97.0497925800979
0.00982434558088426 -97.0497925800979
0.009854855970887 -97.0497925800979
0.00988536636088975 -97.0497925800979
0.00991587675089249 -97.0497925800979
0.00994638714089524 -97.0497925800979
0.00997689753089799 -97.0497925800979
0.0100074079209007 -97.0497925800979
0.0100379183109035 -97.0497925800979
0.0100684287009062 -97.0497925800979
0.010098939090909 -97.0497925800979
0.0101294494809117 -97.0497925800979
0.0101599598709145 -97.0497925800979
0.0101904702609172 -97.0497925800979
0.01022098065092 -97.0497925800979
0.0102514910409227 -97.0497925800979
0.0102820014309254 -97.0497925800979
0.0103125118209282 -97.0497925800979
0.0103430222109309 -97.0497925800979
0.0103735326009337 -97.0497925800979
0.0104040429909364 -97.0894750721324
0.0104345533809392 -97.0894750721324
0.0104650637709419 -97.0894750721324
0.0104955741609447 -97.170386585415
0.0105260845509474 -97.170386585415
0.0105565949409502 -97.170386585415
0.0105871053309529 -97.170386585415
0.0106176157209557 -97.170386585415
0.0106481261109584 -97.170386585415
0.0106786365009611 -97.170386585415
0.0107091468909639 -97.170386585415
0.0107396572809666 -97.170386585415
0.0107701676709694 -97.170386585415
0.0108006780609721 -97.170386585415
0.0108311884509749 -97.170386585415
0.0108616988409776 -97.2001030768673
0.0108922092309804 -97.2001030768673
0.0109227196209831 -97.2001030768673
0.0109532300109859 -97.2001030768673
0.0109837404009886 -97.2001030768673
0.0110142507909914 -97.2001030768673
0.0110447611809941 -97.2001030768673
0.0110752715709968 -97.2001030768673
0.0111057819609996 -97.2001030768673
0.0111362923510023 -97.2001030768673
0.0111668027410051 -97.2001030768673
0.0111973131310078 -97.2001030768673
0.0112278235210106 -97.2001030768673
0.0112583339110133 -97.2001030768673
0.0112888443010161 -97.2001030768673
0.0113193546910188 -97.2001030768673
0.0113498650810216 -97.2001030768673
0.0113803754710243 -97.2001030768673
0.0114108858610271 -97.2001030768673
0.0114413962510298 -97.2001030768673
0.0114719066410325 -97.3579740547687
0.0115024170310353 -97.3579740547687
0.011532927421038 -97.3579740547687
0.0115634378110408 -97.3579740547687
0.0115939482010435 -97.3579740547687
0.0116244585910463 -97.3579740547687
0.011654968981049 -97.3579740547687
0.0116854793710518 -97.3579740547687
0.0117159897610545 -97.4004313818283
0.0117465001510573 -97.4004313818283
0.01177701054106 -97.4004313818283
0.0118075209310628 -97.4004313818283
0.0118380313210655 -97.4004313818283
0.0118685417110682 -97.4004313818283
0.011899052101071 -97.4004313818283
0.0119295624910737 -97.4004313818283
0.0119600728810765 -97.4004313818283
0.0119905832710792 -97.4004313818283
0.012021093661082 -97.4004313818283
0.0120516040510847 -97.4004313818283
0.0120821144410875 -97.4004313818283
0.0121126248310902 -97.4004313818283
0.012143135221093 -97.4004313818283
0.0121736456110957 -97.4004313818283
0.0122041560010985 -97.4004313818283
0.0122346663911012 -97.4004313818283
0.0122651767811039 -97.4004313818283
0.0122956871711067 -97.4004313818283
0.0123261975611094 -97.4004313818283
0.0123567079511122 -97.4004313818283
0.0123872183411149 -97.4004313818283
0.0124177287311177 -97.4004313818283
0.0124482391211204 -97.4004313818283
0.0124787495111232 -97.4004313818283
0.0125092599011259 -97.4004313818283
0.0125397702911287 -97.4004313818283
0.0125702806811314 -97.4004313818283
0.0126007910711342 -97.4004313818283
0.0126313014611369 -97.4004313818283
0.0126618118511396 -97.4004313818283
0.0126923222411424 -97.4004313818283
0.0127228326311451 -97.4004313818283
0.0127533430211479 -97.4004313818283
0.0127838534111506 -97.4004313818283
0.0128143638011534 -97.4004313818283
0.0128448741911561 -97.4004313818283
0.0128753845811589 -97.4004313818283
0.0129058949711616 -97.4004313818283
0.0129364053611644 -97.4004313818283
0.0129669157511671 -97.4004313818283
0.0129974261411699 -97.4004313818283
0.0130279365311726 -97.4004313818283
0.0130584469211753 -97.4004313818283
0.0130889573111781 -97.4937003067169
0.0131194677011808 -97.4937003067169
0.0131499780911836 -97.4937003067169
0.0131804884811863 -97.4937003067169
0.0132109988711891 -97.4937003067169
0.0132415092611918 -97.4937003067169
0.0132720196511946 -97.4937003067169
0.0133025300411973 -97.4937003067169
0.0133330404312001 -97.4937003067169
0.0133635508212028 -97.4937003067169
0.0133940612112056 -97.4937003067169
0.0134245716012083 -97.4937003067169
0.013455081991211 -97.4937003067169
0.0134855923812138 -97.4937003067169
0.0135161027712165 -97.4937003067169
0.0135466131612193 -97.4937003067169
0.013577123551222 -97.4937003067169
0.0136076339412248 -97.4937003067169
0.0136381443312275 -97.4937003067169
0.0136686547212303 -97.4937003067169
0.013699165111233 -97.4937003067169
0.0137296755012358 -97.5577192180405
0.0137601858912385 -97.5577192180405
0.0137906962812413 -97.5577192180405
0.013821206671244 -97.5577192180405
0.0138517170612467 -97.5577192180405
0.0138822274512495 -97.5577192180405
0.0139127378412522 -97.5577192180405
0.013943248231255 -97.6931599293607
0.0139737586212577 -97.6931599293607
0.0140042690112605 -97.6931599293607
0.0140347794012632 -97.6931599293607
0.014065289791266 -97.6931599293607
0.0140958001812687 -97.6931599293607
0.0141263105712715 -97.6931599293607
0.0141568209612742 -97.6931599293607
0.014187331351277 -97.886628867315
0.0142178417412797 -97.886628867315
0.0142483521312824 -97.886628867315
0.0142788625212852 -97.886628867315
0.0143093729112879 -97.886628867315
0.0143398833012907 -97.886628867315
0.0143703936912934 -97.886628867315
0.0144009040812962 -97.886628867315
0.0144314144712989 -97.886628867315
0.0144619248613017 -97.886628867315
0.0144924352513044 -97.886628867315
0.0145229456413072 -97.886628867315
0.0145534560313099 -97.886628867315
0.0145839664213127 -97.886628867315
0.0146144768113154 -97.886628867315
0.0146449872013181 -97.886628867315
0.0146754975913209 -97.886628867315
0.0147060079813236 -97.886628867315
0.0147365183713264 -97.886628867315
0.0147670287613291 -97.886628867315
0.0147975391513319 -97.886628867315
0.0148280495413346 -97.886628867315
0.0148585599313374 -97.886628867315
0.0148890703213401 -97.886628867315
0.0149195807113429 -97.886628867315
0.0149500911013456 -97.886628867315
0.0149806014913484 -97.886628867315
0.0150111118813511 -97.886628867315
0.0150416222713538 -97.886628867315
0.0150721326613566 -97.886628867315
0.0151026430513593 -97.886628867315
0.0151331534413621 -97.886628867315
0.0151636638313648 -97.886628867315
0.0151941742213676 -97.886628867315
0.0152246846113703 -97.886628867315
0.0152551950013731 -97.886628867315
0.0152857053913758 -97.886628867315
0.0153162157813786 -97.886628867315
0.0153467261713813 -97.886628867315
0.0153772365613841 -97.886628867315
0.0154077469513868 -97.886628867315
0.0154382573413895 -97.886628867315
0.0154687677313923 -97.886628867315
0.015499278121395 -97.886628867315
0.0155297885113978 -97.886628867315
0.0155602989014005 -97.886628867315
0.0155908092914033 -97.886628867315
0.015621319681406 -97.886628867315
0.0156518300714088 -97.886628867315
0.0156823404614115 -97.886628867315
0.0157128508514143 -97.886628867315
0.015743361241417 -97.886628867315
0.0157738716314198 -97.886628867315
0.0158043820214225 -97.886628867315
0.0158348924114252 -97.886628867315
0.015865402801428 -97.886628867315
0.0158959131914307 -98.1859826238472
0.0159264235814335 -98.1859826238472
0.0159569339714362 -98.1859826238472
0.015987444361439 -98.313505013991
0.0160179547514417 -98.313505013991
0.0160484651414445 -98.313505013991
0.0160789755314472 -98.6275983582324
0.01610948592145 -98.6275983582324
0.0161399963114527 -98.6275983582324
0.0161705067014555 -98.6275983582324
0.0162010170914582 -98.6275983582324
0.0162315274814609 -98.6275983582324
0.0162620378714637 -98.6275983582324
0.0162925482614664 -98.6275983582324
0.0163230586514692 -98.6275983582324
0.0163535690414719 -98.6275983582324
0.0163840794314747 -98.6275983582324
0.0164145898214774 -98.6275983582324
0.0164451002114802 -98.6426902800407
0.0164756106014829 -98.6426902800407
0.0165061209914857 -98.6426902800407
0.0165366313814884 -98.6426902800407
0.0165671417714912 -98.6426902800407
0.0165976521614939 -98.6426902800407
0.0166281625514966 -98.6426902800407
0.0166586729414994 -98.6426902800407
0.0166891833315021 -98.6426902800407
0.0167196937215049 -98.6426902800407
0.0167502041115076 -98.6426902800407
0.0167807145015104 -98.6426902800407
0.0168112248915131 -98.6426902800407
0.0168417352815159 -98.6426902800407
0.0168722456715186 -98.6426902800407
0.0169027560615214 -98.6426902800407
0.0169332664515241 -98.6426902800407
0.0169637768415269 -98.6426902800407
0.0169942872315296 -98.6426902800407
0.0170247976215323 -98.6426902800407
0.0170553080115351 -98.6426902800407
0.0170858184015378 -98.6426902800407
0.0171163287915406 -98.6426902800407
0.0171468391815433 -98.6426902800407
0.0171773495715461 -98.6426902800407
0.0172078599615488 -98.6426902800407
0.0172383703515516 -98.6426902800407
0.0172688807415543 -98.6426902800407
0.0172993911315571 -98.6426902800407
0.0173299015215598 -98.6426902800407
0.0173604119115626 -98.6426902800407
0.0173909223015653 -98.6426902800407
0.017421432691568 -98.6426902800407
0.0174519430815708 -98.6426902800407
0.0174824534715735 -98.6426902800407
0.0175129638615763 -98.6426902800407
0.017543474251579 -98.6426902800407
0.0175739846415818 -98.6426902800407
0.0176044950315845 -98.6426902800407
0.0176350054215873 -98.6426902800407
0.01766551581159 -98.6426902800407
0.0176960262015928 -98.6426902800407
0.0177265365915955 -98.6426902800407
0.0177570469815983 -98.6426902800407
0.017787557371601 -98.6426902800407
0.0178180677616037 -98.6426902800407
0.0178485781516065 -98.6426902800407
0.0178790885416092 -98.6426902800407
0.017909598931612 -98.6426902800407
0.0179401093216147 -98.6426902800407
0.0179706197116175 -98.6426902800407
0.0180011301016202 -98.6426902800407
0.018031640491623 -98.6426902800407
0.0180621508816257 -98.6426902800407
0.0180926612716285 -98.6426902800407
0.0181231716616312 -98.6426902800407
0.018153682051634 -98.6426902800407
0.0181841924416367 -98.6426902800407
0.0182147028316394 -98.6426902800407
0.0182452132216422 -98.6426902800407
0.0182757236116449 -98.6426902800407
0.0183062340016477 -98.6426902800407
0.0183367443916504 -98.6426902800407
0.0183672547816532 -98.6426902800407
0.0183977651716559 -98.6426902800407
0.0184282755616587 -98.6426902800407
0.0184587859516614 -98.6426902800407
0.0184892963416642 -98.6426902800407
0.0185198067316669 -98.6426902800407
0.0185503171216697 -98.6426902800407
0.0185808275116724 -98.6426902800407
0.0186113379016751 -98.6509116556169
0.0186418482916779 -98.6509116556169
0.0186723586816806 -98.6509116556169
0.0187028690716834 -98.6509116556169
0.0187333794616861 -98.6509116556169
0.0187638898516889 -98.6509116556169
0.0187944002416916 -98.6509116556169
0.0188249106316944 -98.6509116556169
0.0188554210216971 -98.6509116556169
0.0188859314116999 -98.6509116556169
0.0189164418017026 -98.6509116556169
0.0189469521917053 -98.6509116556169
0.0189774625817081 -98.6509116556169
0.0190079729717108 -98.6509116556169
0.0190384833617136 -98.6509116556169
0.0190689937517163 -98.6509116556169
0.0190995041417191 -98.6509116556169
0.0191300145317218 -98.6509116556169
0.0191605249217246 -98.6509116556169
0.0191910353117273 -98.6509116556169
0.0192215457017301 -98.6509116556169
0.0192520560917328 -98.6509116556169
0.0192825664817356 -98.6509116556169
0.0193130768717383 -98.6509116556169
0.0193435872617411 -98.6509116556169
0.0193740976517438 -98.6509116556169
0.0194046080417465 -98.6509116556169
0.0194351184317493 -98.704751292924
0.019465628821752 -98.704751292924
0.0194961392117548 -98.704751292924
0.0195266496017575 -98.704751292924
0.0195571599917603 -98.704751292924
0.019587670381763 -98.704751292924
0.0196181807717658 -98.704751292924
0.0196486911617685 -98.704751292924
0.0196792015517713 -98.704751292924
0.019709711941774 -98.704751292924
0.0197402223317768 -98.704751292924
0.0197707327217795 -98.704751292924
0.0198012431117822 -98.704751292924
0.019831753501785 -98.704751292924
0.0198622638917877 -98.704751292924
0.0198927742817905 -98.704751292924
0.0199232846717932 -98.704751292924
0.019953795061796 -98.7121731067518
0.0199843054517987 -98.7121731067518
0.0200148158418015 -98.7121731067518
0.0200453262318042 -98.7121731067518
0.020075836621807 -98.7121731067518
0.0201063470118097 -98.7121731067518
0.0201368574018124 -98.7121731067518
0.0201673677918152 -98.7121731067518
0.0201978781818179 -98.7121731067518
0.0202283885718207 -98.7121731067518
0.0202588989618234 -98.7121731067518
0.0202894093518262 -98.7121731067518
0.0203199197418289 -98.7121731067518
0.0203504301318317 -98.7121731067518
0.0203809405218344 -98.7121731067518
0.0204114509118372 -98.7121731067518
0.0204419613018399 -98.7121731067518
0.0204724716918427 -98.7121731067518
0.0205029820818454 -98.7121731067518
0.0205334924718482 -98.7121731067518
0.0205640028618509 -98.7121731067518
0.0205945132518536 -98.7121731067518
0.0206250236418564 -98.7121731067518
0.0206555340318591 -98.7121731067518
0.0206860444218619 -98.7121731067518
0.0207165548118646 -98.7121731067518
0.0207470652018674 -98.7121731067518
0.0207775755918701 -98.7121731067518
0.0208080859818729 -98.7121731067518
0.0208385963718756 -98.7121731067518
0.0208691067618784 -98.7121731067518
0.0208996171518811 -98.7121731067518
0.0209301275418839 -98.7121731067518
0.0209606379318866 -98.7121731067518
0.0209911483218893 -98.7121731067518
0.0210216587118921 -98.7121731067518
0.0210521691018948 -98.7121731067518
0.0210826794918976 -98.7121731067518
0.0211131898819003 -98.7121731067518
0.0211437002719031 -98.7121731067518
0.0211742106619058 -98.7121731067518
0.0212047210519086 -98.7121731067518
0.0212352314419113 -98.7121731067518
0.0212657418319141 -98.7121731067518
0.0212962522219168 -98.7121731067518
0.0213267626119195 -98.7121731067518
0.0213572730019223 -98.7121731067518
0.021387783391925 -98.7121731067518
0.0214182937819278 -98.7121731067518
0.0214488041719305 -98.7121731067518
0.0214793145619333 -98.7121731067518
0.021509824951936 -98.7121731067518
0.0215403353419388 -98.7121731067518
0.0215708457319415 -98.7121731067518
0.0216013561219443 -98.7121731067518
0.021631866511947 -98.7121731067518
0.0216623769019498 -98.7121731067518
0.0216928872919525 -98.7121731067518
0.0217233976819552 -98.7121731067518
0.021753908071958 -98.7121731067518
0.0217844184619607 -98.7121731067518
0.0218149288519635 -98.7121731067518
0.0218454392419662 -98.7121731067518
0.021875949631969 -98.7121731067518
0.0219064600219717 -98.7121731067518
0.0219369704119745 -98.7121731067518
0.0219674808019772 -98.7121731067518
0.02199799119198 -98.7121731067518
0.0220285015819827 -98.7121731067518
0.0220590119719855 -98.7121731067518
0.0220895223619882 -98.7121731067518
0.0221200327519909 -98.7121731067518
0.0221505431419937 -98.7121731067518
0.0221810535319964 -98.7121731067518
0.0222115639219992 -98.7121731067518
0.0222420743120019 -98.7121731067518
0.0222725847020047 -98.7121731067518
0.0223030950920074 -98.7121731067518
0.0223336054820102 -98.7121731067518
0.0223641158720129 -98.7121731067518
0.0223946262620157 -98.7121731067518
0.0224251366520184 -98.7121731067518
0.0224556470420212 -98.7121731067518
0.0224861574320239 -98.7121731067518
0.0225166678220266 -98.7121731067518
0.0225471782120294 -98.7121731067518
0.0225776886020321 -98.7121731067518
0.0226081989920349 -98.7121731067518
0.0226387093820376 -98.7121731067518
0.0226692197720404 -98.7121731067518
0.0226997301620431 -98.7121731067518
0.0227302405520459 -98.7121731067518
0.0227607509420486 -98.7121731067518
0.0227912613320514 -98.7121731067518
0.0228217717220541 -98.7121731067518
0.0228522821120569 -98.7121731067518
0.0228827925020596 -98.7121731067518
0.0229133028920623 -98.7121731067518
0.0229438132820651 -98.7121731067518
0.0229743236720678 -98.7121731067518
0.0230048340620706 -98.7121731067518
0.0230353444520733 -98.7121731067518
0.0230658548420761 -98.7121731067518
0.0230963652320788 -98.7121731067518
0.0231268756220816 -98.7121731067518
0.0231573860120843 -98.7121731067518
0.0231878964020871 -98.7121731067518
0.0232184067920898 -98.7121731067518
0.0232489171820926 -98.7121731067518
0.0232794275720953 -98.7121731067518
0.023309937962098 -98.7121731067518
0.0233404483521008 -98.7121731067518
0.0233709587421035 -98.7121731067518
0.0234014691321063 -98.7121731067518
0.023431979522109 -98.7121731067518
0.0234624899121118 -98.7121731067518
0.0234930003021145 -98.7121731067518
0.0235235106921173 -98.7121731067518
0.02355402108212 -98.7121731067518
0.0235845314721228 -98.7121731067518
0.0236150418621255 -98.7121731067518
0.0236455522521283 -98.7121731067518
0.023676062642131 -98.7121731067518
0.0237065730321337 -98.7121731067518
0.0237370834221365 -98.7121731067518
0.0237675938121392 -98.7121731067518
0.023798104202142 -98.7121731067518
0.0238286145921447 -98.7121731067518
0.0238591249821475 -98.7121731067518
0.0238896353721502 -98.7121731067518
0.023920145762153 -98.7121731067518
0.0239506561521557 -98.7121731067518
0.0239811665421585 -98.7121731067518
0.0240116769321612 -98.7121731067518
0.024042187322164 -98.7121731067518
0.0240726977121667 -98.7121731067518
0.0241032081021694 -98.7121731067518
0.0241337184921722 -98.7121731067518
0.0241642288821749 -98.7121731067518
0.0241947392721777 -98.7121731067518
0.0242252496621804 -98.7121731067518
0.0242557600521832 -98.7121731067518
0.0242862704421859 -98.7121731067518
0.0243167808321887 -98.7121731067518
0.0243472912221914 -98.7121731067518
0.0243778016121942 -98.7121731067518
0.0244083120021969 -98.7121731067518
0.0244388223921997 -98.7121731067518
0.0244693327822024 -98.7121731067518
0.0244998431722051 -98.7121731067518
0.0245303535622079 -98.7121731067518
0.0245608639522106 -98.7121731067518
0.0245913743422134 -98.7121731067518
0.0246218847322161 -98.7121731067518
0.0246523951222189 -98.7121731067518
0.0246829055122216 -98.7121731067518
0.0247134159022244 -98.7121731067518
0.0247439262922271 -98.7121731067518
0.0247744366822299 -98.7121731067518
0.0248049470722326 -98.7121731067518
0.0248354574622354 -98.7121731067518
0.0248659678522381 -98.7121731067518
0.0248964782422408 -98.7121731067518
0.0249269886322436 -98.7121731067518
0.0249574990222463 -98.7121731067518
0.0249880094122491 -98.7121731067518
0.0250185198022518 -98.7121731067518
0.0250490301922546 -98.7121731067518
0.0250795405822573 -98.7121731067518
0.0251100509722601 -98.7121731067518
0.0251405613622628 -98.7121731067518
0.0251710717522656 -98.7121731067518
0.0252015821422683 -98.7121731067518
0.0252320925322711 -98.7121731067518
0.0252626029222738 -98.7121731067518
0.0252931133122765 -98.7121731067518
0.0253236237022793 -98.7121731067518
0.025354134092282 -98.7121731067518
0.0253846444822848 -98.7121731067518
0.0254151548722875 -98.7121731067518
0.0254456652622903 -98.7121731067518
0.025476175652293 -98.7121731067518
0.0255066860422958 -98.7121731067518
0.0255371964322985 -98.7121731067518
0.0255677068223013 -98.7121731067518
0.025598217212304 -98.7121731067518
0.0256287276023068 -98.7121731067518
0.0256592379923095 -98.7121731067518
0.0256897483823122 -98.7121731067518
0.025720258772315 -98.7121731067518
0.0257507691623177 -98.7121731067518
0.0257812795523205 -98.7121731067518
0.0258117899423232 -98.7121731067518
0.025842300332326 -98.7121731067518
0.0258728107223287 -98.7121731067518
0.0259033211123315 -98.7121731067518
0.0259338315023342 -98.7121731067518
0.025964341892337 -98.7121731067518
0.0259948522823397 -98.7121731067518
0.0260253626723425 -98.7121731067518
0.0260558730623452 -98.7121731067518
0.0260863834523479 -98.7121731067518
0.0261168938423507 -98.7121731067518
0.0261474042323534 -98.7121731067518
0.0261779146223562 -98.7121731067518
0.0262084250123589 -98.7121731067518
0.0262389354023617 -98.7121731067518
0.0262694457923644 -98.7121731067518
0.0262999561823672 -98.7121731067518
0.0263304665723699 -98.7121731067518
0.0263609769623727 -98.7121731067518
0.0263914873523754 -98.7121731067518
0.0264219977423782 -98.7121731067518
0.0264525081323809 -98.7121731067518
0.0264830185223836 -98.7121731067518
0.0265135289123864 -98.7121731067518
0.0265440393023891 -98.7331735267615
0.0265745496923919 -98.7331735267615
0.0266050600823946 -98.7331735267615
0.0266355704723974 -98.8424377411723
0.0266660808624001 -98.8424377411723
0.0266965912524029 -98.8424377411723
0.0267271016424056 -98.8424377411723
0.0267576120324084 -98.8424377411723
0.0267881224224111 -98.8424377411723
0.0268186328124139 -98.8424377411723
0.0268491432024166 -98.8424377411723
0.0268796535924193 -98.8424377411723
0.0269101639824221 -98.8424377411723
0.0269406743724248 -98.8424377411723
0.0269711847624276 -98.8424377411723
0.0270016951524303 -98.8424377411723
0.0270322055424331 -98.8424377411723
0.0270627159324358 -98.8424377411723
0.0270932263224386 -98.8424377411723
0.0271237367124413 -98.8424377411723
0.0271542471024441 -98.8424377411723
0.0271847574924468 -98.8424377411723
0.0272152678824496 -98.8424377411723
0.0272457782724523 -98.8424377411723
0.027276288662455 -98.8424377411723
0.0273067990524578 -98.8424377411723
0.0273373094424605 -98.8424377411723
0.0273678198324633 -98.8424377411723
0.027398330222466 -98.8424377411723
0.0274288406124688 -98.8424377411723
0.0274593510024715 -98.8424377411723
0.0274898613924743 -98.8424377411723
0.027520371782477 -98.8424377411723
0.0275508821724798 -98.8424377411723
0.0275813925624825 -98.8424377411723
0.0276119029524853 -98.8424377411723
0.027642413342488 -98.8424377411723
0.0276729237324907 -98.9375473851313
0.0277034341224935 -98.9375473851313
0.0277339445124962 -98.9375473851313
0.027764454902499 -98.9375473851313
0.0277949652925017 -98.9375473851313
0.0278254756825045 -98.9375473851313
0.0278559860725072 -98.9375473851313
0.02788649646251 -98.9375473851313
0.0279170068525127 -98.9375473851313
0.0279475172425155 -98.9375473851313
0.0279780276325182 -98.9375473851313
0.028008538022521 -98.9375473851313
0.0280390484125237 -98.9375473851313
0.0280695588025264 -98.9375473851313
0.0281000691925292 -98.9375473851313
0.0281305795825319 -98.9375473851313
0.0281610899725347 -98.9375473851313
0.0281916003625374 -98.9375473851313
0.0282221107525402 -98.9375473851313
0.0282526211425429 -98.9375473851313
0.0282831315325457 -98.9375473851313
0.0283136419225484 -98.9375473851313
0.0283441523125512 -98.9375473851313
0.0283746627025539 -98.9375473851313
0.0284051730925567 -98.9375473851313
0.0284356834825594 -98.9375473851313
0.0284661938725621 -98.9375473851313
0.0284967042625649 -98.9375473851313
0.0285272146525676 -98.9375473851313
0.0285577250425704 -98.9375473851313
0.0285882354325731 -98.9375473851313
0.0286187458225759 -98.9375473851313
0.0286492562125786 -98.9375473851313
0.0286797666025814 -98.9375473851313
0.0287102769925841 -98.9375473851313
0.0287407873825869 -98.9375473851313
0.0287712977725896 -98.9375473851313
0.0288018081625924 -98.9375473851313
0.0288323185525951 -98.9375473851313
0.0288628289425978 -98.9375473851313
0.0288933393326006 -98.9375473851313
0.0289238497226033 -98.9375473851313
0.0289543601126061 -98.9375473851313
0.0289848705026088 -98.9375473851313
0.0290153808926116 -98.9375473851313
0.0290458912826143 -98.9375473851313
0.0290764016726171 -98.9375473851313
0.0291069120626198 -98.9375473851313
0.0291374224526226 -98.9388172558793
0.0291679328426253 -98.9388172558793
0.0291984432326281 -98.9388172558793
0.0292289536226308 -98.9388172558793
0.0292594640126335 -98.9388172558793
0.0292899744026363 -98.9388172558793
0.029320484792639 -98.9388172558793
0.0293509951826418 -98.9388172558793
0.0293815055726445 -98.9388172558793
0.0294120159626473 -98.9388172558793
0.02944252635265 -98.9388172558793
0.0294730367426528 -98.9388172558793
0.0295035471326555 -98.9388172558793
0.0295340575226583 -98.9388172558793
0.029564567912661 -98.9388172558793
0.0295950783026638 -98.9388172558793
0.0296255886926665 -98.9388172558793
0.0296560990826692 -98.9388172558793
0.029686609472672 -98.9388172558793
0.0297171198626747 -98.9388172558793
0.0297476302526775 -98.9388172558793
0.0297781406426802 -98.9388172558793
0.029808651032683 -98.9388172558793
0.0298391614226857 -98.9388172558793
0.0298696718126885 -98.9388172558793
0.0299001822026912 -98.9388172558793
0.029930692592694 -98.9388172558793
0.0299612029826967 -98.9388172558793
0.0299917133726995 -98.9388172558793
0.0300222237627022 -98.9388172558793
0.0300527341527049 -98.9388172558793
0.0300832445427077 -98.9388172558793
0.0301137549327104 -98.9388172558793
0.0301442653227132 -98.9388172558793
0.0301747757127159 -98.9388172558793
0.0302052861027187 -98.9388172558793
0.0302357964927214 -98.9388172558793
0.0302663068827242 -98.9388172558793
0.0302968172727269 -98.9388172558793
0.0303273276627297 -98.9388172558793
0.0303578380527324 -98.9388172558793
0.0303883484427352 -98.9388172558793
0.0304188588327379 -98.9388172558793
0.0304493692227406 -98.9388172558793
0.0304798796127434 -98.9388172558793
0.0305103900027461 -98.9388172558793
};
\addlegendentry{$bcadtr_{ran}$}
\addplot [thick, forestgreen4416044]
table {%
3.05103900027461e-05 nan
6.10207800054923e-05 nan
9.15311700082384e-05 nan
0.000122041560010985 nan
0.000152551950013731 nan
0.000183062340016477 nan
0.000213572730019223 nan
0.000244083120021969 nan
0.000274593510024715 nan
0.000305103900027461 nan
0.000335614290030207 nan
0.000366124680032954 nan
0.0003966350700357 nan
0.000427145460038446 nan
0.000457655850041192 nan
0.000488166240043938 nan
0.000518676630046684 nan
0.00054918702004943 nan
0.000579697410052177 nan
0.000610207800054923 nan
0.000640718190057669 nan
0.000671228580060415 nan
0.000701738970063161 nan
0.000732249360065907 nan
0.000762759750068653 nan
0.000793270140071399 nan
0.000823780530074146 nan
0.000854290920076892 nan
0.000884801310079638 nan
0.000915311700082384 nan
0.00094582209008513 nan
0.000976332480087876 nan
0.00100684287009062 nan
0.00103735326009337 nan
0.00106786365009611 nan
0.00109837404009886 nan
0.00112888443010161 nan
0.00115939482010435 nan
0.0011899052101071 nan
0.00122041560010985 nan
0.00125092599011259 nan
0.00128143638011534 nan
0.00131194677011808 nan
0.00134245716012083 nan
0.00137296755012358 nan
0.00140347794012632 nan
0.00143398833012907 nan
0.00146449872013181 nan
0.00149500911013456 nan
0.00152551950013731 nan
0.00155602989014005 nan
0.0015865402801428 nan
0.00161705067014555 nan
0.00164756106014829 nan
0.00167807145015104 nan
0.00170858184015378 nan
0.00173909223015653 nan
0.00176960262015928 nan
0.00180011301016202 nan
0.00183062340016477 nan
0.00186113379016751 nan
0.00189164418017026 nan
0.00192215457017301 -89.8100006470996
0.00195266496017575 -89.8100006470996
0.0019831753501785 -89.8100006470996
0.00201368574018125 -89.8100006470996
0.00204419613018399 -89.8100006470996
0.00207470652018674 -89.8100006470996
0.00210521691018948 -89.8100006470996
0.00213572730019223 -89.8100006470996
0.00216623769019498 -89.8100006470996
0.00219674808019772 -89.8100006470996
0.00222725847020047 -89.8100006470996
0.00225776886020321 -89.8100006470996
0.00228827925020596 -89.8100006470996
0.00231878964020871 -89.8100006470996
0.00234930003021145 -89.8100006470996
0.0023798104202142 -89.8100006470996
0.00241032081021694 -89.8100006470996
0.00244083120021969 -89.8100006470996
0.00247134159022244 -89.8100006470996
0.00250185198022518 -89.8100006470996
0.00253236237022793 -89.8100006470996
0.00256287276023068 -89.8100006470996
0.00259338315023342 -89.8100006470996
0.00262389354023617 -89.8100006470996
0.00265440393023891 -89.8100006470996
0.00268491432024166 -89.8100006470996
0.00271542471024441 -89.8100006470996
0.00274593510024715 -89.8100006470996
0.0027764454902499 -89.8100006470996
0.00280695588025264 -89.8100006470996
0.00283746627025539 -89.8100006470996
0.00286797666025814 -89.8100006470996
0.00289848705026088 -89.8100006470996
0.00292899744026363 -89.8100006470996
0.00295950783026638 -89.8100006470996
0.00299001822026912 -89.8100006470996
0.00302052861027187 -89.8100006470996
0.00305103900027461 -89.8100006470996
0.00308154939027736 -89.8100006470996
0.00311205978028011 -89.8100006470996
0.00314257017028285 -89.8100006470996
0.0031730805602856 -89.8100006470996
0.00320359095028834 -89.8100006470996
0.00323410134029109 -89.8100006470996
0.00326461173029384 -89.8100006470996
0.00329512212029658 -89.8743474346622
0.00332563251029933 -89.8743474346622
0.00335614290030207 -89.8743474346622
0.00338665329030482 -90.2378005194271
0.00341716368030757 -90.2378005194271
0.00344767407031031 -90.2516032873776
0.00347818446031306 -90.9965134708918
0.00350869485031581 -91.2515931624666
0.00353920524031855 -91.2515931624666
0.0035697156303213 -91.4837117761582
0.00360022602032404 -91.4837117761582
0.00363073641032679 -91.4837117761582
0.00366124680032954 -91.4837117761582
0.00369175719033228 -91.4837117761582
0.00372226758033503 -91.4837117761582
0.00375277797033778 -91.4837117761582
0.00378328836034052 -91.4837117761582
0.00381379875034327 -91.4837117761582
0.00384430914034601 -91.4837117761582
0.00387481953034876 -91.4837117761582
0.00390532992035151 -91.4837117761582
0.00393584031035425 -91.4837117761582
0.003966350700357 -91.4837117761582
0.00399686109035974 -91.4837117761582
0.00402737148036249 -91.4837117761582
0.00405788187036524 -91.4837117761582
0.00408839226036798 -91.4837117761582
0.00411890265037073 -91.4837117761582
0.00414941304037347 -91.4837117761582
0.00417992343037622 -91.4837117761582
0.00421043382037897 -91.4837117761582
0.00424094421038171 -91.4837117761582
0.00427145460038446 -91.4837117761582
0.00430196499038721 -91.4837117761582
0.00433247538038995 -91.4837117761582
0.0043629857703927 -91.4837117761582
0.00439349616039544 -91.4837117761582
0.00442400655039819 -91.4837117761582
0.00445451694040094 -91.4837117761582
0.00448502733040368 -91.4837117761582
0.00451553772040643 -91.4837117761582
0.00454604811040917 -91.4837117761582
0.00457655850041192 -91.4837117761582
0.00460706889041467 -91.4837117761582
0.00463757928041741 -91.4837117761582
0.00466808967042016 -91.4837117761582
0.00469860006042291 -91.4837117761582
0.00472911045042565 -91.4837117761582
0.0047596208404284 -91.4837117761582
0.00479013123043114 -91.4837117761582
0.00482064162043389 -91.4837117761582
0.00485115201043664 -91.4837117761582
0.00488166240043938 -91.4837117761582
0.00491217279044213 -91.4837117761582
0.00494268318044487 -91.4837117761582
0.00497319357044762 -91.4837117761582
0.00500370396045037 -91.4837117761582
0.00503421435045311 -91.4837117761582
0.00506472474045586 -91.4837117761582
0.0050952351304586 -91.4837117761582
0.00512574552046135 -91.4837117761582
0.0051562559104641 -91.4837117761582
0.00518676630046684 -91.4837117761582
0.00521727669046959 -91.6524679911698
0.00524778708047234 -91.6524679911698
0.00527829747047508 -91.6524679911698
0.00530880786047783 -91.6524679911698
0.00533931825048057 -91.6524679911698
0.00536982864048332 -91.6524679911698
0.00540033903048607 -91.6524679911698
0.00543084942048881 -91.6524679911698
0.00546135981049156 -91.6524679911698
0.0054918702004943 -91.6524679911698
0.00552238059049705 -91.6524679911698
0.0055528909804998 -91.6524679911698
0.00558340137050254 -91.6524679911698
0.00561391176050529 -91.6524679911698
0.00564442215050804 -91.6524679911698
0.00567493254051078 -91.6524679911698
0.00570544293051353 -91.6524679911698
0.00573595332051627 -91.6524679911698
0.00576646371051902 -91.6524679911698
0.00579697410052177 -91.6524679911698
0.00582748449052451 -91.6524679911698
0.00585799488052726 -91.6524679911698
0.00588850527053 -91.6524679911698
0.00591901566053275 -91.6524679911698
0.0059495260505355 -91.6524679911698
0.00598003644053824 -91.6524679911698
0.00601054683054099 -91.6524679911698
0.00604105722054374 -91.6524679911698
0.00607156761054648 -91.6524679911698
0.00610207800054923 -91.6524679911698
0.00613258839055197 -91.6524679911698
0.00616309878055472 -91.6524679911698
0.00619360917055747 -91.6524679911698
0.00622411956056021 -91.6524679911698
0.00625462995056296 -91.6524679911698
0.0062851403405657 -91.6524679911698
0.00631565073056845 -91.6524679911698
0.0063461611205712 -91.6524679911698
0.00637667151057394 -91.6524679911698
0.00640718190057669 -91.6524679911698
0.00643769229057943 -91.6524679911698
0.00646820268058218 -91.6524679911698
0.00649871307058493 -91.6524679911698
0.00652922346058767 -91.6524679911698
0.00655973385059042 -91.6524679911698
0.00659024424059317 -91.6524679911698
0.00662075463059591 -91.6524679911698
0.00665126502059866 -91.6524679911698
0.0066817754106014 -91.6524679911698
0.00671228580060415 -91.6524679911698
0.0067427961906069 -91.6524679911698
0.00677330658060964 -91.6524679911698
0.00680381697061239 -91.6524679911698
0.00683432736061513 -91.6878930561869
0.00686483775061788 -91.6878930561869
0.00689534814062063 -91.6878930561869
0.00692585853062337 -91.6878930561869
0.00695636892062612 -91.6878930561869
0.00698687931062887 -91.6878930561869
0.00701738970063161 -91.6878930561869
0.00704790009063436 -91.6878930561869
0.0070784104806371 -91.6878930561869
0.00710892087063985 -91.6878930561869
0.0071394312606426 -91.6878930561869
0.00716994165064534 -91.6878930561869
0.00720045204064809 -91.6878930561869
0.00723096243065083 -91.6878930561869
0.00726147282065358 -91.6878930561869
0.00729198321065633 -91.6878930561869
0.00732249360065907 -91.6878930561869
0.00735300399066182 -91.6878930561869
0.00738351438066456 -91.6878930561869
0.00741402477066731 -91.6878930561869
0.00744453516067006 -91.6878930561869
0.0074750455506728 -91.6878930561869
0.00750555594067555 -91.6878930561869
0.0075360663306783 -91.6878930561869
0.00756657672068104 -91.6878930561869
0.00759708711068379 -91.6878930561869
0.00762759750068653 -91.6878930561869
0.00765810789068928 -91.6878930561869
0.00768861828069203 -91.6878930561869
0.00771912867069477 -91.6878930561869
0.00774963906069752 -91.6878930561869
0.00778014945070026 -91.6878930561869
0.00781065984070301 -91.6878930561869
0.00784117023070576 -91.6878930561869
0.0078716806207085 -91.6878930561869
0.00790219101071125 -91.6878930561869
0.007932701400714 -91.6878930561869
0.00796321179071674 -91.6878930561869
0.00799372218071949 -91.6878930561869
0.00802423257072223 -91.6878930561869
0.00805474296072498 -91.6878930561869
0.00808525335072773 -92.1326898870139
0.00811576374073047 -92.1326898870139
0.00814627413073322 -92.1326898870139
0.00817678452073596 -92.1326898870139
0.00820729491073871 -92.1326898870139
0.00823780530074146 -92.1326898870139
0.0082683156907442 -92.1326898870139
0.00829882608074695 -92.1326898870139
0.0083293364707497 -92.1326898870139
0.00835984686075244 -92.3697669828286
0.00839035725075519 -92.886106114494
0.00842086764075793 -92.8876265745298
0.00845137803076068 -92.8876265745298
0.00848188842076343 -93.3655600023538
0.00851239881076617 -93.8006937152264
0.00854290920076892 -93.8006937152264
0.00857341959077166 -93.8006937152264
0.00860392998077441 -93.8006937152264
0.00863444037077716 -93.8006937152264
0.0086649507607799 -93.8006937152264
0.00869546115078265 -93.8006937152264
0.00872597154078539 -93.8006937152264
0.00875648193078814 -93.8006937152264
0.00878699232079089 -93.8006937152264
0.00881750271079363 -93.8006937152264
0.00884801310079638 -93.8006937152264
0.00887852349079913 -93.8006937152264
0.00890903388080187 -93.8006937152264
0.00893954427080462 -93.8006937152264
0.00897005466080736 -93.8006937152264
0.00900056505081011 -93.8006937152264
0.00903107544081286 -93.8006937152264
0.0090615858308156 -93.8006937152264
0.00909209622081835 -93.8006937152264
0.0091226066108211 -93.8006937152264
0.00915311700082384 -93.8006937152264
0.00918362739082659 -93.8006937152264
0.00921413778082933 -93.8006937152264
0.00924464817083208 -93.8006937152264
0.00927515856083483 -93.8006937152264
0.00930566895083757 -93.8006937152264
0.00933617934084032 -93.8006937152264
0.00936668973084306 -93.8006937152264
0.00939720012084581 -93.8006937152264
0.00942771051084856 -93.8006937152264
0.0094582209008513 -93.8006937152264
0.00948873129085405 -93.8006937152264
0.00951924168085679 -93.8006937152264
0.00954975207085954 -93.8006937152264
0.00958026246086229 -93.8006937152264
0.00961077285086503 -93.8006937152264
0.00964128324086778 -93.8006937152264
0.00967179363087053 -93.8006937152264
0.00970230402087327 -93.8006937152264
0.00973281441087602 -93.8006937152264
0.00976332480087876 -93.8006937152264
0.00979383519088151 -93.8006937152264
0.00982434558088426 -93.8006937152264
0.009854855970887 -93.8006937152264
0.00988536636088975 -93.8006937152264
0.00991587675089249 -93.8006937152264
0.00994638714089524 -93.8006937152264
0.00997689753089799 -93.8006937152264
0.0100074079209007 -93.8935933115143
0.0100379183109035 -93.8935933115143
0.0100684287009062 -93.8935933115143
0.010098939090909 -93.8935933115143
0.0101294494809117 -93.8935933115143
0.0101599598709145 -93.8935933115143
0.0101904702609172 -93.8935933115143
0.01022098065092 -93.8935933115143
0.0102514910409227 -93.8935933115143
0.0102820014309254 -93.8935933115143
0.0103125118209282 -93.8935933115143
0.0103430222109309 -93.8935933115143
0.0103735326009337 -93.8935933115143
0.0104040429909364 -93.8935933115143
0.0104345533809392 -93.8935933115143
0.0104650637709419 -93.8935933115143
0.0104955741609447 -93.8935933115143
0.0105260845509474 -93.8935933115143
0.0105565949409502 -93.8935933115143
0.0105871053309529 -93.8935933115143
0.0106176157209557 -93.8935933115143
0.0106481261109584 -93.8935933115143
0.0106786365009611 -93.8935933115143
0.0107091468909639 -93.8935933115143
0.0107396572809666 -93.8935933115143
0.0107701676709694 -93.8935933115143
0.0108006780609721 -93.8935933115143
0.0108311884509749 -93.8935933115143
0.0108616988409776 -93.8935933115143
0.0108922092309804 -93.8935933115143
0.0109227196209831 -93.8935933115143
0.0109532300109859 -93.8935933115143
0.0109837404009886 -93.8935933115143
0.0110142507909914 -93.8935933115143
0.0110447611809941 -93.8935933115143
0.0110752715709968 -93.8935933115143
0.0111057819609996 -93.8935933115143
0.0111362923510023 -93.8935933115143
0.0111668027410051 -93.8935933115143
0.0111973131310078 -93.8935933115143
0.0112278235210106 -93.8935933115143
0.0112583339110133 -93.8935933115143
0.0112888443010161 -93.8935933115143
0.0113193546910188 -93.8935933115143
0.0113498650810216 -93.8935933115143
0.0113803754710243 -93.8935933115143
0.0114108858610271 -93.8935933115143
0.0114413962510298 -93.8935933115143
0.0114719066410325 -93.8935933115143
0.0115024170310353 -93.8935933115143
0.011532927421038 -93.8935933115143
0.0115634378110408 -93.8935933115143
0.0115939482010435 -93.8935933115143
0.0116244585910463 -93.8935933115143
0.011654968981049 -93.8935933115143
0.0116854793710518 -93.8935933115143
0.0117159897610545 -93.8935933115143
0.0117465001510573 -93.8935933115143
0.01177701054106 -93.8935933115143
0.0118075209310628 -94.1187845989505
0.0118380313210655 -94.1187845989505
0.0118685417110682 -94.1187845989505
0.011899052101071 -94.1187845989505
0.0119295624910737 -94.1187845989505
0.0119600728810765 -94.1187845989505
0.0119905832710792 -94.1187845989505
0.012021093661082 -94.1187845989505
0.0120516040510847 -94.1187845989505
0.0120821144410875 -94.1187845989505
0.0121126248310902 -94.1187845989505
0.012143135221093 -94.1187845989505
0.0121736456110957 -94.1187845989505
0.0122041560010985 -94.1187845989505
0.0122346663911012 -94.1187845989505
0.0122651767811039 -94.1187845989505
0.0122956871711067 -94.1187845989505
0.0123261975611094 -94.1187845989505
0.0123567079511122 -94.1187845989505
0.0123872183411149 -94.1187845989505
0.0124177287311177 -94.1187845989505
0.0124482391211204 -94.1187845989505
0.0124787495111232 -94.1187845989505
0.0125092599011259 -94.1187845989505
0.0125397702911287 -94.1187845989505
0.0125702806811314 -94.1187845989505
0.0126007910711342 -94.1187845989505
0.0126313014611369 -94.1187845989505
0.0126618118511396 -94.1187845989505
0.0126923222411424 -94.1187845989505
0.0127228326311451 -94.1187845989505
0.0127533430211479 -94.1187845989505
0.0127838534111506 -94.1187845989505
0.0128143638011534 -94.1187845989505
0.0128448741911561 -94.1187845989505
0.0128753845811589 -94.1187845989505
0.0129058949711616 -94.1187845989505
0.0129364053611644 -94.1187845989505
0.0129669157511671 -94.1187845989505
0.0129974261411699 -94.1187845989505
0.0130279365311726 -94.1187845989505
0.0130584469211753 -94.1187845989505
0.0130889573111781 -94.1187845989505
0.0131194677011808 -94.1187845989505
0.0131499780911836 -94.1187845989505
0.0131804884811863 -94.1187845989505
0.0132109988711891 -94.1187845989505
0.0132415092611918 -94.1187845989505
0.0132720196511946 -94.1187845989505
0.0133025300411973 -94.1187845989505
0.0133330404312001 -94.1187845989505
0.0133635508212028 -94.1187845989505
0.0133940612112056 -94.1187845989505
0.0134245716012083 -94.1187845989505
0.013455081991211 -94.1187845989505
0.0134855923812138 -94.1187845989505
0.0135161027712165 -94.1187845989505
0.0135466131612193 -94.1187845989505
0.013577123551222 -94.1187845989505
0.0136076339412248 -94.1187845989505
0.0136381443312275 -94.1187845989505
0.0136686547212303 -94.1187845989505
0.013699165111233 -94.1187845989505
0.0137296755012358 -94.1187845989505
0.0137601858912385 -94.1187845989505
0.0137906962812413 -94.1187845989505
0.013821206671244 -94.1187845989505
0.0138517170612467 -94.1187845989505
0.0138822274512495 -94.1187845989505
0.0139127378412522 -94.1187845989505
0.013943248231255 -94.1187845989505
0.0139737586212577 -94.1187845989505
0.0140042690112605 -94.1187845989505
0.0140347794012632 -94.1187845989505
0.014065289791266 -94.1187845989505
0.0140958001812687 -94.1187845989505
0.0141263105712715 -94.1187845989505
0.0141568209612742 -94.1187845989505
0.014187331351277 -94.1187845989505
0.0142178417412797 -94.1187845989505
0.0142483521312824 -94.1187845989505
0.0142788625212852 -94.1187845989505
0.0143093729112879 -94.1187845989505
0.0143398833012907 -94.1187845989505
0.0143703936912934 -94.1187845989505
0.0144009040812962 -94.1187845989505
0.0144314144712989 -94.1187845989505
0.0144619248613017 -94.1187845989505
0.0144924352513044 -94.1187845989505
0.0145229456413072 -94.1187845989505
0.0145534560313099 -94.1187845989505
0.0145839664213127 -94.1187845989505
0.0146144768113154 -94.1187845989505
0.0146449872013181 -94.1187845989505
0.0146754975913209 -94.1187845989505
0.0147060079813236 -94.1187845989505
0.0147365183713264 -94.1187845989505
0.0147670287613291 -94.1187845989505
0.0147975391513319 -94.1187845989505
0.0148280495413346 -94.1187845989505
0.0148585599313374 -94.1187845989505
0.0148890703213401 -94.1187845989505
0.0149195807113429 -94.1187845989505
0.0149500911013456 -94.1187845989505
0.0149806014913484 -94.1187845989505
0.0150111118813511 -94.1187845989505
0.0150416222713538 -94.1187845989505
0.0150721326613566 -94.1187845989505
0.0151026430513593 -94.1187845989505
0.0151331534413621 -94.1187845989505
0.0151636638313648 -94.1187845989505
0.0151941742213676 -94.1187845989505
0.0152246846113703 -94.1187845989505
0.0152551950013731 -94.1187845989505
0.0152857053913758 -94.1187845989505
0.0153162157813786 -94.1187845989505
0.0153467261713813 -94.1187845989505
0.0153772365613841 -94.1187845989505
0.0154077469513868 -94.1187845989505
0.0154382573413895 -94.1187845989505
0.0154687677313923 -94.1187845989505
0.015499278121395 -94.1187845989505
0.0155297885113978 -94.1187845989505
0.0155602989014005 -94.1187845989505
0.0155908092914033 -94.1187845989505
0.015621319681406 -94.1187845989505
0.0156518300714088 -94.1187845989505
0.0156823404614115 -94.1187845989505
0.0157128508514143 -94.1187845989505
0.015743361241417 -94.1187845989505
0.0157738716314198 -94.1187845989505
0.0158043820214225 -94.1187845989505
0.0158348924114252 -94.1187845989505
0.015865402801428 -94.1187845989505
0.0158959131914307 -94.1187845989505
0.0159264235814335 -94.1187845989505
0.0159569339714362 -94.1187845989505
0.015987444361439 -94.1187845989505
0.0160179547514417 -94.1187845989505
0.0160484651414445 -94.1187845989505
0.0160789755314472 -94.1187845989505
0.01610948592145 -94.1187845989505
0.0161399963114527 -94.1187845989505
0.0161705067014555 -94.1187845989505
0.0162010170914582 -94.1187845989505
0.0162315274814609 -94.1187845989505
0.0162620378714637 -94.1187845989505
0.0162925482614664 -94.1187845989505
0.0163230586514692 -94.1187845989505
0.0163535690414719 -94.1187845989505
0.0163840794314747 -94.1187845989505
0.0164145898214774 -94.1187845989505
0.0164451002114802 -94.1187845989505
0.0164756106014829 -94.1187845989505
0.0165061209914857 -94.1187845989505
0.0165366313814884 -94.1187845989505
0.0165671417714912 -94.1187845989505
0.0165976521614939 -94.1187845989505
0.0166281625514966 -94.1187845989505
0.0166586729414994 -94.1187845989505
0.0166891833315021 -94.1187845989505
0.0167196937215049 -94.1187845989505
0.0167502041115076 -94.1187845989505
0.0167807145015104 -94.1187845989505
0.0168112248915131 -94.1187845989505
0.0168417352815159 -94.1187845989505
0.0168722456715186 -94.1187845989505
0.0169027560615214 -94.1187845989505
0.0169332664515241 -94.1187845989505
0.0169637768415269 -94.1187845989505
0.0169942872315296 -94.1187845989505
0.0170247976215323 -94.1187845989505
0.0170553080115351 -94.1187845989505
0.0170858184015378 -94.1187845989505
0.0171163287915406 -94.1187845989505
0.0171468391815433 -94.1187845989505
0.0171773495715461 -94.1187845989505
0.0172078599615488 -94.1187845989505
0.0172383703515516 -94.1187845989505
0.0172688807415543 -94.1187845989505
0.0172993911315571 -94.1187845989505
0.0173299015215598 -94.1187845989505
0.0173604119115626 -94.1187845989505
0.0173909223015653 -94.1187845989505
0.017421432691568 -94.1187845989505
0.0174519430815708 -94.1187845989505
0.0174824534715735 -94.1187845989505
0.0175129638615763 -94.1187845989505
0.017543474251579 -94.1187845989505
0.0175739846415818 -94.1187845989505
0.0176044950315845 -94.1187845989505
0.0176350054215873 -94.1187845989505
0.01766551581159 -94.1187845989505
0.0176960262015928 -94.1187845989505
0.0177265365915955 -94.1187845989505
0.0177570469815983 -94.1187845989505
0.017787557371601 -94.1187845989505
0.0178180677616037 -94.1187845989505
0.0178485781516065 -94.1187845989505
0.0178790885416092 -94.1187845989505
0.017909598931612 -94.1187845989505
0.0179401093216147 -94.1187845989505
0.0179706197116175 -94.1187845989505
0.0180011301016202 -94.1187845989505
0.018031640491623 -94.1187845989505
0.0180621508816257 -94.1187845989505
0.0180926612716285 -94.1187845989505
0.0181231716616312 -94.1187845989505
0.018153682051634 -94.1187845989505
0.0181841924416367 -94.1187845989505
0.0182147028316394 -94.1187845989505
0.0182452132216422 -94.1187845989505
0.0182757236116449 -94.1187845989505
0.0183062340016477 -94.1187845989505
0.0183367443916504 -94.1187845989505
0.0183672547816532 -94.1187845989505
0.0183977651716559 -94.1187845989505
0.0184282755616587 -94.1187845989505
0.0184587859516614 -94.1187845989505
0.0184892963416642 -94.1187845989505
0.0185198067316669 -94.1187845989505
0.0185503171216697 -94.1187845989505
0.0185808275116724 -94.1187845989505
0.0186113379016751 -94.1187845989505
0.0186418482916779 -94.1187845989505
0.0186723586816806 -94.1187845989505
0.0187028690716834 -94.1187845989505
0.0187333794616861 -94.1187845989505
0.0187638898516889 -94.1187845989505
0.0187944002416916 -94.1187845989505
0.0188249106316944 -94.1187845989505
0.0188554210216971 -94.1187845989505
0.0188859314116999 -94.1187845989505
0.0189164418017026 -94.1187845989505
0.0189469521917053 -94.1187845989505
0.0189774625817081 -94.1187845989505
0.0190079729717108 -94.1187845989505
0.0190384833617136 -94.1187845989505
0.0190689937517163 -94.1187845989505
0.0190995041417191 -94.1187845989505
0.0191300145317218 -94.1187845989505
0.0191605249217246 -94.1187845989505
0.0191910353117273 -94.1187845989505
0.0192215457017301 -94.1187845989505
0.0192520560917328 -94.1187845989505
0.0192825664817356 -94.1187845989505
0.0193130768717383 -94.1187845989505
0.0193435872617411 -94.1187845989505
0.0193740976517438 -94.1187845989505
0.0194046080417465 -94.1187845989505
0.0194351184317493 -94.1187845989505
0.019465628821752 -94.1187845989505
0.0194961392117548 -94.1187845989505
0.0195266496017575 -94.1187845989505
0.0195571599917603 -94.1187845989505
0.019587670381763 -94.1187845989505
0.0196181807717658 -94.1187845989505
0.0196486911617685 -94.1187845989505
0.0196792015517713 -94.1187845989505
0.019709711941774 -94.1187845989505
0.0197402223317768 -94.1187845989505
0.0197707327217795 -94.1187845989505
0.0198012431117822 -94.1187845989505
0.019831753501785 -94.1187845989505
0.0198622638917877 -94.1187845989505
0.0198927742817905 -94.1187845989505
0.0199232846717932 -94.1187845989505
0.019953795061796 -94.1187845989505
0.0199843054517987 -94.1187845989505
0.0200148158418015 -94.1187845989505
0.0200453262318042 -94.1187845989505
0.020075836621807 -94.1187845989505
0.0201063470118097 -94.1187845989505
0.0201368574018124 -94.1187845989505
0.0201673677918152 -94.1187845989505
0.0201978781818179 -94.1187845989505
0.0202283885718207 -94.1187845989505
0.0202588989618234 -94.1187845989505
0.0202894093518262 -94.1187845989505
0.0203199197418289 -94.1187845989505
0.0203504301318317 -94.1187845989505
0.0203809405218344 -94.1187845989505
0.0204114509118372 -94.1187845989505
0.0204419613018399 -94.1187845989505
0.0204724716918427 -94.1187845989505
0.0205029820818454 -94.1187845989505
0.0205334924718482 -94.1187845989505
0.0205640028618509 -94.1187845989505
0.0205945132518536 -94.1187845989505
0.0206250236418564 -94.1187845989505
0.0206555340318591 -94.1187845989505
0.0206860444218619 -94.1187845989505
0.0207165548118646 -94.1187845989505
0.0207470652018674 -94.1187845989505
0.0207775755918701 -94.1187845989505
0.0208080859818729 -94.1187845989505
0.0208385963718756 -94.1187845989505
0.0208691067618784 -94.1187845989505
0.0208996171518811 -94.1187845989505
0.0209301275418839 -94.1187845989505
0.0209606379318866 -94.1187845989505
0.0209911483218893 -94.1187845989505
0.0210216587118921 -94.1187845989505
0.0210521691018948 -94.1187845989505
0.0210826794918976 -94.4069254715599
0.0211131898819003 -94.4069254715599
0.0211437002719031 -94.4069254715599
0.0211742106619058 -94.4069254715599
0.0212047210519086 -94.4069254715599
0.0212352314419113 -94.4069254715599
0.0212657418319141 -94.4069254715599
0.0212962522219168 -94.4069254715599
0.0213267626119195 -94.4069254715599
0.0213572730019223 -94.4069254715599
0.021387783391925 -94.4069254715599
0.0214182937819278 -94.4069254715599
0.0214488041719305 -94.4069254715599
0.0214793145619333 -94.4069254715599
0.021509824951936 -94.4069254715599
0.0215403353419388 -94.4069254715599
0.0215708457319415 -94.4069254715599
0.0216013561219443 -94.4069254715599
0.021631866511947 -94.4069254715599
0.0216623769019498 -94.4069254715599
0.0216928872919525 -94.4069254715599
0.0217233976819552 -94.4069254715599
0.021753908071958 -94.4069254715599
0.0217844184619607 -94.4069254715599
0.0218149288519635 -94.4069254715599
0.0218454392419662 -94.4069254715599
0.021875949631969 -94.4069254715599
0.0219064600219717 -94.4069254715599
0.0219369704119745 -94.4069254715599
0.0219674808019772 -94.4069254715599
0.02199799119198 -94.4069254715599
0.0220285015819827 -94.4069254715599
0.0220590119719855 -94.4069254715599
0.0220895223619882 -94.4069254715599
0.0221200327519909 -94.4069254715599
0.0221505431419937 -94.4069254715599
0.0221810535319964 -94.4069254715599
0.0222115639219992 -94.4069254715599
0.0222420743120019 -94.4069254715599
0.0222725847020047 -94.4069254715599
0.0223030950920074 -94.4069254715599
0.0223336054820102 -94.4069254715599
0.0223641158720129 -94.4069254715599
0.0223946262620157 -94.4069254715599
0.0224251366520184 -94.4069254715599
0.0224556470420212 -94.4069254715599
0.0224861574320239 -94.4069254715599
0.0225166678220266 -94.4069254715599
0.0225471782120294 -94.4069254715599
0.0225776886020321 -94.4069254715599
0.0226081989920349 -94.4069254715599
0.0226387093820376 -94.4069254715599
0.0226692197720404 -94.4069254715599
0.0226997301620431 -94.4069254715599
0.0227302405520459 -94.4069254715599
0.0227607509420486 -94.4069254715599
0.0227912613320514 -94.4069254715599
0.0228217717220541 -94.4069254715599
0.0228522821120569 -94.4069254715599
0.0228827925020596 -94.4069254715599
0.0229133028920623 -94.4069254715599
0.0229438132820651 -94.4069254715599
0.0229743236720678 -94.4069254715599
0.0230048340620706 -94.4069254715599
0.0230353444520733 -94.4069254715599
0.0230658548420761 -94.4069254715599
0.0230963652320788 -94.4069254715599
0.0231268756220816 -94.4069254715599
0.0231573860120843 -94.4069254715599
0.0231878964020871 -94.4069254715599
0.0232184067920898 -94.4069254715599
0.0232489171820926 -94.4069254715599
0.0232794275720953 -94.4069254715599
0.023309937962098 -94.4069254715599
0.0233404483521008 -94.4069254715599
0.0233709587421035 -94.4069254715599
0.0234014691321063 -94.4069254715599
0.023431979522109 -94.4069254715599
0.0234624899121118 -94.4069254715599
0.0234930003021145 -94.4069254715599
0.0235235106921173 -94.4069254715599
0.02355402108212 -94.4069254715599
0.0235845314721228 -94.4069254715599
0.0236150418621255 -94.4069254715599
0.0236455522521283 -94.4069254715599
0.023676062642131 -94.4069254715599
0.0237065730321337 -94.4069254715599
0.0237370834221365 -94.4069254715599
0.0237675938121392 -94.4069254715599
0.023798104202142 -94.4069254715599
0.0238286145921447 -94.4069254715599
0.0238591249821475 -94.4069254715599
0.0238896353721502 -94.4069254715599
0.023920145762153 -94.4069254715599
0.0239506561521557 -94.4069254715599
0.0239811665421585 -94.4069254715599
0.0240116769321612 -94.4069254715599
0.024042187322164 -94.4069254715599
0.0240726977121667 -94.4069254715599
0.0241032081021694 -94.4069254715599
0.0241337184921722 -94.4069254715599
0.0241642288821749 -94.4069254715599
0.0241947392721777 -94.4069254715599
0.0242252496621804 -94.4069254715599
0.0242557600521832 -94.4069254715599
0.0242862704421859 -94.4069254715599
0.0243167808321887 -94.4069254715599
0.0243472912221914 -94.4069254715599
0.0243778016121942 -94.4069254715599
0.0244083120021969 -94.4069254715599
0.0244388223921997 -94.4069254715599
0.0244693327822024 -94.4069254715599
0.0244998431722051 -94.4069254715599
0.0245303535622079 -94.4069254715599
0.0245608639522106 -94.4069254715599
0.0245913743422134 -94.4069254715599
0.0246218847322161 -94.4069254715599
0.0246523951222189 -94.4069254715599
0.0246829055122216 -94.4069254715599
0.0247134159022244 -94.4069254715599
0.0247439262922271 -94.4069254715599
0.0247744366822299 -94.4069254715599
0.0248049470722326 -94.4069254715599
0.0248354574622354 -94.4069254715599
0.0248659678522381 -94.4069254715599
0.0248964782422408 -94.4069254715599
0.0249269886322436 -94.4069254715599
0.0249574990222463 -94.4069254715599
0.0249880094122491 -94.4069254715599
0.0250185198022518 -94.4069254715599
0.0250490301922546 -94.4069254715599
0.0250795405822573 -94.4069254715599
0.0251100509722601 -94.4069254715599
0.0251405613622628 -94.4069254715599
0.0251710717522656 -94.4069254715599
0.0252015821422683 -94.4069254715599
0.0252320925322711 -94.4069254715599
0.0252626029222738 -94.4069254715599
0.0252931133122765 -94.4069254715599
0.0253236237022793 -94.4069254715599
0.025354134092282 -94.4069254715599
0.0253846444822848 -94.4069254715599
0.0254151548722875 -94.4069254715599
0.0254456652622903 -94.4069254715599
0.025476175652293 -94.4069254715599
0.0255066860422958 -94.4069254715599
0.0255371964322985 -94.4069254715599
0.0255677068223013 -94.4069254715599
0.025598217212304 -94.4069254715599
0.0256287276023068 -94.4069254715599
0.0256592379923095 -94.4069254715599
0.0256897483823122 -94.4069254715599
0.025720258772315 -94.4069254715599
0.0257507691623177 -94.4069254715599
0.0257812795523205 -94.4069254715599
0.0258117899423232 -94.4069254715599
0.025842300332326 -94.4069254715599
0.0258728107223287 -94.4069254715599
0.0259033211123315 -94.4069254715599
0.0259338315023342 -94.4069254715599
0.025964341892337 -94.4069254715599
0.0259948522823397 -94.4069254715599
0.0260253626723425 -94.4069254715599
0.0260558730623452 -94.4069254715599
0.0260863834523479 -94.4069254715599
0.0261168938423507 -94.4069254715599
0.0261474042323534 -94.4069254715599
0.0261779146223562 -94.4069254715599
0.0262084250123589 -94.4069254715599
0.0262389354023617 -94.4069254715599
0.0262694457923644 -94.4069254715599
0.0262999561823672 -94.4069254715599
0.0263304665723699 -94.4069254715599
0.0263609769623727 -94.4069254715599
0.0263914873523754 -94.4069254715599
0.0264219977423782 -94.4069254715599
0.0264525081323809 -94.4069254715599
0.0264830185223836 -94.4069254715599
0.0265135289123864 -94.4069254715599
0.0265440393023891 -94.4069254715599
0.0265745496923919 -94.4069254715599
0.0266050600823946 -94.4069254715599
0.0266355704723974 -94.4069254715599
0.0266660808624001 -94.4069254715599
0.0266965912524029 -94.4069254715599
0.0267271016424056 -94.4069254715599
0.0267576120324084 -94.4069254715599
0.0267881224224111 -94.4069254715599
0.0268186328124139 -94.4069254715599
0.0268491432024166 -94.4069254715599
0.0268796535924193 -94.4069254715599
0.0269101639824221 -94.4069254715599
0.0269406743724248 -94.4069254715599
0.0269711847624276 -94.4069254715599
0.0270016951524303 -94.4069254715599
0.0270322055424331 -94.4069254715599
0.0270627159324358 -94.4069254715599
0.0270932263224386 -94.4069254715599
0.0271237367124413 -94.4069254715599
0.0271542471024441 -94.4069254715599
0.0271847574924468 -94.4069254715599
0.0272152678824496 -94.4069254715599
0.0272457782724523 -94.4069254715599
0.027276288662455 -94.4069254715599
0.0273067990524578 -94.4069254715599
0.0273373094424605 -94.4069254715599
0.0273678198324633 -94.4069254715599
0.027398330222466 -94.4069254715599
0.0274288406124688 -94.4069254715599
0.0274593510024715 -94.4069254715599
0.0274898613924743 -94.4069254715599
0.027520371782477 -94.4069254715599
0.0275508821724798 -94.4069254715599
0.0275813925624825 -94.4069254715599
0.0276119029524853 -94.4069254715599
0.027642413342488 -94.4069254715599
0.0276729237324907 -94.4069254715599
0.0277034341224935 -94.4069254715599
0.0277339445124962 -94.4069254715599
0.027764454902499 -94.4069254715599
0.0277949652925017 -94.4069254715599
0.0278254756825045 -94.4069254715599
0.0278559860725072 -94.4069254715599
0.02788649646251 -94.4069254715599
0.0279170068525127 -94.4069254715599
0.0279475172425155 -94.4069254715599
0.0279780276325182 -94.4069254715599
0.028008538022521 -94.4069254715599
0.0280390484125237 -94.4069254715599
0.0280695588025264 -94.4069254715599
0.0281000691925292 -94.4069254715599
0.0281305795825319 -94.4069254715599
0.0281610899725347 -94.4069254715599
0.0281916003625374 -94.4069254715599
0.0282221107525402 -94.4069254715599
0.0282526211425429 -94.4069254715599
0.0282831315325457 -94.4069254715599
0.0283136419225484 -94.4069254715599
0.0283441523125512 -94.4069254715599
0.0283746627025539 -94.4069254715599
0.0284051730925567 -94.4069254715599
0.0284356834825594 -94.4069254715599
0.0284661938725621 -94.4069254715599
0.0284967042625649 -94.4069254715599
0.0285272146525676 -94.4069254715599
0.0285577250425704 -94.4069254715599
0.0285882354325731 -94.4069254715599
0.0286187458225759 -94.4069254715599
0.0286492562125786 -94.4069254715599
0.0286797666025814 -94.4069254715599
0.0287102769925841 -94.4069254715599
0.0287407873825869 -94.4069254715599
0.0287712977725896 -94.4069254715599
0.0288018081625924 -94.4069254715599
0.0288323185525951 -94.4069254715599
0.0288628289425978 -94.4069254715599
0.0288933393326006 -94.4069254715599
0.0289238497226033 -94.4069254715599
0.0289543601126061 -94.4069254715599
0.0289848705026088 -94.4069254715599
0.0290153808926116 -94.4069254715599
0.0290458912826143 -94.4069254715599
0.0290764016726171 -94.4069254715599
0.0291069120626198 -94.4069254715599
0.0291374224526226 -94.4069254715599
0.0291679328426253 -94.4069254715599
0.0291984432326281 -94.4069254715599
0.0292289536226308 -94.4069254715599
0.0292594640126335 -94.4069254715599
0.0292899744026363 -94.4069254715599
0.029320484792639 -94.4069254715599
0.0293509951826418 -94.4069254715599
0.0293815055726445 -94.4069254715599
0.0294120159626473 -94.4069254715599
0.02944252635265 -94.4069254715599
0.0294730367426528 -94.4069254715599
0.0295035471326555 -94.4069254715599
0.0295340575226583 -94.4069254715599
0.029564567912661 -94.4069254715599
0.0295950783026638 -94.4069254715599
0.0296255886926665 -94.4069254715599
0.0296560990826692 -94.4069254715599
0.029686609472672 -94.4069254715599
0.0297171198626747 -94.4069254715599
0.0297476302526775 -94.4069254715599
0.0297781406426802 -94.4069254715599
0.029808651032683 -94.4069254715599
0.0298391614226857 -94.4069254715599
0.0298696718126885 -94.4069254715599
0.0299001822026912 -94.4069254715599
0.029930692592694 -94.4069254715599
0.0299612029826967 -94.4069254715599
0.0299917133726995 -94.4069254715599
0.0300222237627022 -94.4069254715599
0.0300527341527049 -94.4069254715599
0.0300832445427077 -94.4069254715599
0.0301137549327104 -94.4069254715599
0.0301442653227132 -94.4069254715599
0.0301747757127159 -94.4069254715599
0.0302052861027187 -94.4069254715599
0.0302357964927214 -94.4069254715599
0.0302663068827242 -94.4069254715599
0.0302968172727269 -94.4069254715599
0.0303273276627297 -94.4069254715599
0.0303578380527324 -94.4069254715599
0.0303883484427352 -94.4069254715599
0.0304188588327379 -94.4069254715599
0.0304493692227406 -94.4069254715599
0.0304798796127434 -94.4069254715599
0.0305103900027461 -94.4069254715599
};
\addlegendentry{$trws$}
\addplot [thick, goldenrod18818934]
table {%
3.05103900027461e-05 nan
6.10207800054923e-05 nan
9.15311700082384e-05 nan
0.000122041560010985 nan
0.000152551950013731 nan
0.000183062340016477 nan
0.000213572730019223 nan
0.000244083120021969 nan
0.000274593510024715 nan
0.000305103900027461 nan
0.000335614290030207 nan
0.000366124680032954 nan
0.0003966350700357 nan
0.000427145460038446 nan
0.000457655850041192 nan
0.000488166240043938 nan
0.000518676630046684 nan
0.00054918702004943 nan
0.000579697410052177 nan
0.000610207800054923 nan
0.000640718190057669 nan
0.000671228580060415 nan
0.000701738970063161 nan
0.000732249360065907 nan
0.000762759750068653 nan
0.000793270140071399 nan
0.000823780530074146 nan
0.000854290920076892 nan
0.000884801310079638 nan
0.000915311700082384 nan
0.00094582209008513 nan
0.000976332480087876 nan
0.00100684287009062 nan
0.00103735326009337 nan
0.00106786365009611 nan
0.00109837404009886 nan
0.00112888443010161 nan
0.00115939482010435 nan
0.0011899052101071 nan
0.00122041560010985 nan
0.00125092599011259 nan
0.00128143638011534 nan
0.00131194677011808 nan
0.00134245716012083 nan
0.00137296755012358 nan
0.00140347794012632 nan
0.00143398833012907 nan
0.00146449872013181 nan
0.00149500911013456 nan
0.00152551950013731 nan
0.00155602989014005 nan
0.0015865402801428 nan
0.00161705067014555 nan
0.00164756106014829 nan
0.00167807145015104 nan
0.00170858184015378 nan
0.00173909223015653 nan
0.00176960262015928 nan
0.00180011301016202 nan
0.00183062340016477 nan
0.00186113379016751 -63.3229182544313
0.00189164418017026 -63.3229182544313
0.00192215457017301 -63.3229182544313
0.00195266496017575 -63.3229182544313
0.0019831753501785 -63.3229182544313
0.00201368574018125 -63.3229182544313
0.00204419613018399 -63.3229182544313
0.00207470652018674 -63.3229182544313
0.00210521691018948 -63.3229182544313
0.00213572730019223 -63.3229182544313
0.00216623769019498 -63.3229182544313
0.00219674808019772 -63.3229182544313
0.00222725847020047 -63.3229182544313
0.00225776886020321 -63.3229182544313
0.00228827925020596 -63.3229182544313
0.00231878964020871 -63.3229182544313
0.00234930003021145 -63.3229182544313
0.0023798104202142 -63.3229182544313
0.00241032081021694 -63.3229182544313
0.00244083120021969 -63.3229182544313
0.00247134159022244 -63.3229182544313
0.00250185198022518 -63.3229182544313
0.00253236237022793 -63.3229182544313
0.00256287276023068 -63.3229182544313
0.00259338315023342 -63.3229182544313
0.00262389354023617 -63.3229182544313
0.00265440393023891 -63.3229182544313
0.00268491432024166 -63.3229182544313
0.00271542471024441 -63.3229182544313
0.00274593510024715 -63.3229182544313
0.0027764454902499 -63.3229182544313
0.00280695588025264 -63.3229182544313
0.00283746627025539 -63.3229182544313
0.00286797666025814 -63.3229182544313
0.00289848705026088 -63.3229182544313
0.00292899744026363 -63.3229182544313
0.00295950783026638 -63.3229182544313
0.00299001822026912 -63.3229182544313
0.00302052861027187 -63.3229182544313
0.00305103900027461 -63.3229182544313
0.00308154939027736 -69.799199357656
0.00311205978028011 -79.0680857233344
0.00314257017028285 -85.634541188985
0.0031730805602856 -85.634541188985
0.00320359095028834 -89.0465956548188
0.00323410134029109 -92.4465188455481
0.00326461173029384 -92.4465188455481
0.00329512212029658 -92.4465188455481
0.00332563251029933 -92.4465188455481
0.00335614290030207 -92.4465188455481
0.00338665329030482 -92.4465188455481
0.00341716368030757 -92.4465188455481
0.00344767407031031 -96.336153288127
0.00347818446031306 -96.336153288127
0.00350869485031581 -96.336153288127
0.00353920524031855 -96.336153288127
0.0035697156303213 -96.336153288127
0.00360022602032404 -96.336153288127
0.00363073641032679 -96.336153288127
0.00366124680032954 -96.336153288127
0.00369175719033228 -96.336153288127
0.00372226758033503 -96.336153288127
0.00375277797033778 -96.336153288127
0.00378328836034052 -96.336153288127
0.00381379875034327 -96.336153288127
0.00384430914034601 -96.336153288127
0.00387481953034876 -96.336153288127
0.00390532992035151 -96.336153288127
0.00393584031035425 -96.336153288127
0.003966350700357 -96.336153288127
0.00399686109035974 -96.336153288127
0.00402737148036249 -96.336153288127
0.00405788187036524 -96.336153288127
0.00408839226036798 -96.336153288127
0.00411890265037073 -96.336153288127
0.00414941304037347 -96.336153288127
0.00417992343037622 -96.336153288127
0.00421043382037897 -96.336153288127
0.00424094421038171 -96.336153288127
0.00427145460038446 -96.336153288127
0.00430196499038721 -96.336153288127
0.00433247538038995 -96.336153288127
0.0043629857703927 -96.336153288127
0.00439349616039544 -96.336153288127
0.00442400655039819 -96.336153288127
0.00445451694040094 -96.336153288127
0.00448502733040368 -96.336153288127
0.00451553772040643 -96.336153288127
0.00454604811040917 -96.336153288127
0.00457655850041192 -96.336153288127
0.00460706889041467 -96.336153288127
0.00463757928041741 -96.336153288127
0.00466808967042016 -96.336153288127
0.00469860006042291 -96.336153288127
0.00472911045042565 -96.336153288127
0.0047596208404284 -96.336153288127
0.00479013123043114 -96.336153288127
0.00482064162043389 -96.336153288127
0.00485115201043664 -96.336153288127
0.00488166240043938 -96.336153288127
0.00491217279044213 -96.336153288127
0.00494268318044487 -96.336153288127
0.00497319357044762 -96.336153288127
0.00500370396045037 -96.336153288127
0.00503421435045311 -96.336153288127
0.00506472474045586 -96.336153288127
0.0050952351304586 -96.336153288127
0.00512574552046135 -96.336153288127
0.0051562559104641 -96.336153288127
0.00518676630046684 -96.336153288127
0.00521727669046959 -96.336153288127
0.00524778708047234 -96.336153288127
0.00527829747047508 -96.336153288127
0.00530880786047783 -96.336153288127
0.00533931825048057 -96.336153288127
0.00536982864048332 -96.336153288127
0.00540033903048607 -96.336153288127
0.00543084942048881 -96.336153288127
0.00546135981049156 -96.336153288127
0.0054918702004943 -96.336153288127
0.00552238059049705 -96.336153288127
0.0055528909804998 -96.336153288127
0.00558340137050254 -96.336153288127
0.00561391176050529 -96.6138700047861
0.00564442215050804 -96.6138700047861
0.00567493254051078 -96.6138700047861
0.00570544293051353 -96.6565980254788
0.00573595332051627 -96.6565980254788
0.00576646371051902 -96.6565980254788
0.00579697410052177 -96.8049060842926
0.00582748449052451 -96.8049060842926
0.00585799488052726 -96.8049060842926
0.00588850527053 -96.8049060842926
0.00591901566053275 -96.8049060842926
0.0059495260505355 -96.8049060842926
0.00598003644053824 -96.8049060842926
0.00601054683054099 -96.8049060842926
0.00604105722054374 -96.8049060842926
0.00607156761054648 -96.8049060842926
0.00610207800054923 -96.8049060842926
0.00613258839055197 -96.8049060842926
0.00616309878055472 -96.8049060842926
0.00619360917055747 -96.8049060842926
0.00622411956056021 -96.8049060842926
0.00625462995056296 -96.8049060842926
0.0062851403405657 -96.8049060842926
0.00631565073056845 -96.8049060842926
0.0063461611205712 -96.8049060842926
0.00637667151057394 -96.8049060842926
0.00640718190057669 -96.8049060842926
0.00643769229057943 -96.8049060842926
0.00646820268058218 -96.8049060842926
0.00649871307058493 -96.8049060842926
0.00652922346058767 -96.8049060842926
0.00655973385059042 -96.8049060842926
0.00659024424059317 -96.8049060842926
0.00662075463059591 -96.8049060842926
0.00665126502059866 -96.8049060842926
0.0066817754106014 -96.8049060842926
0.00671228580060415 -96.8049060842926
0.0067427961906069 -96.8269542664186
0.00677330658060964 -97.6402772616637
0.00680381697061239 -97.6402772616637
0.00683432736061513 -97.6402772616637
0.00686483775061788 -97.6402772616637
0.00689534814062063 -97.6402772616637
0.00692585853062337 -97.6402772616637
0.00695636892062612 -97.6402772616637
0.00698687931062887 -97.6402772616637
0.00701738970063161 -97.6402772616637
0.00704790009063436 -97.6402772616637
0.0070784104806371 -97.6402772616637
0.00710892087063985 -97.6402772616637
0.0071394312606426 -97.6402772616637
0.00716994165064534 -97.6402772616637
0.00720045204064809 -97.6402772616637
0.00723096243065083 -97.6402772616637
0.00726147282065358 -97.6402772616637
0.00729198321065633 -97.6402772616637
0.00732249360065907 -97.6402772616637
0.00735300399066182 -97.6402772616637
0.00738351438066456 -97.6402772616637
0.00741402477066731 -97.6402772616637
0.00744453516067006 -97.6402772616637
0.0074750455506728 -97.6402772616637
0.00750555594067555 -97.6402772616637
0.0075360663306783 -97.6402772616637
0.00756657672068104 -97.6402772616637
0.00759708711068379 -97.6402772616637
0.00762759750068653 -97.6402772616637
0.00765810789068928 -97.6402772616637
0.00768861828069203 -97.6402772616637
0.00771912867069477 -97.6402772616637
0.00774963906069752 -97.6402772616637
0.00778014945070026 -97.6402772616637
0.00781065984070301 -97.6402772616637
0.00784117023070576 -97.6402772616637
0.0078716806207085 -97.6402772616637
0.00790219101071125 -97.6402772616637
0.007932701400714 -97.6402772616637
0.00796321179071674 -97.6402772616637
0.00799372218071949 -97.6402772616637
0.00802423257072223 -97.6402772616637
0.00805474296072498 -97.6799597536983
0.00808525335072773 -97.6932085788663
0.00811576374073047 -97.6932085788663
0.00814627413073322 -97.6932085788663
0.00817678452073596 -97.6932085788663
0.00820729491073871 -97.6932085788663
0.00823780530074146 -97.8380253790292
0.0082683156907442 -97.9687704924737
0.00829882608074695 -97.9687704924737
0.0083293364707497 -97.9687704924737
0.00835984686075244 -97.9687704924737
0.00839035725075519 -97.9687704924737
0.00842086764075793 -97.9687704924737
0.00845137803076068 -97.9687704924737
0.00848188842076343 -97.9687704924737
0.00851239881076617 -97.9687704924737
0.00854290920076892 -97.9687704924737
0.00857341959077166 -97.9687704924737
0.00860392998077441 -97.9687704924737
0.00863444037077716 -97.9687704924737
0.0086649507607799 -97.9687704924737
0.00869546115078265 -97.9687704924737
0.00872597154078539 -97.9687704924737
0.00875648193078814 -97.9687704924737
0.00878699232079089 -97.9687704924737
0.00881750271079363 -97.9687704924737
0.00884801310079638 -97.9687704924737
0.00887852349079913 -97.9687704924737
0.00890903388080187 -97.9687704924737
0.00893954427080462 -97.9687704924737
0.00897005466080736 -97.9687704924737
0.00900056505081011 -97.9687704924737
0.00903107544081286 -97.9687704924737
0.0090615858308156 -97.9687704924737
0.00909209622081835 -97.9687704924737
0.0091226066108211 -97.9687704924737
0.00915311700082384 -97.9687704924737
0.00918362739082659 -97.9687704924737
0.00921413778082933 -97.9687704924737
0.00924464817083208 -97.9687704924737
0.00927515856083483 -98.0457577309627
0.00930566895083757 -98.0457577309627
0.00933617934084032 -98.0457577309627
0.00936668973084306 -98.0457577309627
0.00939720012084581 -98.0457577309627
0.00942771051084856 -98.0457577309627
0.0094582209008513 -98.0457577309627
0.00948873129085405 -98.0457577309627
0.00951924168085679 -98.0457577309627
0.00954975207085954 -98.0457577309627
0.00958026246086229 -98.0457577309627
0.00961077285086503 -98.0457577309627
0.00964128324086778 -98.0457577309627
0.00967179363087053 -98.0457577309627
0.00970230402087327 -98.0457577309627
0.00973281441087602 -98.0457577309627
0.00976332480087876 -98.0457577309627
0.00979383519088151 -98.0457577309627
0.00982434558088426 -98.0457577309627
0.009854855970887 -98.0457577309627
0.00988536636088975 -98.0457577309627
0.00991587675089249 -98.0457577309627
0.00994638714089524 -98.0457577309627
0.00997689753089799 -98.0457577309627
0.0100074079209007 -98.0457577309627
0.0100379183109035 -98.0457577309627
0.0100684287009062 -98.0457577309627
0.010098939090909 -98.0457577309627
0.0101294494809117 -98.0457577309627
0.0101599598709145 -98.0457577309627
0.0101904702609172 -98.0457577309627
0.01022098065092 -98.0457577309627
0.0102514910409227 -98.0457577309627
0.0102820014309254 -98.0457577309627
0.0103125118209282 -98.0457577309627
0.0103430222109309 -98.0457577309627
0.0103735326009337 -98.0457577309627
0.0104040429909364 -98.0457577309627
0.0104345533809392 -98.0457577309627
0.0104650637709419 -98.0457577309627
0.0104955741609447 -98.0457577309627
0.0105260845509474 -98.0457577309627
0.0105565949409502 -98.0457577309627
0.0105871053309529 -98.0457577309627
0.0106176157209557 -98.0457577309627
0.0106481261109584 -98.0457577309627
0.0106786365009611 -98.0457577309627
0.0107091468909639 -98.0457577309627
0.0107396572809666 -98.0457577309627
0.0107701676709694 -98.0457577309627
0.0108006780609721 -98.0457577309627
0.0108311884509749 -98.0457577309627
0.0108616988409776 -98.0457577309627
0.0108922092309804 -98.0457577309627
0.0109227196209831 -98.0457577309627
0.0109532300109859 -98.0457577309627
0.0109837404009886 -98.0656813384911
0.0110142507909914 -98.0656813384911
0.0110447611809941 -98.0656813384911
0.0110752715709968 -98.0656813384911
0.0111057819609996 -98.0656813384911
0.0111362923510023 -98.0656813384911
0.0111668027410051 -98.0656813384911
0.0111973131310078 -98.0656813384911
0.0112278235210106 -98.0656813384911
0.0112583339110133 -98.0656813384911
0.0112888443010161 -98.0656813384911
0.0113193546910188 -98.0656813384911
0.0113498650810216 -98.0656813384911
0.0113803754710243 -98.0656813384911
0.0114108858610271 -98.0656813384911
0.0114413962510298 -98.0656813384911
0.0114719066410325 -98.0656813384911
0.0115024170310353 -98.0656813384911
0.011532927421038 -98.0656813384911
0.0115634378110408 -98.0656813384911
0.0115939482010435 -98.0656813384911
0.0116244585910463 -98.0656813384911
0.011654968981049 -98.0656813384911
0.0116854793710518 -98.0656813384911
0.0117159897610545 -98.0656813384911
0.0117465001510573 -98.0656813384911
0.01177701054106 -98.0656813384911
0.0118075209310628 -98.0656813384911
0.0118380313210655 -98.0656813384911
0.0118685417110682 -98.0656813384911
0.011899052101071 -98.0656813384911
0.0119295624910737 -98.0656813384911
0.0119600728810765 -98.0656813384911
0.0119905832710792 -98.0656813384911
0.012021093661082 -98.0656813384911
0.0120516040510847 -98.0656813384911
0.0120821144410875 -98.0656813384911
0.0121126248310902 -98.0656813384911
0.012143135221093 -98.0656813384911
0.0121736456110957 -98.0656813384911
0.0122041560010985 -98.0656813384911
0.0122346663911012 -98.0656813384911
0.0122651767811039 -98.0656813384911
0.0122956871711067 -98.0656813384911
0.0123261975611094 -98.0656813384911
0.0123567079511122 -98.0656813384911
0.0123872183411149 -98.0656813384911
0.0124177287311177 -98.0656813384911
0.0124482391211204 -98.0656813384911
0.0124787495111232 -98.0656813384911
0.0125092599011259 -98.0656813384911
0.0125397702911287 -98.0656813384911
0.0125702806811314 -98.0656813384911
0.0126007910711342 -98.0656813384911
0.0126313014611369 -98.0656813384911
0.0126618118511396 -98.0656813384911
0.0126923222411424 -98.0656813384911
0.0127228326311451 -98.0656813384911
0.0127533430211479 -98.0656813384911
0.0127838534111506 -98.0656813384911
0.0128143638011534 -98.0656813384911
0.0128448741911561 -98.0656813384911
0.0128753845811589 -98.0656813384911
0.0129058949711616 -98.0656813384911
0.0129364053611644 -98.0656813384911
0.0129669157511671 -98.0656813384911
0.0129974261411699 -98.0656813384911
0.0130279365311726 -98.0656813384911
0.0130584469211753 -98.0656813384911
0.0130889573111781 -98.0656813384911
0.0131194677011808 -98.0656813384911
0.0131499780911836 -98.0656813384911
0.0131804884811863 -98.0656813384911
0.0132109988711891 -98.0656813384911
0.0132415092611918 -98.0656813384911
0.0132720196511946 -98.0656813384911
0.0133025300411973 -98.1148849442584
0.0133330404312001 -98.1148849442584
0.0133635508212028 -98.1148849442584
0.0133940612112056 -98.1148849442584
0.0134245716012083 -98.1148849442584
0.013455081991211 -98.1148849442584
0.0134855923812138 -98.1148849442584
0.0135161027712165 -98.1148849442584
0.0135466131612193 -98.1148849442584
0.013577123551222 -98.1148849442584
0.0136076339412248 -98.1148849442584
0.0136381443312275 -98.1148849442584
0.0136686547212303 -98.1148849442584
0.013699165111233 -98.1148849442584
0.0137296755012358 -98.1148849442584
0.0137601858912385 -98.1148849442584
0.0137906962812413 -98.1148849442584
0.013821206671244 -98.1148849442584
0.0138517170612467 -98.1148849442584
0.0138822274512495 -98.1148849442584
0.0139127378412522 -98.1148849442584
0.013943248231255 -98.1148849442584
0.0139737586212577 -98.1148849442584
0.0140042690112605 -98.1148849442584
0.0140347794012632 -98.1148849442584
0.014065289791266 -98.1148849442584
0.0140958001812687 -98.1148849442584
0.0141263105712715 -98.1148849442584
0.0141568209612742 -98.1148849442584
0.014187331351277 -98.1148849442584
0.0142178417412797 -98.1148849442584
0.0142483521312824 -98.1148849442584
0.0142788625212852 -98.1148849442584
0.0143093729112879 -98.1148849442584
0.0143398833012907 -98.1148849442584
0.0143703936912934 -98.1148849442584
0.0144009040812962 -98.1148849442584
0.0144314144712989 -98.1148849442584
0.0144619248613017 -98.1148849442584
0.0144924352513044 -98.1148849442584
0.0145229456413072 -98.1148849442584
0.0145534560313099 -98.1148849442584
0.0145839664213127 -98.1148849442584
0.0146144768113154 -98.1148849442584
0.0146449872013181 -98.1148849442584
0.0146754975913209 -98.1148849442584
0.0147060079813236 -98.1148849442584
0.0147365183713264 -98.1148849442584
0.0147670287613291 -98.1148849442584
0.0147975391513319 -98.1148849442584
0.0148280495413346 -98.1148849442584
0.0148585599313374 -98.1148849442584
0.0148890703213401 -98.1148849442584
0.0149195807113429 -98.1148849442584
0.0149500911013456 -98.1148849442584
0.0149806014913484 -98.1148849442584
0.0150111118813511 -98.1148849442584
0.0150416222713538 -98.1148849442584
0.0150721326613566 -98.1148849442584
0.0151026430513593 -98.1148849442584
0.0151331534413621 -98.1148849442584
0.0151636638313648 -98.1148849442584
0.0151941742213676 -98.352342027827
0.0152246846113703 -98.352342027827
0.0152551950013731 -98.352342027827
0.0152857053913758 -98.352342027827
0.0153162157813786 -98.352342027827
0.0153467261713813 -98.352342027827
0.0153772365613841 -98.352342027827
0.0154077469513868 -98.352342027827
0.0154382573413895 -98.352342027827
0.0154687677313923 -98.352342027827
0.015499278121395 -98.352342027827
0.0155297885113978 -98.352342027827
0.0155602989014005 -98.352342027827
0.0155908092914033 -98.352342027827
0.015621319681406 -98.352342027827
0.0156518300714088 -98.352342027827
0.0156823404614115 -98.352342027827
0.0157128508514143 -98.352342027827
0.015743361241417 -98.352342027827
0.0157738716314198 -98.352342027827
0.0158043820214225 -98.352342027827
0.0158348924114252 -98.352342027827
0.015865402801428 -98.352342027827
0.0158959131914307 -98.352342027827
0.0159264235814335 -98.352342027827
0.0159569339714362 -98.352342027827
0.015987444361439 -98.352342027827
0.0160179547514417 -98.352342027827
0.0160484651414445 -98.352342027827
0.0160789755314472 -98.352342027827
0.01610948592145 -98.352342027827
0.0161399963114527 -98.352342027827
0.0161705067014555 -98.352342027827
0.0162010170914582 -98.352342027827
0.0162315274814609 -98.352342027827
0.0162620378714637 -98.352342027827
0.0162925482614664 -98.352342027827
0.0163230586514692 -98.352342027827
0.0163535690414719 -98.352342027827
0.0163840794314747 -98.352342027827
0.0164145898214774 -98.352342027827
0.0164451002114802 -98.352342027827
0.0164756106014829 -98.352342027827
0.0165061209914857 -98.352342027827
0.0165366313814884 -98.352342027827
0.0165671417714912 -98.352342027827
0.0165976521614939 -98.352342027827
0.0166281625514966 -98.352342027827
0.0166586729414994 -98.352342027827
0.0166891833315021 -98.352342027827
0.0167196937215049 -98.352342027827
0.0167502041115076 -98.352342027827
0.0167807145015104 -98.352342027827
0.0168112248915131 -98.352342027827
0.0168417352815159 -98.352342027827
0.0168722456715186 -98.352342027827
0.0169027560615214 -98.352342027827
0.0169332664515241 -98.352342027827
0.0169637768415269 -98.352342027827
0.0169942872315296 -98.352342027827
0.0170247976215323 -98.352342027827
0.0170553080115351 -98.352342027827
0.0170858184015378 -98.352342027827
0.0171163287915406 -98.352342027827
0.0171468391815433 -98.352342027827
0.0171773495715461 -98.352342027827
0.0172078599615488 -98.352342027827
0.0172383703515516 -98.352342027827
0.0172688807415543 -98.352342027827
0.0172993911315571 -98.352342027827
0.0173299015215598 -98.352342027827
0.0173604119115626 -98.352342027827
0.0173909223015653 -98.352342027827
0.017421432691568 -98.352342027827
0.0174519430815708 -98.352342027827
0.0174824534715735 -98.352342027827
0.0175129638615763 -98.352342027827
0.017543474251579 -98.352342027827
0.0175739846415818 -98.352342027827
0.0176044950315845 -98.352342027827
0.0176350054215873 -98.352342027827
0.01766551581159 -98.352342027827
0.0176960262015928 -98.352342027827
0.0177265365915955 -98.352342027827
0.0177570469815983 -98.352342027827
0.017787557371601 -98.352342027827
0.0178180677616037 -98.3674832195503
0.0178485781516065 -98.3674832195503
0.0178790885416092 -98.3674832195503
0.017909598931612 -98.3674832195503
0.0179401093216147 -98.3674832195503
0.0179706197116175 -98.3674832195503
0.0180011301016202 -98.3674832195503
0.018031640491623 -98.3674832195503
0.0180621508816257 -98.3674832195503
0.0180926612716285 -98.3674832195503
0.0181231716616312 -98.3674832195503
0.018153682051634 -98.3674832195503
0.0181841924416367 -98.3674832195503
0.0182147028316394 -98.3674832195503
0.0182452132216422 -98.3674832195503
0.0182757236116449 -98.3674832195503
0.0183062340016477 -98.3674832195503
0.0183367443916504 -98.3674832195503
0.0183672547816532 -98.3674832195503
0.0183977651716559 -98.3674832195503
0.0184282755616587 -98.3674832195503
0.0184587859516614 -98.3674832195503
0.0184892963416642 -98.3674832195503
0.0185198067316669 -98.3674832195503
0.0185503171216697 -98.3674832195503
0.0185808275116724 -98.3674832195503
0.0186113379016751 -98.3674832195503
0.0186418482916779 -98.3674832195503
0.0186723586816806 -98.3674832195503
0.0187028690716834 -98.3674832195503
0.0187333794616861 -98.3674832195503
0.0187638898516889 -98.3674832195503
0.0187944002416916 -98.3674832195503
0.0188249106316944 -98.3674832195503
0.0188554210216971 -98.3674832195503
0.0188859314116999 -98.3674832195503
0.0189164418017026 -98.3674832195503
0.0189469521917053 -98.3674832195503
0.0189774625817081 -98.3674832195503
0.0190079729717108 -98.3674832195503
0.0190384833617136 -98.3674832195503
0.0190689937517163 -98.3674832195503
0.0190995041417191 -98.3674832195503
0.0191300145317218 -98.3674832195503
0.0191605249217246 -98.3674832195503
0.0191910353117273 -98.3674832195503
0.0192215457017301 -98.3674832195503
0.0192520560917328 -98.3674832195503
0.0192825664817356 -98.3674832195503
0.0193130768717383 -98.3674832195503
0.0193435872617411 -98.3674832195503
0.0193740976517438 -98.3674832195503
0.0194046080417465 -98.3674832195503
0.0194351184317493 -98.3674832195503
0.019465628821752 -98.3674832195503
0.0194961392117548 -98.3674832195503
0.0195266496017575 -98.3674832195503
0.0195571599917603 -98.3674832195503
0.019587670381763 -98.3766386614514
0.0196181807717658 -98.3766386614514
0.0196486911617685 -98.3766386614514
0.0196792015517713 -98.3766386614514
0.019709711941774 -98.3766386614514
0.0197402223317768 -98.3766386614514
0.0197707327217795 -98.3766386614514
0.0198012431117822 -98.3766386614514
0.019831753501785 -98.3766386614514
0.0198622638917877 -98.3766386614514
0.0198927742817905 -98.3766386614514
0.0199232846717932 -98.3766386614514
0.019953795061796 -98.3766386614514
0.0199843054517987 -98.3766386614514
0.0200148158418015 -98.3766386614514
0.0200453262318042 -98.3766386614514
0.020075836621807 -98.3766386614514
0.0201063470118097 -98.3766386614514
0.0201368574018124 -98.3766386614514
0.0201673677918152 -98.3766386614514
0.0201978781818179 -98.3766386614514
0.0202283885718207 -98.3766386614514
0.0202588989618234 -98.3766386614514
0.0202894093518262 -98.3766386614514
0.0203199197418289 -98.3766386614514
0.0203504301318317 -98.3766386614514
0.0203809405218344 -98.3766386614514
0.0204114509118372 -98.3766386614514
0.0204419613018399 -98.3766386614514
0.0204724716918427 -98.3766386614514
0.0205029820818454 -98.3766386614514
0.0205334924718482 -98.3766386614514
0.0205640028618509 -98.3766386614514
0.0205945132518536 -98.3766386614514
0.0206250236418564 -98.3766386614514
0.0206555340318591 -98.3766386614514
0.0206860444218619 -98.3766386614514
0.0207165548118646 -98.3766386614514
0.0207470652018674 -98.3766386614514
0.0207775755918701 -98.3766386614514
0.0208080859818729 -98.3766386614514
0.0208385963718756 -98.3766386614514
0.0208691067618784 -98.3766386614514
0.0208996171518811 -98.3766386614514
0.0209301275418839 -98.3766386614514
0.0209606379318866 -98.3766386614514
0.0209911483218893 -98.3766386614514
0.0210216587118921 -98.3766386614514
0.0210521691018948 -98.3766386614514
0.0210826794918976 -98.3766386614514
0.0211131898819003 -98.3766386614514
0.0211437002719031 -98.3766386614514
0.0211742106619058 -98.3766386614514
0.0212047210519086 -98.3766386614514
0.0212352314419113 -98.3766386614514
0.0212657418319141 -98.3766386614514
0.0212962522219168 -98.3766386614514
0.0213267626119195 -98.3766386614514
0.0213572730019223 -98.3766386614514
0.021387783391925 -98.3766386614514
0.0214182937819278 -98.3766386614514
0.0214488041719305 -98.3766386614514
0.0214793145619333 -98.3766386614514
0.021509824951936 -98.3766386614514
0.0215403353419388 -98.3766386614514
0.0215708457319415 -98.3766386614514
0.0216013561219443 -98.3766386614514
0.021631866511947 -98.3766386614514
0.0216623769019498 -98.3766386614514
0.0216928872919525 -98.3766386614514
0.0217233976819552 -98.3766386614514
0.021753908071958 -98.3766386614514
0.0217844184619607 -98.3766386614514
0.0218149288519635 -98.3766386614514
0.0218454392419662 -98.3766386614514
0.021875949631969 -98.3766386614514
0.0219064600219717 -98.3766386614514
0.0219369704119745 -98.3766386614514
0.0219674808019772 -98.3766386614514
0.02199799119198 -98.3766386614514
0.0220285015819827 -98.3766386614514
0.0220590119719855 -98.3766386614514
0.0220895223619882 -98.3766386614514
0.0221200327519909 -98.3766386614514
0.0221505431419937 -98.3766386614514
0.0221810535319964 -98.3766386614514
0.0222115639219992 -98.3766386614514
0.0222420743120019 -98.3766386614514
0.0222725847020047 -98.3766386614514
0.0223030950920074 -98.3766386614514
0.0223336054820102 -98.3766386614514
0.0223641158720129 -98.3766386614514
0.0223946262620157 -98.3766386614514
0.0224251366520184 -98.3766386614514
0.0224556470420212 -98.3766386614514
0.0224861574320239 -98.3766386614514
0.0225166678220266 -98.3766386614514
0.0225471782120294 -98.3766386614514
0.0225776886020321 -98.3766386614514
0.0226081989920349 -98.3766386614514
0.0226387093820376 -98.3766386614514
0.0226692197720404 -98.3766386614514
0.0226997301620431 -98.3766386614514
0.0227302405520459 -98.3766386614514
0.0227607509420486 -98.3766386614514
0.0227912613320514 -98.3766386614514
0.0228217717220541 -98.3766386614514
0.0228522821120569 -98.3766386614514
0.0228827925020596 -98.3766386614514
0.0229133028920623 -98.3766386614514
0.0229438132820651 -98.3766386614514
0.0229743236720678 -98.3766386614514
0.0230048340620706 -98.3766386614514
0.0230353444520733 -98.3766386614514
0.0230658548420761 -98.3766386614514
0.0230963652320788 -98.3766386614514
0.0231268756220816 -98.3766386614514
0.0231573860120843 -98.3766386614514
0.0231878964020871 -98.3766386614514
0.0232184067920898 -98.3766386614514
0.0232489171820926 -98.3766386614514
0.0232794275720953 -98.3766386614514
0.023309937962098 -98.3766386614514
0.0233404483521008 -98.3766386614514
0.0233709587421035 -98.3766386614514
0.0234014691321063 -98.3766386614514
0.023431979522109 -98.3766386614514
0.0234624899121118 -98.3766386614514
0.0234930003021145 -98.3766386614514
0.0235235106921173 -98.3766386614514
0.02355402108212 -98.3766386614514
0.0235845314721228 -98.3766386614514
0.0236150418621255 -98.3766386614514
0.0236455522521283 -98.3766386614514
0.023676062642131 -98.3766386614514
0.0237065730321337 -98.3766386614514
0.0237370834221365 -98.3766386614514
0.0237675938121392 -98.3766386614514
0.023798104202142 -98.3766386614514
0.0238286145921447 -98.3766386614514
0.0238591249821475 -98.3766386614514
0.0238896353721502 -98.3766386614514
0.023920145762153 -98.3766386614514
0.0239506561521557 -98.3766386614514
0.0239811665421585 -98.3766386614514
0.0240116769321612 -98.3766386614514
0.024042187322164 -98.3766386614514
0.0240726977121667 -98.3766386614514
0.0241032081021694 -98.3766386614514
0.0241337184921722 -98.3766386614514
0.0241642288821749 -98.3766386614514
0.0241947392721777 -98.3766386614514
0.0242252496621804 -98.3766386614514
0.0242557600521832 -98.3766386614514
0.0242862704421859 -98.3766386614514
0.0243167808321887 -98.3766386614514
0.0243472912221914 -98.3766386614514
0.0243778016121942 -98.3766386614514
0.0244083120021969 -98.3766386614514
0.0244388223921997 -98.3766386614514
0.0244693327822024 -98.3766386614514
0.0244998431722051 -98.3766386614514
0.0245303535622079 -98.3766386614514
0.0245608639522106 -98.3766386614514
0.0245913743422134 -98.3766386614514
0.0246218847322161 -98.3766386614514
0.0246523951222189 -98.3766386614514
0.0246829055122216 -98.3766386614514
0.0247134159022244 -98.3766386614514
0.0247439262922271 -98.3766386614514
0.0247744366822299 -98.3766386614514
0.0248049470722326 -98.3766386614514
0.0248354574622354 -98.3766386614514
0.0248659678522381 -98.3766386614514
0.0248964782422408 -98.3766386614514
0.0249269886322436 -98.3766386614514
0.0249574990222463 -98.3766386614514
0.0249880094122491 -98.3766386614514
0.0250185198022518 -98.3766386614514
0.0250490301922546 -98.3766386614514
0.0250795405822573 -98.3766386614514
0.0251100509722601 -98.3766386614514
0.0251405613622628 -98.3766386614514
0.0251710717522656 -98.3766386614514
0.0252015821422683 -98.3766386614514
0.0252320925322711 -98.3766386614514
0.0252626029222738 -98.3766386614514
0.0252931133122765 -98.3766386614514
0.0253236237022793 -98.3766386614514
0.025354134092282 -98.3766386614514
0.0253846444822848 -98.3766386614514
0.0254151548722875 -98.3766386614514
0.0254456652622903 -98.3766386614514
0.025476175652293 -98.3766386614514
0.0255066860422958 -98.3766386614514
0.0255371964322985 -98.3766386614514
0.0255677068223013 -98.3766386614514
0.025598217212304 -98.3766386614514
0.0256287276023068 -98.3766386614514
0.0256592379923095 -98.3766386614514
0.0256897483823122 -98.3766386614514
0.025720258772315 -98.3766386614514
0.0257507691623177 -98.3766386614514
0.0257812795523205 -98.3766386614514
0.0258117899423232 -98.3766386614514
0.025842300332326 -98.3766386614514
0.0258728107223287 -98.3766386614514
0.0259033211123315 -98.3766386614514
0.0259338315023342 -98.3766386614514
0.025964341892337 -98.3766386614514
0.0259948522823397 -98.3766386614514
0.0260253626723425 -98.3766386614514
0.0260558730623452 -98.3766386614514
0.0260863834523479 -98.3766386614514
0.0261168938423507 -98.3766386614514
0.0261474042323534 -98.3766386614514
0.0261779146223562 -98.3766386614514
0.0262084250123589 -98.3766386614514
0.0262389354023617 -98.3766386614514
0.0262694457923644 -98.3766386614514
0.0262999561823672 -98.3766386614514
0.0263304665723699 -98.3766386614514
0.0263609769623727 -98.3766386614514
0.0263914873523754 -98.3766386614514
0.0264219977423782 -98.3766386614514
0.0264525081323809 -98.3766386614514
0.0264830185223836 -98.3766386614514
0.0265135289123864 -98.3766386614514
0.0265440393023891 -98.3766386614514
0.0265745496923919 -98.3766386614514
0.0266050600823946 -98.3766386614514
0.0266355704723974 -98.3766386614514
0.0266660808624001 -98.3766386614514
0.0266965912524029 -98.3766386614514
0.0267271016424056 -98.3766386614514
0.0267576120324084 -98.3766386614514
0.0267881224224111 -98.3766386614514
0.0268186328124139 -98.3766386614514
0.0268491432024166 -98.3766386614514
0.0268796535924193 -98.3766386614514
0.0269101639824221 -98.3766386614514
0.0269406743724248 -98.3766386614514
0.0269711847624276 -98.3766386614514
0.0270016951524303 -98.3766386614514
0.0270322055424331 -98.3766386614514
0.0270627159324358 -98.3766386614514
0.0270932263224386 -98.3766386614514
0.0271237367124413 -98.3766386614514
0.0271542471024441 -98.3766386614514
0.0271847574924468 -98.3766386614514
0.0272152678824496 -98.3766386614514
0.0272457782724523 -98.3766386614514
0.027276288662455 -98.3766386614514
0.0273067990524578 -98.3766386614514
0.0273373094424605 -98.3766386614514
0.0273678198324633 -98.3766386614514
0.027398330222466 -98.3766386614514
0.0274288406124688 -98.3766386614514
0.0274593510024715 -98.3766386614514
0.0274898613924743 -98.3766386614514
0.027520371782477 -98.3766386614514
0.0275508821724798 -98.3766386614514
0.0275813925624825 -98.3766386614514
0.0276119029524853 -98.3766386614514
0.027642413342488 -98.3766386614514
0.0276729237324907 -98.3766386614514
0.0277034341224935 -98.3766386614514
0.0277339445124962 -98.3766386614514
0.027764454902499 -98.3766386614514
0.0277949652925017 -98.3766386614514
0.0278254756825045 -98.3766386614514
0.0278559860725072 -98.3766386614514
0.02788649646251 -98.3766386614514
0.0279170068525127 -98.3766386614514
0.0279475172425155 -98.3766386614514
0.0279780276325182 -98.3766386614514
0.028008538022521 -98.3766386614514
0.0280390484125237 -98.3766386614514
0.0280695588025264 -98.3766386614514
0.0281000691925292 -98.3766386614514
0.0281305795825319 -98.3766386614514
0.0281610899725347 -98.3766386614514
0.0281916003625374 -98.3766386614514
0.0282221107525402 -98.3766386614514
0.0282526211425429 -98.3766386614514
0.0282831315325457 -98.3766386614514
0.0283136419225484 -98.3766386614514
0.0283441523125512 -98.3766386614514
0.0283746627025539 -98.3766386614514
0.0284051730925567 -98.3766386614514
0.0284356834825594 -98.3766386614514
0.0284661938725621 -98.3766386614514
0.0284967042625649 -98.3766386614514
0.0285272146525676 -98.3766386614514
0.0285577250425704 -98.3766386614514
0.0285882354325731 -98.3766386614514
0.0286187458225759 -98.3766386614514
0.0286492562125786 -98.3766386614514
0.0286797666025814 -98.3766386614514
0.0287102769925841 -98.3766386614514
0.0287407873825869 -98.3766386614514
0.0287712977725896 -98.3766386614514
0.0288018081625924 -98.3766386614514
0.0288323185525951 -98.3766386614514
0.0288628289425978 -98.3766386614514
0.0288933393326006 -98.3766386614514
0.0289238497226033 -98.3766386614514
0.0289543601126061 -98.3766386614514
0.0289848705026088 -98.3766386614514
0.0290153808926116 -98.3766386614514
0.0290458912826143 -98.3766386614514
0.0290764016726171 -98.3766386614514
0.0291069120626198 -98.3766386614514
0.0291374224526226 -98.3766386614514
0.0291679328426253 -98.3766386614514
0.0291984432326281 -98.3766386614514
0.0292289536226308 -98.3766386614514
0.0292594640126335 -98.3766386614514
0.0292899744026363 -98.3766386614514
0.029320484792639 -98.3766386614514
0.0293509951826418 -98.3766386614514
0.0293815055726445 -98.3766386614514
0.0294120159626473 -98.3766386614514
0.02944252635265 -98.3766386614514
0.0294730367426528 -98.3766386614514
0.0295035471326555 -98.3766386614514
0.0295340575226583 -98.3766386614514
0.029564567912661 -98.3766386614514
0.0295950783026638 -98.3766386614514
0.0296255886926665 -98.3766386614514
0.0296560990826692 -98.3766386614514
0.029686609472672 -98.3766386614514
0.0297171198626747 -98.3766386614514
0.0297476302526775 -98.3766386614514
0.0297781406426802 -98.3766386614514
0.029808651032683 -98.3766386614514
0.0298391614226857 -98.3766386614514
0.0298696718126885 -98.3766386614514
0.0299001822026912 -98.3766386614514
0.029930692592694 -98.3766386614514
0.0299612029826967 -98.3766386614514
0.0299917133726995 -98.3766386614514
0.0300222237627022 -98.3766386614514
0.0300527341527049 -98.3766386614514
0.0300832445427077 -98.3766386614514
0.0301137549327104 -98.3766386614514
0.0301442653227132 -98.3766386614514
0.0301747757127159 -98.3766386614514
0.0302052861027187 -98.3766386614514
0.0302357964927214 -98.3766386614514
0.0302663068827242 -98.3766386614514
0.0302968172727269 -98.3766386614514
0.0303273276627297 -98.3766386614514
0.0303578380527324 -98.3766386614514
0.0303883484427352 -98.3766386614514
0.0304188588327379 -98.3766386614514
0.0304493692227406 -98.3766386614514
0.0304798796127434 -98.3766386614514
0.0305103900027461 -98.3766386614514
};
\addlegendentry{$trws_{leg}$}
\legend{};
\end{axis}

\end{tikzpicture}

==> files/rf-den-010-dual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={wall-clock time [s]},
xmajorgrids,
xmin=0.0067798874397913, xmax=13.5276539083464,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-799.380383459697, ymax=-633.966783652857,
ytick style={color=black},
mark options={mark size=1., line width=5pt},
]
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
9.576845557021443 -641.7128563713499
};
\addlegendentry{$lpdlp$}
\addplot [thick, crimson2143940]
table {%
0.000957684555702144 nan
0.00191536911140429 nan
0.00287305366710643 nan
0.00383073822280858 nan
0.00478842277851072 nan
0.00574610733421287 nan
0.00670379188991501 nan
0.00766147644561715 nan
0.0086191610013193 nan
0.00957684555702144 nan
0.0105345301127236 nan
0.0114922146684257 nan
0.0124498992241279 nan
0.01340758377983 nan
0.0143652683355322 nan
0.0153229528912343 nan
0.0162806374469365 nan
0.0172383220026386 nan
0.0181960065583407 nan
0.0191536911140429 nan
0.020111375669745 nan
0.0210690602254472 nan
0.0220267447811493 nan
0.0229844293368515 nan
0.0239421138925536 nan
0.0248997984482557 nan
0.0258574830039579 nan
0.02681516755966 nan
0.0277728521153622 nan
0.0287305366710643 nan
0.0296882212267665 nan
0.0306459057824686 nan
0.0316035903381708 nan
0.0325612748938729 nan
0.033518959449575 nan
0.0344766440052772 nan
0.0354343285609793 nan
0.0363920131166815 nan
0.0373496976723836 nan
0.0383073822280858 nan
0.0392650667837879 nan
0.0402227513394901 nan
0.0411804358951922 nan
0.0421381204508943 nan
0.0430958050065965 -751.781278802653
0.0440534895622986 -751.781278802653
0.0450111741180008 -751.781278802653
0.0459688586737029 -744.446790934459
0.0469265432294051 -742.330916594198
0.0478842277851072 -742.330916594198
0.0488419123408094 -736.246434798114
0.0497995968965115 -736.246434798114
0.0507572814522136 -728.97687348074
0.0517149660079158 -728.97687348074
0.0526726505636179 -728.97687348074
0.0536303351193201 -727.05892219898
0.0545880196750222 -720.510211627348
0.0555457042307244 -718.476081660226
0.0565033887864265 -716.647135038463
0.0574610733421287 -716.647135038463
0.0584187578978308 -714.576968830821
0.0593764424535329 -713.596420869509
0.0603341270092351 -713.596420869509
0.0612918115649372 -713.596420869509
0.0622494961206394 -713.596420869509
0.0632071806763415 -713.596420869509
0.0641648652320436 -711.400921707027
0.0651225497877458 -711.400921707027
0.0660802343434479 -711.400921707027
0.0670379188991501 -711.400921707027
0.0679956034548522 -709.387716736862
0.0689532880105544 -709.387716736862
0.0699109725662565 -709.387716736862
0.0708686571219587 -707.11284414237
0.0718263416776608 -707.11284414237
0.072784026233363 -704.113461832287
0.0737417107890651 -704.113461832287
0.0746993953447672 -704.113461832287
0.0756570799004694 -704.113461832287
0.0766147644561715 -703.153369184766
0.0775724490118737 -703.153369184766
0.0785301335675758 -703.153369184766
0.079487818123278 -701.025886224823
0.0804455026789801 -701.025886224823
0.0814031872346822 -700.038425889626
0.0823608717903844 -700.038425889626
0.0833185563460865 -699.707210136366
0.0842762409017887 -692.317600318725
0.0852339254574908 -692.317600318725
0.086191610013193 -690.862093543284
0.0871492945688951 -690.369338208874
0.0881069791245973 -689.851892335448
0.0890646636802994 -689.851892335448
0.0900223482360016 -689.851892335448
0.0909800327917037 -689.851892335448
0.0919377173474058 -689.851892335448
0.092895401903108 -689.330284772278
0.0938530864588101 -688.312267669241
0.0948107710145123 -688.312267669241
0.0957684555702144 -688.089567256817
0.0967261401259166 -688.089567256817
0.0976838246816187 -688.089567256817
0.0986415092373208 -687.551259607185
0.099599193793023 -687.551259607185
0.100556878348725 -687.551259607185
0.101514562904427 -687.551259607185
0.102472247460129 -685.878258300314
0.103429932015832 -685.878258300314
0.104387616571534 -685.560081843181
0.105345301127236 -685.024181929447
0.106302985682938 -685.024181929447
0.10726067023864 -685.024181929447
0.108218354794342 -684.866789007886
0.109176039350044 -684.866789007886
0.110133723905747 -684.866789007886
0.111091408461449 -684.545604791717
0.112049093017151 -684.545604791717
0.113006777572853 -684.545604791717
0.113964462128555 -683.994938789678
0.114922146684257 -683.994938789678
0.115879831239959 -683.643621688473
0.116837515795662 -683.420352468379
0.117795200351364 -683.199380826921
0.118752884907066 -683.199380826921
0.119710569462768 -682.985462908689
0.12066825401847 -682.869968761089
0.121625938574172 -682.869968761089
0.122583623129874 -682.869968761089
0.123541307685577 -682.524433469726
0.124498992241279 -681.969517746864
0.125456676796981 -679.842795408883
0.126414361352683 -679.842795408883
0.127372045908385 -679.842795408883
0.128329730464087 -679.620790936861
0.129287415019789 -679.620790936861
0.130245099575492 -679.620790936861
0.131202784131194 -679.463453044731
0.132160468686896 -679.305258238856
0.133118153242598 -679.065710084947
0.1340758377983 -678.638485668356
0.135033522354002 -678.638485668356
0.135991206909704 -678.488400849455
0.136948891465407 -678.488400849455
0.137906576021109 -678.488400849455
0.138864260576811 -678.488400849455
0.139821945132513 -678.488400849455
0.140779629688215 -678.251061750566
0.141737314243917 -678.251061750566
0.142694998799619 -678.251061750566
0.143652683355322 -678.251061750566
0.144610367911024 -678.251061750566
0.145568052466726 -678.093634330543
0.146525737022428 -677.789076253965
0.14748342157813 -677.789076253965
0.148441106133832 -677.789076253965
0.149398790689534 -677.789076253965
0.150356475245237 -677.462478219887
0.151314159800939 -677.288762674679
0.152271844356641 -677.288762674679
0.153229528912343 -677.288762674679
0.154187213468045 -676.948326023879
0.155144898023747 -676.948326023879
0.15610258257945 -676.948326023879
0.157060267135152 -676.948326023879
0.158017951690854 -676.948326023879
0.158975636246556 -676.724141936005
0.159933320802258 -676.724141936005
0.16089100535796 -676.631996606369
0.161848689913662 -676.42752546144
0.162806374469365 -676.42752546144
0.163764059025067 -675.44245629667
0.164721743580769 -675.44245629667
0.165679428136471 -675.44245629667
0.166637112692173 -675.44245629667
0.167594797247875 -675.44245629667
0.168552481803577 -675.310539320304
0.16951016635928 -675.226184123903
0.170467850914982 -675.226184123903
0.171425535470684 -675.180652173133
0.172383220026386 -675.180652173133
0.173340904582088 -675.180652173133
0.17429858913779 -675.019828922069
0.175256273693492 -674.947554373491
0.176213958249195 -674.947554373491
0.177171642804897 -674.753018330572
0.178129327360599 -674.753018330572
0.179087011916301 -674.665729654402
0.180044696472003 -674.665729654402
0.181002381027705 -674.665729654402
0.181960065583407 -674.665729654402
0.18291775013911 -674.445841713967
0.183875434694812 -674.407873719903
0.184833119250514 -674.407873719903
0.185790803806216 -673.684416504386
0.186748488361918 -673.684416504386
0.18770617291762 -673.684416504386
0.188663857473322 -673.684416504386
0.189621542029025 -673.62581639578
0.190579226584727 -673.62581639578
0.191536911140429 -673.570473721085
0.192494595696131 -673.570473721085
0.193452280251833 -673.570473721085
0.194409964807535 -673.452435821699
0.195367649363237 -673.289342573089
0.19632533391894 -673.257476611397
0.197283018474642 -673.257476611397
0.198240703030344 -673.257476611397
0.199198387586046 -673.257476611397
0.200156072141748 -673.205581876518
0.20111375669745 -673.205581876518
0.202071441253152 -673.205581876518
0.203029125808855 -673.123584935121
0.203986810364557 -673.075522774591
0.204944494920259 -673.075522774591
0.205902179475961 -673.029294993299
0.206859864031663 -673.029294993299
0.207817548587365 -673.029294993299
0.208775233143067 -673.029294993299
0.20973291769877 -673.002464513969
0.210690602254472 -672.658961833386
0.211648286810174 -672.658961833386
0.212605971365876 -672.605069610776
0.213563655921578 -672.531821706754
0.21452134047728 -672.442826500778
0.215479025032982 -672.400920512064
0.216436709588685 -672.400920512064
0.217394394144387 -672.400920512064
0.218352078700089 -672.400920512064
0.219309763255791 -672.24295029969
0.220267447811493 -672.138031216914
0.221225132367195 -672.138031216914
0.222182816922897 -672.138031216914
0.2231405014786 -672.098920289961
0.224098186034302 -672.076286512658
0.225055870590004 -672.076286512658
0.226013555145706 -672.076286512658
0.226971239701408 -672.076286512658
0.22792892425711 -672.076286512658
0.228886608812812 -672.076286512658
0.229844293368515 -672.076286512658
0.230801977924217 -672.033315370735
0.231759662479919 -671.998471294355
0.232717347035621 -671.998471294355
0.233675031591323 -671.998471294355
0.234632716147025 -671.998471294355
0.235590400702727 -671.941127527235
0.23654808525843 -671.908330725014
0.237505769814132 -671.855975356939
0.238463454369834 -671.626688725796
0.239421138925536 -671.626688725796
0.240378823481238 -671.59380117513
0.24133650803694 -671.574367825342
0.242294192592642 -671.574367825342
0.243251877148345 -671.574367825342
0.244209561704047 -671.574367825342
0.245167246259749 -671.574367825342
0.246124930815451 -671.574367825342
0.247082615371153 -671.506218160376
0.248040299926855 -671.476671208831
0.248997984482557 -671.323557133678
0.24995566903826 -671.323557133678
0.250913353593962 -671.323557133678
0.251871038149664 -671.323557133678
0.252828722705366 -671.296035825184
0.253786407261068 -671.296035825184
0.25474409181677 -671.296035825184
0.255701776372473 -671.162683729137
0.256659460928175 -671.162683729137
0.257617145483877 -671.162683729137
0.258574830039579 -671.162683729137
0.259532514595281 -671.162683729137
0.260490199150983 -671.162683729137
0.261447883706685 -671.162683729137
0.262405568262388 -671.162683729137
0.26336325281809 -670.976551480356
0.264320937373792 -670.976551480356
0.265278621929494 -670.976551480356
0.266236306485196 -670.976551480356
0.267193991040898 -670.947832680416
0.2681516755966 -670.947832680416
0.269109360152303 -670.932935026933
0.270067044708005 -670.886050771495
0.271024729263707 -670.886050771495
0.271982413819409 -670.886050771495
0.272940098375111 -670.886050771495
0.273897782930813 -670.848690732364
0.274855467486515 -670.795157011487
0.275813152042218 -670.760087069009
0.27677083659792 -670.760087069009
0.277728521153622 -670.760087069009
0.278686205709324 -670.760087069009
0.279643890265026 -670.739156029973
0.280601574820728 -670.739156029973
0.28155925937643 -670.634674568541
0.282516943932133 -670.634674568541
0.283474628487835 -670.634674568541
0.284432313043537 -670.610519422569
0.285389997599239 -670.589750956741
0.286347682154941 -670.569866157718
0.287305366710643 -670.450582694742
0.288263051266345 -670.450582694742
0.289220735822048 -670.450582694742
0.29017842037775 -670.450582694742
0.291136104933452 -670.450582694742
0.292093789489154 -670.450582694742
0.293051474044856 -670.419529990883
0.294009158600558 -670.40777637202
0.29496684315626 -670.378561317234
0.295924527711963 -670.335308379681
0.296882212267665 -670.335308379681
0.297839896823367 -670.335308379681
0.298797581379069 -670.335308379681
0.299755265934771 -670.317028482387
0.300712950490473 -670.317028482387
0.301670635046175 -670.300089128103
0.302628319601878 -670.279479371494
0.30358600415758 -670.261619460005
0.304543688713282 -670.261619460005
0.305501373268984 -670.261619460005
0.306459057824686 -670.251160795268
0.307416742380388 -670.251160795268
0.30837442693609 -670.251160795268
0.309332111491793 -670.251160795268
0.310289796047495 -670.251160795268
0.311247480603197 -670.225194868962
0.312205165158899 -670.225194868962
0.313162849714601 -670.133780441714
0.314120534270303 -670.09337935374
0.315078218826005 -670.09337935374
0.316035903381708 -670.022703523683
0.31699358793741 -670.008038669167
0.317951272493112 -669.972524784808
0.318908957048814 -669.945668711689
0.319866641604516 -669.945668711689
0.320824326160218 -669.930465222099
0.32178201071592 -669.930465222099
0.322739695271623 -669.930465222099
0.323697379827325 -669.930465222099
0.324655064383027 -669.930465222099
0.325612748938729 -669.930465222099
0.326570433494431 -669.930465222099
0.327528118050133 -669.930465222099
0.328485802605835 -669.916343953466
0.329443487161538 -669.894433736419
0.33040117171724 -669.894433736419
0.331358856272942 -669.886081213027
0.332316540828644 -669.852729561552
0.333274225384346 -669.852729561552
0.334231909940048 -669.852729561552
0.33518959449575 -669.766308150614
0.336147279051453 -669.766308150614
0.337104963607155 -669.753082811475
0.338062648162857 -669.753082811475
0.339020332718559 -669.753082811475
0.339978017274261 -669.753082811475
0.340935701829963 -669.753082811475
0.341893386385666 -669.753082811475
0.342851070941368 -669.740593876073
0.34380875549707 -669.733152559321
0.344766440052772 -669.733152559321
0.345724124608474 -669.733152559321
0.346681809164176 -669.721901964731
0.347639493719878 -669.703291626852
0.348597178275581 -669.703291626852
0.349554862831283 -669.656139583802
0.350512547386985 -669.656139583802
0.351470231942687 -669.643168076079
0.352427916498389 -669.643168076079
0.353385601054091 -669.643168076079
0.354343285609793 -669.643168076079
0.355300970165496 -669.643168076079
0.356258654721198 -669.643168076079
0.3572163392769 -669.579693797006
0.358174023832602 -669.5686869519
0.359131708388304 -669.5686869519
0.360089392944006 -669.557112178242
0.361047077499708 -669.547131550693
0.362004762055411 -669.547131550693
0.362962446611113 -669.547131550693
0.363920131166815 -669.547131550693
0.364877815722517 -669.547131550693
0.365835500278219 -669.531130445176
0.366793184833921 -669.475229686283
0.367750869389623 -669.448422403517
0.368708553945326 -669.448422403517
0.369666238501028 -669.442247022575
0.37062392305673 -669.442247022575
0.371581607612432 -669.442247022575
0.372539292168134 -669.442247022575
0.373496976723836 -669.432468611431
0.374454661279538 -669.432468611431
0.375412345835241 -669.423515642961
0.376370030390943 -669.423515642961
0.377327714946645 -669.423515642961
0.378285399502347 -669.377011757929
0.379243084058049 -669.377011757929
0.380200768613751 -669.352554770645
0.381158453169453 -669.352554770645
0.382116137725156 -669.346877462542
0.383073822280858 -669.3366778941
0.38403150683656 -669.313070733797
0.384989191392262 -669.299395138922
0.385946875947964 -669.299395138922
0.386904560503666 -669.299395138922
0.387862245059368 -669.290716225305
0.388819929615071 -669.290716225305
0.389777614170773 -669.282610372362
0.390735298726475 -669.282610372362
0.391692983282177 -669.282610372362
0.392650667837879 -669.282610372362
0.393608352393581 -669.277366072261
0.394566036949283 -669.277366072261
0.395523721504986 -669.277366072261
0.396481406060688 -669.277366072261
0.39743909061639 -669.277366072261
0.398396775172092 -669.277366072261
0.399354459727794 -669.277366072261
0.400312144283496 -669.229794412312
0.401269828839198 -669.229794412312
0.402227513394901 -669.197932384492
0.403185197950603 -669.197932384492
0.404142882506305 -669.197932384492
0.405100567062007 -669.190521503501
0.406058251617709 -669.185656434975
0.407015936173411 -669.185656434975
0.407973620729113 -669.185656434975
0.408931305284816 -669.185656434975
0.409888989840518 -669.164933674157
0.41084667439622 -669.164933674157
0.411804358951922 -669.120104843615
0.412762043507624 -669.111019785237
0.413719728063326 -669.111019785237
0.414677412619028 -669.111019785237
0.415635097174731 -669.111019785237
0.416592781730433 -669.096382817653
0.417550466286135 -669.096382817653
0.418508150841837 -669.091849373487
0.419465835397539 -669.081047137784
0.420423519953241 -669.063764913626
0.421381204508944 -669.030623839874
0.422338889064646 -669.030623839874
0.423296573620348 -669.030623839874
0.42425425817605 -669.030623839874
0.425211942731752 -669.030623839874
0.426169627287454 -669.030623839874
0.427127311843156 -669.030623839874
0.428084996398858 -669.030623839874
0.429042680954561 -669.030623839874
0.430000365510263 -669.030623839874
0.430958050065965 -669.024432583335
0.431915734621667 -669.024432583335
0.432873419177369 -669.017570391229
0.433831103733071 -668.995793967557
0.434788788288773 -668.995793967557
0.435746472844476 -668.989495419366
0.436704157400178 -668.989495419366
0.43766184195588 -668.971601160621
0.438619526511582 -668.971601160621
0.439577211067284 -668.971601160621
0.440534895622986 -668.962424497561
0.441492580178689 -668.962424497561
0.442450264734391 -668.934100563604
0.443407949290093 -668.934100563604
0.444365633845795 -668.934100563604
0.445323318401497 -668.934100563604
0.446281002957199 -668.924588837497
0.447238687512901 -668.924588837497
0.448196372068604 -668.881288454584
0.449154056624306 -668.881288454584
0.450111741180008 -668.881288454584
0.45106942573571 -668.875446007595
0.452027110291412 -668.875446007595
0.452984794847114 -668.875446007595
0.453942479402816 -668.875446007595
0.454900163958519 -668.875446007595
0.455857848514221 -668.866636145394
0.456815533069923 -668.866636145394
0.457773217625625 -668.866636145394
0.458730902181327 -668.854910662033
0.459688586737029 -668.827132722537
0.460646271292731 -668.827132722537
0.461603955848434 -668.827132722537
0.462561640404136 -668.802918133914
0.463519324959838 -668.802918133914
0.46447700951554 -668.797487263604
0.465434694071242 -668.792067135899
0.466392378626944 -668.792067135899
0.467350063182646 -668.792067135899
0.468307747738349 -668.792067135899
0.469265432294051 -668.792067135899
0.470223116849753 -668.792067135899
0.471180801405455 -668.78863820299
0.472138485961157 -668.78863820299
0.473096170516859 -668.78863820299
0.474053855072561 -668.776033298473
0.475011539628264 -668.776033298473
0.475969224183966 -668.776033298473
0.476926908739668 -668.768935621395
0.47788459329537 -668.768935621395
0.478842277851072 -668.768935621395
0.479799962406774 -668.732727345554
0.480757646962476 -668.727691737209
0.481715331518179 -668.727691737209
0.482673016073881 -668.727691737209
0.483630700629583 -668.724483526718
0.484588385185285 -668.724483526718
0.485546069740987 -668.724483526718
0.486503754296689 -668.724483526718
0.487461438852391 -668.706590487477
0.488419123408094 -668.706590487477
0.489376807963796 -668.706590487477
0.490334492519498 -668.706590487477
0.4912921770752 -668.69933612457
0.492249861630902 -668.678168467948
0.493207546186604 -668.678168467948
0.494165230742306 -668.671519184162
0.495122915298009 -668.660717407359
0.496080599853711 -668.656047695158
0.497038284409413 -668.653051108018
0.497995968965115 -668.653051108018
0.498953653520817 -668.653051108018
0.499911338076519 -668.653051108018
0.500869022632221 -668.653051108018
0.501826707187924 -668.653051108018
0.502784391743626 -668.649209035567
0.503742076299328 -668.649209035567
0.50469976085503 -668.649209035567
0.505657445410732 -668.649209035567
0.506615129966434 -668.649209035567
0.507572814522136 -668.649209035567
0.508530499077839 -668.649209035567
0.509488183633541 -668.642613165627
0.510445868189243 -668.634218182047
0.511403552744945 -668.634218182047
0.512361237300647 -668.604553893541
0.513318921856349 -668.586617153842
0.514276606412051 -668.561914315907
0.515234290967754 -668.561914315907
0.516191975523456 -668.561914315907
0.517149660079158 -668.558376749699
0.51810734463486 -668.558376749699
0.519065029190562 -668.558376749699
0.520022713746264 -668.558376749699
0.520980398301966 -668.558376749699
0.521938082857669 -668.558376749699
0.522895767413371 -668.558376749699
0.523853451969073 -668.558376749699
0.524811136524775 -668.554356882046
0.525768821080477 -668.548058431607
0.526726505636179 -668.542036280428
0.527684190191881 -668.542036280428
0.528641874747584 -668.542036280428
0.529599559303286 -668.542036280428
0.530557243858988 -668.542036280428
0.53151492841469 -668.53362004949
0.532472612970392 -668.53362004949
0.533430297526094 -668.53362004949
0.534387982081796 -668.53362004949
0.535345666637499 -668.517314653895
0.536303351193201 -668.511742437305
0.537261035748903 -668.511742437305
0.538218720304605 -668.509351908023
0.539176404860307 -668.505603209994
0.540134089416009 -668.505603209994
0.541091773971711 -668.491307030059
0.542049458527414 -668.491307030059
0.543007143083116 -668.491307030059
0.543964827638818 -668.491307030059
0.54492251219452 -668.485838775066
0.545880196750222 -668.482790754898
0.546837881305924 -668.482790754898
0.547795565861626 -668.482790754898
0.548753250417329 -668.482790754898
0.549710934973031 -668.478141870666
0.550668619528733 -668.475916954483
0.551626304084435 -668.475916954483
0.552583988640137 -668.452457790017
0.553541673195839 -668.452457790017
0.554499357751541 -668.448954545899
0.555457042307244 -668.431602500811
0.556414726862946 -668.431602500811
0.557372411418648 -668.431602500811
0.55833009597435 -668.426533637912
0.559287780530052 -668.423698044952
0.560245465085754 -668.423698044952
0.561203149641456 -668.423698044952
0.562160834197159 -668.423698044952
0.563118518752861 -668.416736108419
0.564076203308563 -668.416736108419
0.565033887864265 -668.416736108419
0.565991572419967 -668.416736108419
0.566949256975669 -668.416736108419
0.567906941531371 -668.412518852023
0.568864626087074 -668.409243260464
0.569822310642776 -668.409243260464
0.570779995198478 -668.406469051842
0.57173767975418 -668.406469051842
0.572695364309882 -668.406469051842
0.573653048865584 -668.403825487248
0.574610733421287 -668.394054447582
0.575568417976989 -668.379569340221
0.576526102532691 -668.379569340221
0.577483787088393 -668.379569340221
0.578441471644095 -668.379569340221
0.579399156199797 -668.379569340221
0.580356840755499 -668.375093722028
0.581314525311202 -668.375093722028
0.582272209866904 -668.375093722028
0.583229894422606 -668.367411874943
0.584187578978308 -668.367411874943
0.58514526353401 -668.367411874943
0.586102948089712 -668.361016888783
0.587060632645414 -668.361016888783
0.588018317201117 -668.356744258093
0.588976001756819 -668.356744258093
0.589933686312521 -668.356744258093
0.590891370868223 -668.336129958458
0.591849055423925 -668.336129958458
0.592806739979627 -668.336129958458
0.593764424535329 -668.336129958458
0.594722109091032 -668.336129958458
0.595679793646734 -668.325018060193
0.596637478202436 -668.325018060193
0.597595162758138 -668.320918843576
0.59855284731384 -668.318036146805
0.599510531869542 -668.318036146805
0.600468216425244 -668.315679296966
0.601425900980947 -668.311705270996
0.602383585536649 -668.311705270996
0.603341270092351 -668.29874705298
0.604298954648053 -668.295249690355
0.605256639203755 -668.295249690355
0.606214323759457 -668.295249690355
0.607172008315159 -668.295249690355
0.608129692870862 -668.295249690355
0.609087377426564 -668.295249690355
0.610045061982266 -668.295249690355
0.611002746537968 -668.295249690355
0.61196043109367 -668.295249690355
0.612918115649372 -668.292528594596
0.613875800205074 -668.290966316966
0.614833484760777 -668.287220460462
0.615791169316479 -668.273092572602
0.616748853872181 -668.273092572602
0.617706538427883 -668.273092572602
0.618664222983585 -668.273092572602
0.619621907539287 -668.273092572602
0.620579592094989 -668.273092572602
0.621537276650692 -668.273092572602
0.622494961206394 -668.266037099448
0.623452645762096 -668.266037099448
0.624410330317798 -668.266037099448
0.6253680148735 -668.266037099448
0.626325699429202 -668.264577825753
0.627283383984904 -668.264577825753
0.628241068540607 -668.264577825753
0.629198753096309 -668.262009933646
0.630156437652011 -668.258023467695
0.631114122207713 -668.236440399245
0.632071806763415 -668.236440399245
0.633029491319117 -668.236440399245
0.633987175874819 -668.236440399245
0.634944860430522 -668.236440399245
0.635902544986224 -668.228573195945
0.636860229541926 -668.228573195945
0.637817914097628 -668.228573195945
0.63877559865333 -668.218344386432
0.639733283209032 -668.218344386432
0.640690967764734 -668.215400918545
0.641648652320437 -668.211871575171
0.642606336876139 -668.211871575171
0.643564021431841 -668.209466341023
0.644521705987543 -668.205756309213
0.645479390543245 -668.205756309213
0.646437075098947 -668.205756309213
0.647394759654649 -668.205756309213
0.648352444210352 -668.202596443512
0.649310128766054 -668.202596443512
0.650267813321756 -668.202596443512
0.651225497877458 -668.201296037722
0.65218318243316 -668.201296037722
0.653140866988862 -668.201296037722
0.654098551544564 -668.201296037722
0.655056236100267 -668.201296037722
0.656013920655969 -668.201296037722
0.656971605211671 -668.201296037722
0.657929289767373 -668.201296037722
0.658886974323075 -668.194596843279
0.659844658878777 -668.192853017606
0.66080234343448 -668.192853017606
0.661760027990182 -668.189617264365
0.662717712545884 -668.181623294423
0.663675397101586 -668.158721463439
0.664633081657288 -668.15455578167
0.66559076621299 -668.15455578167
0.666548450768692 -668.15455578167
0.667506135324395 -668.15455578167
0.668463819880097 -668.15455578167
0.669421504435799 -668.15455578167
0.670379188991501 -668.15455578167
0.671336873547203 -668.15455578167
0.672294558102905 -668.152429484752
0.673252242658607 -668.150809181431
0.67420992721431 -668.149178770745
0.675167611770012 -668.149178770745
0.676125296325714 -668.149178770745
0.677082980881416 -668.14551795209
0.678040665437118 -668.14551795209
0.67899834999282 -668.14551795209
0.679956034548522 -668.14551795209
0.680913719104224 -668.14551795209
0.681871403659927 -668.142536332338
0.682829088215629 -668.139800030197
0.683786772771331 -668.132514048415
0.684744457327033 -668.132514048415
0.685702141882735 -668.132514048415
0.686659826438437 -668.128979952613
0.687617510994139 -668.128979952613
0.688575195549842 -668.127450154025
0.689532880105544 -668.126354902287
0.690490564661246 -668.126354902287
0.691448249216948 -668.126354902287
0.69240593377265 -668.126354902287
0.693363618328352 -668.126354902287
0.694321302884055 -668.112463046115
0.695278987439757 -668.103893807017
0.696236671995459 -668.103893807017
0.697194356551161 -668.103893807017
0.698152041106863 -668.103893807017
0.699109725662565 -668.103893807017
0.700067410218267 -668.101321932931
0.70102509477397 -668.097977976185
0.701982779329672 -668.097977976185
0.702940463885374 -668.096949848777
0.703898148441076 -668.092749417093
0.704855832996778 -668.092749417093
0.70581351755248 -668.092749417093
0.706771202108182 -668.092749417093
0.707728886663885 -668.092749417093
0.708686571219587 -668.092749417093
0.709644255775289 -668.092749417093
0.710601940330991 -668.092749417093
0.711559624886693 -668.092749417093
0.712517309442395 -668.092749417093
0.713474993998097 -668.090638855487
0.7144326785538 -668.090638855487
0.715390363109502 -668.087474498524
0.716348047665204 -668.079847159365
0.717305732220906 -668.077428810222
0.718263416776608 -668.076066101606
0.71922110133231 -668.076066101606
0.720178785888012 -668.076066101606
0.721136470443715 -668.076066101606
0.722094154999417 -668.076066101606
0.723051839555119 -668.076066101606
0.724009524110821 -668.076066101606
0.724967208666523 -668.076066101606
0.725924893222225 -668.058375407722
0.726882577777927 -668.055815744026
0.72784026233363 -668.055815744026
0.728797946889332 -668.055815744026
0.729755631445034 -668.051918333686
0.730713316000736 -668.049978965809
0.731671000556438 -668.049978965809
0.73262868511214 -668.048687966647
0.733586369667842 -668.048687966647
0.734544054223545 -668.046404740973
0.735501738779247 -668.046404740973
0.736459423334949 -668.040331354496
0.737417107890651 -668.040331354496
0.738374792446353 -668.040331354496
0.739332477002055 -668.040331354496
0.740290161557757 -668.040331354496
0.74124784611346 -668.040331354496
0.742205530669162 -668.039470940744
0.743163215224864 -668.039470940744
0.744120899780566 -668.036650800945
0.745078584336268 -668.036650800945
0.74603626889197 -668.036650800945
0.746993953447672 -668.035426357532
0.747951638003375 -668.033632308971
0.748909322559077 -668.033632308971
0.749867007114779 -668.031252261514
0.750824691670481 -668.031252261514
0.751782376226183 -668.029073245308
0.752740060781885 -668.029073245308
0.753697745337587 -668.029073245308
0.75465542989329 -668.02826180337
0.755613114448992 -668.02826180337
0.756570799004694 -668.022714360469
0.757528483560396 -668.012062034894
0.758486168116098 -668.009390408843
0.7594438526718 -668.004283255354
0.760401537227502 -668.004283255354
0.761359221783205 -668.003121006972
0.762316906338907 -668.003121006972
0.763274590894609 -668.003121006972
0.764232275450311 -668.003121006972
0.765189960006013 -668.003121006972
0.766147644561715 -668.001460085485
0.767105329117417 -668.000686595149
0.76806301367312 -667.998610047226
0.769020698228822 -667.998610047226
0.769978382784524 -667.998610047226
0.770936067340226 -667.99639729632
0.771893751895928 -667.99639729632
0.77285143645163 -667.993868880003
0.773809121007332 -667.993868880003
0.774766805563035 -667.993868880003
0.775724490118737 -667.987680476095
0.776682174674439 -667.987680476095
0.777639859230141 -667.987680476095
0.778597543785843 -667.986943805187
0.779555228341545 -667.986943805187
0.780512912897248 -667.986943805187
0.78147059745295 -667.986943805187
0.782428282008652 -667.986943805187
0.783385966564354 -667.985393797206
0.784343651120056 -667.985393797206
0.785301335675758 -667.974037918506
0.78625902023146 -667.972731339752
0.787216704787163 -667.971657204475
0.788174389342865 -667.971657204475
0.789132073898567 -667.971657204475
0.790089758454269 -667.968555665281
0.791047443009971 -667.967852919116
0.792005127565673 -667.967852919116
0.792962812121375 -667.967852919116
0.793920496677078 -667.967852919116
0.79487818123278 -667.967852919116
0.795835865788482 -667.958505463599
0.796793550344184 -667.958505463599
0.797751234899886 -667.958505463599
0.798708919455588 -667.958505463599
0.79966660401129 -667.958505463599
0.800624288566993 -667.956032092463
0.801581973122695 -667.954807901898
0.802539657678397 -667.952922312072
0.803497342234099 -667.952254302901
0.804455026789801 -667.951257763681
0.805412711345503 -667.951257763681
0.806370395901205 -667.951257763681
0.807328080456908 -667.951257763681
0.80828576501261 -667.951257763681
0.809243449568312 -667.949337811849
0.810201134124014 -667.949337811849
0.811158818679716 -667.949337811849
0.812116503235418 -667.949337811849
0.81307418779112 -667.949337811849
0.814031872346823 -667.948368968634
0.814989556902525 -667.935822245729
0.815947241458227 -667.935822245729
0.816904926013929 -667.935181907532
0.817862610569631 -667.935181907532
0.818820295125333 -667.932870455399
0.819777979681035 -667.929921576722
0.820735664236738 -667.929921576722
0.82169334879244 -667.929921576722
0.822651033348142 -667.929921576722
0.823608717903844 -667.929921576722
0.824566402459546 -667.929921576722
0.825524087015248 -667.929921576722
0.82648177157095 -667.929921576722
0.827439456126653 -667.928123172612
0.828397140682355 -667.928123172612
0.829354825238057 -667.922275315608
0.830312509793759 -667.922275315608
0.831270194349461 -667.922275315608
0.832227878905163 -667.922275315608
0.833185563460865 -667.92137312884
0.834143248016568 -667.916296456343
0.83510093257227 -667.916296456343
0.836058617127972 -667.913305934787
0.837016301683674 -667.913305934787
0.837973986239376 -667.913305934787
0.838931670795078 -667.913305934787
0.83988935535078 -667.913305934787
0.840847039906483 -667.905928898698
0.841804724462185 -667.905338309321
0.842762409017887 -667.904459879792
0.843720093573589 -667.904459879792
0.844677778129291 -667.904459879792
0.845635462684993 -667.90278200537
0.846593147240695 -667.90278200537
0.847550831796398 -667.901922024984
0.8485085163521 -667.900927344049
0.849466200907802 -667.900927344049
0.850423885463504 -667.900927344049
0.851381570019206 -667.900927344049
0.852339254574908 -667.899309449311
0.85329693913061 -667.894391741198
0.854254623686313 -667.893820288229
0.855212308242015 -667.893820288229
0.856169992797717 -667.893820288229
0.857127677353419 -667.89298255993
0.858085361909121 -667.89298255993
0.859043046464823 -667.89298255993
0.860000731020525 -667.89298255993
0.860958415576228 -667.892164297862
0.86191610013193 -667.892164297862
0.862873784687632 -667.889690367961
0.863831469243334 -667.889690367961
0.864789153799036 -667.889690367961
0.865746838354738 -667.883021043432
0.866704522910441 -667.882468696691
0.867662207466143 -667.882468696691
0.868619892021845 -667.880921927483
0.869577576577547 -667.880921927483
0.870535261133249 -667.880122148965
0.871492945688951 -667.878963365191
0.872450630244653 -667.875551428584
0.873408314800356 -667.871580391567
0.874365999356058 -667.871580391567
0.87532368391176 -667.870801661933
0.876281368467462 -667.870801661933
0.877239053023164 -667.869975554316
0.878196737578866 -667.869975554316
0.879154422134568 -667.869443223228
0.880112106690271 -667.867966907269
0.881069791245973 -667.867966907269
0.882027475801675 -667.867966907269
0.882985160357377 -667.867966907269
0.883942844913079 -667.867202773202
0.884900529468781 -667.865725469524
0.885858214024483 -667.865725469524
0.886815898580186 -667.865725469524
0.887773583135888 -667.865725469524
0.88873126769159 -667.864622212972
0.889688952247292 -667.857804172924
0.890646636802994 -667.856526590569
0.891604321358696 -667.853359025271
0.892562005914398 -667.853359025271
0.8935196904701 -667.853359025271
0.894477375025803 -667.853359025271
0.895435059581505 -667.853359025271
0.896392744137207 -667.853359025271
0.897350428692909 -667.851957476817
0.898308113248611 -667.851226971876
0.899265797804313 -667.851226971876
0.900223482360016 -667.851226971876
0.901181166915718 -667.849814477843
0.90213885147142 -667.849814477843
0.903096536027122 -667.849322332367
0.904054220582824 -667.845674579938
0.905011905138526 -667.845674579938
0.905969589694228 -667.843198318849
0.906927274249931 -667.843198318849
0.907884958805633 -667.843198318849
0.908842643361335 -667.843198318849
0.909800327917037 -667.843198318849
0.910758012472739 -667.840252744088
0.911715697028441 -667.839554072499
0.912673381584143 -667.839554072499
0.913631066139846 -667.832672043892
0.914588750695548 -667.832672043892
0.91554643525125 -667.832197247335
0.916504119806952 -667.832197247335
0.917461804362654 -667.830844465134
0.918419488918356 -667.830844465134
0.919377173474058 -667.830844465134
0.920334858029761 -667.830171763819
0.921292542585463 -667.829499410863
0.922250227141165 -667.829499410863
0.923207911696867 -667.829499410863
0.924165596252569 -667.828494958386
0.925123280808271 -667.827825993018
0.926080965363973 -667.827825993018
0.927038649919676 -667.827825993018
0.927996334475378 -667.827366903609
0.92895401903108 -667.827366903609
0.929911703586782 -667.826104387858
0.930869388142484 -667.826104387858
0.931827072698186 -667.823354103552
0.932784757253888 -667.823354103552
0.933742441809591 -667.822057988463
0.934700126365293 -667.821424375978
0.935657810920995 -667.821424375978
0.936615495476697 -667.820786510368
0.937573180032399 -667.8123765815
0.938530864588101 -667.8123765815
0.939488549143803 -667.811735900156
0.940446233699506 -667.811291187699
0.941403918255208 -667.810334075009
0.94236160281091 -667.810334075009
0.943319287366612 -667.810334075009
0.944276971922314 -667.810334075009
0.945234656478016 -667.810334075009
0.946192341033718 -667.810334075009
0.947150025589421 -667.809137050044
0.948107710145123 -667.809137050044
0.949065394700825 -667.808537340348
0.950023079256527 -667.807294147977
0.950980763812229 -667.807294147977
0.951938448367931 -667.804129096173
0.952896132923634 -667.803086224146
0.953853817479336 -667.803086224146
0.954811502035038 -667.803086224146
0.95576918659074 -667.803086224146
0.956726871146442 -667.803086224146
0.957684555702144 -667.803086224146
0.958642240257846 -667.803086224146
0.959599924813548 -667.802173214525
0.960557609369251 -667.802173214525
0.961515293924953 -667.802173214525
0.962472978480655 -667.801037998542
0.963430663036357 -667.795820505294
0.964388347592059 -667.795820505294
0.965346032147761 -667.795820505294
0.966303716703463 -667.794050097168
0.967261401259166 -667.793046633903
0.968219085814868 -667.793046633903
0.96917677037057 -667.793046633903
0.970134454926272 -667.793046633903
0.971092139481974 -667.793046633903
0.972049824037676 -667.793046633903
0.973007508593378 -667.787598996429
0.973965193149081 -667.787598996429
0.974922877704783 -667.787598996429
0.975880562260485 -667.787598996429
0.976838246816187 -667.786182596961
0.977795931371889 -667.786182596961
0.978753615927591 -667.785105986965
0.979711300483293 -667.784700002065
0.980668985038996 -667.783585667267
0.981626669594698 -667.783585667267
0.9825843541504 -667.783585667267
0.983542038706102 -667.78244298097
0.984499723261804 -667.78244298097
0.985457407817506 -667.78244298097
0.986415092373209 -667.78244298097
0.987372776928911 -667.78244298097
0.988330461484613 -667.77820852187
0.989288146040315 -667.77820852187
0.990245830596017 -667.77820852187
0.991203515151719 -667.777688829599
0.992161199707421 -667.777295123336
0.993118884263124 -667.777295123336
0.994076568818826 -667.774233510019
0.995034253374528 -667.772669056509
0.99599193793023 -667.772138138589
0.996949622485932 -667.772138138589
0.997907307041634 -667.772138138589
0.998864991597336 -667.772138138589
0.999822676153039 -667.771040934154
1.00078036070874 -667.771040934154
1.00173804526444 -667.771040934154
1.00269572982015 -667.768178749932
1.00365341437585 -667.768178749932
1.00461109893155 -667.767796790718
1.00556878348725 -667.767300149298
1.00652646804295 -667.767300149298
1.00748415259866 -667.767300149298
1.00844183715436 -667.767300149298
1.00939952171006 -667.767300149298
1.01035720626576 -667.765293470931
1.01131489082146 -667.764491716223
1.01227257537717 -667.764491716223
1.01323025993287 -667.762408151754
1.01418794448857 -667.758553014797
1.01514562904427 -667.758553014797
1.01610331359998 -667.757507396828
1.01706099815568 -667.757137449337
1.01801868271138 -667.757137449337
1.01897636726708 -667.757137449337
1.01993405182278 -667.756663074759
1.02089173637849 -667.756663074759
1.02184942093419 -667.756663074759
1.02280710548989 -667.756663074759
1.02376479004559 -667.756663074759
1.02472247460129 -667.756162999906
1.025680159157 -667.755675498987
1.0266378437127 -667.754739599765
1.0275955282684 -667.754739599765
1.0285532128241 -667.753969238842
1.02951089737981 -667.753610778962
1.03046858193551 -667.753610778962
1.03142626649121 -667.753610778962
1.03238395104691 -667.752606663339
1.03334163560261 -667.74798483356
1.03429932015832 -667.74753082288
1.03525700471402 -667.74753082288
1.03621468926972 -667.74753082288
1.03717237382542 -667.74753082288
1.03813005838112 -667.74753082288
1.03908774293683 -667.747048608221
1.04004542749253 -667.743061598093
1.04100311204823 -667.743061598093
1.04196079660393 -667.741817382041
1.04291848115964 -667.741817382041
1.04387616571534 -667.741817382041
1.04483385027104 -667.741817382041
1.04579153482674 -667.741817382041
1.04674921938244 -667.741077575211
1.04770690393815 -667.741077575211
1.04866458849385 -667.739677940044
1.04962227304955 -667.739677940044
1.05057995760525 -667.739677940044
1.05153764216095 -667.739677940044
1.05249532671666 -667.739677940044
1.05345301127236 -667.737377593384
1.05441069582806 -667.736594755168
1.05536838038376 -667.736594755168
1.05632606493947 -667.736594755168
1.05728374949517 -667.736594755168
1.05824143405087 -667.735736088218
1.05919911860657 -667.735736088218
1.06015680316227 -667.735736088218
1.06111448771798 -667.735736088218
1.06207217227368 -667.735736088218
1.06302985682938 -667.735318179596
1.06398754138508 -667.734607307564
1.06494522594078 -667.730452761423
1.06590291049649 -667.727951785908
1.06686059505219 -667.727625428945
1.06781827960789 -667.727175674606
1.06877596416359 -667.726752965288
1.0697336487193 -667.726752965288
1.070691333275 -667.726752965288
1.0716490178307 -667.726752965288
1.0726067023864 -667.725025665448
1.0735643869421 -667.7242070386
1.07452207149781 -667.7242070386
1.07547975605351 -667.7242070386
1.07643744060921 -667.7242070386
1.07739512516491 -667.723805844447
1.07835280972061 -667.723805844447
1.07931049427632 -667.723489497103
1.08026817883202 -667.723489497103
1.08122586338772 -667.723489497103
1.08218354794342 -667.722161926569
1.08314123249913 -667.721762821334
1.08409891705483 -667.721078840231
1.08505660161053 -667.721078840231
1.08601428616623 -667.721078840231
1.08697197072193 -667.721078840231
1.08792965527764 -667.721078840231
1.08888733983334 -667.717321785402
1.08984502438904 -667.717321785402
1.09080270894474 -667.717321785402
1.09176039350044 -667.716629907076
1.09271807805615 -667.71500405785
1.09367576261185 -667.71500405785
1.09463344716755 -667.71500405785
1.09559113172325 -667.714583462034
1.09654881627896 -667.712238999604
1.09750650083466 -667.711860005445
1.09846418539036 -667.710999469684
1.09942186994606 -667.710999469684
1.10037955450176 -667.710999469684
1.10133723905747 -667.71034197452
1.10229492361317 -667.71034197452
1.10325260816887 -667.71034197452
1.10421029272457 -667.709289269903
1.10516797728027 -667.709289269903
1.10612566183598 -667.708919177718
1.10708334639168 -667.708919177718
1.10804103094738 -667.708919177718
1.10899871550308 -667.708919177718
1.10995640005879 -667.708512100954
1.11091408461449 -667.708512100954
1.11187176917019 -667.708512100954
1.11282945372589 -667.703868622447
1.11378713828159 -667.703868622447
1.1147448228373 -667.703868622447
1.115702507393 -667.703039314488
1.1166601919487 -667.702751519345
1.1176178765044 -667.702751519345
1.1185755610601 -667.702751519345
1.11953324561581 -667.701385473432
1.12049093017151 -667.701029684336
1.12144861472721 -667.701029684336
1.12240629928291 -667.701029684336
1.12336398383862 -667.701029684336
1.12432166839432 -667.700635586734
1.12527935295002 -667.700635586734
1.12623703750572 -667.700286875538
1.12719472206142 -667.700286875538
1.12815240661713 -667.700286875538
1.12911009117283 -667.70000795762
1.13006777572853 -667.70000795762
1.13102546028423 -667.697787240822
1.13198314483993 -667.695554903134
1.13294082939564 -667.695554903134
1.13389851395134 -667.695554903134
1.13485619850704 -667.69450387722
1.13581388306274 -667.69450387722
1.13677156761845 -667.691336913438
1.13772925217415 -667.690955040834
1.13868693672985 -667.690955040834
1.13964462128555 -667.690955040834
1.14060230584125 -667.690618367864
1.14155999039696 -667.690348367345
1.14251767495266 -667.690348367345
1.14347535950836 -667.690348367345
1.14443304406406 -667.690348367345
1.14539072861976 -667.690348367345
1.14634841317547 -667.690348367345
1.14730609773117 -667.690348367345
1.14826378228687 -667.690348367345
1.14922146684257 -667.689249824988
1.15017915139828 -667.689249824988
1.15113683595398 -667.688194401565
1.15209452050968 -667.686845098351
1.15305220506538 -667.686845098351
1.15400988962108 -667.685996282663
1.15496757417679 -667.685670803312
1.15592525873249 -667.685670803312
1.15688294328819 -667.685670803312
1.15784062784389 -667.685670803312
1.15879831239959 -667.685670803312
1.1597559969553 -667.685670803312
1.160713681511 -667.685670803312
1.1616713660667 -667.683300093704
1.1626290506224 -667.683300093704
1.16358673517811 -667.683300093704
1.16454441973381 -667.682981837113
1.16550210428951 -667.681883591704
1.16645978884521 -667.678862811137
1.16741747340091 -667.678862811137
1.16837515795662 -667.678862811137
1.16933284251232 -667.67854783864
1.17029052706802 -667.67854783864
1.17124821162372 -667.676709998453
1.17220589617942 -667.676709998453
1.17316358073513 -667.676709998453
1.17412126529083 -667.676709998453
1.17507894984653 -667.676709998453
1.17603663440223 -667.676709998453
1.17699431895794 -667.676709998453
1.17795200351364 -667.676709998453
1.17890968806934 -667.676159067839
1.17986737262504 -667.675809107743
1.18082505718074 -667.675809107743
1.18178274173645 -667.675103685502
1.18274042629215 -667.675103685502
1.18369811084785 -667.67480076955
1.18465579540355 -667.672596018465
1.18561347995925 -667.672596018465
1.18657116451496 -667.672596018465
1.18752884907066 -667.671962995794
1.18848653362636 -667.671962995794
1.18944421818206 -667.670764765965
1.19040190273777 -667.670218082042
1.19135958729347 -667.669982082251
1.19231727184917 -667.669982082251
1.19327495640487 -667.66934511005
1.19423264096057 -667.66934511005
1.19519032551628 -667.66934511005
1.19614801007198 -667.66934511005
1.19710569462768 -667.66934511005
1.19806337918338 -667.668378965239
1.19902106373908 -667.668378965239
1.19997874829479 -667.668378965239
1.20093643285049 -667.668378965239
1.20189411740619 -667.666377918656
1.20285180196189 -667.666377918656
1.2038094865176 -667.666149677673
1.2047671710733 -667.666149677673
1.205724855629 -667.666149677673
1.2066825401847 -667.666149677673
1.2076402247404 -667.66553192865
1.20859790929611 -667.66387233744
1.20955559385181 -667.66387233744
1.21051327840751 -667.66387233744
1.21147096296321 -667.66387233744
1.21242864751891 -667.661561677241
1.21338633207462 -667.661561677241
1.21434401663032 -667.661561677241
1.21530170118602 -667.661561677241
1.21625938574172 -667.660089756604
1.21721707029743 -667.660089756604
1.21817475485313 -667.660089756604
1.21913243940883 -667.660089756604
1.22009012396453 -667.660089756604
1.22104780852023 -667.65976621895
1.22200549307594 -667.659490195057
1.22296317763164 -667.659490195057
1.22392086218734 -667.659490195057
1.22487854674304 -667.659490195057
1.22583623129874 -667.658981765126
1.22679391585445 -667.658724779218
1.22775160041015 -667.657652593741
1.22870928496585 -667.657439092735
1.22966696952155 -667.657439092735
1.23062465407726 -667.657439092735
1.23158233863296 -667.657439092735
1.23254002318866 -667.656814610454
1.23349770774436 -667.656814610454
1.23445539230006 -667.656814610454
1.23541307685577 -667.656499035452
1.23637076141147 -667.656232723688
1.23732844596717 -667.654312471185
1.23828613052287 -667.654312471185
1.23924381507857 -667.654312471185
1.24020149963428 -667.654312471185
1.24115918418998 -667.651964773324
1.24211686874568 -667.651964773324
1.24307455330138 -667.650904457719
1.24403223785709 -667.650904457719
1.24498992241279 -667.650904457719
1.24594760696849 -667.649887994468
1.24690529152419 -667.649887994468
1.24786297607989 -667.649887994468
1.2488206606356 -667.649286696739
1.2497783451913 -667.648978883206
1.250736029747 -667.648722176568
1.2516937143027 -667.648722176568
1.2526513988584 -667.648722176568
1.25360908341411 -667.648522387134
1.25456676796981 -667.648522387134
1.25552445252551 -667.648293642083
1.25648213708121 -667.648293642083
1.25743982163692 -667.648293642083
1.25839750619262 -667.648293642083
1.25935519074832 -667.648293642083
1.26031287530402 -667.647822945565
1.26127055985972 -667.64727871593
1.26222824441543 -667.64727871593
1.26318592897113 -667.646978995442
1.26414361352683 -667.644933874588
1.26510129808253 -667.643967820097
1.26605898263823 -667.643195435279
1.26701666719394 -667.643195435279
1.26797435174964 -667.643195435279
1.26893203630534 -667.643195435279
1.26988972086104 -667.642979096092
1.27084740541675 -667.642979096092
1.27180508997245 -667.642979096092
1.27276277452815 -667.642979096092
1.27372045908385 -667.642979096092
1.27467814363955 -667.642979096092
1.27563582819526 -667.642979096092
1.27659351275096 -667.642979096092
1.27755119730666 -667.642687477264
1.27850888186236 -667.641289657319
1.27946656641806 -667.641289657319
1.28042425097377 -667.641289657319
1.28138193552947 -667.641289657319
1.28233962008517 -667.640731503049
1.28329730464087 -667.638011223364
1.28425498919658 -667.637805519055
1.28521267375228 -667.637805519055
1.28617035830798 -667.637805519055
1.28712804286368 -667.637805519055
1.28808572741938 -667.637805519055
1.28904341197509 -667.637805519055
1.29000109653079 -667.637805519055
1.29095878108649 -667.63567003626
1.29191646564219 -667.63567003626
1.29287415019789 -667.635443610467
1.2938318347536 -667.635443610467
1.2947895193093 -667.635443610467
1.295747203865 -667.63500573179
1.2967048884207 -667.63500573179
1.29766257297641 -667.634505560486
1.29862025753211 -667.63430854936
1.29957794208781 -667.633770268789
1.30053562664351 -667.633770268789
1.30149331119921 -667.633770268789
1.30245099575492 -667.632890195026
1.30340868031062 -667.632890195026
1.30436636486632 -667.632439251002
1.30532404942202 -667.632439251002
1.30628173397772 -667.632439251002
1.30723941853343 -667.632221134829
1.30819710308913 -667.632221134829
1.30915478764483 -667.632221134829
1.31011247220053 -667.632221134829
1.31107015675624 -667.632221134829
1.31202784131194 -667.632221134829
1.31298552586764 -667.632031700475
1.31394321042334 -667.630059478252
1.31490089497904 -667.630059478252
1.31585857953475 -667.629061027617
1.31681626409045 -667.629061027617
1.31777394864615 -667.629061027617
1.31873163320185 -667.628620409852
1.31968931775755 -667.628620409852
1.32064700231326 -667.628620409852
1.32160468686896 -667.625861567262
1.32256237142466 -667.625861567262
1.32352005598036 -667.625861567262
1.32447774053607 -667.625861567262
1.32543542509177 -667.625861567262
1.32639310964747 -667.625861567262
1.32735079420317 -667.6256785792
1.32830847875887 -667.6256785792
1.32926616331458 -667.6256785792
1.33022384787028 -667.6256785792
1.33118153242598 -667.625270368163
1.33213921698168 -667.624769529644
1.33309690153738 -667.624504263371
1.33405458609309 -667.623879433167
1.33501227064879 -667.623879433167
1.33596995520449 -667.623677328019
1.33692763976019 -667.623677328019
1.3378853243159 -667.622234938751
1.3388430088716 -667.622234938751
1.3398006934273 -667.622234938751
1.340758377983 -667.621427101768
1.3417160625387 -667.621249883576
1.34267374709441 -667.621249883576
1.34363143165011 -667.621249883576
1.34458911620581 -667.621249883576
1.34554680076151 -667.621249883576
1.34650448531721 -667.621249883576
1.34746216987292 -667.620991093108
1.34841985442862 -667.619954927224
1.34937753898432 -667.619760150918
1.35033522354002 -667.619760150918
1.35129290809573 -667.619760150918
1.35225059265143 -667.619319079678
1.35320827720713 -667.619319079678
1.35416596176283 -667.619319079678
1.35512364631853 -667.619319079678
1.35608133087424 -667.619147280255
1.35703901542994 -667.619147280255
1.35799669998564 -667.617526266633
1.35895438454134 -667.617526266633
1.35991206909704 -667.615405954902
1.36086975365275 -667.615405954902
1.36182743820845 -667.615154460598
1.36278512276415 -667.615000047613
1.36374280731985 -667.614812035038
1.36470049187556 -667.61434700021
1.36565817643126 -667.61434700021
1.36661586098696 -667.613968034421
1.36757354554266 -667.613968034421
1.36853123009836 -667.613968034421
1.36948891465407 -667.613801380911
1.37044659920977 -667.613377071096
1.37140428376547 -667.613377071096
1.37236196832117 -667.613377071096
1.37331965287687 -667.613377071096
1.37427733743258 -667.613377071096
1.37523502198828 -667.613377071096
1.37619270654398 -667.613132442971
1.37715039109968 -667.613132442971
1.37810807565539 -667.612061058862
1.37906576021109 -667.612061058862
1.38002344476679 -667.612061058862
1.38098112932249 -667.612061058862
1.38193881387819 -667.610355715955
1.3828964984339 -667.610355715955
1.3838541829896 -667.609829056768
1.3848118675453 -667.609829056768
1.385769552101 -667.609829056768
1.3867272366567 -667.609829056768
1.38768492121241 -667.60941965403
1.38864260576811 -667.60941965403
1.38960029032381 -667.60941965403
1.39055797487951 -667.609180885555
1.39151565943522 -667.60746397
1.39247334399092 -667.607318821165
1.39343102854662 -667.607318821165
1.39438871310232 -667.607318821165
1.39534639765802 -667.607318821165
1.39630408221373 -667.60661152849
1.39726176676943 -667.60661152849
1.39821945132513 -667.606023942071
1.39917713588083 -667.606023942071
1.40013482043653 -667.606023942071
1.40109250499224 -667.606023942071
1.40205018954794 -667.60567295129
1.40300787410364 -667.60567295129
1.40396555865934 -667.60426350505
1.40492324321505 -667.603868007457
1.40588092777075 -667.603697965999
1.40683861232645 -667.603557273372
1.40779629688215 -667.603557273372
1.40875398143785 -667.603557273372
1.40971166599356 -667.603557273372
1.41066935054926 -667.603557273372
1.41162703510496 -667.603557273372
1.41258471966066 -667.60340488036
1.41354240421636 -667.60340488036
1.41450008877207 -667.602989789753
1.41545777332777 -667.602311199046
1.41641545788347 -667.602311199046
1.41737314243917 -667.602082056689
1.41833082699488 -667.602082056689
1.41928851155058 -667.601743575255
1.42024619610628 -667.601578955286
1.42120388066198 -667.601059989255
1.42216156521768 -667.601059989255
1.42311924977339 -667.601059989255
1.42407693432909 -667.599591615583
1.42503461888479 -667.599591615583
1.42599230344049 -667.599591615583
1.42694998799619 -667.599443626887
1.4279076725519 -667.599443626887
1.4288653571076 -667.598345491224
1.4298230416633 -667.598345491224
1.430780726219 -667.597944685682
1.43173841077471 -667.597719860992
1.43269609533041 -667.597719860992
1.43365377988611 -667.597067369255
1.43461146444181 -667.596907825738
1.43556914899751 -667.596907825738
1.43652683355322 -667.596581415619
1.43748451810892 -667.596211083255
1.43844220266462 -667.596211083255
1.43939988722032 -667.596078608867
1.44035757177603 -667.596078608867
1.44131525633173 -667.59593474284
1.44227294088743 -667.59593474284
1.44323062544313 -667.59593474284
1.44418830999883 -667.59593474284
1.44514599455454 -667.59593474284
1.44610367911024 -667.595713929906
1.44706136366594 -667.595713929906
1.44801904822164 -667.595713929906
1.44897673277734 -667.595326651369
1.44993441733305 -667.595171936134
1.45089210188875 -667.595171936134
1.45184978644445 -667.594544220356
1.45280747100015 -667.59418588878
1.45376515555586 -667.59418588878
1.45472284011156 -667.593871110685
1.45568052466726 -667.592201263111
1.45663820922296 -667.591173667414
1.45759589377866 -667.591173667414
1.45855357833437 -667.591173667414
1.45951126289007 -667.590956628483
1.46046894744577 -667.590956628483
1.46142663200147 -667.590956628483
1.46238431655717 -667.590956628483
1.46334200111288 -667.590956628483
1.46429968566858 -667.590806358454
1.46525737022428 -667.590806358454
1.46621505477998 -667.590431821332
1.46717273933569 -667.590431821332
1.46813042389139 -667.590431821332
1.46908810844709 -667.590088749997
1.47004579300279 -667.589483990538
1.47100347755849 -667.589347985373
1.4719611621142 -667.589043713749
1.4729188466699 -667.588918867466
1.4738765312256 -667.58870549279
1.4748342157813 -667.58870549279
1.475791900337 -667.58870549279
1.47674958489271 -667.58870549279
1.47770726944841 -667.58870549279
1.47866495400411 -667.587741123246
1.47962263855981 -667.587595040258
1.48058032311552 -667.587595040258
1.48153800767122 -667.587595040258
1.48249569222692 -667.587595040258
1.48345337678262 -667.587232769959
1.48441106133832 -667.586907630877
1.48536874589403 -667.586775303423
1.48632643044973 -667.586775303423
1.48728411500543 -667.585227593396
1.48824179956113 -667.585227593396
1.48919948411683 -667.584643888441
1.49015716867254 -667.584228498916
1.49111485322824 -667.584228498916
1.49207253778394 -667.584228498916
1.49303022233964 -667.584228498916
1.49398790689534 -667.584086299904
1.49494559145105 -667.584086299904
1.49590327600675 -667.584086299904
1.49686096056245 -667.584086299904
1.49781864511815 -667.584086299904
1.49877632967386 -667.584086299904
1.49973401422956 -667.584086299904
1.50069169878526 -667.582387949082
1.50164938334096 -667.582181496436
1.50260706789666 -667.582181496436
1.50356475245237 -667.582181496436
1.50452243700807 -667.582181496436
1.50548012156377 -667.582181496436
1.50643780611947 -667.582181496436
1.50739549067518 -667.581215637945
1.50835317523088 -667.581077005544
1.50931085978658 -667.581077005544
1.51026854434228 -667.581077005544
1.51122622889798 -667.581077005544
1.51218391345369 -667.581077005544
1.51314159800939 -667.581077005544
1.51409928256509 -667.581077005544
1.51505696712079 -667.580951659764
1.51601465167649 -667.580443624686
1.5169723362322 -667.57916833739
1.5179300207879 -667.57882827198
1.5188877053436 -667.57882827198
1.5198453898993 -667.57882827198
1.52080307445501 -667.57882827198
1.52176075901071 -667.577978274626
1.52271844356641 -667.577843026894
1.52367612812211 -667.577730016303
1.52463381267781 -667.577454019339
1.52559149723352 -667.577454019339
1.52654918178922 -667.576909228615
1.52750686634492 -667.576909228615
1.52846455090062 -667.576909228615
1.52942223545632 -667.576587534227
1.53037992001203 -667.576587534227
1.53133760456773 -667.576290212288
1.53229528912343 -667.576290212288
1.53325297367913 -667.576290212288
1.53421065823484 -667.576290212288
1.53516834279054 -667.575960476348
1.53612602734624 -667.575960476348
1.53708371190194 -667.575960476348
1.53804139645764 -667.575828415459
1.53899908101335 -667.575828415459
1.53995676556905 -667.575828415459
1.54091445012475 -667.575719284527
1.54187213468045 -667.575719284527
1.54282981923615 -667.574654465418
1.54378750379186 -667.574458200122
1.54474518834756 -667.573812246538
1.54570287290326 -667.573521738657
1.54666055745896 -667.573521738657
1.54761824201467 -667.573521738657
1.54857592657037 -667.572307393273
1.54953361112607 -667.572307393273
1.55049129568177 -667.572307393273
1.55144898023747 -667.572307393273
1.55240666479318 -667.571858415081
1.55336434934888 -667.571858415081
1.55432203390458 -667.571858415081
1.55527971846028 -667.571858415081
1.55623740301598 -667.571858415081
1.55719508757169 -667.571665555128
1.55815277212739 -667.571560059979
1.55911045668309 -667.571444029812
1.56006814123879 -667.571184511118
1.5610258257945 -667.57089982555
1.5619835103502 -667.57089982555
1.5629411949059 -667.570389882505
1.5638988794616 -667.570389882505
1.5648565640173 -667.569643433019
1.56581424857301 -667.569643433019
1.56677193312871 -667.569517481656
1.56772961768441 -667.569517481656
1.56868730224011 -667.56920655851
1.56964498679581 -667.56920655851
1.57060267135152 -667.56920655851
1.57156035590722 -667.569016937568
1.57251804046292 -667.569016937568
1.57347572501862 -667.568903622642
1.57443340957433 -667.568903622642
1.57539109413003 -667.56880146546
1.57634877868573 -667.568522313661
1.57730646324143 -667.568270382735
1.57826414779713 -667.567117983772
1.57922183235284 -667.567117983772
1.58017951690854 -667.567117983772
1.58113720146424 -667.566501614635
1.58209488601994 -667.566501614635
1.58305257057564 -667.566501614635
1.58401025513135 -667.566501614635
1.58496793968705 -667.566501614635
1.58592562424275 -667.566013040928
1.58688330879845 -667.565312726788
1.58784099335416 -667.565312726788
1.58879867790986 -667.565312726788
1.58975636246556 -667.56520201641
1.59071404702126 -667.56520201641
1.59167173157696 -667.564829142857
1.59262941613267 -667.564829142857
1.59358710068837 -667.564829142857
1.59454478524407 -667.564584386392
1.59550246979977 -667.564464011252
1.59646015435547 -667.564464011252
1.59741783891118 -667.564464011252
1.59837552346688 -667.564464011252
1.59933320802258 -667.56428076003
1.60029089257828 -667.563803321099
1.60124857713399 -667.563803321099
1.60220626168969 -667.563803321099
1.60316394624539 -667.563509572365
1.60412163080109 -667.563509572365
1.60507931535679 -667.563401332083
1.6060369999125 -667.563133183898
1.6069946844682 -667.561381822215
1.6079523690239 -667.561285470068
1.6089100535796 -667.561285470068
1.6098677381353 -667.561285470068
1.61082542269101 -667.561167783434
1.61178310724671 -667.561167783434
1.61274079180241 -667.560929819754
1.61369847635811 -667.560749586439
1.61465616091382 -667.560749586439
1.61561384546952 -667.560749586439
1.61657153002522 -667.560749586439
1.61752921458092 -667.560749586439
1.61848689913662 -667.560749586439
1.61944458369233 -667.560002525865
1.62040226824803 -667.55989665804
1.62135995280373 -667.559634163017
1.62231763735943 -667.559634163017
1.62327532191513 -667.559634163017
1.62423300647084 -667.559634163017
1.62519069102654 -667.559425464694
1.62614837558224 -667.559425464694
1.62710606013794 -667.559248123451
1.62806374469365 -667.558627118997
1.62902142924935 -667.558627118997
1.62997911380505 -667.558395733949
1.63093679836075 -667.558395733949
1.63189448291645 -667.558395733949
1.63285216747216 -667.558395733949
1.63380985202786 -667.558395733949
1.63476753658356 -667.558292136653
1.63572522113926 -667.557758026869
1.63668290569496 -667.556720055855
1.63764059025067 -667.556720055855
1.63859827480637 -667.556720055855
1.63955595936207 -667.556162659466
1.64051364391777 -667.556162659466
1.64147132847348 -667.555896886995
1.64242901302918 -667.555896886995
1.64338669758488 -667.555896886995
1.64434438214058 -667.555896886995
1.64530206669628 -667.555896886995
1.64625975125199 -667.555896886995
1.64721743580769 -667.555896886995
1.64817512036339 -667.555671907005
1.64913280491909 -667.55508469446
1.65009048947479 -667.554732389802
1.6510481740305 -667.554732389802
1.6520058585862 -667.554732389802
1.6529635431419 -667.55446282442
1.6539212276976 -667.554353691564
1.65487891225331 -667.554181772963
1.65583659680901 -667.554181772963
1.65679428136471 -667.554181772963
1.65775196592041 -667.554181772963
1.65870965047611 -667.554181772963
1.65966733503182 -667.553663896813
1.66062501958752 -667.553663896813
1.66158270414322 -667.553663896813
1.66254038869892 -667.553663896813
1.66349807325462 -667.553663896813
1.66445575781033 -667.553319410413
1.66541344236603 -667.552113267063
1.66637112692173 -667.552113267063
1.66732881147743 -667.552113267063
1.66828649603314 -667.551450759408
1.66924418058884 -667.55101968808
1.67020186514454 -667.55101968808
1.67115954970024 -667.55101968808
1.67211723425594 -667.55101968808
1.67307491881165 -667.55101968808
1.67403260336735 -667.55101968808
1.67499028792305 -667.55101968808
1.67594797247875 -667.55101968808
1.67690565703445 -667.550933172401
1.67786334159016 -667.550933172401
1.67882102614586 -667.5508358447
1.67977871070156 -667.550183044112
1.68073639525726 -667.550183044112
1.68169407981297 -667.550183044112
1.68265176436867 -667.549867629508
1.68360944892437 -667.549700720828
1.68456713348007 -667.549700720828
1.68552481803577 -667.549445873313
1.68648250259148 -667.549445873313
1.68744018714718 -667.549445873313
1.68839787170288 -667.549445873313
1.68935555625858 -667.549445873313
1.69031324081428 -667.549445873313
1.69127092536999 -667.548918516065
1.69222860992569 -667.548918516065
1.69318629448139 -667.548918516065
1.69414397903709 -667.547798770092
1.6951016635928 -667.547565085928
1.6960593481485 -667.547565085928
1.6970170327042 -667.5474649635
1.6979747172599 -667.5474649635
1.6989324018156 -667.546902890258
1.69989008637131 -667.546902890258
1.70084777092701 -667.54669568431
1.70180545548271 -667.546448002623
1.70276314003841 -667.546448002623
1.70372082459411 -667.546448002623
1.70467850914982 -667.546448002623
1.70563619370552 -667.546448002623
1.70659387826122 -667.546448002623
1.70755156281692 -667.546448002623
1.70850924737263 -667.54635447855
1.70946693192833 -667.54635447855
1.71042461648403 -667.546126362061
1.71138230103973 -667.546029403539
1.71233998559543 -667.545947260899
1.71329767015114 -667.545785057242
1.71425535470684 -667.545785057242
1.71521303926254 -667.545785057242
1.71617072381824 -667.545785057242
1.71712840837394 -667.545404127527
1.71808609292965 -667.545201672057
1.71904377748535 -667.544960994179
1.72000146204105 -667.544960994179
1.72095914659675 -667.544960994179
1.72191683115246 -667.544460052841
1.72287451570816 -667.544460052841
1.72383220026386 -667.54436829427
1.72478988481956 -667.544145568944
1.72574756937526 -667.544051731816
1.72670525393097 -667.543155720924
1.72766293848667 -667.543155720924
1.72862062304237 -667.54291580739
1.72957830759807 -667.54291580739
1.73053599215377 -667.54291580739
1.73149367670948 -667.54291580739
1.73245136126518 -667.54291580739
1.73340904582088 -667.54291580739
1.73436673037658 -667.54291580739
1.73532441493229 -667.542717559118
1.73628209948799 -667.542483303666
1.73723978404369 -667.542483303666
1.73819746859939 -667.542030423603
1.73915515315509 -667.541812710285
1.7401128377108 -667.541721972599
1.7410705222665 -667.541721972599
1.7420282068222 -667.541721972599
1.7429858913779 -667.541564432396
1.7439435759336 -667.541564432396
1.74490126048931 -667.541564432396
1.74585894504501 -667.541087803307
1.74681662960071 -667.541009783589
1.74777431415641 -667.541009783589
1.74873199871212 -667.541009783589
1.74968968326782 -667.541009783589
1.75064736782352 -667.541009783589
1.75160505237922 -667.541009783589
1.75256273693492 -667.540727285333
1.75352042149063 -667.540287180155
1.75447810604633 -667.540199518631
1.75543579060203 -667.540199518631
1.75639347515773 -667.538999348469
1.75735115971343 -667.538999348469
1.75830884426914 -667.538844116279
1.75926652882484 -667.538844116279
1.76022421338054 -667.538844116279
1.76118189793624 -667.538844116279
1.76213958249195 -667.538844116279
1.76309726704765 -667.538844116279
1.76405495160335 -667.538768065293
1.76501263615905 -667.538768065293
1.76597032071475 -667.538768065293
1.76692800527046 -667.538681160838
1.76788568982616 -667.53847618185
1.76884337438186 -667.538201599602
1.76980105893756 -667.537979880945
1.77075874349326 -667.537979880945
1.77171642804897 -667.537979880945
1.77267411260467 -667.537826934565
1.77363179716037 -667.537373002818
1.77458948171607 -667.537373002818
1.77554716627178 -667.537046402922
1.77650485082748 -667.537046402922
1.77746253538318 -667.537046402922
1.77842021993888 -667.537046402922
1.77937790449458 -667.537046402922
1.78033558905029 -667.537046402922
1.78129327360599 -667.536886893431
1.78225095816169 -667.536805305949
1.78320864271739 -667.536606034941
1.78416632727309 -667.536606034941
1.7851240118288 -667.536606034941
1.7860816963845 -667.535386191806
1.7870393809402 -667.535235514224
1.7879970654959 -667.535235514224
1.78895475005161 -667.535235514224
1.78991243460731 -667.535235514224
1.79087011916301 -667.535235514224
1.79182780371871 -667.535235514224
1.79278548827441 -667.535235514224
1.79374317283012 -667.535235514224
1.79470085738582 -667.534924003399
1.79565854194152 -667.534840049407
1.79661622649722 -667.534761457658
1.79757391105292 -667.534494705523
1.79853159560863 -667.534494705523
1.79948928016433 -667.534494705523
1.80044696472003 -667.534494705523
1.80140464927573 -667.534494705523
1.80236233383144 -667.534346322294
1.80332001838714 -667.533954695675
1.80427770294284 -667.533954695675
1.80523538749854 -667.533954695675
1.80619307205424 -667.533521587227
1.80715075660995 -667.533521587227
1.80810844116565 -667.533521587227
1.80906612572135 -667.533521587227
1.81002381027705 -667.533439050065
1.81098149483275 -667.533439050065
1.81193917938846 -667.533248656969
1.81289686394416 -667.533102804128
1.81385454849986 -667.532804833557
1.81481223305556 -667.532804833557
1.81576991761127 -667.532804833557
1.81672760216697 -667.531877015997
1.81768528672267 -667.531877015997
1.81864297127837 -667.531877015997
1.81960065583407 -667.531673204936
1.82055834038978 -667.531494763938
1.82151602494548 -667.531494763938
1.82247370950118 -667.531494763938
1.82343139405688 -667.531494763938
1.82438907861258 -667.531413613295
1.82534676316829 -667.531413613295
1.82630444772399 -667.531226240103
1.82726213227969 -667.531226240103
1.82821981683539 -667.531153456215
1.8291775013911 -667.531153456215
1.8301351859468 -667.530942019608
1.8310928705025 -667.530942019608
1.8320505550582 -667.53065568546
1.8330082396139 -667.530242223023
1.83396592416961 -667.530242223023
1.83492360872531 -667.530242223023
1.83588129328101 -667.530242223023
1.83683897783671 -667.529869085462
1.83779666239241 -667.529869085462
1.83875434694812 -667.529789240897
1.83971203150382 -667.529789240897
1.84066971605952 -667.529604614695
1.84162740061522 -667.529604614695
1.84258508517093 -667.529534361688
1.84354276972663 -667.529534361688
1.84450045428233 -667.529534361688
1.84545813883803 -667.529394460847
1.84641582339373 -667.529394460847
1.84737350794944 -667.52932782795
1.84833119250514 -667.52932782795
1.84928887706084 -667.52932782795
1.85024656161654 -667.528578975775
1.85120424617224 -667.528303350736
1.85216193072795 -667.528303350736
1.85311961528365 -667.528031859896
1.85407729983935 -667.527677969017
1.85503498439505 -667.527677969017
1.85599266895076 -667.527677969017
1.85695035350646 -667.527677969017
1.85790803806216 -667.527215276402
1.85886572261786 -667.527079314338
1.85982340717356 -667.527079314338
1.86078109172927 -667.527079314338
1.86173877628497 -667.527079314338
1.86269646084067 -667.527079314338
1.86365414539637 -667.527079314338
1.86461182995207 -667.527014338939
1.86556951450778 -667.527014338939
1.86652719906348 -667.527014338939
1.86748488361918 -667.526936935615
1.86844256817488 -667.526757101889
1.86940025273059 -667.52656938219
1.87035793728629 -667.526135913602
1.87131562184199 -667.526135913602
1.87227330639769 -667.526070081693
1.87323099095339 -667.525937956376
1.8741886755091 -667.525937956376
1.8751463600648 -667.525937956376
1.8761040446205 -667.525937956376
1.8770617291762 -667.525937956376
1.8780194137319 -667.525937956376
1.87897709828761 -667.525221346567
1.87993478284331 -667.524844059479
1.88089246739901 -667.524844059479
1.88185015195471 -667.524704422962
1.88280783651042 -667.524527569947
1.88376552106612 -667.524527569947
1.88472320562182 -667.524527569947
1.88568089017752 -667.524344870823
1.88663857473322 -667.524281106107
1.88759625928893 -667.523987849462
1.88855394384463 -667.523987849462
1.88951162840033 -667.523731565721
1.89046931295603 -667.523731565721
1.89142699751173 -667.523731565721
1.89238468206744 -667.523731565721
1.89334236662314 -667.523731565721
1.89430005117884 -667.523731565721
1.89525773573454 -667.523731565721
1.89621542029025 -667.523731565721
1.89717310484595 -667.523656410331
1.89813078940165 -667.52342024403
1.89908847395735 -667.52342024403
1.90004615851305 -667.52342024403
1.90100384306876 -667.522997922311
1.90196152762446 -667.522873071595
1.90291921218016 -667.522695442028
1.90387689673586 -667.522695442028
1.90483458129157 -667.522534446025
1.90579226584727 -667.522534446025
1.90674995040297 -667.522534446025
1.90770763495867 -667.522534446025
1.90866531951437 -667.522286553642
1.90962300407008 -667.521603615617
1.91058068862578 -667.521603615617
1.91153837318148 -667.521603615617
1.91249605773718 -667.521358046475
1.91345374229288 -667.521297776663
1.91441142684859 -667.521297776663
1.91536911140429 -667.521297776663
1.91632679595999 -667.52123792095
1.91728448051569 -667.521116861744
1.9182421650714 -667.521116861744
1.9191998496271 -667.521116861744
1.9201575341828 -667.520944480649
1.9211152187385 -667.520944480649
1.9220729032942 -667.52078719942
1.92303058784991 -667.52078719942
1.92398827240561 -667.520442368494
1.92494595696131 -667.520442368494
1.92590364151701 -667.520442368494
1.92686132607271 -667.520273728006
1.92781901062842 -667.519960655593
1.92877669518412 -667.519901844072
1.92973437973982 -667.519901844072
1.93069206429552 -667.519901844072
1.93164974885122 -667.519726474472
1.93260743340693 -667.519726474472
1.93356511796263 -667.519726474472
1.93452280251833 -667.519726474472
1.93548048707403 -667.519726474472
1.93643817162974 -667.519726474472
1.93739585618544 -667.519559291176
1.93835354074114 -667.519559291176
1.93931122529684 -667.518750783214
1.94026890985254 -667.518750783214
1.94122659440825 -667.518750783214
1.94218427896395 -667.518513199939
1.94314196351965 -667.518455804371
1.94409964807535 -667.518455804371
1.94505733263105 -667.518455804371
1.94601501718676 -667.517955902481
1.94697270174246 -667.517955902481
1.94793038629816 -667.517723695652
1.94888807085386 -667.517723695652
1.94984575540957 -667.517723695652
1.95080343996527 -667.517723695652
1.95176112452097 -667.517723695652
1.95271880907667 -667.517723695652
1.95367649363237 -667.517723695652
1.95463417818808 -667.517562495493
1.95559186274378 -667.517562495493
1.95654954729948 -667.51734133147
1.95750723185518 -667.517285318544
1.95846491641088 -667.517122621096
1.95942260096659 -667.517012241104
1.96038028552229 -667.516957780545
1.96133797007799 -667.516957780545
1.96229565463369 -667.516957780545
1.9632533391894 -667.516957780545
1.9642110237451 -667.516957780545
1.9651687083008 -667.516957780545
1.9661263928565 -667.516733320698
1.9670840774122 -667.516417731864
1.96804176196791 -667.516417731864
1.96899944652361 -667.516417731864
1.96995713107931 -667.51634775471
1.97091481563501 -667.515716864968
1.97187250019072 -667.515507060607
1.97283018474642 -667.515507060607
1.97378786930212 -667.515507060607
1.97474555385782 -667.515200497839
1.97570323841352 -667.515040726402
1.97666092296923 -667.515040726402
1.97761860752493 -667.515040726402
1.97857629208063 -667.515040726402
1.97953397663633 -667.515040726402
1.98049166119203 -667.515040726402
1.98144934574774 -667.515040726402
1.98240703030344 -667.515040726402
1.98336471485914 -667.515040726402
1.98432239941484 -667.514971726963
1.98528008397055 -667.514754365217
1.98623776852625 -667.514701069612
1.98719545308195 -667.514399313437
1.98815313763765 -667.514198373285
1.98911082219335 -667.514094406393
1.99006850674906 -667.514094406393
1.99102619130476 -667.514094406393
1.99198387586046 -667.513950880677
1.99294156041616 -667.513950880677
1.99389924497186 -667.513793984888
1.99485692952757 -667.513793984888
1.99581461408327 -667.513793984888
1.99677229863897 -667.513793984888
1.99772998319467 -667.513793984888
1.99868766775038 -667.513793984888
1.99964535230608 -667.513793984888
2.00060303686178 -667.513673934061
2.00156072141748 -667.513673934061
2.00251840597318 -667.513624514591
2.00347609052889 -667.513523531514
2.00443377508459 -667.513312623564
2.00539145964029 -667.512556970658
2.00634914419599 -667.512556970658
2.00730682875169 -667.512556970658
2.0082645133074 -667.512268551659
2.0092221978631 -667.512128077739
2.0101798824188 -667.512128077739
2.0111375669745 -667.511974013344
2.01209525153021 -667.511974013344
2.01305293608591 -667.511974013344
2.01401062064161 -667.511974013344
2.01496830519731 -667.511974013344
2.01592598975301 -667.511906733533
2.01688367430872 -667.511710060124
2.01784135886442 -667.511710060124
2.01879904342012 -667.511710060124
2.01975672797582 -667.511710060124
2.02071441253152 -667.511710060124
2.02167209708723 -667.511710060124
2.02262978164293 -667.511568149706
2.02358746619863 -667.511568149706
2.02454515075433 -667.511568149706
2.02550283531003 -667.511363415051
2.02646051986574 -667.511225769608
2.02741820442144 -667.511074508097
2.02837588897714 -667.510798998679
2.02933357353284 -667.510798998679
2.03029125808855 -667.510798998679
2.03124894264425 -667.510541290306
2.03220662719995 -667.510541290306
2.03316431175565 -667.510541290306
2.03412199631135 -667.509951019686
2.03507968086706 -667.509951019686
2.03603736542276 -667.509951019686
2.03699504997846 -667.509951019686
2.03795273453416 -667.509951019686
2.03891041908987 -667.509951019686
2.03986810364557 -667.509812147899
2.04082578820127 -667.509812147899
2.04178347275697 -667.509812147899
2.04274115731267 -667.509812147899
2.04369884186838 -667.509477825765
2.04465652642408 -667.509329530519
2.04561421097978 -667.509125794701
2.04657189553548 -667.509125794701
2.04752958009118 -667.509125794701
2.04848726464689 -667.508862608736
2.04944494920259 -667.508862608736
2.05040263375829 -667.508862608736
2.05136031831399 -667.508814684933
2.05231800286969 -667.508814684933
2.0532756874254 -667.508814684933
2.0542333719811 -667.508814684933
2.0551910565368 -667.508814684933
2.0561487410925 -667.508814684933
2.05710642564821 -667.508814684933
2.05806411020391 -667.50867863097
2.05902179475961 -667.50867863097
2.05997947931531 -667.508437631809
2.06093716387101 -667.508437631809
2.06189484842672 -667.507526713467
2.06285253298242 -667.507436217482
2.06381021753812 -667.507436217482
2.06476790209382 -667.507436217482
2.06572558664952 -667.507436217482
2.06668327120523 -667.507389658071
2.06764095576093 -667.507137787441
2.06859864031663 -667.507137787441
2.06955632487233 -667.507137787441
2.07051400942804 -667.507137787441
2.07147169398374 -667.507137787441
2.07242937853944 -667.507137787441
2.07338706309514 -667.507095253375
2.07434474765084 -667.507095253375
2.07530243220655 -667.506897567446
2.07626011676225 -667.506897567446
2.07721780131795 -667.506897567446
2.07817548587365 -667.506754795358
2.07913317042936 -667.506754795358
2.08009085498506 -667.50656607747
2.08104853954076 -667.50643614578
2.08200622409646 -667.50643614578
2.08296390865216 -667.50643614578
2.08392159320787 -667.506390829282
2.08487927776357 -667.506302663035
2.08583696231927 -667.506302663035
2.08679464687497 -667.506302663035
2.08775233143067 -667.50602002177
2.08871001598638 -667.50602002177
2.08966770054208 -667.505956583436
2.09062538509778 -667.505403602046
2.09158306965348 -667.505403602046
2.09254075420918 -667.505403602046
2.09349843876489 -667.505272480317
2.09445612332059 -667.505272480317
2.09541380787629 -667.505132555561
2.09637149243199 -667.505132555561
2.0973291769877 -667.505132555561
2.0982868615434 -667.504948647921
2.0992445460991 -667.504904545913
2.1002022306548 -667.504818655826
2.1011599152105 -667.504818655826
2.10211759976621 -667.504778498955
2.10307528432191 -667.504715786744
2.10403296887761 -667.504715786744
2.10499065343331 -667.504715786744
2.10594833798902 -667.504715786744
2.10690602254472 -667.504484498391
2.10786370710042 -667.504484498391
2.10882139165612 -667.504484498391
2.10977907621182 -667.504484498391
2.11073676076753 -667.504484498391
2.11169444532323 -667.504484498391
2.11265212987893 -667.504218619887
2.11360981443463 -667.504175701822
2.11456749899033 -667.504175701822
2.11552518354604 -667.504091995312
2.11648286810174 -667.503873659278
2.11744055265744 -667.503873659278
2.11839823721314 -667.503684024202
2.11935592176884 -667.503148722562
2.12031360632455 -667.503148722562
2.12127129088025 -667.503148722562
2.12222897543595 -667.503148722562
2.12318665999165 -667.503148722562
2.12414434454736 -667.503148722562
2.12510202910306 -667.503148722562
2.12605971365876 -667.502926169981
2.12701739821446 -667.502926169981
2.12797508277016 -667.50288440758
2.12893276732587 -667.50288440758
2.12989045188157 -667.502750181447
2.13084813643727 -667.50263059808
2.13180582099297 -667.50244281496
2.13276350554868 -667.50244281496
2.13372119010438 -667.50244281496
2.13467887466008 -667.502267901099
2.13563655921578 -667.502267901099
2.13659424377148 -667.502267901099
2.13755192832719 -667.502267901099
2.13850961288289 -667.502267901099
2.13946729743859 -667.502267901099
2.14042498199429 -667.502267901099
2.14138266654999 -667.502267901099
2.1423403511057 -667.502227263761
2.1432980356614 -667.502227263761
2.1442557202171 -667.502227263761
2.1452134047728 -667.501896578182
2.1461710893285 -667.501835957803
2.14712877388421 -667.501318368604
2.14808645843991 -667.501318368604
2.14904414299561 -667.501186995065
2.15000182755131 -667.501186995065
2.15095951210702 -667.501186995065
2.15191719666272 -667.501063025385
2.15287488121842 -667.500892324603
2.15383256577412 -667.500892324603
2.15479025032982 -667.500892324603
2.15574793488553 -667.500766877157
2.15670561944123 -667.500727334397
2.15766330399693 -667.500727334397
2.15862098855263 -667.500691547724
2.15957867310834 -667.500614010436
2.16053635766404 -667.500554073782
2.16149404221974 -667.500554073782
2.16245172677544 -667.500554073782
2.16340941133114 -667.500554073782
2.16436709588685 -667.500347393775
2.16532478044255 -667.500347393775
2.16628246499825 -667.50021881757
2.16724014955395 -667.50021881757
2.16819783410965 -667.50021881757
2.16915551866536 -667.50021881757
2.17011320322106 -667.50021881757
2.17107088777676 -667.499892399544
2.17202857233246 -667.499892399544
2.17298625688817 -667.499857656432
2.17394394144387 -667.499857656432
2.17490162599957 -667.499722918242
2.17585931055527 -667.499226655469
2.17681699511097 -667.499226655469
2.17777467966668 -667.499226655469
2.17873236422238 -667.499226655469
2.17969004877808 -667.499226655469
2.18064773333378 -667.499226655469
2.18160541788948 -667.499226655469
2.18256310244519 -667.499226655469
2.18352078700089 -667.499026805393
2.18447847155659 -667.498900969597
2.18543615611229 -667.498900969597
2.186393840668 -667.498863523706
2.1873515252237 -667.498863523706
2.1883092097794 -667.498667040801
2.1892668943351 -667.498534962057
2.1902245788908 -667.49829267217
2.19118226344651 -667.49829267217
2.19213994800221 -667.49829267217
2.19309763255791 -667.49829267217
2.19405531711361 -667.49829267217
2.19501300166931 -667.49829267217
2.19597068622502 -667.49829267217
2.19692837078072 -667.49829267217
2.19788605533642 -667.49829267217
2.19884373989212 -667.49829267217
2.19980142444783 -667.49829267217
2.20075910900353 -667.498133096415
2.20171679355923 -667.498100157579
2.20267447811493 -667.498100157579
2.20363216267063 -667.497501197846
2.20458984722634 -667.497501197846
2.20554753178204 -667.497307679038
2.20650521633774 -667.497148937516
2.20746290089344 -667.497148937516
2.20842058544914 -667.497032300177
2.20937827000485 -667.497032300177
2.21033595456055 -667.497032300177
2.21129363911625 -667.497032300177
2.21225132367195 -667.497032300177
2.21320900822765 -667.497032300177
2.21416669278336 -667.497032300177
2.21512437733906 -667.496996833722
2.21608206189476 -667.496964769398
2.21703974645046 -667.496964769398
2.21799743100617 -667.496717260605
2.21895511556187 -667.496717260605
2.21991280011757 -667.496717260605
2.22087048467327 -667.496717260605
2.22182816922897 -667.496717260605
2.22278585378468 -667.496717260605
2.22374353834038 -667.496717260605
2.22470122289608 -667.496253430878
2.22565890745178 -667.496253430878
2.22661659200749 -667.496253430878
2.22757427656319 -667.496138776277
2.22853196111889 -667.496138776277
2.22948964567459 -667.496104256603
2.23044733023029 -667.496073048549
2.231405014786 -667.49563216691
2.2323626993417 -667.495507518096
2.2333203838974 -667.495507518096
2.2342780684531 -667.495507518096
2.2352357530088 -667.495507518096
2.23619343756451 -667.495389749816
2.23715112212021 -667.495389749816
2.23810880667591 -667.495389749816
2.23906649123161 -667.495389749816
2.24002417578732 -667.495389749816
2.24098186034302 -667.495389749816
2.24193954489872 -667.495238311789
2.24289722945442 -667.495238311789
2.24385491401012 -667.495057108662
2.24481259856583 -667.494993147882
2.24577028312153 -667.494993147882
2.24672796767723 -667.494757981405
2.24768565223293 -667.494757981405
2.24864333678863 -667.494757981405
2.24960102134434 -667.494757981405
2.25055870590004 -667.494757981405
2.25151639045574 -667.494757981405
2.25247407501144 -667.494757981405
2.25343175956715 -667.494757981405
2.25438944412285 -667.494642709875
2.25534712867855 -667.494642709875
2.25630481323425 -667.494642709875
2.25726249778995 -667.494642709875
2.25822018234566 -667.494642709875
2.25917786690136 -667.4944609141
2.26013555145706 -667.494312998504
2.26109323601276 -667.493897845731
2.26205092056846 -667.493833302558
2.26300860512417 -667.493602608703
2.26396628967987 -667.493602608703
2.26492397423557 -667.493491652898
2.26588165879127 -667.493491652898
2.26683934334698 -667.493491652898
2.26779702790268 -667.493491652898
2.26875471245838 -667.493491652898
2.26971239701408 -667.493491652898
2.27067008156978 -667.493491652898
2.27162776612549 -667.493378798124
2.27258545068119 -667.493378798124
2.27354313523689 -667.493346969489
2.27450081979259 -667.493318235412
2.27545850434829 -667.493318235412
2.276416188904 -667.493255205808
2.2773738734597 -667.493110900498
2.2783315580154 -667.493110900498
2.2792892425711 -667.493110900498
2.28024692712681 -667.493110900498
2.28120461168251 -667.493055758613
2.28216229623821 -667.492938154127
2.28311998079391 -667.492769192578
2.28407766534961 -667.492769192578
2.28503534990532 -667.492769192578
2.28599303446102 -667.492659945375
2.28695071901672 -667.492659945375
2.28790840357242 -667.492628958219
2.28886608812812 -667.49260100249
2.28982377268383 -667.492490553464
2.29078145723953 -667.492036460226
2.29173914179523 -667.492036460226
2.29269682635093 -667.492036460226
2.29365451090664 -667.492036460226
2.29461219546234 -667.492036460226
2.29556988001804 -667.491895897796
2.29652756457374 -667.491895897796
2.29748524912944 -667.491895897796
2.29844293368515 -667.491841302015
2.29940061824085 -667.491841302015
2.30035830279655 -667.491841302015
2.30131598735225 -667.491841302015
2.30227367190795 -667.491811131595
2.30323135646366 -667.491620630876
2.30418904101936 -667.491513008019
2.30514672557506 -667.491336965086
2.30610441013076 -667.491228884711
2.30706209468647 -667.491228884711
2.30801977924217 -667.491228884711
2.30897746379787 -667.491228884711
2.30993514835357 -667.491228884711
2.31089283290927 -667.491228884711
2.31185051746498 -667.491228884711
2.31280820202068 -667.491228884711
2.31376588657638 -667.491228884711
2.31472357113208 -667.491038162622
2.31568125568778 -667.491038162622
2.31663894024349 -667.491038162622
2.31759662479919 -667.490608948848
2.31855430935489 -667.490550016211
2.31951199391059 -667.490550016211
2.3204696784663 -667.490550016211
2.321427363022 -667.490550016211
2.3223850475777 -667.490286143486
2.3233427321334 -667.490180143443
2.3243004166891 -667.490180143443
2.32525810124481 -667.490180143443
2.32621578580051 -667.490180143443
2.32717347035621 -667.490180143443
2.32813115491191 -667.490066076873
2.32908883946761 -667.490066076873
2.33004652402332 -667.490066076873
2.33100420857902 -667.489958125119
2.33196189313472 -667.489958125119
2.33291957769042 -667.489900419822
2.33387726224613 -667.489767768032
2.33483494680183 -667.489767768032
2.33579263135753 -667.489767768032
2.33675031591323 -667.489767768032
2.33770800046893 -667.489767768032
2.33866568502464 -667.489767768032
2.33962336958034 -667.48966429681
2.34058105413604 -667.489510847879
2.34153873869174 -667.489406490758
2.34249642324744 -667.489406490758
2.34345410780315 -667.489406490758
2.34441179235885 -667.489406490758
2.34536947691455 -667.4893813434
2.34632716147025 -667.489024309124
2.34728484602596 -667.488967791988
2.34824253058166 -667.488914781245
2.34920021513736 -667.488774548281
2.35015789969306 -667.488774548281
2.35111558424876 -667.488774548281
2.35207326880447 -667.488774548281
2.35303095336017 -667.488646007767
2.35398863791587 -667.488646007767
2.35494632247157 -667.488646007767
2.35590400702727 -667.488646007767
2.35686169158298 -667.488544827484
2.35781937613868 -667.488544827484
2.35877706069438 -667.488544827484
2.35973474525008 -667.488268496689
2.36069242980579 -667.488268496689
2.36165011436149 -667.488213135034
2.36260779891719 -667.488213135034
2.36356548347289 -667.488213135034
2.36452316802859 -667.488160635502
2.3654808525843 -667.488160635502
2.36643853714 -667.488160635502
2.3673962216957 -667.488133496313
2.3683539062514 -667.488133496313
2.3693115908071 -667.488133496313
2.37026927536281 -667.488133496313
2.37122695991851 -667.488022828037
2.37218464447421 -667.487898429763
2.37314232902991 -667.487799501339
2.37410001358562 -667.487775625354
2.37505769814132 -667.487378845754
2.37601538269702 -667.487378845754
2.37697306725272 -667.487378845754
2.37793075180842 -667.487132608201
2.37888843636413 -667.487132608201
2.37984612091983 -667.487132608201
2.38080380547553 -667.487132608201
2.38176149003123 -667.487080610672
2.38271917458693 -667.487054176012
2.38367685914264 -667.487054176012
2.38463454369834 -667.487054176012
2.38559222825404 -667.487054176012
2.38654991280974 -667.487054176012
2.38750759736545 -667.487054176012
2.38846528192115 -667.487030908221
2.38942296647685 -667.486977707011
2.39038065103255 -667.486880881385
2.39133833558825 -667.486760592381
2.39229602014396 -667.486760592381
2.39325370469966 -667.486651581637
2.39421138925536 -667.486651581637
2.39516907381106 -667.486651581637
2.39612675836676 -667.486410536736
2.39708444292247 -667.486410536736
2.39804212747817 -667.486410536736
2.39899981203387 -667.486333291587
2.39995749658957 -667.486333291587
2.40091518114528 -667.486333291587
2.40187286570098 -667.486004440713
2.40283055025668 -667.485981797738
2.40378823481238 -667.485929618521
2.40474591936808 -667.485929618521
2.40570360392379 -667.485929618521
2.40666128847949 -667.485834837004
2.40761897303519 -667.485834837004
2.40857665759089 -667.485834837004
2.40953434214659 -667.485718599736
2.4104920267023 -667.485718599736
2.411449711258 -667.485718599736
2.4124073958137 -667.485718599736
2.4133650803694 -667.485718599736
2.41432276492511 -667.485375162409
2.41528044948081 -667.485375162409
2.41623813403651 -667.48529907736
2.41719581859221 -667.485277029254
2.41815350314791 -667.485225832241
2.41911118770362 -667.485225832241
2.42006887225932 -667.485225832241
2.42102655681502 -667.485225832241
2.42198424137072 -667.485225832241
2.42294192592642 -667.48513305827
2.42389961048213 -667.48513305827
2.42485729503783 -667.48513305827
2.42581497959353 -667.48513305827
2.42677266414923 -667.48513305827
2.42773034870494 -667.48513305827
2.42868803326064 -667.485020789708
2.42964571781634 -667.484704833583
2.43060340237204 -667.484683349226
2.43156108692774 -667.484536807456
2.43251877148345 -667.484401756578
2.43347645603915 -667.484326800233
2.43443414059485 -667.484326800233
2.43539182515055 -667.484221295787
2.43634950970625 -667.484221295787
2.43730719426196 -667.484221295787
2.43826487881766 -667.484221295787
2.43922256337336 -667.484221295787
2.44018024792906 -667.484130512525
2.44113793248477 -667.484130512525
2.44209561704047 -667.484130512525
2.44305330159617 -667.484130512525
2.44401098615187 -667.484130512525
2.44496867070757 -667.484130512525
2.44592635526328 -667.484060243451
2.44688403981898 -667.484060243451
2.44784172437468 -667.48395185185
2.44879940893038 -667.48395185185
2.44975709348608 -667.483796053842
2.45071477804179 -667.483651258165
2.45167246259749 -667.483651258165
2.45263014715319 -667.483651258165
2.45358783170889 -667.483651258165
2.4545455162646 -667.483651258165
2.4555032008203 -667.483651258165
2.456460885376 -667.483458996216
2.4574185699317 -667.483458996216
2.4583762544874 -667.483155173283
2.45933393904311 -667.483155173283
2.46029162359881 -667.483086330284
2.46124930815451 -667.483086330284
2.46220699271021 -667.483086330284
2.46316467726591 -667.483086330284
2.46412236182162 -667.483086330284
2.46508004637732 -667.483086330284
2.46603773093302 -667.482981686766
2.46699541548872 -667.48295849226
2.46795310004443 -667.482779900267
2.46891078460013 -667.482779900267
2.46986846915583 -667.482686685232
2.47082615371153 -667.482686685232
2.47178383826723 -667.482686685232
2.47274152282294 -667.482599760117
2.47369920737864 -667.482599760117
2.47465689193434 -667.482532291073
2.47561457649004 -667.482532291073
2.47657226104575 -667.482532291073
2.47752994560145 -667.48243117355
2.47848763015715 -667.48243117355
2.47944531471285 -667.48243117355
2.48040299926855 -667.48243117355
2.48136068382426 -667.482408571611
2.48231836837996 -667.482408571611
2.48327605293566 -667.48230745335
2.48423373749136 -667.48230745335
2.48519142204706 -667.481965174697
2.48614910660277 -667.481839190845
2.48710679115847 -667.481839190845
2.48806447571417 -667.481747526036
2.48902216026987 -667.481681398063
2.48997984482557 -667.481596338666
2.49093752938128 -667.481596338666
2.49189521393698 -667.481596338666
2.49285289849268 -667.481596338666
2.49381058304838 -667.481596338666
2.49476826760409 -667.481596338666
2.49572595215979 -667.481596338666
2.49668363671549 -667.481574310926
2.49764132127119 -667.481475671696
2.49859900582689 -667.481475671696
2.4995566903826 -667.481475671696
2.5005143749383 -667.481475671696
2.501472059494 -667.481329299372
2.5024297440497 -667.48131036239
2.5033874286054 -667.481141590854
2.50434511316111 -667.481141590854
2.50530279771681 -667.481051401641
2.50626048227251 -667.480968171323
2.50721816682821 -667.480968171323
2.50817585138392 -667.480968171323
2.50913353593962 -667.480968171323
2.51009122049532 -667.480968171323
2.51104890505102 -667.480946702689
2.51200658960672 -667.480946702689
2.51296427416243 -667.480663380456
2.51392195871813 -667.480663380456
2.51487964327383 -667.480663380456
2.51583732782953 -667.480663380456
2.51679501238523 -667.480596701353
2.51775269694094 -667.480455860001
2.51871038149664 -667.480455860001
2.51966806605234 -667.480455860001
2.52062575060804 -667.480361377341
2.52158343516375 -667.480161124926
2.52254111971945 -667.480161124926
2.52349880427515 -667.480072371457
2.52445648883085 -667.480072371457
2.52541417338655 -667.480072371457
2.52637185794226 -667.480051445962
2.52732954249796 -667.480051445962
2.52828722705366 -667.480051445962
2.52924491160936 -667.480051445962
2.53020259616506 -667.480051445962
2.53116028072077 -667.480033422346
2.53211796527647 -667.479989121976
2.53307564983217 -667.479989121976
2.53403333438787 -667.479941357833
2.53499101894358 -667.479941357833
2.53594870349928 -667.479941357833
2.53690638805498 -667.479941357833
2.53786407261068 -667.47984993168
2.53882175716638 -667.479679209649
2.53977944172209 -667.479562306314
2.54073712627779 -667.479541908838
2.54169481083349 -667.479454558116
2.54265249538919 -667.479180563462
2.5436101799449 -667.479180563462
2.5445678645006 -667.479180563462
2.5455255490563 -667.479162979036
2.546483233612 -667.479119443262
2.5474409181677 -667.479119443262
2.54839860272341 -667.479119443262
2.54935628727911 -667.479119443262
2.55031397183481 -667.479072110329
2.55127165639051 -667.479072110329
2.55222934094621 -667.479072110329
2.55318702550192 -667.478994439504
2.55414471005762 -667.478994439504
2.55510239461332 -667.478974555527
2.55606007916902 -667.478974555527
2.55701776372472 -667.478886112121
2.55797544828043 -667.478684531746
2.55893313283613 -667.478667375133
2.55989081739183 -667.478667375133
2.56084850194753 -667.478538604105
2.56180618650324 -667.478538604105
2.56276387105894 -667.478538604105
2.56372155561464 -667.478538604105
2.56467924017034 -667.478538604105
2.56563692472604 -667.478538604105
2.56659460928175 -667.478491693962
2.56755229383745 -667.47841566705
2.56850997839315 -667.47841566705
2.56946766294885 -667.47841566705
2.57042534750456 -667.478396282875
2.57138303206026 -667.478396282875
2.57234071661596 -667.478396282875
2.57329840117166 -667.478379545654
2.57425608572736 -667.478337498226
2.57521377028307 -667.478141186135
2.57617145483877 -667.478141186135
2.57712913939447 -667.477875937613
2.57808682395017 -667.47770650942
2.57904450850587 -667.47770650942
2.58000219306158 -667.47770650942
2.58095987761728 -667.477632033276
2.58191756217298 -667.477585537019
2.58287524672868 -667.477585537019
2.58383293128438 -667.477585537019
2.58479061584009 -667.477566638679
2.58574830039579 -667.477566638679
2.58670598495149 -667.477550313558
2.58766366950719 -667.477550313558
2.5886213540629 -667.477508982597
2.5895790386186 -667.477508982597
2.5905367231743 -667.477508982597
2.59149440773 -667.477508982597
2.5924520922857 -667.477318409769
2.59340977684141 -667.477318409769
2.59436746139711 -667.477318409769
2.59532514595281 -667.477245522697
2.59628283050851 -667.477162242901
2.59724051506422 -667.477116153412
2.59819819961992 -667.4770339656
2.59915588417562 -667.477015540326
2.60011356873132 -667.477015540326
2.60107125328702 -667.476999616624
2.60202893784273 -667.476999616624
2.60298662239843 -667.476958986083
2.60394430695413 -667.476958986083
2.60490199150983 -667.476958986083
2.60585967606553 -667.476701417014
2.60681736062124 -667.476701417014
2.60777504517694 -667.476701417014
2.60873272973264 -667.476630023056
2.60969041428834 -667.476524248973
2.61064809884404 -667.476444359179
2.61160578339975 -667.476444359179
2.61256346795545 -667.476398670497
2.61352115251115 -667.476380717986
2.61447883706685 -667.47629875966
2.61543652162256 -667.476283223918
2.61639420617826 -667.476283223918
2.61735189073396 -667.476243279887
2.61830957528966 -667.476163567721
2.61926725984536 -667.476163567721
2.62022494440107 -667.476163567721
2.62118262895677 -667.476163567721
2.62214031351247 -667.476163567721
2.62309799806817 -667.476093594639
2.62405568262388 -667.476093594639
2.62501336717958 -667.476093594639
2.62597105173528 -667.476093594639
2.62692873629098 -667.475990325512
2.62788642084668 -667.475945033822
2.62884410540239 -667.475834868072
2.62980178995809 -667.475834868072
2.63075947451379 -667.475834868072
2.63171715906949 -667.4757955969
2.63267484362519 -667.475714976058
2.6336325281809 -667.475714976058
2.6345902127366 -667.475464453032
2.6355478972923 -667.475464453032
2.636505581848 -667.475464453032
2.63746326640371 -667.475395884931
2.63842095095941 -667.475395884931
2.63937863551511 -667.475318553972
2.64033632007081 -667.475318553972
2.64129400462651 -667.475318553972
2.64225168918222 -667.475318553972
2.64320937373792 -667.47525886663
2.64416705829362 -667.475241812084
2.64512474284932 -667.47514086547
2.64608242740502 -667.47510225457
2.64704011196073 -667.47510225457
2.64799779651643 -667.47510225457
2.64895548107213 -667.47510225457
2.64991316562783 -667.474947749296
2.65087085018353 -667.474880571312
2.65182853473924 -667.474880571312
2.65278621929494 -667.474880571312
2.65374390385064 -667.474880571312
2.65470158840634 -667.474880571312
2.65565927296205 -667.474880571312
2.65661695751775 -667.474866149099
2.65757464207345 -667.474866149099
2.65853232662915 -667.474805014178
2.65949001118485 -667.474691986893
2.66044769574056 -667.474691986893
2.66140538029626 -667.474691986893
2.66236306485196 -667.474593325112
2.66332074940766 -667.474350281777
2.66427843396337 -667.474350281777
2.66523611851907 -667.474284475264
2.66619380307477 -667.474284475264
2.66715148763047 -667.474284475264
2.66810917218617 -667.474211629314
2.66906685674188 -667.474133491186
2.67002454129758 -667.474133491186
2.67098222585328 -667.474119436598
2.67193991040898 -667.474119436598
2.67289759496468 -667.474119436598
2.67385527952039 -667.474082110182
2.67481296407609 -667.474021784256
2.67577064863179 -667.474021784256
2.67672833318749 -667.474021784256
2.67768601774319 -667.474021784256
2.6786437022989 -667.473948978669
2.6796013868546 -667.473788066109
2.6805590714103 -667.473788066109
2.681516755966 -667.473788066109
2.68247444052171 -667.473788066109
2.68343212507741 -667.473788066109
2.68438980963311 -667.473774375015
2.68534749418881 -667.473774375015
2.68630517874451 -667.473703751426
2.68726286330022 -667.473703751426
2.68822054785592 -667.473703751426
2.68917823241162 -667.473660043759
2.69013591696732 -667.473409176713
2.69109360152303 -667.473409176713
2.69205128607873 -667.473409176713
2.69300897063443 -667.473346050154
2.69396665519013 -667.473269094273
2.69492433974583 -667.473232392985
2.69588202430154 -667.473232392985
2.69683970885724 -667.473137939326
2.69779739341294 -667.473137939326
2.69875507796864 -667.473054007524
2.69971276252434 -667.473054007524
2.70067044708005 -667.473054007524
2.70162813163575 -667.473054007524
2.70258581619145 -667.473054007524
2.70354350074715 -667.473010697689
2.70450118530286 -667.472926806946
2.70545886985856 -667.472926806946
2.70641655441426 -667.472926806946
2.70737423896996 -667.472864977951
2.70833192352566 -667.472864977951
2.70928960808137 -667.472864977951
2.71024729263707 -667.47282889134
2.71120497719277 -667.47282889134
2.71216266174847 -667.47282889134
2.71312034630417 -667.472815856835
2.71407803085988 -667.472815856835
2.71503571541558 -667.472723390024
2.71599339997128 -667.472723390024
2.71695108452698 -667.47264758157
2.71790876908269 -667.472421125799
2.71886645363839 -667.472294696995
2.71982413819409 -667.472294696995
2.72078182274979 -667.472294696995
2.72173950730549 -667.472234132771
2.7226971918612 -667.472167734022
2.7236548764169 -667.472167734022
2.7246125609726 -667.472167734022
2.7255702455283 -667.472132251288
2.726527930084 -667.472119522784
2.72748561463971 -667.472119522784
2.72844329919541 -667.472119522784
2.72940098375111 -667.472119522784
2.73035866830681 -667.472119522784
2.73131635286252 -667.472119522784
2.73227403741822 -667.472119522784
2.73323172197392 -667.47197171492
2.73418940652962 -667.47197171492
2.73514709108532 -667.471912388016
2.73610477564103 -667.471912388016
2.73706246019673 -667.471837705053
2.73802014475243 -667.471837705053
2.73897782930813 -667.471837705053
2.73993551386383 -667.471802815722
2.74089319841954 -667.471790380624
2.74185088297524 -667.471725997383
2.74280856753094 -667.471725997383
2.74376625208664 -667.471659578989
2.74472393664235 -667.471659578989
2.74568162119805 -667.471442192431
2.74663930575375 -667.471442192431
2.74759699030945 -667.471427865471
2.74855467486515 -667.471385693237
2.74951235942086 -667.471385693237
2.75047004397656 -667.471385693237
2.75142772853226 -667.471327574298
2.75238541308796 -667.471238745925
2.75334309764366 -667.471238745925
2.75430078219937 -667.471204439514
2.75525846675507 -667.471192292889
2.75621615131077 -667.471192292889
2.75717383586647 -667.471192292889
2.75813152042218 -667.471118717302
2.75908920497788 -667.471056268176
2.76004688953358 -667.471056268176
2.76100457408928 -667.471056268176
2.76196225864498 -667.471042291106
2.76291994320069 -667.471042291106
2.76387762775639 -667.470936031547
2.76483531231209 -667.470936031547
2.76579299686779 -667.470879089437
2.76675068142349 -667.470879089437
2.7677083659792 -667.470879089437
2.7686660505349 -667.470879089437
2.7696237350906 -667.470833519252
2.7705814196463 -667.470746434133
2.77153910420201 -667.470746434133
2.77249678875771 -667.470746434133
2.77345447331341 -667.470538110394
2.77441215786911 -667.470538110394
2.77536984242481 -667.470538110394
2.77632752698052 -667.470477493188
2.77728521153622 -667.470463856777
2.77824289609192 -667.470349999341
2.77920058064762 -667.470349999341
2.78015826520332 -667.470349999341
2.78111594975903 -667.470294212937
2.78207363431473 -667.470294212937
2.78303131887043 -667.470294212937
2.78398900342613 -667.470249448316
2.78494668798184 -667.470186902139
2.78590437253754 -667.470186902139
2.78686205709324 -667.470186902139
2.78781974164894 -667.470101561124
2.78877742620464 -667.470101561124
2.78973511076035 -667.470101561124
2.79069279531605 -667.470101561124
2.79165047987175 -667.470088256365
2.79260816442745 -667.47004712532
2.79356584898315 -667.47004712532
2.79452353353886 -667.469988263441
2.79548121809456 -667.469988263441
2.79643890265026 -667.469988263441
2.79739658720596 -667.469933629479
2.79835427176167 -667.469818470884
2.79931195631737 -667.469818470884
2.80026964087307 -667.469818470884
2.80122732542877 -667.469818470884
2.80218500998447 -667.469818470884
2.80314269454018 -667.469818470884
2.80410037909588 -667.469757803164
2.80505806365158 -667.469557837936
2.80601574820728 -667.469461101516
2.80697343276298 -667.469461101516
2.80793111731869 -667.469420304218
2.80888880187439 -667.469420304218
2.80984648643009 -667.469420304218
2.81080417098579 -667.469420304218
2.8117618555415 -667.469363135043
2.8127195400972 -667.469277552047
2.8136772246529 -667.469277552047
2.8146349092086 -667.469277552047
2.8155925937643 -667.469277552047
2.81655027832001 -667.469277552047
2.81750796287571 -667.469207396442
2.81846564743141 -667.469196314625
2.81942333198711 -667.469196314625
2.82038101654281 -667.469183647458
2.82133870109852 -667.469183647458
2.82229638565422 -667.469143176886
2.82325407020992 -667.469060941943
2.82421175476562 -667.46900204784
2.82516943932133 -667.46900204784
2.82612712387703 -667.46900204784
2.82708480843273 -667.468918085401
2.82804249298843 -667.468918085401
2.82900017754413 -667.468862543582
2.82995786209984 -667.468862543582
2.83091554665554 -667.468862543582
2.83187323121124 -667.468862543582
2.83283091576694 -667.468670366303
2.83378860032264 -667.468670366303
2.83474628487835 -667.468647167643
2.83570396943405 -667.468578031821
2.83666165398975 -667.468537877847
2.83761933854545 -667.468537877847
2.83857702310116 -667.468537877847
2.83953470765686 -667.468537877847
2.84049239221256 -667.468457052999
2.84145007676826 -667.468426046067
2.84240776132396 -667.46837467325
2.84336544587967 -667.46837467325
2.84432313043537 -667.46837467325
2.84528081499107 -667.468317436936
2.84623849954677 -667.468263445153
2.84719618410247 -667.468263445153
2.84815386865818 -667.468263445153
2.84911155321388 -667.468263445153
2.85006923776958 -667.468251381717
2.85102692232528 -667.468200938859
2.85198460688099 -667.468200938859
2.85294229143669 -667.468200938859
2.85389997599239 -667.468200938859
2.85485766054809 -667.468132810279
2.85581534510379 -667.468132810279
2.8567730296595 -667.468051983061
2.8577307142152 -667.468051983061
2.8586883987709 -667.468051983061
2.8596460833266 -667.46797247844
2.8606037678823 -667.467786489126
2.86156145243801 -667.467786489126
2.86251913699371 -667.467786489126
2.86347682154941 -667.467786489126
2.86443450610511 -667.467666539329
2.86539219066082 -667.467627001584
2.86634987521652 -667.467616634324
2.86730755977222 -667.467616634324
2.86826524432792 -667.467616634324
2.86922292888362 -667.467616634324
2.87018061343933 -667.467616634324
2.87113829799503 -667.467537319637
2.87209598255073 -667.467537319637
2.87305366710643 -667.467470184017
2.87401135166213 -667.467470184017
2.87496903621784 -667.467470184017
2.87592672077354 -667.467470184017
2.87688440532924 -667.467470184017
2.87784208988494 -667.467391970142
2.87879977444065 -667.467391970142
2.87975745899635 -667.467391970142
2.88071514355205 -667.467331103391
2.88167282810775 -667.467280099189
2.88263051266345 -667.467280099189
2.88358819721916 -667.467280099189
2.88454588177486 -667.467196428578
2.88550356633056 -667.467196428578
2.88646125088626 -667.466967957565
2.88741893544196 -667.466967957565
2.88837661999767 -667.466967957565
2.88933430455337 -667.466967957565
2.89029198910907 -667.466967957565
2.89124967366477 -667.466967957565
2.89220735822048 -667.466901800361
2.89316504277618 -667.466901800361
2.89412272733188 -667.466901800361
2.89508041188758 -667.466851648798
2.89603809644328 -667.466841729559
2.89699578099899 -667.466841729559
2.89795346555469 -667.466841729559
2.89891115011039 -667.466763240325
2.89986883466609 -667.466763240325
2.90082651922179 -667.466763240325
2.9017842037775 -667.466715882137
2.9027418883332 -667.466638827458
2.9036995728889 -667.466638827458
2.9046572574446 -667.466586038145
2.90561494200031 -667.466586038145
2.90657262655601 -667.466586038145
2.90753031111171 -667.466586038145
2.90848799566741 -667.466586038145
2.90944568022311 -667.466575092623
2.91040336477882 -667.466471258522
2.91136104933452 -667.466461558798
2.91231873389022 -667.466287083501
2.91327641844592 -667.466287083501
2.91423410300162 -667.466258605201
2.91519178755733 -667.466258605201
2.91614947211303 -667.466164077035
2.91710715666873 -667.466164077035
2.91806484122443 -667.466164077035
2.91902252578014 -667.466164077035
2.91998021033584 -667.466164077035
2.92093789489154 -667.466164077035
2.92189557944724 -667.466153392985
2.92285326400294 -667.466077471279
2.92381094855865 -667.466026038523
2.92476863311435 -667.466026038523
2.92572631767005 -667.46601655121
2.92668400222575 -667.465978199396
2.92764168678145 -667.465978199396
2.92859937133716 -667.465885959619
2.92955705589286 -667.465885959619
2.93051474044856 -667.465885959619
2.93147242500426 -667.465840495851
2.93243010955997 -667.465840495851
2.93338779411567 -667.465793702815
2.93434547867137 -667.465793702815
2.93530316322707 -667.465783273524
2.93626084778277 -667.465783273524
2.93721853233848 -667.465783273524
2.93817621689418 -667.465613660579
2.93913390144988 -667.465613660579
2.94009158600558 -667.465604379608
2.94104927056128 -667.465604379608
2.94200695511699 -667.465538785185
2.94296463967269 -667.465488636602
2.94392232422839 -667.465488636602
2.94488000878409 -667.465488636602
2.9458376933398 -667.465444080974
2.9467953778955 -667.465380782532
2.9477530624512 -667.465370601257
2.9487107470069 -667.465370601257
2.9496684315626 -667.465370601257
2.95062611611831 -667.465325105142
2.95158380067401 -667.465325105142
2.95254148522971 -667.465325105142
2.95349916978541 -667.465250302112
2.95445685434111 -667.46524122295
2.95541453889682 -667.46524122295
2.95637222345252 -667.465176375725
2.95732990800822 -667.465176375725
2.95828759256392 -667.465176375725
2.95924527711963 -667.465176375725
2.96020296167533 -667.4651228618
2.96116064623103 -667.465073939466
2.96211833078673 -667.465073939466
2.96307601534243 -667.464908937932
2.96403369989814 -667.464908937932
2.96499138445384 -667.464908937932
2.96594906900954 -667.464908937932
2.96690675356524 -667.464846565647
2.96786443812094 -667.464802306208
2.96882212267665 -667.464802306208
2.96977980723235 -667.46479343869
2.97073749178805 -667.464729329451
2.97169517634375 -667.464729329451
2.97265286089946 -667.464719625442
2.97361054545516 -667.464719625442
2.97456823001086 -667.464676937408
2.97552591456656 -667.464676937408
2.97648359912226 -667.464676937408
2.97744128367797 -667.464676937408
2.97839896823367 -667.464676937408
2.97935665278937 -667.464676937408
2.98031433734507 -667.464629193359
2.98127202190077 -667.464629193359
2.98222970645648 -667.464629193359
2.98318739101218 -667.464629193359
2.98414507556788 -667.464620542523
2.98510276012358 -667.464594374041
2.98606044467929 -667.464443136002
2.98701812923499 -667.464443136002
2.98797581379069 -667.46428250661
2.98893349834639 -667.464240646353
2.98989118290209 -667.464240646353
2.9908488674578 -667.464240646353
2.9918065520135 -667.464240646353
2.9927642365692 -667.464166923724
2.9937219211249 -667.464166923724
2.9946796056806 -667.464166923724
2.99563729023631 -667.464166923724
2.99659497479201 -667.464166923724
2.99755265934771 -667.464166923724
2.99851034390341 -667.464102593257
2.99946802845912 -667.464076864057
3.00042571301482 -667.464076864057
3.00138339757052 -667.464039924604
3.00234108212622 -667.464039924604
3.00329876668192 -667.463956878269
3.00425645123763 -667.463956878269
3.00521413579333 -667.463896311548
3.00617182034903 -667.463896311548
3.00712950490473 -667.463896311548
3.00808718946044 -667.463896311548
3.00904487401614 -667.463896311548
3.01000255857184 -667.463896311548
3.01096024312754 -667.463887305135
3.01191792768324 -667.463730587254
3.01287561223895 -667.463722287127
3.01383329679465 -667.463696989884
3.01479098135035 -667.463696989884
3.01574866590605 -667.463660319677
3.01670635046175 -667.463614811292
3.01766403501746 -667.46357450383
3.01862171957316 -667.46357450383
3.01957940412886 -667.46357450383
3.02053708868456 -667.463533611359
3.02149477324026 -667.463533611359
3.02245245779597 -667.463533611359
3.02341014235167 -667.463465115349
3.02436782690737 -667.463465115349
3.02532551146307 -667.463392444088
3.02628319601878 -667.463392444088
3.02724088057448 -667.463392444088
3.02819856513018 -667.463359446582
3.02915624968588 -667.463359446582
3.03011393424158 -667.463359446582
3.03107161879729 -667.463323042683
3.03202930335299 -667.463283477493
3.03298698790869 -667.463283477493
3.03394467246439 -667.463283477493
3.0349023570201 -667.463283477493
3.0358600415758 -667.463230434904
3.0368177261315 -667.463077322202
3.0377754106872 -667.463077322202
3.0387330952429 -667.463037481564
3.03969077979861 -667.463037481564
3.04064846435431 -667.463037481564
3.04160614891001 -667.462978661792
3.04256383346571 -667.462946253447
3.04352151802141 -667.462946253447
3.04447920257712 -667.462946253447
3.04543688713282 -667.462910111547
3.04639457168852 -667.462871269703
3.04735225624422 -667.462871269703
3.04830994079992 -667.462862868386
3.04926762535563 -667.462862868386
3.05022530991133 -667.462862868386
3.05118299446703 -667.462862868386
3.05214067902273 -667.462862868386
3.05309836357844 -667.462862868386
3.05405604813414 -667.462819413189
3.05501373268984 -667.462819413189
3.05597141724554 -667.462819413189
3.05692910180124 -667.462787583269
3.05788678635695 -667.462787583269
3.05884447091265 -667.462748777615
3.05980215546835 -667.462527356407
3.06075984002405 -667.462445135658
3.06171752457975 -667.462387166523
3.06267520913546 -667.462387166523
3.06363289369116 -667.462387166523
3.06459057824686 -667.462387166523
3.06554826280256 -667.462387166523
3.06650594735827 -667.462387166523
3.06746363191397 -667.462387166523
3.06842131646967 -667.462387166523
3.06937900102537 -667.462387166523
3.07033668558107 -667.462387166523
3.07129437013678 -667.462379546147
3.07225205469248 -667.462379546147
3.07320973924818 -667.462305377124
3.07416742380388 -667.462305377124
3.07512510835958 -667.462232308036
3.07608279291529 -667.462232308036
3.07704047747099 -667.462232308036
3.07799816202669 -667.462232308036
3.07895584658239 -667.462194513043
3.0799135311381 -667.462194513043
3.0808712156938 -667.462137380024
3.0818289002495 -667.462137380024
3.0827865848052 -667.462137380024
3.0837442693609 -667.462137380024
3.08470195391661 -667.461990921854
3.08565963847231 -667.46198346344
3.08661732302801 -667.461975642921
3.08757500758371 -667.461952398113
3.08853269213941 -667.461881810412
3.08949037669512 -667.461809673646
3.09044806125082 -667.461809673646
3.09140574580652 -667.461809673646
3.09236343036222 -667.461809673646
3.09332111491793 -667.461809673646
3.09427879947363 -667.461768053618
3.09523648402933 -667.461768053618
3.09619416858503 -667.461768053618
3.09715185314073 -667.461731212727
3.09810953769644 -667.461731212727
3.09906722225214 -667.461667266057
3.10002490680784 -667.461659966145
3.10098259136354 -667.461659966145
3.10194027591925 -667.461637110825
3.10289796047495 -667.461637110825
3.10385564503065 -667.461565888659
3.10481332958635 -667.461565888659
3.10577101414205 -667.461565888659
3.10672869869776 -667.461565888659
3.10768638325346 -667.461422934756
3.10864406780916 -667.461422934756
3.10960175236486 -667.461422934756
3.11055943692056 -667.461422934756
3.11151712147627 -667.461415478824
3.11247480603197 -667.461415478824
3.11343249058767 -667.46137472757
3.11439017514337 -667.461367582925
3.11534785969907 -667.461367582925
3.11630554425478 -667.461345110556
3.11726322881048 -667.46130917467
3.11822091336618 -667.461183351415
3.11917859792188 -667.461183351415
3.12013628247759 -667.461183351415
3.12109396703329 -667.461183351415
3.12205165158899 -667.461183351415
3.12300933614469 -667.46111383594
3.12396702070039 -667.461106563117
3.1249247052561 -667.461106563117
3.1258823898118 -667.461106563117
3.1268400743675 -667.461106563117
3.1277977589232 -667.461106563117
3.12875544347891 -667.461099570609
3.12971312803461 -667.460960187471
3.13067081259031 -667.460938092163
3.13162849714601 -667.460898181065
3.13258618170171 -667.460828745686
3.13354386625742 -667.460828745686
3.13450155081312 -667.460828745686
3.13545923536882 -667.46079368657
3.13641691992452 -667.460731928209
3.13737460448022 -667.460731928209
3.13833228903593 -667.460731928209
3.13928997359163 -667.460731928209
3.14024765814733 -667.460731928209
3.14120534270303 -667.460731928209
3.14216302725873 -667.460731928209
3.14312071181444 -667.4607250845
3.14407839637014 -667.4607250845
3.14503608092584 -667.460703358922
3.14599376548154 -667.460703358922
3.14695145003725 -667.460634797343
3.14790913459295 -667.460566440189
3.14886681914865 -667.460559622873
3.14982450370435 -667.460520538509
3.15078218826005 -667.460520538509
3.15173987281576 -667.460520538509
3.15269755737146 -667.460384270369
3.15365524192716 -667.460296142975
3.15461292648286 -667.460296142975
3.15557061103857 -667.460296142975
3.15652829559427 -667.460296142975
3.15748598014997 -667.460289444706
3.15844366470567 -667.460289444706
3.15940134926137 -667.460289444706
3.16035903381708 -667.460268088439
3.16131671837278 -667.460193783793
3.16227440292848 -667.460193783793
3.16323208748418 -667.460193783793
3.16418977203988 -667.460193783793
3.16514745659559 -667.460193783793
3.16610514115129 -667.460193783793
3.16706282570699 -667.460193783793
3.16802051026269 -667.460193783793
3.1689781948184 -667.46015547404
3.1699358793741 -667.46015547404
3.1708935639298 -667.460115524948
3.1718512484855 -667.460062369356
3.1728089330412 -667.45999500521
3.17376661759691 -667.45998861488
3.17472430215261 -667.459967619643
3.17568198670831 -667.459767625314
3.17663967126401 -667.459767625314
3.17759735581971 -667.459767625314
3.17855504037542 -667.459767625314
3.17951272493112 -667.459767625314
3.18047040948682 -667.459767625314
3.18142809404252 -667.459767625314
3.18238577859823 -667.459767625314
3.18334346315393 -667.459767625314
3.18430114770963 -667.459767625314
3.18525883226533 -667.459761208401
3.18621651682103 -667.459761208401
3.18717420137674 -667.459755004986
3.18813188593244 -667.459755004986
3.18908957048814 -667.459664178971
3.19004725504384 -667.459545740614
3.19100493959954 -667.459545740614
3.19196262415525 -667.459545740614
3.19292030871095 -667.459545740614
3.19387799326665 -667.459545740614
3.19483567782235 -667.459545740614
3.19579336237806 -667.459545740614
3.19675104693376 -667.459545740614
3.19770873148946 -667.459545740614
3.19866641604516 -667.459545740614
3.19962410060086 -667.45953341062
3.20058178515657 -667.459403092556
3.20153946971227 -667.459403092556
3.20249715426797 -667.459403092556
3.20345483882367 -667.459316291338
3.20441252337937 -667.459251055013
3.20537020793508 -667.459251055013
3.20632789249078 -667.459219219599
3.20728557704648 -667.459219219599
3.20824326160218 -667.45913072053
3.20920094615788 -667.45913072053
3.21015863071359 -667.45913072053
3.21111631526929 -667.45913072053
3.21207399982499 -667.459124812178
3.21303168438069 -667.459124812178
3.2139893689364 -667.459118664259
3.2149470534921 -667.459118664259
3.2159047380478 -667.459118664259
3.2168624226035 -667.459098706328
3.2178201071592 -667.459067493151
3.21877779171491 -667.459067493151
3.21973547627061 -667.459034262556
3.22069316082631 -667.459034262556
3.22165084538201 -667.459034262556
3.22260852993772 -667.458907381397
3.22356621449342 -667.458907381397
3.22452389904912 -667.458870517359
3.22548158360482 -667.458819606419
3.22643926816052 -667.458819606419
3.22739695271623 -667.458783457133
3.22835463727193 -667.458777439462
3.22931232182763 -667.458777439462
3.23027000638333 -667.458777439462
3.23122769093903 -667.458757813761
3.23218537549474 -667.45872715506
3.23314306005044 -667.45872715506
3.23410074460614 -667.458694149272
3.23505842916184 -667.458694149272
3.23601611371755 -667.458694149272
3.23697379827325 -667.458688498944
3.23793148282895 -667.458688498944
3.23888916738465 -667.458688498944
3.23984685194035 -667.458688498944
3.24080453649606 -667.458688498944
3.24176222105176 -667.458658163269
3.24271990560746 -667.458652272941
3.24367759016316 -667.458652272941
3.24463527471886 -667.458652272941
3.24559295927457 -667.458547306919
3.24655064383027 -667.458394283613
3.24750832838597 -667.458394283613
3.24846601294167 -667.458295868981
3.24942369749738 -667.458290337265
3.25038138205308 -667.458290337265
3.25133906660878 -667.458290337265
3.25229675116448 -667.458290337265
3.25325443572018 -667.458290337265
3.25421212027589 -667.458290337265
3.25516980483159 -667.458290337265
3.25612748938729 -667.458284571139
3.25708517394299 -667.458284571139
3.25804285849869 -667.458284571139
3.2590005430544 -667.458254970306
3.2599582276101 -667.458235986468
3.2609159121658 -667.458206404973
3.2618735967215 -667.458200986676
3.26283128127721 -667.45816842299
3.26378896583291 -667.458133778664
3.26474665038861 -667.458084291677
3.26570433494431 -667.458084291677
3.26666201950001 -667.458084291677
3.26761970405572 -667.458084291677
3.26857738861142 -667.458084291677
3.26953507316712 -667.458084291677
3.27049275772282 -667.458078646576
3.27145044227852 -667.457959821952
3.27240812683423 -667.457959821952
3.27336581138993 -667.457959821952
3.27432349594563 -667.457906787407
3.27528118050133 -667.457906787407
3.27623886505704 -667.457906787407
3.27719654961274 -667.457845585774
3.27815423416844 -667.457845585774
3.27911191872414 -667.457845585774
3.28006960327984 -667.457845585774
3.28102728783555 -667.457845585774
3.28198497239125 -667.457845585774
3.28294265694695 -667.457762834164
3.28390034150265 -667.457762834164
3.28485802605835 -667.457762834164
3.28581571061406 -667.457762834164
3.28677339516976 -667.457762834164
3.28773107972546 -667.457640425024
3.28868876428116 -667.457640425024
3.28964644883687 -667.457640425024
3.29060413339257 -667.457640425024
3.29156181794827 -667.457608292542
3.29251950250397 -667.457608292542
3.29347718705967 -667.457608292542
3.29443487161538 -667.457580208259
3.29539255617108 -667.457465435135
3.29635024072678 -667.457465435135
3.29730792528248 -667.457465435135
3.29826560983818 -667.457465435135
3.29922329439389 -667.457465435135
3.30018097894959 -667.457412227132
3.30113866350529 -667.457378829745
3.30209634806099 -667.457350789759
3.3030540326167 -667.457345378431
3.3040117171724 -667.457345378431
3.3049694017281 -667.457345378431
3.3059270862838 -667.457313457822
3.3068847708395 -667.45729540646
3.30784245539521 -667.45729540646
3.30880013995091 -667.45729540646
3.30975782450661 -667.45729540646
3.31071550906231 -667.45729540646
3.31167319361801 -667.45729540646
3.31263087817372 -667.457263133919
3.31358856272942 -667.457263133919
3.31454624728512 -667.457263133919
3.31550393184082 -667.457263133919
3.31646161639653 -667.457263133919
3.31741930095223 -667.457230288101
3.31837698550793 -667.457071887686
3.31933467006363 -667.457039039953
3.32029235461933 -667.457007328961
3.32125003917504 -667.457007328961
3.32220772373074 -667.457007328961
3.32316540828644 -667.456989577644
3.32412309284214 -667.456989577644
3.32508077739784 -667.456984680165
3.32603846195355 -667.456984680165
3.32699614650925 -667.456984680165
3.32795383106495 -667.456984680165
3.32891151562065 -667.456984680165
3.32986920017636 -667.456958244062
3.33082688473206 -667.456958244062
3.33178456928776 -667.456953055085
3.33274225384346 -667.456862060608
3.33369993839916 -667.456862060608
3.33465762295487 -667.456830556928
3.33561530751057 -667.456830556928
3.33657299206627 -667.45678378322
3.33753067662197 -667.456729238567
3.33848836117767 -667.456729238567
3.33944604573338 -667.456729238567
3.34040373028908 -667.456621554378
3.34136141484478 -667.456621554378
3.34231909940048 -667.456621554378
3.34327678395619 -667.456621554378
3.34423446851189 -667.456621554378
3.34519215306759 -667.456621554378
3.34614983762329 -667.456616472602
3.34710752217899 -667.456564260258
3.3480652067347 -667.456564260258
3.3490228912904 -667.456532961555
3.3499805758461 -667.456528255723
3.3509382604018 -667.456528255723
3.3518959449575 -667.456528255723
3.35285362951321 -667.456511088358
3.35381131406891 -667.456511088358
3.35476899862461 -667.456464965721
3.35572668318031 -667.456433232086
3.35668436773602 -667.456433232086
3.35764205229172 -667.456433232086
3.35859973684742 -667.456433232086
3.35955742140312 -667.456433232086
3.36051510595882 -667.456428255038
3.36147279051453 -667.456297513871
3.36243047507023 -667.456292901666
3.36338815962593 -667.456261805661
3.36434584418163 -667.456173862241
3.36530352873733 -667.456173862241
3.36626121329304 -667.456173862241
3.36721889784874 -667.456156979288
3.36817658240444 -667.456156979288
3.36913426696014 -667.456156979288
3.37009195151585 -667.456156979288
3.37104963607155 -667.456156979288
3.37200732062725 -667.456156979288
3.37296500518295 -667.456111502409
3.37392268973865 -667.456080328471
3.37488037429436 -667.45607093361
3.37583805885006 -667.456045267471
3.37679574340576 -667.456045267471
3.37775342796146 -667.456014372075
3.37871111251716 -667.456014372075
3.37966879707287 -667.456014372075
3.38062648162857 -667.455990211302
3.38158416618427 -667.455973607836
3.38254185073997 -667.455973607836
3.38349953529568 -667.455871673538
3.38445721985138 -667.455871673538
3.38541490440708 -667.455871673538
3.38637258896278 -667.455871673538
3.38733027351848 -667.455871673538
3.38828795807419 -667.45586724389
3.38924564262989 -667.455862469203
3.39020332718559 -667.455837251291
3.39116101174129 -667.455792411839
3.39211869629699 -667.455731076675
3.3930763808527 -667.455731076675
3.3940340654084 -667.455731076675
3.3949917499641 -667.455731076675
3.3959494345198 -667.455714747662
3.39690711907551 -667.455714747662
3.39786480363121 -667.455691299474
3.39882248818691 -667.455691299474
3.39978017274261 -667.455691299474
3.40073785729831 -667.455686958898
3.40169554185402 -667.455686958898
3.40265322640972 -667.455686958898
3.40361091096542 -667.455620087654
3.40456859552112 -667.45549582168
3.40552628007682 -667.45549582168
3.40648396463253 -667.455465321144
3.40744164918823 -667.455465321144
3.40839933374393 -667.455465321144
3.40935701829963 -667.455421099677
3.41031470285534 -667.455390989043
3.41127238741104 -667.455390989043
3.41223007196674 -667.455374929743
3.41318775652244 -667.455374929743
3.41414544107814 -667.455370676839
3.41510312563385 -667.45534791186
3.41606081018955 -667.45534791186
3.41701849474525 -667.45534791186
3.41797617930095 -667.455343330703
3.41893386385665 -667.455343330703
3.41989154841236 -667.455318984508
3.42084923296806 -667.455288678218
3.42180691752376 -667.455288678218
3.42276460207946 -667.455288678218
3.42372228663517 -667.455288678218
3.42467997119087 -667.455288678218
3.42563765574657 -667.455191481648
3.42659534030227 -667.455187314622
3.42755302485797 -667.455098329537
3.42851070941368 -667.455098329537
3.42946839396938 -667.455098329537
3.43042607852508 -667.455098329537
3.43138376308078 -667.455098329537
3.43234144763648 -667.455071741022
3.43329913219219 -667.455047818935
3.43425681674789 -667.455047818935
3.43521450130359 -667.455017705095
3.43617218585929 -667.455017705095
3.437129870415 -667.455017705095
3.4380875549707 -667.455017705095
3.4390452395264 -667.455013622098
3.4400029240821 -667.455013622098
3.4409606086378 -667.454952311684
3.44191829319351 -667.454952311684
3.44287597774921 -667.454936779201
3.44383366230491 -667.454936779201
3.44479134686061 -667.454936779201
3.44574903141631 -667.454907721775
3.44670671597202 -667.454903325106
3.44766440052772 -667.454784882738
3.44862208508342 -667.454763388724
3.44957976963912 -667.454733465735
3.45053745419483 -667.454733465735
3.45149513875053 -667.454729465225
3.45245282330623 -667.454729465225
3.45341050786193 -667.454729465225
3.45436819241763 -667.454729465225
3.45532587697334 -667.454686448951
3.45628356152904 -667.454686448951
3.45724124608474 -667.454671179891
3.45819893064044 -667.454671179891
3.45915661519614 -667.454671179891
3.46011429975185 -667.454671179891
3.46107198430755 -667.454643773589
3.46202966886325 -667.454643773589
3.46298735341895 -667.454643773589
3.46394503797466 -667.454581579617
3.46490272253036 -667.454581579617
3.46586040708606 -667.454560644596
3.46681809164176 -667.454560644596
3.46777577619746 -667.454560644596
3.46873346075317 -667.454407630952
3.46969114530887 -667.454407630952
3.47064882986457 -667.454407630952
3.47160651442027 -667.454392619368
3.47256419897598 -667.454392619368
3.47352188353168 -667.454392619368
3.47447956808738 -667.454392619368
3.47543725264308 -667.454365699794
3.47639493719878 -667.454361860345
3.47735262175449 -667.454361860345
3.47831030631019 -667.454332314881
3.47926799086589 -667.454332314881
3.48022567542159 -667.454332314881
3.48118335997729 -667.454332314881
3.482141044533 -667.454304289823
3.4830987290887 -667.454283876532
3.4840564136444 -667.454283876532
3.4850140982001 -667.454283876532
3.4859717827558 -667.454283876532
3.48692946731151 -667.454269103776
3.48788715186721 -667.454269103776
3.48884483642291 -667.454156579331
3.48980252097861 -667.454148682882
3.49076020553432 -667.454148682882
3.49171789009002 -667.454148682882
3.49267557464572 -667.454076894057
3.49363325920142 -667.454076894057
3.49459094375712 -667.454076894057
3.49554862831283 -667.454017332346
3.49650631286853 -667.454017332346
3.49746399742423 -667.454017332346
3.49842168197993 -667.454017332346
3.49937936653563 -667.453989815676
3.50033705109134 -667.453969881861
3.50129473564704 -667.453955348167
3.50225242020274 -667.453951664737
3.50321010475844 -667.453929741565
3.50416778931415 -667.453925689264
3.50512547386985 -667.453925689264
3.50608315842555 -667.453896515627
3.50704084298125 -667.453896515627
3.50799852753695 -667.453896515627
3.50895621209266 -667.453808446077
3.50991389664836 -667.453808446077
3.51087158120406 -667.453808446077
3.51182926575976 -667.453808446077
3.51278695031546 -667.453808446077
3.51374463487117 -667.453808446077
3.51470231942687 -667.45380483747
3.51566000398257 -667.453790540857
3.51661768853827 -667.453768995263
3.51757537309398 -667.453722493458
3.51853305764968 -667.453676673924
3.51949074220538 -667.453676673924
3.52044842676108 -667.453647683878
3.52140611131678 -667.453647683878
3.52236379587249 -667.453647683878
3.52332148042819 -667.453589006138
3.52427916498389 -667.453589006138
3.52523684953959 -667.453589006138
3.52619453409529 -667.453589006138
3.527152218651 -667.453589006138
3.5281099032067 -667.45358547065
3.5290675877624 -667.45358547065
3.5300252723181 -667.453485376789
3.53098295687381 -667.453464200338
3.53194064142951 -667.453464200338
3.53289832598521 -667.453460308837
3.53385601054091 -667.453431501082
3.53481369509661 -667.453412428868
3.53577137965232 -667.453385901146
3.53672906420802 -667.453385901146
3.53768674876372 -667.453385901146
3.53864443331942 -667.453344625733
3.53960211787513 -667.453344625733
3.54055980243083 -667.453344625733
3.54151748698653 -667.453341162747
3.54247517154223 -667.453341162747
3.54343285609793 -667.453341162747
3.54439054065364 -667.453327329756
3.54534822520934 -667.453306515446
3.54630590976504 -667.453306515446
3.54726359432074 -667.453302701723
3.54822127887644 -667.453274074908
3.54917896343215 -667.453189813788
3.55013664798785 -667.453189813788
3.55109433254355 -667.45311334675
3.55205201709925 -667.45311334675
3.55300970165495 -667.45311334675
3.55396738621066 -667.453083930522
3.55492507076636 -667.453083930522
3.55588275532206 -667.453083930522
3.55684043987776 -667.453083930522
3.55779812443347 -667.453083930522
3.55875580898917 -667.453070323616
3.55971349354487 -667.453049864522
3.56067117810057 -667.453005411775
3.56162886265627 -667.453005411775
3.56258654721198 -667.45297696455
3.56354423176768 -667.45297696455
3.56450191632338 -667.45297696455
3.56545960087908 -667.45297696455
3.56641728543479 -667.452973642246
3.56737496999049 -667.452973642246
3.56833265454619 -667.452955330861
3.56929033910189 -667.452872643417
3.57024802365759 -667.452872643417
3.5712057082133 -667.452847108048
3.572163392769 -667.452847108048
3.5731210773247 -667.452833723387
3.5740787618804 -667.452813612912
3.5750364464361 -667.452809949707
3.57599413099181 -667.452809949707
3.57695181554751 -667.452781680715
3.57790950010321 -667.452724777888
3.57886718465891 -667.452721522425
3.57982486921461 -667.452721522425
3.58078255377032 -667.452681356667
3.58174023832602 -667.452681356667
3.58269792288172 -667.452681356667
3.58365560743742 -667.452681356667
3.58461329199313 -667.452663396996
3.58557097654883 -667.452663396996
3.58652866110453 -667.452650230812
3.58748634566023 -667.452630462571
3.58844403021593 -667.45254568918
3.58940171477164 -667.452520630643
3.59035939932734 -667.452520630643
3.59131708388304 -667.452517440659
3.59227476843874 -667.452489348547
3.59323245299445 -667.452489348547
3.59419013755015 -667.452489348547
3.59514782210585 -667.452489348547
3.59610550666155 -667.452489348547
3.59706319121725 -667.452489348547
3.59802087577296 -667.452489348547
3.59897856032866 -667.452489348547
3.59993624488436 -667.452489348547
3.60089392944006 -667.452419142219
3.60185161399576 -667.452399710225
3.60280929855147 -667.452340176232
3.60376698310717 -667.452337050569
3.60472466766287 -667.452337050569
3.60568235221857 -667.452337050569
3.60664003677427 -667.452309168179
3.60759772132998 -667.45228457598
3.60855540588568 -667.452204864626
3.60951309044138 -667.452204864626
3.61047077499708 -667.452204864626
3.61142845955279 -667.452204864626
3.61238614410849 -667.452204864626
3.61334382866419 -667.452204864626
3.61430151321989 -667.452204864626
3.61525919777559 -667.45219212417
3.6162168823313 -667.452166510447
3.617174566887 -667.452149193227
3.6181322514427 -667.452149193227
3.6190899359984 -667.452149193227
3.62004762055411 -667.452149193227
3.62100530510981 -667.45208240749
3.62196298966551 -667.45208240749
3.62292067422121 -667.45208240749
3.62387835877691 -667.45208240749
3.62483604333262 -667.452058279926
3.62579372788832 -667.452058279926
3.62675141244402 -667.452058279926
3.62770909699972 -667.452003113608
3.62866678155542 -667.451924852741
3.62962446611113 -667.451890543675
3.63058215066683 -667.451887162543
3.63153983522253 -667.451887162543
3.63249751977823 -667.451887162543
3.63345520433394 -667.451887162543
3.63441288888964 -667.451887162543
3.63537057344534 -667.451859641092
3.63632825800104 -667.451859641092
3.63728594255674 -667.451859641092
3.63824362711245 -667.451859641092
3.63920131166815 -667.451859641092
3.64015899622385 -667.451859641092
3.64111668077955 -667.451821073999
3.64207436533525 -667.451794462912
3.64303204989096 -667.451794462912
3.64398973444666 -667.451760362605
3.64494741900236 -667.451760362605
3.64590510355806 -667.451760362605
3.64686278811376 -667.451760362605
3.64782047266947 -667.451743355037
3.64877815722517 -667.451743355037
3.64973584178087 -667.45163916726
3.65069352633657 -667.45163916726
3.65165121089228 -667.45158485921
3.65260889544798 -667.45158485921
3.65356658000368 -667.45158485921
3.65452426455938 -667.451581979742
3.65548194911508 -667.451581979742
3.65643963367079 -667.451581979742
3.65739731822649 -667.451563832112
3.65835500278219 -667.451548453847
3.65931268733789 -667.451525232403
3.6602703718936 -667.451487183912
3.6612280564493 -667.451487183912
3.662185741005 -667.451487183912
3.6631434255607 -667.451487183912
3.6641011101164 -667.451460002284
3.66505879467211 -667.451460002284
3.66601647922781 -667.451460002284
3.66697416378351 -667.451457180956
3.66793184833921 -667.451457180956
3.66888953289491 -667.451457180956
3.66984721745062 -667.451381736998
3.67080490200632 -667.451381736998
3.67176258656202 -667.451360709387
3.67272027111772 -667.451348777381
3.67367795567342 -667.451348777381
3.67463564022913 -667.451348777381
3.67559332478483 -667.451348777381
3.67655100934053 -667.451348777381
3.67750869389623 -667.451325996829
3.67846637845194 -667.451245523887
3.67942406300764 -667.451205221772
3.68038174756334 -667.451205221772
3.68133943211904 -667.451205221772
3.68229711667474 -667.451205221772
3.68325480123045 -667.451205221772
3.68421248578615 -667.451205221772
3.68517017034185 -667.451170962831
3.68612785489755 -667.451167839599
3.68708553945326 -667.451156101047
3.68804322400896 -667.451156101047
3.68900090856466 -667.451156101047
3.68995859312036 -667.451082043755
3.69091627767606 -667.451082043755
3.69187396223177 -667.451082043755
3.69283164678747 -667.451052488689
3.69378933134317 -667.451052488689
3.69474701589887 -667.451030115438
3.69570470045457 -667.451030115438
3.69666238501028 -667.451030115438
3.69762006956598 -667.451030115438
3.69857775412168 -667.450993080555
3.69953543867738 -667.450975833369
3.70049312323309 -667.450972771185
3.70145080778879 -667.450961222746
3.70240849234449 -667.450961222746
3.70336617690019 -667.450908590897
3.70432386145589 -667.450908590897
3.7052815460116 -667.450889502311
3.7062392305673 -667.450889502311
3.707196915123 -667.450862820344
3.7081545996787 -667.450862820344
3.7091122842344 -667.450862820344
3.71006996879011 -667.450790128661
3.71102765334581 -667.450790128661
3.71198533790151 -667.450768148134
3.71294302245721 -667.450768148134
3.71390070701292 -667.450748189593
3.71485839156862 -667.450748189593
3.71581607612432 -667.450736828004
3.71677376068002 -667.450736828004
3.71773144523572 -667.450697687427
3.71868912979143 -667.450697687427
3.71964681434713 -667.450697687427
3.72060449890283 -667.450697687427
3.72156218345853 -667.450671168799
3.72251986801423 -667.450671168799
3.72347755256994 -667.450671168799
3.72443523712564 -667.450671168799
3.72539292168134 -667.450655008799
3.72635060623704 -667.450655008799
3.72730829079275 -667.450586502852
3.72826597534845 -667.450583558884
3.72922365990415 -667.450583558884
3.73018134445985 -667.450550784159
3.73113902901555 -667.450548235514
3.73209671357126 -667.450476864432
3.73305439812696 -667.450476864432
3.73401208268266 -667.450476864432
3.73496976723836 -667.450450507967
3.73592745179406 -667.450450507967
3.73688513634977 -667.450414455686
3.73784282090547 -667.450414455686
3.73880050546117 -667.450414455686
3.73975819001687 -667.450414455686
3.74071587457258 -667.450414455686
3.74167355912828 -667.450395176024
3.74263124368398 -667.450395176024
3.74358892823968 -667.450392678457
3.74454661279538 -667.450365795772
3.74550429735109 -667.450365795772
3.74646198190679 -667.450365795772
3.74741966646249 -667.450344575012
3.74837735101819 -667.450344575012
3.74933503557389 -667.450267319697
3.7502927201296 -667.450267319697
3.7512504046853 -667.450267319697
3.752208089241 -667.450267319697
3.7531657737967 -667.450267319697
3.75412345835241 -667.450197233677
3.75508114290811 -667.450197233677
3.75603882746381 -667.45017583644
3.75699651201951 -667.45017583644
3.75795419657521 -667.450140276988
3.75891188113092 -667.450129457167
3.75986956568662 -667.450129457167
3.76082725024232 -667.450129457167
3.76178493479802 -667.450129457167
3.76274261935372 -667.450103421548
3.76370030390943 -667.450087786092
3.76465798846513 -667.450066934463
3.76561567302083 -667.450066934463
3.76657335757653 -667.450066934463
3.76753104213224 -667.450066934463
3.76848872668794 -667.450064535978
3.76944641124364 -667.45004590996
3.77040409579934 -667.45004590996
3.77136178035504 -667.449995607682
3.77231946491075 -667.449984968479
3.77327714946645 -667.449984968479
3.77423483402215 -667.449984968479
3.77519251857785 -667.449984968479
3.77615020313355 -667.449916138003
3.77710788768926 -667.449855178299
3.77806557224496 -667.449855178299
3.77902325680066 -667.449855178299
3.77998094135636 -667.449855178299
3.78093862591207 -667.449855178299
3.78189631046777 -667.449832338452
3.78285399502347 -667.449816950523
3.78381167957917 -667.449798643077
3.78476936413487 -667.449798643077
3.78572704869058 -667.449798643077
3.78668473324628 -667.449788184357
3.78764241780198 -667.449788184357
3.78860010235768 -667.449788184357
3.78955778691338 -667.449788184357
3.79051547146909 -667.449788184357
3.79147315602479 -667.449762464573
3.79243084058049 -667.449712904567
3.79338852513619 -667.449712904567
3.7943462096919 -667.44971060134
3.7953038942476 -667.449675985968
3.7962615788033 -667.449675985968
3.797219263359 -667.449657991522
3.7981769479147 -667.449590390725
3.79913463247041 -667.449570257022
3.80009231702611 -667.449570257022
3.80105000158181 -667.449544823196
3.80200768613751 -667.449544823196
3.80296537069321 -667.449544823196
3.80392305524892 -667.449544823196
3.80488073980462 -667.449519259508
3.80583842436032 -667.449519259508
3.80679610891602 -667.449517002526
3.80775379347173 -667.449517002526
3.80871147802743 -667.449517002526
3.80966916258313 -667.449517002526
3.81062684713883 -667.449517002526
3.81158453169453 -667.449501933893
3.81254221625024 -667.449501933893
3.81349990080594 -667.449501933893
3.81445758536164 -667.449465156217
3.81541526991734 -667.449455030599
3.81637295447304 -667.449435264251
3.81733063902875 -667.449435264251
3.81828832358445 -667.449435264251
3.81924600814015 -667.449326342812
3.82020369269585 -667.449326342812
3.82116137725156 -667.449326342812
3.82211906180726 -667.449277503044
3.82307674636296 -667.449277503044
3.82403443091866 -667.449277503044
3.82499211547436 -667.449262685722
3.82594980003007 -667.449262685722
3.82690748458577 -667.449262685722
3.82786516914147 -667.449262685722
3.82882285369717 -667.449250152951
3.82978053825287 -667.449250152951
3.83073822280858 -667.449250152951
3.83169590736428 -667.449250152951
3.83265359191998 -667.449191186437
3.83361127647568 -667.449169653681
3.83456896103139 -667.449169653681
3.83552664558709 -667.449169653681
3.83648433014279 -667.449169653681
3.83744201469849 -667.449169653681
3.83839969925419 -667.449169653681
3.8393573838099 -667.449075200562
3.8403150683656 -667.449075200562
3.8412727529213 -667.449075200562
3.842230437477 -667.449075200562
3.8431881220327 -667.44906287535
3.84414580658841 -667.449014742105
3.84510349114411 -667.449014742105
3.84606117569981 -667.449014742105
3.84701886025551 -667.448989638546
3.84797654481122 -667.448987513592
3.84893422936692 -667.448987513592
3.84989191392262 -667.448987513592
3.85084959847832 -667.44896859657
3.85180728303402 -667.44896859657
3.85276496758973 -667.448935328421
3.85372265214543 -667.448935328421
3.85468033670113 -667.448920999835
3.85563802125683 -667.448920999835
3.85659570581253 -667.448920999835
3.85755339036824 -667.448894442159
3.85851107492394 -667.448894442159
3.85946875947964 -667.448894442159
3.86042644403534 -667.44886948928
3.86138412859105 -667.44886948928
3.86234181314675 -667.44886948928
3.86329949770245 -667.448867406512
3.86425718225815 -667.44880334913
3.86521486681385 -667.448755908597
3.86617255136956 -667.448755908597
3.86713023592526 -667.448755908597
3.86808792048096 -667.448755908597
3.86904560503666 -667.448723289969
3.87000328959236 -667.448723289969
3.87096097414807 -667.448713790153
3.87191865870377 -667.448678536277
3.87287634325947 -667.448678536277
3.87383402781517 -667.448678536277
3.87479171237088 -667.448653733951
3.87574939692658 -667.448653733951
3.87670708148228 -667.448639526443
3.87766476603798 -667.448639526443
3.87862245059368 -667.448637485041
3.87958013514939 -667.448637485041
3.88053781970509 -667.448637485041
3.88149550426079 -667.448637485041
3.88245318881649 -667.448623626193
3.88341087337219 -667.448623626193
3.8843685579279 -667.448560706064
3.8853262424836 -667.448504601803
3.8862839270393 -667.44848399767
3.887241611595 -667.44848399767
3.88819929615071 -667.44848399767
3.88915698070641 -667.448459345527
3.89011466526211 -667.448426945998
3.89107234981781 -667.448426945998
3.89203003437351 -667.448426945998
3.89298771892922 -667.448424946453
3.89394540348492 -667.448424946453
3.89490308804062 -667.44841096201
3.89586077259632 -667.44841096201
3.89681845715202 -667.448397331541
3.89777614170773 -667.448397331541
3.89873382626343 -667.44838812776
3.89969151081913 -667.44838812776
3.90064919537483 -667.44838812776
3.90160687993054 -667.448385797008
3.90256456448624 -667.448385797008
3.90352224904194 -667.448306065343
3.90447993359764 -667.448306065343
3.90543761815334 -667.448306065343
3.90639530270905 -667.448235476427
3.90735298726475 -667.448233517629
3.90831067182045 -667.448233517629
3.90926835637615 -667.448201543654
3.91022604093185 -667.448201543654
3.91118372548756 -667.448188137199
3.91214141004326 -667.448174372987
3.91309909459896 -667.448165313558
3.91405677915466 -667.448165313558
3.91501446371037 -667.448165313558
3.91597214826607 -667.44816302743
3.91692983282177 -667.44816302743
3.91788751737747 -667.44816302743
3.91884520193317 -667.44816302743
3.91980288648888 -667.44816302743
3.92076057104458 -667.448121044478
3.92171825560028 -667.448119125193
3.92267594015598 -667.448119125193
3.92363362471168 -667.448058411962
3.92459130926739 -667.448045225423
3.92554899382309 -667.448045225423
3.92650667837879 -667.447999786981
3.92746436293449 -667.447959315218
3.9284220474902 -667.447959315218
3.9293797320459 -667.447959315218
3.9303374166016 -667.447943525446
3.9312951011573 -667.447943525446
3.932252785713 -667.447943525446
3.93321047026871 -667.447943525446
3.93416815482441 -667.447943525446
3.93512583938011 -667.447919316354
3.93608352393581 -667.447919316354
3.93704120849151 -667.447919316354
3.93799889304722 -667.447917435529
3.93895657760292 -667.447904465325
3.93991426215862 -667.447904465325
3.94087194671432 -667.447895688772
3.94182963127003 -667.447895688772
3.94278731582573 -667.447836048203
3.94374500038143 -667.447818718752
3.94470268493713 -667.447816519161
3.94566036949283 -667.447816519161
3.94661805404854 -667.447785378466
3.94757573860424 -667.447785378466
3.94853342315994 -667.447740574911
3.94949110771564 -667.44770318076
3.95044879227134 -667.44770318076
3.95140647682705 -667.44770318076
3.95236416138275 -667.447701337435
3.95332184593845 -667.44768857986
3.95427953049415 -667.44768857986
3.95523721504986 -667.44767994506
3.95619489960556 -667.44767994506
3.95715258416126 -667.44767994506
3.95811026871696 -667.44767994506
3.95906795327266 -667.44767994506
3.96002563782837 -667.447677787421
3.96098332238407 -667.447677787421
3.96194100693977 -667.447677787421
3.96289869149547 -667.447677787421
3.96385637605117 -667.447653868318
3.96481406060688 -667.447564544902
3.96577174516258 -667.447564544902
3.96672942971828 -667.447537071247
3.96768711427398 -667.447537071247
3.96864479882969 -667.447528576355
3.96960248338539 -667.447511540829
3.97056016794109 -667.447511540829
3.97151785249679 -667.447511540829
3.97247553705249 -667.447467363158
3.9734332216082 -667.447467363158
3.9743909061639 -667.447465246545
3.9753485907196 -667.447465246545
3.9763062752753 -667.447465246545
3.977263959831 -667.447465246545
3.97822164438671 -667.447441469705
3.97917932894241 -667.447441469705
3.98013701349811 -667.447441469705
3.98109469805381 -667.447427361681
3.98205238260952 -667.447427361681
3.98301006716522 -667.447388669857
3.98396775172092 -667.447331117186
3.98492543627662 -667.447318205152
3.98588312083232 -667.447318205152
3.98684080538803 -667.447301459803
3.98779848994373 -667.447301459803
3.98875617449943 -667.447299383262
3.98971385905513 -667.447299383262
3.99067154361083 -667.447299383262
3.99162922816654 -667.447299383262
3.99258691272224 -667.447255820478
3.99354459727794 -667.447232186267
3.99450228183364 -667.447232186267
3.99545996638935 -667.447218319605
3.99641765094505 -667.44721008883
3.99737533550075 -667.44721008883
3.99833302005645 -667.44721008883
3.99929070461215 -667.44721008883
4.00024838916786 -667.44721008883
4.00120607372356 -667.447180155803
4.00216375827926 -667.447180155803
4.00312144283496 -667.447165411337
4.00407912739067 -667.447092546122
4.00503681194637 -667.447092546122
4.00599449650207 -667.447092546122
4.00695218105777 -667.447092546122
4.00790986561347 -667.447069052351
4.00886755016918 -667.447057125831
4.00982523472488 -667.447055424227
4.01078291928058 -667.447047320994
4.01174060383628 -667.447047320994
4.01269828839198 -667.447004362129
4.01365597294769 -667.447004362129
4.01461365750339 -667.447004362129
4.01557134205909 -667.447004362129
4.01652902661479 -667.447004362129
4.0174867111705 -667.447002363069
4.0184443957262 -667.447002363069
4.0194020802819 -667.446972821619
4.0203597648376 -667.446960314915
4.0213174493933 -667.446960314915
4.02227513394901 -667.446920783105
4.02323281850471 -667.446853810683
4.02419050306041 -667.446844164813
4.02514818761611 -667.446844164813
4.02610587217182 -667.446844164813
4.02706355672752 -667.446844164813
4.02802124128322 -667.446844164813
4.02897892583892 -667.446844164813
4.02993661039462 -667.446844164813
4.03089429495033 -667.446844164813
4.03185197950603 -667.446799836789
4.03280966406173 -667.446799836789
4.03376734861743 -667.446799836789
4.03472503317313 -667.446799836789
4.03568271772884 -667.446799836789
4.03664040228454 -667.446765070797
4.03759808684024 -667.446735914566
4.03855577139594 -667.44671575325
4.03951345595164 -667.446698217489
4.04047114050735 -667.446698217489
4.04142882506305 -667.446698217489
4.04238650961875 -667.446698217489
4.04334419417445 -667.44664399411
4.04430187873016 -667.44664399411
4.04525956328586 -667.44664399411
4.04621724784156 -667.446642069123
4.04717493239726 -667.446642069123
4.04813261695296 -667.446642069123
4.04909030150867 -667.446642069123
4.05004798606437 -667.446642069123
4.05100567062007 -667.446607621574
4.05196335517577 -667.446558104619
4.05292103973147 -667.446558104619
4.05387872428718 -667.446556501418
4.05483640884288 -667.446556501418
4.05579409339858 -667.446556501418
4.05675177795428 -667.446499993129
4.05770946250998 -667.446499993129
4.05866714706569 -667.446499993129
4.05962483162139 -667.446499993129
4.06058251617709 -667.446498103836
4.06154020073279 -667.446498103836
4.0624978852885 -667.446498103836
4.0634555698442 -667.446498103836
4.0644132543999 -667.446444842903
4.0653709389556 -667.446410711417
4.0663286235113 -667.446410711417
4.06728630806701 -667.446410711417
4.06824399262271 -667.446401528
4.06920167717841 -667.446401528
4.07015936173411 -667.446401528
4.07111704628982 -667.446360314197
4.07207473084552 -667.446360314197
4.07303241540122 -667.446360314197
4.07399009995692 -667.44633304393
4.07494778451262 -667.446302792807
4.07590546906833 -667.446302792807
4.07686315362403 -667.446302792807
4.07782083817973 -667.446302792807
4.07877852273543 -667.4462917889
4.07973620729113 -667.446268974314
4.08069389184684 -667.446268974314
4.08165157640254 -667.446268974314
4.08260926095824 -667.446259940435
4.08356694551394 -667.446259940435
4.08452463006965 -667.446259940435
4.08548231462535 -667.446207608569
4.08643999918105 -667.446207608569
4.08739768373675 -667.446207608569
4.08835536829245 -667.446207608569
4.08931305284816 -667.446205788824
4.09027073740386 -667.446205788824
4.09122842195956 -667.446190694529
4.09218610651526 -667.446178966527
4.09314379107096 -667.446099458495
4.09410147562667 -667.446076777325
4.09505916018237 -667.446076777325
4.09601684473807 -667.446076777325
4.09697452929377 -667.446069401477
4.09793221384948 -667.446067890604
4.09888989840518 -667.446067890604
4.09984758296088 -667.446067890604
4.10080526751658 -667.446067890604
4.10176295207228 -667.446067890604
4.10272063662799 -667.446067890604
4.10367832118369 -667.44606610456
4.10463600573939 -667.44606610456
4.10559369029509 -667.44606610456
4.10655137485079 -667.44601468025
4.1075090594065 -667.446004025973
4.1084667439622 -667.445966640471
4.1094244285179 -667.445955089542
4.1103821130736 -667.445955089542
4.11133979762931 -667.445947829313
4.11229748218501 -667.445946347961
4.11325516674071 -667.445878581948
4.11421285129641 -667.445878581948
4.11517053585211 -667.445878581948
4.11612822040782 -667.445878581948
4.11708590496352 -667.445878581948
4.11804358951922 -667.445876828886
4.11900127407492 -667.445876828886
4.11995895863063 -667.445876828886
4.12091664318633 -667.445866345413
4.12187432774203 -667.445866345413
4.12283201229773 -667.445866345413
4.12378969685343 -667.445843928335
4.12474738140914 -667.445843928335
4.12570506596484 -667.445822197588
4.12666275052054 -667.445810822668
4.12762043507624 -667.44580937023
4.12857811963194 -667.445758834614
4.12953580418765 -667.445758834614
4.13049348874335 -667.445758834614
4.13145117329905 -667.445758834614
4.13240885785475 -667.445757113891
4.13336654241045 -667.445717556345
4.13432422696616 -667.445690249414
4.13528191152186 -667.445679934013
4.13623959607756 -667.445679934013
4.13719728063326 -667.445679934013
4.13815496518897 -667.445657647536
4.13911264974467 -667.445650612576
4.14007033430037 -667.445650612576
4.14102801885607 -667.445650612576
4.14198570341177 -667.445650612576
4.14294338796748 -667.445634852643
4.14390107252318 -667.445634852643
4.14485875707888 -667.445623648307
4.14581644163458 -667.445623648307
4.14677412619028 -667.445621959223
4.14773181074599 -667.445621959223
4.14868949530169 -667.445621959223
4.14964717985739 -667.445611809144
4.15060486441309 -667.44556214495
4.1515625489688 -667.44556214495
4.1525202335245 -667.44556214495
4.1534779180802 -667.445516200725
4.1544356026359 -667.445494043784
4.1553932871916 -667.445467090202
4.15635097174731 -667.445467090202
4.15730865630301 -667.445465693919
4.15826634085871 -667.445465693919
4.15922402541441 -667.445465693919
4.16018170997011 -667.445451601885
4.16113939452582 -667.445449943766
4.16209707908152 -667.445438910076
4.16305476363722 -667.445438910076
4.16401244819292 -667.445428922606
4.16497013274863 -667.445428922606
4.16592781730433 -667.445428922606
4.16688550186003 -667.445428922606
4.16784318641573 -667.445422105558
4.16880087097143 -667.44540007728
4.16975855552714 -667.44540007728
4.17071624008284 -667.445351271812
4.17167392463854 -667.445349902786
4.17263160919424 -667.445311410908
4.17358929374995 -667.445311410908
4.17454697830565 -667.445309783199
4.17550466286135 -667.445309783199
4.17646234741705 -667.445309783199
4.17742003197275 -667.445283178991
4.17837771652846 -667.445273351682
4.17933540108416 -667.445259499288
4.18029308563986 -667.44524863026
4.18125077019556 -667.44524863026
4.18220845475126 -667.445241919409
4.18316613930697 -667.445220019205
4.18412382386267 -667.445220019205
4.18508150841837 -667.445220019205
4.18603919297407 -667.44521867687
4.18699687752977 -667.44521867687
4.18795456208548 -667.44521867687
4.18891224664118 -667.44521707888
4.18986993119688 -667.44521707888
4.19082761575258 -667.44521707888
4.19178530030829 -667.445121467312
4.19274298486399 -667.445121467312
4.19370066941969 -667.445121467312
4.19465835397539 -667.445121467312
4.19561603853109 -667.445121467312
4.1965737230868 -667.445101243954
4.1975314076425 -667.445068761962
4.1984890921982 -667.445068761962
4.1994467767539 -667.445068761962
4.2004044613096 -667.445041186703
4.20136214586531 -667.445041186703
4.20231983042101 -667.445041186703
4.20327751497671 -667.445039617826
4.20423519953241 -667.445039617826
4.20519288408812 -667.445039617826
4.20615056864382 -667.445030103454
4.20710825319952 -667.445030103454
4.20806593775522 -667.445030103454
4.20902362231092 -667.445030103454
4.20998130686663 -667.445030103454
4.21093899142233 -667.445023599683
4.21189667597803 -667.445023599683
4.21285436053373 -667.444964497112
4.21381204508944 -667.444903966968
4.21476972964514 -667.444903966968
4.21572741420084 -667.4448921268
4.21668509875654 -667.4448921268
4.21764278331224 -667.444890586441
4.21860046786795 -667.444890586441
4.21955815242365 -667.444890586441
4.22051583697935 -667.44488122491
4.22147352153505 -667.44488122491
4.22243120609075 -667.44488122491
4.22338889064646 -667.44488122491
4.22434657520216 -667.444874822074
4.22530425975786 -667.444848903966
4.22626194431356 -667.444848903966
4.22721962886926 -667.444827380301
4.22817731342497 -667.444827380301
4.22913499798067 -667.444827380301
4.23009268253637 -667.444827380301
4.23105036709207 -667.444824602613
4.23200805164778 -667.444811444428
4.23296573620348 -667.444811444428
4.23392342075918 -667.444791841172
4.23488110531488 -667.444745502008
4.23583878987058 -667.444745502008
4.23679647442629 -667.444745502008
4.23775415898199 -667.444745502008
4.23871184353769 -667.444739198364
4.23966952809339 -667.444739198364
4.24062721264909 -667.444739198364
4.2415848972048 -667.444717798037
4.2425425817605 -667.444717798037
4.2435002663162 -667.444717798037
4.2444579508719 -667.444717798037
4.24541563542761 -667.444678156606
4.24637331998331 -667.444652575176
4.24733100453901 -667.444652575176
4.24828868909471 -667.444643511774
4.24924637365041 -667.444630576899
4.25020405820612 -667.444630576899
4.25116174276182 -667.444620340704
4.25211942731752 -667.444620340704
4.25307711187322 -667.4446141346
4.25403479642893 -667.4446141346
4.25499248098463 -667.4446141346
4.25595016554033 -667.444547308493
4.25690785009603 -667.444547308493
4.25786553465173 -667.444547308493
4.25882321920744 -667.444545850415
4.25978090376314 -667.444545850415
4.26073858831884 -667.444544633781
4.26169627287454 -667.444544633781
4.26265395743024 -667.444535715401
4.26361164198595 -667.444535715401
4.26456932654165 -667.444535715401
4.26552701109735 -667.444535715401
4.26648469565305 -667.444497750724
4.26744238020876 -667.444491640559
4.26840006476446 -667.444491640559
4.26935774932016 -667.444445182266
4.27031543387586 -667.444424025652
4.27127311843156 -667.444424025652
4.27223080298727 -667.444424025652
4.27318848754297 -667.444422593898
4.27414617209867 -667.444422593898
4.27510385665437 -667.444421400913
4.27606154121007 -667.444367855133
4.27701922576578 -667.444367855133
4.27797691032148 -667.444367855133
4.27893459487718 -667.444367855133
4.27989227943288 -667.444367855133
4.28084996398858 -667.444361839392
4.28180764854429 -667.444361839392
4.28276533309999 -667.444361839392
4.28372301765569 -667.444349339454
4.28468070221139 -667.444328303126
4.2856383867671 -667.444328303126
4.2865960713228 -667.44431696996
4.2875537558785 -667.44431696996
4.2885114404342 -667.444292048516
4.2894691249899 -667.444246370203
4.29042680954561 -667.444246370203
4.29138449410131 -667.444246370203
4.29234217865701 -667.444246370203
4.29329986321271 -667.444246370203
4.29425754776841 -667.444246370203
4.29521523232412 -667.444240447562
4.29617291687982 -667.444240447562
4.29713060143552 -667.444240447562
4.29808828599122 -667.44419644356
4.29904597054693 -667.44419644356
4.30000365510263 -667.444175526485
4.30096133965833 -667.444161857563
4.30191902421403 -667.444161857563
4.30287670876973 -667.444161857563
4.30383439332544 -667.444152212294
4.30479207788114 -667.444142437374
4.30574976243684 -667.444142437374
4.30670744699254 -667.444142437374
4.30766513154825 -667.444142437374
4.30862281610395 -667.444142437374
4.30958050065965 -667.444136606181
4.31053818521535 -667.444101260867
4.31149586977105 -667.444076661951
4.31245355432676 -667.444076661951
4.31341123888246 -667.444076661951
4.31436892343816 -667.44405586316
4.31532660799386 -667.444054507085
4.31628429254956 -667.444054507085
4.31724197710527 -667.444054507085
4.31819966166097 -667.444032939386
4.31915734621667 -667.443989689114
4.32011503077237 -667.443989689114
4.32107271532808 -667.443989689114
4.32203039988378 -667.443989689114
4.32298808443948 -667.443974323882
4.32394576899518 -667.443974323882
4.32490345355088 -667.443974323882
4.32586113810659 -667.443974323882
4.32681882266229 -667.443974323882
4.32777650721799 -667.443974323882
4.32873419177369 -667.443972991941
4.32969187632939 -667.443952310489
4.3306495608851 -667.443917432655
4.3316072454408 -667.443909203147
4.3325649299965 -667.443909203147
4.3335226145522 -667.443883818938
4.3344802991079 -667.443883818938
4.33543798366361 -667.443883818938
4.33639566821931 -667.44387194286
4.33735335277501 -667.443866289725
4.33831103733071 -667.443866289725
4.33926872188642 -667.443866289725
4.34022640644212 -667.443823782454
4.34118409099782 -667.443823782454
4.34214177555352 -667.443814307696
4.34309946010922 -667.443812999427
4.34405714466493 -667.443792434416
4.34501482922063 -667.443792434416
4.34597251377633 -667.443784335726
4.34693019833203 -667.443784335726
4.34788788288774 -667.443783254061
4.34884556744344 -667.443783254061
4.34980325199914 -667.443783254061
4.35076093655484 -667.443783254061
4.35171862111054 -667.44374331303
4.35267630566625 -667.44374331303
4.35363399022195 -667.443707669561
4.35459167477765 -667.443707669561
4.35554935933335 -667.443707669561
4.35650704388905 -667.443707669561
4.35746472844476 -667.443706384585
4.35842241300046 -667.443685935141
4.35938009755616 -667.443677965269
4.36033778211186 -667.443668638113
4.36129546666757 -667.443626862629
4.36225315122327 -667.443625801923
4.36321083577897 -667.443625801923
4.36416852033467 -667.443625801923
4.36512620489037 -667.443620320942
4.36608388944608 -667.443620320942
4.36704157400178 -667.443620320942
4.36799925855748 -667.443620320942
4.36895694311318 -667.443620320942
4.36991462766888 -667.443620320942
4.37087231222459 -667.443619059028
4.37182999678029 -667.443607580793
4.37278768133599 -667.443587246058
4.37374536589169 -667.443579402658
4.37470305044739 -667.4435217605
4.3756607350031 -667.4435217605
4.3766184195588 -667.44352072034
4.3775761041145 -667.44352072034
4.3785337886702 -667.443511538769
4.37949147322591 -667.443506141779
4.38044915778161 -667.443465085736
4.38140684233731 -667.443465085736
4.38236452689301 -667.443465085736
4.38332221144871 -667.443465085736
4.38427989600442 -667.443465085736
4.38523758056012 -667.443463846478
4.38619526511582 -667.443463846478
4.38715294967152 -667.443443625597
4.38811063422723 -667.443435906491
4.38906831878293 -667.443435906491
4.39002600333863 -667.443435906491
4.39098368789433 -667.443434886473
4.39194137245003 -667.443423601967
4.39289905700574 -667.443418287582
4.39385674156144 -667.443418287582
4.39481442611714 -667.443418287582
4.39577211067284 -667.443409250055
4.39672979522854 -667.443409250055
4.39768747978425 -667.443385913156
4.39864516433995 -667.443385913156
4.39960284889565 -667.443344347538
4.40056053345135 -667.443344347538
4.40151821800706 -667.443324239661
4.40247590256276 -667.443316642618
4.40343358711846 -667.443316642618
4.40439127167416 -667.443316642618
4.40534895622986 -667.443282048091
4.40630664078557 -667.443282048091
4.40726432534127 -667.44327681493
4.40822200989697 -667.44327681493
4.40917969445267 -667.44327681493
4.41013737900837 -667.44327681493
4.41109506356408 -667.44327681493
4.41205274811978 -667.443265720887
4.41301043267548 -667.443265720887
4.41396811723118 -667.443255629566
4.41492580178689 -667.443255629566
4.41588348634259 -667.443235633864
4.41684117089829 -667.443205149235
4.41779885545399 -667.443205149235
4.41875654000969 -667.443165495117
4.4197142245654 -667.443164514206
4.4206719091211 -667.443159360982
4.4216295936768 -667.443159360982
4.4225872782325 -667.443159360982
4.4235449627882 -667.443159360982
4.42450264734391 -667.443159360982
4.42546033189961 -667.443159360982
4.42641801645531 -667.443159360982
4.42737570101101 -667.443159360982
4.42833338556671 -667.443158186646
4.42929107012242 -667.44312498031
4.43024875467812 -667.44312498031
4.43120643923382 -667.44309773719
4.43216412378952 -667.443078076268
4.43312180834523 -667.443078076268
4.43407949290093 -667.4430730017
4.43503717745663 -667.4430730017
4.43599486201233 -667.443050290276
4.43695254656803 -667.443011317038
4.43791023112374 -667.443011317038
4.43886791567944 -667.443010355114
4.43982560023514 -667.443010355114
4.44078328479084 -667.443010355114
4.44174096934655 -667.443010355114
4.44269865390225 -667.443009201614
4.44365633845795 -667.443009201614
4.44461402301365 -667.443009201614
4.44557170756935 -667.442982185165
4.44652939212506 -667.442982185165
4.44748707668076 -667.442982185165
4.44844476123646 -667.442977187951
4.44940244579216 -667.442977187951
4.45036013034786 -667.442968571336
4.45131781490357 -667.442968571336
4.45227549945927 -667.442968571336
4.45323318401497 -667.442967628028
4.45419086857067 -667.44295690529
4.45514855312638 -667.442924087558
4.45610623768208 -667.442863356869
4.45706392223778 -667.442863356869
4.45802160679348 -667.44286222392
4.45897929134918 -667.442842563683
4.45993697590489 -667.442835434988
4.46089466046059 -667.442835434988
4.46185234501629 -667.442830513881
4.46281002957199 -667.442830513881
4.46376771412769 -667.442830513881
4.4647253986834 -667.442830513881
4.4656830832391 -667.442830513881
4.4666407677948 -667.442830513881
4.4675984523505 -667.44282203218
4.46855613690621 -667.442821107121
4.46951382146191 -667.442821107121
4.47047150601761 -667.442821107121
4.47142919057331 -667.442821107121
4.47238687512901 -667.442819994138
4.47334455968472 -667.442793453632
4.47430224424042 -667.442793453632
4.47525992879612 -667.442771310363
4.47621761335182 -667.442718271137
4.47717529790752 -667.442718271137
4.47813298246323 -667.442718271137
4.47909066701893 -667.442718271137
4.48004835157463 -667.442718271137
4.48100603613033 -667.442718271137
4.48196372068604 -667.442718271137
4.48292140524174 -667.442717363969
4.48387908979744 -667.442684945767
4.48483677435314 -667.442676597392
4.48579445890884 -667.442676597392
4.48675214346455 -667.442675503981
4.48770982802025 -667.442649252984
4.48866751257595 -667.442649252984
4.48962519713165 -667.44264448036
4.49058288168735 -667.44264448036
4.49154056624306 -667.44264448036
4.49249825079876 -667.44264448036
4.49345593535446 -667.44264448036
4.49441361991016 -667.442622615229
4.49537130446587 -667.442585605749
4.49632898902157 -667.442585605749
4.49728667357727 -667.442584716124
4.49824435813297 -667.442584716124
4.49920204268867 -667.442584716124
4.50015972724438 -667.442584716124
4.50111741180008 -667.442583641946
4.50207509635578 -667.442557726085
4.50303278091148 -667.442544809625
4.50399046546718 -667.442544809625
4.50494815002289 -667.442534445324
4.50590583457859 -667.442534445324
4.50686351913429 -667.442502418265
4.50782120368999 -667.442502418265
4.5087788882457 -667.442502418265
4.5097365728014 -667.442502418265
4.5106942573571 -667.442502418265
4.5116519419128 -667.442501545836
4.5126096264685 -667.442501545836
4.51356731102421 -667.442465165624
4.51452499557991 -667.442443575434
4.51548268013561 -667.442436885088
4.51644036469131 -667.442435829776
4.51739804924701 -667.442412350265
4.51835573380272 -667.442412350265
4.51931341835842 -667.442412350265
4.52027110291412 -667.442404263828
4.52122878746982 -667.442404263828
4.52218647202552 -667.442404263828
4.52314415658123 -667.442404263828
4.52410184113693 -667.442404263828
4.52505952569263 -667.442404263828
4.52601721024833 -667.442394073297
4.52697489480404 -667.442393217723
4.52793257935974 -667.442393217723
4.52889026391544 -667.442361568291
4.52984794847114 -667.442354983537
4.53080563302684 -667.442349388105
4.53176331758255 -667.442349388105
4.53272100213825 -667.442313625227
4.53367868669395 -667.442313625227
4.53463637124965 -667.442313625227
4.53559405580536 -667.442273754559
4.53655174036106 -667.442273754559
4.53750942491676 -667.442265797152
4.53846710947246 -667.442265797152
4.53942479402816 -667.442265797152
4.54038247858387 -667.442265797152
4.54134016313957 -667.442265797152
4.54229784769527 -667.442264958102
4.54325553225097 -667.442264958102
4.54421321680667 -667.44225847656
4.54517090136238 -667.442252968608
4.54612858591808 -667.442242948841
4.54708627047378 -667.442242948841
4.54804395502948 -667.442242948841
4.54900163958519 -667.442242948841
4.54995932414089 -667.442211681534
4.55091700869659 -667.442193449411
4.55187469325229 -667.44215835042
4.55283237780799 -667.44215835042
4.5537900623637 -667.44215835042
4.5547477469194 -667.442150519684
4.5557054314751 -667.442129469175
4.5566631160308 -667.442128646324
4.5576208005865 -667.442122266289
4.55857848514221 -667.442117844878
4.55953616969791 -667.44211684459
4.56049385425361 -667.44211684459
4.56145153880931 -667.44211684459
4.56240922336502 -667.44211684459
4.56336690792072 -667.44211684459
4.56432459247642 -667.44211684459
4.56528227703212 -667.442098945037
4.56623996158782 -667.442089092974
4.56719764614353 -667.442089092974
4.56815533069923 -667.442089092974
4.56911301525493 -667.442089092974
4.57007069981063 -667.442089092974
4.57102838436633 -667.442023689749
4.57198606892204 -667.442008897318
4.57294375347774 -667.442004542469
4.57390143803344 -667.441983757075
4.57485912258914 -667.441982774538
4.57581680714485 -667.441982774538
4.57677449170055 -667.441982774538
4.57773217625625 -667.441982774538
4.57868986081195 -667.441982774538
4.57964754536765 -667.44196521386
4.58060522992336 -667.44196521386
4.58156291447906 -667.44196521386
4.58252059903476 -667.44196521386
4.58347828359046 -667.44196521386
4.58443596814617 -667.44196521386
4.58539365270187 -667.441955526612
4.58635133725757 -667.441944263715
4.58730902181327 -667.441944263715
4.58826670636897 -667.441944263715
4.58922439092468 -667.441935716782
4.59018207548038 -667.441901751523
4.59113976003608 -667.441901751523
4.59209744459178 -667.441850726952
4.59305512914748 -667.441850726952
4.59401281370319 -667.441833507986
4.59497049825889 -667.441833507986
4.59592818281459 -667.441833507986
4.59688586737029 -667.441833507986
4.59784355192599 -667.441833507986
4.5988012364817 -667.441833507986
4.5997589210374 -667.441823197373
4.6007166055931 -667.441822421239
4.6016742901488 -667.441822421239
4.60263197470451 -667.441822421239
4.60358965926021 -667.441821473445
4.60454734381591 -667.441811948211
4.60550502837161 -667.441811948211
4.60646271292731 -667.441804488459
4.60742039748302 -667.441804488459
4.60837808203872 -667.441804488459
4.60933576659442 -667.44175421221
4.61029345115012 -667.44175421221
4.61125113570582 -667.441733956617
4.61220882026153 -667.441733956617
4.61316650481723 -667.441703839293
4.61412418937293 -667.441693687224
4.61508187392863 -667.441692926058
4.61603955848434 -667.441692926058
4.61699724304004 -667.441692926058
4.61795492759574 -667.441691995044
4.61891261215144 -667.441691995044
4.61987029670714 -667.441691995044
4.62082798126285 -667.441691995044
4.62178566581855 -667.441691995044
4.62274335037425 -667.44168465539
4.62370103492995 -667.441675289478
4.62465871948566 -667.441658743968
4.62561640404136 -667.441658743968
4.62657408859706 -667.441658743968
4.62753177315276 -667.441648747777
4.62848945770846 -667.441648747777
4.62944714226417 -667.441595171818
4.63040482681987 -667.441595171818
4.63136251137557 -667.441595171818
4.63232019593127 -667.441595171818
4.63327788048697 -667.441594257151
4.63423556504268 -667.441564557127
4.63519324959838 -667.441564557127
4.63615093415408 -667.441564557127
4.63710861870978 -667.441564557127
4.63806630326548 -667.441564557127
4.63902398782119 -667.441564557127
4.63998167237689 -667.441548340265
4.64093935693259 -667.441544302302
4.64189704148829 -667.441531276036
4.642854726044 -667.441522066562
4.6438124105997 -667.441522066562
4.6447700951554 -667.441521334467
4.6457277797111 -667.441521334467
4.6466854642668 -667.441520435838
4.64764314882251 -667.441520435838
4.64860083337821 -667.441468398308
4.64955851793391 -667.441468398308
4.65051620248961 -667.441468398308
4.65147388704531 -667.441468398308
4.65243157160102 -667.441468398308
4.65338925615672 -667.441468398308
4.65434694071242 -667.441439130623
4.65530462526812 -667.441413543824
4.65626230982383 -667.441413543824
4.65721999437953 -667.441413543824
4.65817767893523 -667.441413543824
4.65913536349093 -667.441412825849
4.66009304804663 -667.441405720907
4.66105073260234 -667.441395782014
4.66200841715804 -667.441395782014
4.66296610171374 -667.441395782014
4.66392378626944 -667.441395782014
4.66488147082514 -667.441395782014
4.66583915538085 -667.441395782014
4.66679683993655 -667.441395782014
4.66775452449225 -667.441344519196
4.66871220904795 -667.441344519196
4.66966989360366 -667.441340601295
4.67062757815936 -667.441319394942
4.67158526271506 -667.441319394942
4.67254294727076 -667.441319394942
4.67350063182646 -667.441289849795
4.67445831638217 -667.441289849795
4.67541600093787 -667.441288981756
4.67637368549357 -667.441288981756
4.67733137004927 -667.441288981756
4.67828905460498 -667.441281991462
4.67924673916068 -667.441281991462
4.68020442371638 -667.441273087411
4.68116210827208 -667.441273087411
4.68211979282778 -667.441273087411
4.68307747738349 -667.441273087411
4.68403516193919 -667.441269228126
4.68499284649489 -667.441248417249
4.68595053105059 -667.441229140019
4.68690821560629 -667.441229140019
4.687865900162 -667.441228449484
4.6888235847177 -667.441197231249
4.6897812692734 -667.441196377988
4.6907389538291 -667.441196377988
4.6916966383848 -667.441196377988
4.69265432294051 -667.441196377988
4.69361200749621 -667.441196377988
4.69456969205191 -667.441167945084
4.69552737660761 -667.441167945084
4.69648506116332 -667.441161067716
4.69744274571902 -667.441161067716
4.69840043027472 -667.44114305955
4.69935811483042 -667.441128084238
4.70031579938612 -667.441128084238
4.70127348394183 -667.441128084238
4.70223116849753 -667.441128084238
4.70318885305323 -667.441127407032
4.70414653760893 -667.441127407032
4.70510422216463 -667.441108367392
4.70606190672034 -667.441108367392
4.70701959127604 -667.441108367392
4.70797727583174 -667.441108367392
4.70893496038744 -667.441077669646
4.70989264494315 -667.441077669646
4.71085032949885 -667.441076830849
4.71180801405455 -667.441076830849
4.71276569861025 -667.441071463876
4.71372338316595 -667.441060952863
4.71468106772166 -667.441018222802
4.71563875227736 -667.441018222802
4.71659643683306 -667.441009614412
4.71755412138876 -667.441008950281
4.71851180594447 -667.441008950281
4.71946949050017 -667.441008950281
4.72042717505587 -667.441008950281
4.72138485961157 -667.441008950281
4.72234254416727 -667.441008950281
4.72330022872298 -667.441008950281
4.72425791327868 -667.440990149292
4.72521559783438 -667.440989324554
4.72617328239008 -667.440984040921
4.72713096694578 -667.440984040921
4.72808865150149 -667.440980351934
4.72904633605719 -667.440965948534
4.73000402061289 -667.440965948534
4.73096170516859 -667.440965948534
4.7319193897243 -667.440928454083
4.73287707428 -667.440928454083
4.7338347588357 -667.440928454083
4.7347924433914 -667.440900784365
4.7357501279471 -667.440892319398
4.73670781250281 -667.440892319398
4.73766549705851 -667.440892319398
4.73862318161421 -667.440892319398
4.73958086616991 -667.440891508427
4.74053855072561 -667.440886306774
4.74149623528132 -667.440886306774
4.74245391983702 -667.440882672755
4.74341160439272 -667.440864119591
4.74436928894842 -667.440849988657
4.74532697350412 -667.440849988657
4.74628465805983 -667.440849349925
4.74724234261553 -667.440849349925
4.74820002717123 -667.440849349925
4.74915771172693 -667.440849349925
4.75011539628264 -667.440842806671
4.75107308083834 -667.440842806671
4.75203076539404 -667.440813122616
4.75298844994974 -667.440812325133
4.75394613450544 -667.440812325133
4.75490381906115 -667.440798880597
4.75586150361685 -667.440798880597
4.75681918817255 -667.440771574527
4.75777687272825 -667.440767994622
4.75873455728395 -667.440754127727
4.75969224183966 -667.440754127727
4.76064992639536 -667.44075350133
4.76160761095106 -667.440735214414
4.76256529550676 -667.440735214414
4.76352298006247 -667.440735214414
4.76448066461817 -667.440735214414
4.76543834917387 -667.440735214414
4.76639603372957 -667.440735214414
4.76735371828527 -667.440727994406
4.76831140284098 -667.440727994406
4.76926908739668 -667.440722953704
4.77022677195238 -667.440722953704
4.77118445650808 -667.440722953704
4.77214214106379 -667.440722953704
4.77309982561949 -667.44067662534
4.77405751017519 -667.44067662534
4.77501519473089 -667.440667825175
4.77597287928659 -667.440667825175
4.7769305638423 -667.440667825175
4.777888248398 -667.440640873107
4.7788459329537 -667.440640873107
4.7798036175094 -667.440622874682
4.7807613020651 -667.440622874682
4.78171898662081 -667.440622103449
4.78267667117651 -667.440617140909
4.78363435573221 -667.440617140909
4.78459204028791 -667.440617140909
4.78554972484361 -667.440610809201
4.78650740939932 -667.440597447293
4.78746509395502 -667.440593973036
4.78842277851072 -667.440593973036
4.78938046306642 -667.440593370594
4.79033814762213 -667.440593370594
4.79129583217783 -667.440593370594
4.79225351673353 -667.440593370594
4.79321120128923 -667.440593370594
4.79416888584493 -667.440564663112
4.79512657040064 -667.440563904645
4.79608425495634 -667.440563904645
4.79704193951204 -667.440524363298
4.79799962406774 -667.440506674481
4.79895730862344 -667.440506674481
4.79991499317915 -667.440506674481
4.80087267773485 -667.440493554205
4.80183036229055 -667.44049013153
4.80278804684625 -667.440483901937
4.80374573140196 -667.440483901937
4.80470341595766 -667.440483311124
4.80566110051336 -667.440483311124
4.80661878506906 -667.440483311124
4.80757646962476 -667.440483311124
4.80853415418047 -667.440483311124
4.80949183873617 -667.440482565199
4.81044952329187 -667.440482565199
4.81140720784757 -667.440477755137
4.81236489240328 -667.440477755137
4.81332257695898 -667.440477755137
4.81428026151468 -667.440477755137
4.81523794607038 -667.440464870648
4.81619563062608 -667.440389635976
4.81715331518179 -667.440389635976
4.81811099973749 -667.440389635976
4.81906868429319 -667.440381139995
4.82002636884889 -667.440375015855
4.82098405340459 -667.440375015855
4.8219417379603 -667.440375015855
4.822899422516 -667.440375015855
4.8238571070717 -667.44037428229
4.8248147916274 -667.440369546614
4.82577247618311 -667.440369546614
4.82673016073881 -667.440369546614
4.82768784529451 -667.440369546614
4.82864552985021 -667.440369546614
4.82960321440591 -667.440356890432
4.83056089896162 -667.440353568748
4.83151858351732 -667.440353568748
4.83247626807302 -667.440353568748
4.83343395262872 -667.440353568748
4.83439163718442 -667.440335972794
4.83534932174013 -667.440310038727
4.83630700629583 -667.440310038727
4.83726469085153 -667.440276251594
4.83822237540723 -667.440275530225
4.83918005996293 -667.440270867645
4.84013774451864 -667.440270867645
4.84109542907434 -667.440270867645
4.84205311363004 -667.440263081962
4.84301079818574 -667.440263081962
4.84396848274145 -667.440263081962
4.84492616729715 -667.4402598095
4.84588385185285 -667.440247374312
4.84684153640855 -667.440247374312
4.84779922096425 -667.440247374312
4.84875690551996 -667.440247374312
4.84971459007566 -667.440246817047
4.85067227463136 -667.440246817047
4.85162995918706 -667.440246817047
4.85258764374277 -667.44024610767
4.85354532829847 -667.440224832386
4.85450301285417 -667.44019922496
4.85546069740987 -667.440193303626
4.85641838196557 -667.440193303626
4.85737606652128 -667.440193303626
4.85833375107698 -667.440165995349
4.85929143563268 -667.440162771318
4.86024912018838 -667.44015055076
4.86120680474408 -667.44015055076
4.86216448929979 -667.44015055076
4.86312217385549 -667.44015055076
4.86407985841119 -667.440142347101
4.86503754296689 -667.440142347101
4.8659952275226 -667.440141649556
4.8669529120783 -667.440137129695
4.867910596634 -667.440137129695
4.8688682811897 -667.440137129695
4.8698259657454 -667.440137129695
4.87078365030111 -667.440137129695
4.87174133485681 -667.44012079097
4.87269901941251 -667.44012079097
4.87365670396821 -667.440086504182
4.87461438852391 -667.440074492118
4.87557207307962 -667.440074492118
4.87652975763532 -667.440074492118
4.87748744219102 -667.440074492118
4.87844512674672 -667.440047098098
4.87940281130243 -667.440047098098
4.88036049585813 -667.440047098098
4.88131818041383 -667.440041961951
4.88227586496953 -667.440041961951
4.88323354952523 -667.440041961951
4.88419123408094 -667.440041961951
4.88514891863664 -667.440041961951
4.88610660319234 -667.440041961951
4.88706428774804 -667.440041961951
4.88802197230374 -667.440031301668
4.88897965685945 -667.440019492281
4.88993734141515 -667.440003498989
4.89089502597085 -667.439997770078
4.89185271052655 -667.439997770078
4.89281039508225 -667.439997244423
4.89376807963796 -667.439972274264
4.89472576419366 -667.439971599736
4.89568344874936 -667.439967218072
4.89664113330506 -667.439967218072
4.89759881786077 -667.439940806276
4.89855650241647 -667.439940806276
4.89951418697217 -667.439940806276
4.90047187152787 -667.439940806276
4.90142955608357 -667.439937723029
4.90238724063928 -667.439937723029
4.90334492519498 -667.439926110737
4.90430260975068 -667.439926110737
4.90526029430638 -667.439926110737
4.90621797886209 -667.439926110737
4.90717566341779 -667.439925595206
4.90813334797349 -667.439904313213
4.90909103252919 -667.439892592217
4.91004871708489 -667.439891928995
4.9110064016406 -667.439891928995
4.9119640861963 -667.439867270142
4.912921770752 -667.439867270142
4.9138794553077 -667.439867270142
4.9148371398634 -667.439867270142
4.91579482441911 -667.439864232326
4.91675250897481 -667.439838260351
4.91771019353051 -667.439826839911
4.91866787808621 -667.439826839911
4.91962556264192 -667.439826839911
4.92058324719762 -667.439826839911
4.92154093175332 -667.439826839911
4.92249861630902 -667.439826334305
4.92345630086472 -667.439822086468
4.92441398542043 -667.439821434305
4.92537166997613 -667.439821434305
4.92632935453183 -667.439800582891
4.92728703908753 -667.439800582891
4.92824472364323 -667.439793297961
4.92920240819894 -667.439793297961
4.93016009275464 -667.439790304866
4.93111777731034 -667.439765953314
4.93207546186604 -667.439754719786
4.93303314642174 -667.439754719786
4.93399083097745 -667.439754719786
4.93494851553315 -667.439754719786
4.93590620008885 -667.439729174345
4.93686388464455 -667.439728678469
4.93782156920026 -667.439724495933
4.93877925375596 -667.439723854583
4.93973693831166 -667.439723854583
4.94069462286736 -667.439723854583
4.94165230742306 -667.439723854583
4.94260999197877 -667.439723854583
4.94356767653447 -667.439703429619
4.94452536109017 -667.439700480567
4.94548304564587 -667.439700480567
4.94644073020158 -667.439700480567
4.94739841475728 -667.439700480567
4.94835609931298 -667.439682264546
4.94931378386868 -667.439682264546
4.95027146842438 -667.439658215633
4.95122915298009 -667.439653611011
4.95218683753579 -667.439653611011
4.95314452209149 -667.43965298029
4.95410220664719 -667.43965298029
4.95505989120289 -667.43965298029
4.9560175757586 -667.43965298029
4.9569752603143 -667.439627856532
4.95793294487 -667.439627856532
4.9588906294257 -667.439624950814
4.95984831398141 -667.439624950814
4.96080599853711 -667.43961958369
4.96176368309281 -667.439604942253
4.96272136764851 -667.439604942253
4.96367905220421 -667.43959407872
4.96463673675992 -667.43959407872
4.96559442131562 -667.439589546675
4.96655210587132 -667.439588926405
4.96750979042702 -667.439581878849
4.96846747498272 -667.439581878849
4.96942515953843 -667.43955812806
4.97038284409413 -667.43955812806
4.97134052864983 -667.43955812806
4.97229821320553 -667.439555264996
4.97325589776124 -667.439555264996
4.97421358231694 -667.439555264996
4.97517126687264 -667.439555264996
4.97612895142834 -667.439555264996
4.97708663598404 -667.439555264996
4.97804432053975 -667.439530555484
4.97900200509545 -667.439510951353
4.97995968965115 -667.439496294247
4.98091737420685 -667.439495216404
4.98187505876255 -667.439495216404
4.98283274331826 -667.439495216404
4.98379042787396 -667.439495216404
4.98474811242966 -667.439495216404
4.98570579698536 -667.439495216404
4.98666348154106 -667.439485463411
4.98762116609677 -667.439485463411
4.98857885065247 -667.439462006325
4.98953653520817 -667.439462006325
4.99049421976387 -667.439462006325
4.99145190431958 -667.439462006325
4.99240958887528 -667.439462006325
4.99336727343098 -667.439458074704
4.99432495798668 -667.439458074704
4.99528264254238 -667.439457015867
4.99624032709809 -667.439451814402
4.99719801165379 -667.439437805795
4.99815569620949 -667.439437805795
4.99911338076519 -667.439427346362
5.0000710653209 -667.439403043641
5.0010287498766 -667.43940026386
5.0019864344323 -667.43940026386
5.002944118988 -667.43940026386
5.0039018035437 -667.43940026386
5.00485948809941 -667.43940026386
5.00581717265511 -667.439393445456
5.00677485721081 -667.439393445456
5.00773254176651 -667.439366406523
5.00869022632221 -667.439366406523
5.00964791087792 -667.439365366312
5.01060559543362 -667.439365366312
5.01156327998932 -667.439365366312
5.01252096454502 -667.439365366312
5.01347864910073 -667.439360246721
5.01443633365643 -667.439343800351
5.01539401821213 -667.439333531114
5.01635170276783 -667.439333531114
5.01730938732353 -667.439333531114
5.01826707187924 -667.439333531114
5.01922475643494 -667.439333531114
5.02018244099064 -667.439333531114
5.02114012554634 -667.43930581604
5.02209781010204 -667.43930581604
5.02305549465775 -667.43930581604
5.02401317921345 -667.439304794133
5.02497086376915 -667.439298087339
5.02592854832485 -667.439275205177
5.02688623288056 -667.439275205177
5.02784391743626 -667.439275205177
5.02880160199196 -667.439272506471
5.02975928654766 -667.439272506471
5.03071697110336 -667.439272506471
5.03167465565907 -667.439267467801
5.03263234021477 -667.439243949683
5.03359002477047 -667.439243949683
5.03454770932617 -667.439243949683
5.03550539388187 -667.439240195979
5.03646307843758 -667.439240195979
5.03742076299328 -667.439240195979
5.03837844754898 -667.43923962493
5.03933613210468 -667.439239192034
5.04029381666039 -667.439239192034
5.04125150121609 -667.439215681999
5.04220918577179 -667.439215681999
5.04316687032749 -667.439213022816
5.04412455488319 -667.439206425802
5.0450822394389 -667.439183824859
5.0460399239946 -667.439183824859
5.0469976085503 -667.439183824859
5.047955293106 -667.439183824859
5.0489129776617 -667.439183824859
5.04987066221741 -667.439157050599
5.05082834677311 -667.439157050599
5.05178603132881 -667.439157050599
5.05274371588451 -667.439156488838
5.05370140044022 -667.439156488838
5.05465908499592 -667.439156488838
5.05561676955162 -667.439156064249
5.05657445410732 -667.439156064249
5.05753213866302 -667.439148485175
5.05848982321873 -667.439148485175
5.05944750777443 -667.439148485175
5.06040519233013 -667.439148485175
5.06136287688583 -667.439148485175
5.06232056144153 -667.4391253616
5.06327824599724 -667.439118872532
5.06423593055294 -667.439092908961
5.06519361510864 -667.439092908961
5.06615129966434 -667.439082556431
5.06710898422005 -667.439082556431
5.06806666877575 -667.439069700757
5.06902435333145 -667.439069700757
5.06998203788715 -667.439069700757
5.07093972244285 -667.439066702275
5.07189740699856 -667.439066702275
5.07285509155426 -667.439066702275
5.07381277610996 -667.439066702275
5.07477046066566 -667.439066702275
5.07572814522136 -667.439066702275
5.07668582977707 -667.439066702275
5.07764351433277 -667.439063118208
5.07860119888847 -667.439058238323
5.07955888344417 -667.439058238323
5.08051656799988 -667.439057694673
5.08147425255558 -667.439057694673
5.08243193711128 -667.439029261998
5.08338962166698 -667.439019607205
5.08434730622268 -667.438996863689
5.08530499077839 -667.438981729973
5.08626267533409 -667.438981321515
5.08722035988979 -667.438981321515
5.08817804444549 -667.438981321515
5.0891357290012 -667.438981321515
5.0900934135569 -667.438981321515
5.0910510981126 -667.438981321515
5.0920087826683 -667.438977792186
5.092966467224 -667.438977792186
5.09392415177971 -667.438977792186
5.09488183633541 -667.438977257329
5.09583952089111 -667.438977257329
5.09679720544681 -667.438977257329
5.09775489000251 -667.438977257329
5.09871257455822 -667.438977257329
5.09967025911392 -667.438974750073
5.10062794366962 -667.438943056168
5.10158562822532 -667.438931976049
5.10254331278102 -667.438931976049
5.10350099733673 -667.438919644585
5.10445868189243 -667.438919644585
5.10541636644813 -667.438897274835
5.10637405100383 -667.43889379938
5.10733173555954 -667.43889379938
5.10828942011524 -667.43889379938
5.10924710467094 -667.438893273209
5.11020478922664 -667.438893273209
5.11116247378234 -667.438893273209
5.11212015833805 -667.438893273209
5.11307784289375 -667.438890802477
5.11403552744945 -667.438890802477
5.11499321200515 -667.438890409528
5.11595089656085 -667.438890409528
5.11690858111656 -667.438890409528
5.11786626567226 -667.438890409528
5.11882395022796 -667.438868893356
5.11978163478366 -667.438865470931
5.12073931933937 -667.438849924881
5.12169700389507 -667.438849924881
5.12265468845077 -667.438837847966
5.12361237300647 -667.438837330389
5.12457005756217 -667.438837330389
5.12552774211788 -667.438832604771
5.12648542667358 -667.438810602705
5.12744311122928 -667.438808167901
5.12840079578498 -667.438808167901
5.12935848034068 -667.438807782482
5.13031616489639 -667.438807782482
5.13127384945209 -667.438807782482
5.13223153400779 -667.438807782482
5.13318921856349 -667.438807782482
5.1341469031192 -667.438804412286
5.1351045876749 -667.438804412286
5.1360622722306 -667.438804412286
5.1370199567863 -667.438783157775
5.137977641342 -667.438782648681
5.13893532589771 -667.438782648681
5.13989301045341 -667.438773415992
5.14085069500911 -667.438755511066
5.14180837956481 -667.438753111623
5.14276606412052 -667.438753111623
5.14372374867622 -667.438753111623
5.14468143323192 -667.438752733587
5.14563911778762 -667.438752733587
5.14659680234332 -667.438752733587
5.14755448689903 -667.438752733587
5.14851217145473 -667.438744765327
5.14946985601043 -667.438723124838
5.15042754056613 -667.438723124838
5.15138522512183 -667.438723124838
5.15234290967754 -667.438722624059
5.15330059423324 -667.438722624059
5.15425827878894 -667.438722624059
5.15521596334464 -667.438722624059
5.15617364790034 -667.438699263092
5.15713133245605 -667.438699263092
5.15808901701175 -667.438690165565
5.15904670156745 -667.438672224317
5.16000438612315 -667.438672224317
5.16096207067886 -667.438672224317
5.16191975523456 -667.438672224317
5.16287743979026 -667.438672224317
5.16383512434596 -667.438668956175
5.16479280890166 -667.438668956175
5.16575049345737 -667.438668463562
5.16670817801307 -667.438668463562
5.16766586256877 -667.438668463562
5.16862354712447 -667.438668463562
5.16958123168017 -667.438668463562
5.17053891623588 -667.438666133269
5.17149660079158 -667.438644848338
5.17245428534728 -667.438644848338
5.17341196990298 -667.438623742693
5.17436965445869 -667.438623742693
5.17532733901439 -667.438623742693
5.17628502357009 -667.438623742693
5.17724270812579 -667.43861237611
5.17820039268149 -667.438609157873
5.1791580772372 -667.438594314434
5.1801157617929 -667.438593829816
5.1810734463486 -667.438593829816
5.1820311309043 -667.438593829816
5.18298881546001 -667.438593829816
5.18394650001571 -667.438593829816
5.18490418457141 -667.438591533296
5.18586186912711 -667.438586961812
5.18681955368281 -667.438586961812
5.18777723823852 -667.438586605078
5.18873492279422 -667.438586605078
5.18969260734992 -667.438586605078
5.19065029190562 -667.438586605078
5.19160797646132 -667.4385661141
5.19256566101703 -667.438562944873
5.19352334557273 -667.438542009619
5.19448103012843 -667.438541532825
5.19543871468413 -667.438530386681
5.19639639923983 -667.438530386681
5.19735408379554 -667.438521551528
5.19831176835124 -667.438513505368
5.19926945290694 -667.438513505368
5.20022713746264 -667.438513505368
5.20118482201835 -667.438513505368
5.20214250657405 -667.438513155461
5.20310019112975 -667.438513155461
5.20405787568545 -667.438513155461
5.20501556024115 -667.438513155461
5.20597324479686 -667.438513155461
5.20693092935256 -667.438510034462
5.20788861390826 -667.438509565362
5.20884629846396 -667.438509565362
5.20980398301966 -667.438509565362
5.21076166757537 -667.438509565362
5.21171935213107 -667.438509565362
5.21267703668677 -667.438507334786
5.21363472124247 -667.438507334786
5.21459240579818 -667.438496401075
5.21555009035388 -667.438496401075
5.21650777490958 -667.438467102145
5.21746545946528 -667.438461069941
5.21842314402098 -667.438461069941
5.21938082857669 -667.438461069941
5.22033851313239 -667.438461069941
5.22129619768809 -667.438461069941
5.22225388224379 -667.438437291563
5.22321156679949 -667.438437291563
5.2241692513552 -667.438437291563
5.2251269359109 -667.438432797003
5.2260846204666 -667.43843059864
5.2270423050223 -667.43843059864
5.22799998957801 -667.43843059864
5.22895767413371 -667.43843059864
5.22991535868941 -667.43843059864
5.23087304324511 -667.43843059864
5.23183072780081 -667.438430261995
5.23278841235652 -667.438430261995
5.23374609691222 -667.438419534534
5.23470378146792 -667.438419534534
5.23566146602362 -667.438404900093
5.23661915057933 -667.438404900093
5.23757683513503 -667.438401873227
5.23853451969073 -667.438381620978
5.23949220424643 -667.438381620978
5.24044988880213 -667.438379454309
5.24140757335784 -667.438359455243
5.24236525791354 -667.438359455243
5.24332294246924 -667.438359455243
5.24428062702494 -667.438359455243
5.24523831158064 -667.438359455243
5.24619599613635 -667.438359125036
5.24715368069205 -667.438359125036
5.24811136524775 -667.438359125036
5.24906904980345 -667.438359125036
5.25002673435915 -667.438358678083
5.25098441891486 -667.438358678083
5.25194210347056 -667.438345169096
5.25289978802626 -667.438345169096
5.25385747258196 -667.438345169096
5.25481515713767 -667.43832906594
5.25577284169337 -667.43832906594
5.25673052624907 -667.43832906594
5.25768821080477 -667.43832906594
5.25864589536047 -667.438309146709
5.25960357991618 -667.438309146709
5.26056126447188 -667.438289388592
5.26151894902758 -667.438289064699
5.26247663358328 -667.438289064699
5.26343431813898 -667.438289064699
5.26439200269469 -667.43828862484
5.26534968725039 -667.43828862484
5.26630737180609 -667.438284202758
5.26726505636179 -667.438281267051
5.2682227409175 -667.438281267051
5.2691804254732 -667.438279162378
5.2701381100289 -667.438268826635
5.2710957945846 -667.438268826635
5.2720534791403 -667.438268826635
5.27301116369601 -667.438263409172
5.27396884825171 -667.438263409172
5.27492653280741 -667.438255067576
5.27588421736311 -667.438254749876
5.27684190191882 -667.438254749876
5.27779958647452 -667.438254749876
5.27875727103022 -667.438234796599
5.27971495558592 -667.438234796599
5.28067264014162 -667.438234796599
5.28163032469733 -667.438212313535
5.28258800925303 -667.438210239159
5.28354569380873 -667.438210239159
5.28450337836443 -667.438210239159
5.28546106292013 -667.438210239159
5.28641874747584 -667.438210239159
5.28737643203154 -667.438210239159
5.28833411658724 -667.438210239159
5.28929180114294 -667.438200088849
5.29024948569865 -667.438199777222
5.29120717025435 -667.438199777222
5.29216485481005 -667.438194447117
5.29312253936575 -667.438194021054
5.29408022392145 -667.438194021054
5.29503790847716 -667.438185796891
5.29599559303286 -667.438182949509
5.29695327758856 -667.438180905137
5.29791096214426 -667.438161619336
5.29886864669996 -667.438161619336
5.29982633125567 -667.438161619336
5.30078401581137 -667.438161619336
5.30174170036707 -667.438161619336
5.30269938492277 -667.438161619336
5.30365706947847 -667.438142349378
5.30461475403418 -667.438142349378
5.30557243858988 -667.438142043707
5.30653012314558 -667.438137690493
5.30748780770128 -667.438127301574
5.30844549225699 -667.438127301574
5.30940317681269 -667.438127301574
5.31036086136839 -667.438119253414
5.31131854592409 -667.438117239087
5.31227623047979 -667.438117239087
5.3132339150355 -667.438117239087
5.3141915995912 -667.438117239087
5.3151492841469 -667.438109130158
5.3161069687026 -667.438109130158
5.31706465325831 -667.438109130158
5.31802233781401 -667.438090075834
5.31898002236971 -667.438090075834
5.31993770692541 -667.438089776004
5.32089539148111 -667.438089776004
5.32185307603682 -667.438089363278
5.32281076059252 -667.438089363278
5.32376844514822 -667.438089363278
5.32472612970392 -667.438084617538
5.32568381425962 -667.438055871871
5.32664149881533 -667.438055871871
5.32759918337103 -667.438055871871
5.32855686792673 -667.438050712908
5.32951455248243 -667.438050712908
5.33047223703814 -667.438050712908
5.33142992159384 -667.438050712908
5.33238760614954 -667.438050712908
5.33334529070524 -667.438050712908
5.33430297526094 -667.438050712908
5.33526065981665 -667.438050418806
5.33621834437235 -667.438023190904
5.33717602892805 -667.438023190904
5.33813371348375 -667.438023190904
5.33909139803945 -667.438018517719
5.34004908259516 -667.438018517719
5.34100676715086 -667.438018517719
5.34196445170656 -667.438018517719
5.34292213626226 -667.438018517719
5.34387982081796 -667.438018517719
5.34483750537367 -667.437990254098
5.34579518992937 -667.437990254098
5.34675287448507 -667.437990254098
5.34771055904077 -667.437985179394
5.34866824359648 -667.437985179394
5.34962592815218 -667.437980205032
5.35058361270788 -667.437980205032
5.35154129726358 -667.437980205032
5.35249898181928 -667.437980205032
5.35345666637499 -667.437975604074
5.35441435093069 -667.437975604074
5.35537203548639 -667.437949119315
5.35632972004209 -667.437949119315
5.35728740459779 -667.437949119315
5.3582450891535 -667.437949119315
5.3592027737092 -667.437949119315
5.3601604582649 -667.437949119315
5.3611181428206 -667.437949119315
5.36207582737631 -667.437949119315
5.36303351193201 -667.437949119315
5.36399119648771 -667.437938985277
5.36494888104341 -667.437938985277
5.36590656559911 -667.437933992916
5.36686425015482 -667.437932102142
5.36782193471052 -667.43792946372
5.36877961926622 -667.437911127934
5.36973730382192 -667.437911127934
5.37069498837763 -667.437911127934
5.37165267293333 -667.437911127934
5.37261035748903 -667.437911127934
5.37356804204473 -667.437892749993
5.37452572660043 -667.437892749993
5.37548341115614 -667.437884975145
5.37644109571184 -667.437884975145
5.37739878026754 -667.437884975145
5.37835646482324 -667.437884310106
5.37931414937894 -667.437884310106
5.38027183393465 -667.437884310106
5.38122951849035 -667.437882450626
5.38218720304605 -667.437879852044
5.38314488760175 -667.43787055493
5.38410257215746 -667.43787055493
5.38506025671316 -667.437865643743
5.38601794126886 -667.437865643743
5.38697562582456 -667.437865643743
5.38793331038026 -667.437865643743
5.38889099493597 -667.437865643743
5.38984867949167 -667.437847609154
5.39080636404737 -667.437847609154
5.39176404860307 -667.437829450779
5.39272173315877 -667.437824849813
5.39367941771448 -667.437816909641
5.39463710227018 -667.437816909641
5.39559478682588 -667.437815081317
5.39655247138158 -667.437812521954
5.39751015593728 -667.437812521954
5.39846784049299 -667.437812521954
5.39942552504869 -667.437812521954
5.40038320960439 -667.437812521954
5.40134089416009 -667.437803386713
5.4022985787158 -667.437803386713
5.4032562632715 -667.437798555255
5.4042139478272 -667.437798555255
5.4051716323829 -667.437798555255
5.4061293169386 -667.437798555255
5.40708700149431 -667.437798555255
5.40804468605001 -667.437797912668
5.40900237060571 -667.437796115284
5.40996005516141 -667.437778173649
5.41091773971712 -667.437760435426
5.41187542427282 -667.437757914663
5.41283310882852 -667.437757914663
5.41379079338422 -667.437757914663
5.41474847793992 -667.43775035182
5.41570616249563 -667.43775035182
5.41666384705133 -667.43775035182
5.41762153160703 -667.43775035182
5.41857921616273 -667.43774619816
5.41953690071843 -667.437737218897
5.42049458527414 -667.437737218897
5.42145226982984 -667.437737218897
5.42240995438554 -667.437730067488
5.42336763894124 -667.437730067488
5.42432532349695 -667.437730067488
5.42528300805265 -667.437730067488
5.42624069260835 -667.437727584715
5.42719837716405 -667.437727584715
5.42815606171975 -667.437709857025
5.42911374627546 -667.437709857025
5.43007143083116 -667.437709857025
5.43102911538686 -667.437709857025
5.43198679994256 -667.437709857025
5.43294448449826 -667.437709857025
5.43390216905397 -667.437702397384
5.43485985360967 -667.437684950605
5.43581753816537 -667.437684950605
5.43677522272107 -667.437684586654
5.43773290727678 -667.437682593507
5.43869059183248 -667.437682593507
5.43964827638818 -667.437673766132
5.44060596094388 -667.437669089871
5.44156364549958 -667.437669089871
5.44252133005529 -667.437666644503
5.44347901461099 -667.437666644503
5.44443669916669 -667.437666644503
5.44539438372239 -667.437649127974
5.44635206827809 -667.437649127974
5.4473097528338 -667.437649127974
5.4482674373895 -667.437645039412
5.4492251219452 -667.437645039412
5.4501828065009 -667.437644681097
5.4511404910566 -667.437635616567
5.45209817561231 -667.437635364494
5.45305586016801 -667.437635364494
5.45401354472371 -667.437635364494
5.45497122927941 -667.437635364494
5.45592891383512 -667.437635364494
5.45688659839082 -667.437632955957
5.45784428294652 -667.437615795749
5.45880196750222 -667.437611195246
5.45975965205792 -667.437611195246
5.46071733661363 -667.437602516152
5.46167502116933 -667.437602516152
5.46263270572503 -667.437602516152
5.46359039028073 -667.437585208002
5.46454807483644 -667.437584855224
5.46550575939214 -667.437583178275
5.46646344394784 -667.437583178275
5.46742112850354 -667.437582931011
5.46837881305924 -667.437582931011
5.46933649761495 -667.437582931011
5.47029418217065 -667.437582931011
5.47125186672635 -667.437573300436
5.47220955128205 -667.437573300436
5.47316723583775 -667.437573300436
5.47412492039346 -667.437573300436
5.47508260494916 -667.437573300436
5.47604028950486 -667.437569276064
5.47699797406056 -667.437564749715
5.47795565861627 -667.437564749715
5.47891334317197 -667.437563101689
5.47987102772767 -667.437562754353
5.48082871228337 -667.437554219609
5.48178639683907 -667.437536874565
5.48274408139478 -667.437536874565
5.48370176595048 -667.437536874565
5.48465945050618 -667.437536874565
5.48561713506188 -667.437534537999
5.48657481961758 -667.437534537999
5.48753250417329 -667.437534537999
5.48849018872899 -667.437534537999
5.48944787328469 -667.437534537999
5.49040555784039 -667.437534537999
5.49136324239609 -667.437527377713
5.4923209269518 -667.437527377713
5.4932786115075 -667.437525416047
5.4942362960632 -667.437508537668
5.4951939806189 -667.437504084639
5.49615166517461 -667.437504084639
5.49710934973031 -667.437503846718
5.49806703428601 -667.437503846718
5.49902471884171 -667.43749315101
5.49998240339741 -667.437476251502
5.50094008795312 -667.437472290419
5.50189777250882 -667.437472290419
5.50285545706452 -667.437472290419
5.50381314162022 -667.437472290419
5.50477082617593 -667.437472290419
5.50572851073163 -667.437472290419
5.50668619528733 -667.437472290419
5.50764387984303 -667.437470361712
5.50860156439873 -667.437470361712
5.50955924895444 -667.437470361712
5.51051693351014 -667.437470361712
5.51147461806584 -667.437463064365
5.51243230262154 -667.437463064365
5.51338998717724 -667.437458683538
5.51434767173295 -667.437456416713
5.51530535628865 -667.437456416713
5.51626304084435 -667.437456416713
5.51722072540005 -667.437456416713
5.51817840995576 -667.437448163321
5.51913609451146 -667.437431464183
5.52009377906716 -667.437414863168
5.52105146362286 -667.437414863168
5.52200914817856 -667.437412966789
5.52296683273427 -667.437412966789
5.52392451728997 -667.437412966789
5.52488220184567 -667.437412966789
5.52583988640137 -667.437412966789
5.52679757095707 -667.437408839098
5.52775525551278 -667.43740660632
5.52871294006848 -667.43740660632
5.52967062462418 -667.43740660632
5.53062830917988 -667.437395328903
5.53158599373559 -667.437395328903
5.53254367829129 -667.437395328903
5.53350136284699 -667.437395328903
5.53445904740269 -667.437395328903
5.53541673195839 -667.437387215073
5.5363744165141 -667.437385350237
5.5373321010698 -667.43736884889
5.5382897856255 -667.43736884889
5.5392474701812 -667.43736884889
5.5402051547369 -667.43736884889
5.54116283929261 -667.43736862432
5.54212052384831 -667.43736642506
5.54307820840401 -667.43736642506
5.54403589295971 -667.437350096699
5.54499357751542 -667.437350096699
5.54595126207112 -667.437350096699
5.54690894662682 -667.437350096699
5.54786663118252 -667.437350096699
5.54882431573822 -667.437345856915
5.54978200029393 -667.437337468363
5.55073968484963 -667.437337146958
5.55169736940533 -667.437337146958
5.55265505396103 -667.437337146958
5.55361273851674 -667.437333309555
5.55457042307244 -667.437325323422
5.55552810762814 -667.437309017447
5.55648579218384 -667.437306630919
5.55744347673954 -667.437306630919
5.55840116129525 -667.437306630919
5.55935884585095 -667.437306630919
5.56031653040665 -667.437306630919
5.56127421496235 -667.437306630919
5.56223189951805 -667.437306630919
5.56318958407376 -667.437306630919
5.56414726862946 -667.437305143683
5.56510495318516 -667.437304827208
5.56606263774086 -667.437304827208
5.56702032229656 -667.437300654264
5.56797800685227 -667.437300654264
5.56893569140797 -667.437300654264
5.56989337596367 -667.437300654264
5.57085106051937 -667.437298304444
5.57180874507508 -667.437275459818
5.57276642963078 -667.437267597544
5.57372411418648 -667.437267597544
5.57468179874218 -667.437251484473
5.57563948329788 -667.437251484473
5.57659716785359 -667.437251484473
5.57755485240929 -667.437251484473
5.57851253696499 -667.437249710311
5.57947022152069 -667.43724593331
5.58042790607639 -667.43724593331
5.5813855906321 -667.43724593331
5.5823432751878 -667.43724593331
5.5833009597435 -667.43724593331
5.5842586442992 -667.437239724626
5.58521632885491 -667.437239512655
5.58617401341061 -667.437239512655
5.58713169796631 -667.437239512655
5.58808938252201 -667.437239512655
5.58904706707771 -667.437239512655
5.59000475163342 -667.437239512655
5.59096243618912 -667.437231771423
5.59192012074482 -667.437230333113
5.59287780530052 -667.437207410472
5.59383548985622 -667.437207410472
5.59479317441193 -667.437207410472
5.59575085896763 -667.437191613963
5.59670854352333 -667.437191613963
5.59766622807903 -667.437191613963
5.59862391263474 -667.437189543796
5.59958159719044 -667.437189335864
5.60053928174614 -667.437189335864
5.60149696630184 -667.437189335864
5.60245465085754 -667.437185293912
5.60341233541325 -667.437185293912
5.60437001996895 -667.437185293912
5.60532770452465 -667.437185293912
5.60628538908035 -667.437183577144
5.60724307363606 -667.437183577144
5.60820075819176 -667.437179859575
5.60915844274746 -667.437172235451
5.61011612730316 -667.437172235451
5.61107381185886 -667.437172235451
5.61203149641457 -667.437154472317
5.61298918097027 -667.437154472317
5.61394686552597 -667.4371476626
5.61490455008167 -667.4371476626
5.61586223463737 -667.4371476626
5.61681991919308 -667.4371476626
5.61777760374878 -667.437132125491
5.61873528830448 -667.437132125491
5.61969297286018 -667.437130436393
5.62065065741588 -667.43712645833
5.62160834197159 -667.43712645833
5.62256602652729 -667.43712645833
5.62352371108299 -667.43712645833
5.62448139563869 -667.43712645833
5.6254390801944 -667.43712645833
5.6263967647501 -667.437124449658
5.6273544493058 -667.437116939738
5.6283121338615 -667.437116739654
5.6292698184172 -667.437116739654
5.63022750297291 -667.437101194749
5.63118518752861 -667.437101194749
5.63214287208431 -667.437101194749
5.63310055664001 -667.437099825713
5.63405824119571 -667.437099532712
5.63501592575142 -667.437099532712
5.63597361030712 -667.437093014102
5.63693129486282 -667.437093014102
5.63788897941852 -667.437089355004
5.63884666397423 -667.437085439674
5.63980434852993 -667.437070157707
5.64076203308563 -667.437068179074
5.64171971764133 -667.437068179074
5.64267740219703 -667.437068179074
5.64363508675274 -667.437068179074
5.64459277130844 -667.437060779833
5.64555045586414 -667.437060779833
5.64650814041984 -667.437060779833
5.64746582497555 -667.437059144271
5.64842350953125 -667.437043779831
5.64938119408695 -667.437043779831
5.65033887864265 -667.437043779831
5.65129656319835 -667.437043779831
5.65225424775406 -667.437043779831
5.65321193230976 -667.437043779831
5.65416961686546 -667.437043779831
5.65512730142116 -667.437041830769
5.65608498597686 -667.437041830769
5.65704267053257 -667.437041830769
5.65800035508827 -667.437035397902
5.65895803964397 -667.437035397902
5.65991572419967 -667.437035397902
5.66087340875537 -667.437034072423
5.66183109331108 -667.437014903535
5.66278877786678 -667.437014903535
5.66374646242248 -667.437007611924
5.66470414697818 -667.437007611924
5.66566183153389 -667.437007611924
5.66661951608959 -667.437007611924
5.66757720064529 -667.43699242728
5.66853488520099 -667.43699242728
5.66949256975669 -667.436986905758
5.6704502543124 -667.436986905758
5.6714079388681 -667.436986905758
5.6723656234238 -667.436986905758
5.6733233079795 -667.436986905758
5.6742809925352 -667.436986905758
5.67523867709091 -667.436985321524
5.67619636164661 -667.436985321524
5.67715404620231 -667.436985321524
5.67811173075801 -667.436978973115
5.67906941531372 -667.436978973115
5.68002709986942 -667.436978973115
5.68098478442512 -667.436971786141
5.68194246898082 -667.43696799291
5.68290015353652 -667.43696799291
5.68385783809223 -667.436951317477
5.68481552264793 -667.436951317477
5.68577320720363 -667.436936310804
5.68673089175933 -667.436936310804
5.68768857631503 -667.436936310804
5.68864626087074 -667.436936310804
5.68960394542644 -667.436934751388
5.69056162998214 -667.436934751388
5.69151931453784 -667.436934751388
5.69247699909355 -667.436934751388
5.69343468364925 -667.436934751388
5.69439236820495 -667.436934751388
5.69535005276065 -667.436934751388
5.69630773731635 -667.43693120643
5.69726542187206 -667.436929343412
5.69822310642776 -667.436929343412
5.69918079098346 -667.43691599296
5.70013847553916 -667.43691599296
5.70109616009487 -667.43691599296
5.70205384465057 -667.43691599296
5.70301152920627 -667.436910724036
5.70396921376197 -667.436895893234
5.70492689831767 -667.436895893234
5.70588458287338 -667.436881351891
5.70684226742908 -667.436881351891
5.70779995198478 -667.436881351891
5.70875763654048 -667.436881351891
5.70971532109618 -667.436881351891
5.71067300565189 -667.436881351891
5.71163069020759 -667.436879516686
5.71258837476329 -667.436879516686
5.71354605931899 -667.436879516686
5.71450374387469 -667.436879516686
5.7154614284304 -667.436879516686
5.7164191129861 -667.436879516686
5.7173767975418 -667.43687800535
5.7183344820975 -667.436871019442
5.71929216665321 -667.436871019442
5.72024985120891 -667.436864835881
5.72120753576461 -667.436864835881
5.72216522032031 -667.436861346626
5.72312290487601 -667.436846689566
5.72408058943172 -667.436843014135
5.72503827398742 -667.436843014135
5.72599595854312 -667.436841206314
5.72695364309882 -667.436841206314
5.72791132765452 -667.436841206314
5.72886901221023 -667.436826904018
5.72982669676593 -667.436826904018
5.73078438132163 -667.436825415978
5.73174206587733 -667.436825415978
5.73269975043304 -667.436825415978
5.73365743498874 -667.436825415978
5.73461511954444 -667.436825415978
5.73557280410014 -667.436825415978
5.73653048865584 -667.436818527097
5.73748817321155 -667.436818527097
5.73844585776725 -667.436818527097
5.73940354232295 -667.436810643165
5.74036122687865 -667.436810643165
5.74131891143436 -667.436810643165
5.74227659599006 -667.436796157723
5.74323428054576 -667.436796157723
5.74419196510146 -667.436795898382
5.74514964965716 -667.436794692514
5.74610733421287 -667.436791074403
5.74706501876857 -667.436791074403
5.74802270332427 -667.436787639979
5.74898038787997 -667.436787639979
5.74993807243567 -667.436787639979
5.75089575699138 -667.436787639979
5.75185344154708 -667.436773572796
5.75281112610278 -667.436773572796
5.75376881065848 -667.436773572796
5.75472649521419 -667.436765026066
5.75568417976989 -667.436765026066
5.75664186432559 -667.436765026066
5.75759954888129 -667.436765026066
5.75855723343699 -667.436758747121
5.7595149179927 -667.436758747121
5.7604726025484 -667.436744431187
5.7614302871041 -667.436744431187
5.7623879716598 -667.436744431187
5.7633456562155 -667.436744431187
5.76430334077121 -667.436744431187
5.76526102532691 -667.436744431187
5.76621870988261 -667.436744431187
5.76717639443831 -667.436744431187
5.76813407899401 -667.436744431187
5.76909176354972 -667.436739146738
5.77004944810542 -667.436739146738
5.77100713266112 -667.436739146738
5.77196481721682 -667.436735514649
5.77292250177253 -667.436728812284
5.77388018632823 -667.436728812284
5.77483787088393 -667.436728812284
5.77579555543963 -667.436714975982
5.77675323999533 -667.436714975982
5.77771092455104 -667.43670903115
5.77866860910674 -667.436694882638
5.77962629366244 -667.436694882638
5.78058397821814 -667.436694882638
5.78154166277385 -667.436694882638
5.78249934732955 -667.436694882638
5.78345703188525 -667.436694882638
5.78441471644095 -667.436693184922
5.78537240099665 -667.436693184922
5.78633008555236 -667.436693184922
5.78728777010806 -667.436692937077
5.78824545466376 -667.436692937077
5.78920313921946 -667.436692937077
5.79016082377516 -667.436689430633
5.79111850833087 -667.436682818375
5.79207619288657 -667.436682818375
5.79303387744227 -667.436682818375
5.79399156199797 -667.436682818375
5.79494924655368 -667.436676950462
5.79590693110938 -667.436673623117
5.79686461566508 -667.436659639961
5.79782230022078 -667.436659639961
5.79877998477648 -667.436657966346
5.79973766933219 -667.436657966346
5.80069535388789 -667.436644357083
5.80165303844359 -667.436644357083
5.80261072299929 -667.436644357083
5.80356840755499 -667.436644357083
5.8045260921107 -667.436644357083
5.8054837766664 -667.436644357083
5.8064414612221 -667.436644357083
5.8073991457778 -667.436644357083
5.8083568303335 -667.436644357083
5.80931451488921 -667.436637832881
5.81027219944491 -667.436637832881
5.81122988400061 -667.436637832881
5.81218756855631 -667.43663438091
5.81314525311202 -667.43662858863
5.81410293766772 -667.436626939181
5.81506062222342 -667.436613119339
5.81601830677912 -667.436613119339
5.81697599133482 -667.436613119339
5.81793367589053 -667.436613119339
5.81889136044623 -667.436613119339
5.81984904500193 -667.436609845734
5.82080672955763 -667.436609845734
5.82176441411333 -667.436609845734
5.82272209866904 -667.436596459796
5.82367978322474 -667.436596459796
5.82463746778044 -667.436596459796
5.82559515233614 -667.436596459796
5.82655283689185 -667.436596459796
5.82751052144755 -667.436590021874
5.82846820600325 -667.436588396452
5.82942589055895 -667.436588396452
5.83038357511465 -667.436588396452
5.83134125967036 -667.436588396452
5.83229894422606 -667.436582678937
5.83325662878176 -667.436569020396
5.83421431333746 -667.436565621963
5.83517199789317 -667.436565621963
5.83612968244887 -667.436565621963
5.83708736700457 -667.436565621963
5.83804505156027 -667.436565621963
5.83900273611597 -667.436565621963
5.83996042067168 -667.436565621963
5.84091810522738 -667.436565621963
5.84187578978308 -667.436565621963
5.84283347433878 -667.436562399466
5.84379115889448 -667.436547631566
5.84474884345019 -667.436541279171
5.84570652800589 -667.436541279171
5.84666421256159 -667.436541279171
5.84762189711729 -667.436541279171
5.848579581673 -667.436541279171
5.8495372662287 -667.436535634849
5.8504949507844 -667.436522135624
5.8514526353401 -667.436522135624
5.8524103198958 -667.436522135624
5.85336800445151 -667.436522135624
5.85432568900721 -667.436522135624
5.85528337356291 -667.436518789657
5.85624105811861 -667.436518789657
5.85719874267431 -667.436518789657
5.85815642723002 -667.436517211513
5.85911411178572 -667.436517211513
5.86007179634142 -667.436517211513
5.86102948089712 -667.436517211513
5.86198716545282 -667.436517211513
5.86294485000853 -667.436510944227
5.86390253456423 -667.436510944227
5.86486021911993 -667.436510944227
5.86581790367563 -667.436507771974
5.86677558823134 -667.436502199714
5.86773327278704 -667.436502199714
5.86869095734274 -667.436502199714
5.86964864189844 -667.436488857848
5.87060632645414 -667.436488857848
5.87156401100985 -667.436488857848
5.87252169556555 -667.436487302896
5.87347938012125 -667.436487302896
5.87443706467695 -667.436487302896
5.87539474923266 -667.436487302896
5.87635243378836 -667.436484008382
5.87731011834406 -667.436484008382
5.87826780289976 -667.436484008382
5.87922548745546 -667.436484008382
5.88018317201117 -667.436464871812
5.88114085656687 -667.436464871812
5.88209854112257 -667.436464871812
5.88305622567827 -667.436464871812
5.88401391023397 -667.436459370545
5.88497159478968 -667.436459370545
5.88592927934538 -667.436459370545
5.88688696390108 -667.436457838468
5.88784464845678 -667.436454715609
5.88880233301249 -667.436441529171
5.88976001756819 -667.436441529171
5.89071770212389 -667.436441529171
5.89167538667959 -667.436441529171
5.89263307123529 -667.436441529171
5.893590755791 -667.436441529171
5.8945484403467 -667.436441529171
5.8955061249024 -667.436441529171
5.8964638094581 -667.436438285148
5.8974214940138 -667.436438285148
5.89837917856951 -667.436432177907
5.89933686312521 -667.436432177907
5.90029454768091 -667.436432177907
5.90125223223661 -667.436417930816
5.90220991679231 -667.436417930816
5.90316760134802 -667.436417930816
5.90412528590372 -667.436417930816
5.90508297045942 -667.43641249949
5.90604065501512 -667.43641249949
5.90699833957083 -667.43641249949
5.90795602412653 -667.436399466576
5.90891370868223 -667.436399466576
5.90987139323793 -667.436396392357
5.91082907779363 -667.436396392357
5.91178676234934 -667.436396392357
5.91274444690504 -667.436396392357
5.91370213146074 -667.436396392357
5.91465981601644 -667.436396392357
5.91561750057214 -667.436385681196
5.91657518512785 -667.436385681196
5.91753286968355 -667.436385681196
5.91849055423925 -667.436385681196
5.91944823879495 -667.436385681196
5.92040592335066 -667.436385681196
5.92136360790636 -667.436373152733
5.92232129246206 -667.436367790348
5.92327897701776 -667.436367790348
5.92423666157346 -667.436367790348
5.92519434612917 -667.436367790348
5.92615203068487 -667.436367790348
5.92710971524057 -667.436354909079
5.92806739979627 -667.436354909079
5.92902508435198 -667.436354909079
5.92998276890768 -667.436353443718
5.93094045346338 -667.436353443718
5.93189813801908 -667.436353443718
5.93285582257478 -667.43634446385
5.93381350713049 -667.43634446385
5.93477119168619 -667.436341320073
5.93572887624189 -667.436341320073
5.93668656079759 -667.436341320073
5.93764424535329 -667.436341320073
5.938601929909 -667.436341320073
5.9395596144647 -667.436341320073
5.9405172990204 -667.4363360256
5.9414749835761 -667.4363360256
5.94243266813181 -667.436323702829
5.94339035268751 -667.436323702829
5.94434803724321 -667.436322259222
5.94530572179891 -667.436322259222
5.94626340635461 -667.436309527747
5.94722109091032 -667.436309527747
5.94817877546602 -667.436309527747
5.94913646002172 -667.436309527747
5.95009414457742 -667.436309527747
5.95105182913312 -667.436309527747
5.95200951368883 -667.436303649194
5.95296719824453 -667.436303649194
5.95392488280023 -667.436303649194
5.95488256735593 -667.436297577176
5.95584025191163 -667.436297577176
5.95679793646734 -667.436292349599
5.95775562102304 -667.436292349599
5.95871330557874 -667.436290927323
5.95967099013444 -667.436290927323
5.96062867469015 -667.436290927323
5.96158635924585 -667.436290927323
5.96254404380155 -667.436290927323
5.96350172835725 -667.436278806836
5.96445941291295 -667.436278806836
5.96541709746866 -667.43626622333
5.96637478202436 -667.43626622333
5.96733246658006 -667.43626622333
5.96829015113576 -667.43626622333
5.96924783569147 -667.43626622333
5.97020552024717 -667.436260418447
5.97116320480287 -667.436260418447
5.97212088935857 -667.436260418447
5.97307857391427 -667.436260418447
5.97403625846998 -667.436260418447
5.97499394302568 -667.436252214723
5.97595162758138 -667.436250813445
5.97690931213708 -667.436250813445
5.97786699669278 -667.436247880842
5.97882468124849 -667.436247880842
5.97978236580419 -667.436247880842
5.98074005035989 -667.436247880842
5.98169773491559 -667.436247880842
5.9826554194713 -667.436247880842
5.983613104027 -667.436247880842
5.9845707885827 -667.436223521942
5.9855284731384 -667.436223521942
5.9864861576941 -667.436223521942
5.98744384224981 -667.436223521942
5.98840152680551 -667.436217789249
5.98935921136121 -667.436217789249
5.99031689591691 -667.436216408641
5.99127458047261 -667.436216408641
5.99223226502832 -667.436216408641
5.99318994958402 -667.436216408641
5.99414763413972 -667.436208320555
5.99510531869542 -667.436208320555
5.99606300325113 -667.436208320555
5.99702068780683 -667.436208320555
5.99797837236253 -667.436208320555
5.99893605691823 -667.436205433737
5.99989374147393 -667.436205433737
6.00085142602964 -667.436205433737
6.00180911058534 -667.436205433737
6.00276679514104 -667.436205433737
6.00372447969674 -667.436193141048
6.00468216425244 -667.436193141048
6.00563984880815 -667.436180054876
6.00659753336385 -667.436174393177
6.00755521791955 -667.436174393177
6.00851290247525 -667.436174393177
6.00947058703096 -667.436174393177
6.01042827158666 -667.436174393177
6.01138595614236 -667.436174393177
6.01234364069806 -667.436169360533
6.01330132525376 -667.436166419225
6.01425900980947 -667.436166419225
6.01521669436517 -667.436166419225
6.01617437892087 -667.436166419225
6.01713206347657 -667.436166419225
6.01808974803228 -667.436166419225
6.01904743258798 -667.436166419225
6.02000511714368 -667.436162237261
6.02096280169938 -667.436162237261
6.02192048625508 -667.436162237261
6.02287817081079 -667.436150089755
6.02383585536649 -667.436144497408
6.02479353992219 -667.436144497408
6.02575122447789 -667.436144497408
6.02670890903359 -667.436144497408
6.0276665935893 -667.436132963932
6.028624278145 -667.436127994358
6.0295819627007 -667.436127994358
6.0305396472564 -667.436127994358
6.0314973318121 -667.436127994358
6.03245501636781 -667.436125102214
6.03341270092351 -667.436125102214
6.03437038547921 -667.43612378172
6.03532807003491 -667.43612378172
6.03628575459062 -667.43612378172
6.03724343914632 -667.43612378172
6.03820112370202 -667.43612378172
6.03915880825772 -667.43612378172
6.04011649281342 -667.43612378172
6.04107417736913 -667.436115460622
6.04203186192483 -667.436103462332
6.04298954648053 -667.436103462332
6.04394723103623 -667.436103462332
6.04490491559193 -667.436103462332
6.04586260014764 -667.436098555085
6.04682028470334 -667.436098555085
6.04777796925904 -667.436098555085
6.04873565381474 -667.436085909832
6.04969333837044 -667.436085909832
6.05065102292615 -667.436085909832
6.05160870748185 -667.436083066125
6.05256639203755 -667.436083066125
6.05352407659325 -667.436083066125
6.05448176114896 -667.436083066125
6.05543944570466 -667.436083066125
6.05639713026036 -667.436083066125
6.05735481481606 -667.436083066125
6.05831249937176 -667.436083066125
6.05927018392747 -667.436077609863
6.06022786848317 -667.436077609863
6.06118555303887 -667.436077609863
6.06214323759457 -667.436065767605
6.06310092215028 -667.43605688637
6.06405860670598 -667.43605688637
6.06501629126168 -667.43605688637
6.06597397581738 -667.43605688637
6.06693166037308 -667.43605688637
6.06788934492879 -667.43605688637
6.06884702948449 -667.43605688637
6.06980471404019 -667.43605688637
6.07076239859589 -667.43604293195
6.07172008315159 -667.43604293195
6.0726777677073 -667.43604293195
6.073635452263 -667.43604293195
6.0745931368187 -667.43604293195
6.0755508213744 -667.43604293195
6.07650850593011 -667.43604293195
6.07746619048581 -667.436041668913
6.07842387504151 -667.436041668913
6.07938155959721 -667.436041668913
6.08033924415291 -667.436036883639
6.08129692870862 -667.436036883639
6.08225461326432 -667.436025205324
6.08321229782002 -667.436025205324
6.08416998237572 -667.436022494659
6.08512766693142 -667.436022494659
6.08608535148713 -667.436022494659
6.08704303604283 -667.436022494659
6.08800072059853 -667.436022494659
6.08895840515423 -667.43601974457
6.08991608970994 -667.43601974457
6.09087377426564 -667.436014354332
6.09183145882134 -667.43600337938
6.09278914337704 -667.436002134918
6.09374682793274 -667.436002134918
6.09470451248845 -667.436002134918
6.09566219704415 -667.436002134918
6.09661988159985 -667.436002134918
6.09757756615555 -667.435997409268
6.09853525071125 -667.435997409268
6.09949293526696 -667.435997409268
6.10045061982266 -667.435985902554
6.10140830437836 -667.435985902554
6.10236598893406 -667.435985902554
6.10332367348977 -667.435985902554
6.10428135804547 -667.435983234209
6.10523904260117 -667.435983234209
6.10619672715687 -667.435983234209
6.10715441171257 -667.435982008043
6.10811209626828 -667.435979302844
6.10906978082398 -667.435979302844
6.11002746537968 -667.435979302844
6.11098514993538 -667.435979302844
6.11194283449109 -667.435979302844
6.11290051904679 -667.435968507986
6.11385820360249 -667.435963182508
6.11481588815819 -667.435958515606
6.11577357271389 -667.435958515606
6.1167312572696 -667.435958515606
6.1176889418253 -667.435958515606
6.118646626381 -667.435958515606
6.1196043109367 -667.435947187108
6.1205619954924 -667.435947187108
6.12151968004811 -667.435945978963
6.12247736460381 -667.435945978963
6.12343504915951 -667.435945978963
6.12439273371521 -667.435945978963
6.12535041827091 -667.435945978963
6.12630810282662 -667.435943352269
6.12726578738232 -667.435940690798
6.12822347193802 -667.435940690798
6.12918115649372 -667.435940690798
6.13013884104943 -667.435940690798
6.13109652560513 -667.435940690798
6.13205421016083 -667.435936081677
6.13301189471653 -667.435930819818
6.13396957927223 -667.435930819818
6.13492726382794 -667.435930819818
6.13588494838364 -667.435920202078
6.13684263293934 -667.435920202078
6.13780031749504 -667.435907866616
6.13875800205074 -667.435907866616
6.13971568660645 -667.435907866616
6.14067337116215 -667.435907866616
6.14163105571785 -667.435907866616
6.14258874027355 -667.435907866616
6.14354642482926 -667.435907866616
6.14450410938496 -667.435907866616
6.14546179394066 -667.435905248982
6.14641947849636 -667.43590266328
6.14737716305206 -667.43590266328
6.14833484760777 -667.43590266328
6.14929253216347 -667.435898111141
6.15025021671917 -667.435892911846
6.15120790127487 -667.435892911846
6.15216558583057 -667.435892911846
6.15312327038628 -667.435892911846
6.15408095494198 -667.435892911846
6.15503863949768 -667.435892911846
6.15599632405338 -667.435892911846
6.15695400860909 -667.435881953939
6.15791169316479 -667.435881953939
6.15886937772049 -667.435881953939
6.15982706227619 -667.435881953939
6.16078474683189 -667.435871510402
6.1617424313876 -667.435871510402
6.1627001159433 -667.435870337487
6.163657800499 -667.435867761293
6.1646154850547 -667.435867761293
6.16557316961041 -667.435867761293
6.16653085416611 -667.435867761293
6.16748853872181 -667.43586521914
6.16844622327751 -667.43586072318
6.16940390783321 -667.43586072318
6.17036159238892 -667.43586072318
6.17131927694462 -667.43586072318
6.17227696150032 -667.43586072318
6.17323464605602 -667.43586072318
6.17419233061172 -667.43586072318
6.17515001516743 -667.43586072318
6.17610769972313 -667.435849955631
6.17706538427883 -667.435849955631
6.17802306883453 -667.435848799937
6.17898075339023 -667.435843662269
6.17993843794594 -667.435843662269
6.18089612250164 -667.435843662269
6.18185380705734 -667.435843662269
6.18281149161304 -667.435843662269
6.18376917616875 -667.43584112626
6.18472686072445 -667.43584112626
6.18568454528015 -667.43584112626
6.18664222983585 -667.435826413593
6.18759991439155 -667.43582391246
6.18855759894726 -667.43582391246
6.18951528350296 -667.43582391246
6.19047296805866 -667.43582391246
6.19143065261436 -667.43582391246
6.19238833717006 -667.43582391246
6.19334602172577 -667.43582391246
6.19430370628147 -667.435813335619
6.19526139083717 -667.435813335619
6.19621907539287 -667.435813335619
6.19717675994858 -667.435813335619
6.19813444450428 -667.435813335619
6.19909212905998 -667.435813335619
6.20004981361568 -667.435813335619
6.20100749817138 -667.435813335619
6.20196518272709 -667.435810838971
6.20292286728279 -667.435805761915
6.20388055183849 -667.435805761915
6.20483823639419 -667.435801375932
6.2057959209499 -667.435801375932
6.2067536055056 -667.435801375932
6.2077112900613 -667.435798913032
6.208668974617 -667.435798913032
6.2096266591727 -667.435798913032
6.21058434372841 -667.435788810301
6.21154202828411 -667.435788810301
6.21249971283981 -667.435788810301
6.21345739739551 -667.435788810301
6.21441508195121 -667.435788810301
6.21537276650692 -667.435778423624
6.21633045106262 -667.435778423624
6.21728813561832 -667.435778423624
6.21824582017402 -667.435778423624
6.21920350472972 -667.435778423624
6.22016118928543 -667.435778423624
6.22111887384113 -667.435775965124
6.22207655839683 -667.435771632981
6.22303424295253 -667.435771632981
6.22399192750824 -667.435771632981
6.22494961206394 -667.435771632981
6.22590729661964 -667.435766615485
6.22686498117534 -667.435766615485
6.22782266573104 -667.435764190354
6.22878035028675 -667.435764190354
6.22973803484245 -667.435764190354
6.23069571939815 -667.435764190354
6.23165340395385 -667.435764190354
6.23261108850955 -667.435764190354
6.23356877306526 -667.435764190354
6.23452645762096 -667.435753992928
6.23548414217666 -667.435753992928
6.23644182673236 -667.435744056067
6.23739951128807 -667.435744056067
6.23835719584377 -667.435744056067
6.23931488039947 -667.435741634624
6.24027256495517 -667.435741634624
6.24123024951087 -667.435737355563
6.24218793406658 -667.435737355563
6.24314561862228 -667.435737355563
6.24410330317798 -667.435737355563
6.24506098773368 -667.435737355563
6.24601867228939 -667.435732396684
6.24697635684509 -667.435730008779
6.24793404140079 -667.435730008779
6.24889172595649 -667.435730008779
6.24984941051219 -667.435730008779
6.2508070950679 -667.435730008779
6.2517647796236 -667.435730008779
6.2527224641793 -667.435730008779
6.253680148735 -667.435719999206
6.2546378332907 -667.435719999206
6.25559551784641 -667.435719999206
6.25655320240211 -667.435719999206
6.25751088695781 -667.435719999206
6.25846857151351 -667.435717613513
6.25942625606922 -667.435717613513
6.26038394062492 -667.435707839332
6.26134162518062 -667.435707839332
6.26229930973632 -667.435707839332
6.26325699429202 -667.435707839332
6.26421467884773 -667.435707839332
6.26517236340343 -667.435702938229
6.26613004795913 -667.435700587002
6.26708773251483 -667.435700587002
6.26804541707053 -667.435700587002
6.26900310162624 -667.435700587002
6.26996078618194 -667.435700587002
6.27091847073764 -667.435700587002
6.27187615529334 -667.435700587002
6.27283383984904 -667.435690764024
6.27379152440475 -667.435690764024
6.27474920896045 -667.435690764024
6.27570689351615 -667.435690764024
6.27666457807185 -667.435690764024
6.27762226262756 -667.435688413609
6.27857994718326 -667.435688413609
6.27953763173896 -667.435688413609
6.28049531629466 -667.435688413609
6.28145300085036 -667.435688413609
6.28241068540607 -667.435688413609
6.28336836996177 -667.435688413609
6.28432605451747 -667.435683569196
6.28528373907317 -667.435673954957
6.28624142362887 -667.435671639888
6.28719910818458 -667.435671639888
6.28815679274028 -667.435671639888
6.28911447729598 -667.435671639888
6.29007216185168 -667.435671639888
6.29102984640739 -667.435671639888
6.29198753096309 -667.435662000267
6.29294521551879 -667.435662000267
6.29390290007449 -667.435662000267
6.29486058463019 -667.435662000267
6.2958182691859 -667.435659686016
6.2967759537416 -667.435659686016
6.2977336382973 -667.435659686016
6.298691322853 -667.435659686016
6.29964900740871 -667.435659686016
6.30060669196441 -667.435659686016
6.30156437652011 -667.435659686016
6.30252206107581 -667.435659686016
6.30347974563151 -667.435659686016
6.30443743018722 -667.435654899874
6.30539511474292 -667.435652620464
6.30635279929862 -667.435652620464
6.30731048385432 -667.435652620464
6.30826816841002 -667.435643163584
6.30922585296573 -667.435643163584
6.31018353752143 -667.435643163584
6.31114122207713 -667.435643163584
6.31209890663283 -667.435633703183
6.31305659118854 -667.43563142494
6.31401427574424 -667.43563142494
6.31497196029994 -667.43563142494
6.31592964485564 -667.43563142494
6.31688732941134 -667.43563142494
6.31784501396705 -667.43563142494
6.31880269852275 -667.43563142494
6.31976038307845 -667.43563142494
6.32071806763415 -667.43563142494
6.32167575218985 -667.43563142494
6.32263343674556 -667.43563142494
6.32359112130126 -667.43563142494
6.32454880585696 -667.435629180702
6.32550649041266 -667.435629180702
6.32646417496836 -667.435624459552
6.32742185952407 -667.435624459552
6.32837954407977 -667.435624459552
6.32933722863547 -667.435624459552
6.33029491319117 -667.435615174525
6.33125259774688 -667.435612929289
6.33221028230258 -667.435612929289
6.33316796685828 -667.435603627238
6.33412565141398 -667.435603627238
6.33508333596968 -667.435603627238
6.33604102052539 -667.435603627238
6.33699870508109 -667.435603627238
6.33795638963679 -667.435603627238
6.33891407419249 -667.435603627238
6.3398717587482 -667.435603627238
6.3408294433039 -667.435603627238
6.3417871278596 -667.435603627238
6.3427448124153 -667.435603627238
6.343702496971 -667.435603627238
6.34466018152671 -667.435603627238
6.34561786608241 -667.435596764936
6.34657555063811 -667.435596764936
6.34753323519381 -667.435596764936
6.34849091974951 -667.435596764936
6.34944860430522 -667.435587651066
6.35040628886092 -667.435585437523
6.35136397341662 -667.435585437523
6.35232165797232 -667.435585437523
6.35327934252803 -667.435585437523
6.35423702708373 -667.435585437523
6.35519471163943 -667.435585437523
6.35615239619513 -667.435585437523
6.35711008075083 -667.4355762878
6.35806776530654 -667.4355762878
6.35902544986224 -667.4355762878
6.35998313441794 -667.4355762878
6.36094081897364 -667.4355762878
6.36189850352934 -667.4355762878
6.36285618808505 -667.4355762878
6.36381387264075 -667.4355762878
6.36477155719645 -667.435574112429
6.36572924175215 -667.435569531747
6.36668692630785 -667.435569531747
6.36764461086356 -667.435569531747
6.36860229541926 -667.435560585176
6.36955997997496 -667.435558401982
6.37051766453066 -667.435558401982
6.37147534908637 -667.435558401982
6.37243303364207 -667.435558401982
6.37339071819777 -667.435558401982
6.37434840275347 -667.435558401982
6.37530608730917 -667.435558401982
6.37626377186488 -667.435558401982
6.37722145642058 -667.435558401982
6.37817914097628 -667.435558401982
6.37913682553198 -667.435549402116
6.38009451008769 -667.435549402116
6.38105219464339 -667.435549402116
6.38200987919909 -667.435549402116
6.38296756375479 -667.435547260431
6.38392524831049 -667.435547260431
6.3848829328662 -667.435542755549
6.3858406174219 -667.435542755549
6.3867983019776 -667.435533972434
6.3877559865333 -667.435531819248
6.388713671089 -667.435531819248
6.38967135564471 -667.435531819248
6.39062904020041 -667.435531819248
6.39158672475611 -667.435531819248
6.39254440931181 -667.435531819248
6.39350209386752 -667.435531819248
6.39445977842322 -667.435531819248
6.39541746297892 -667.435531819248
6.39637514753462 -667.435531819248
6.39733283209032 -667.435531819248
6.39829051664603 -667.435531819248
6.39924820120173 -667.435531819248
6.40020588575743 -667.435531819248
6.40116357031313 -667.435531819248
6.40212125486883 -667.435529710746
6.40307893942454 -667.435529710746
6.40403662398024 -667.435529710746
6.40499430853594 -667.43551666069
6.40595199309164 -667.435505683793
6.40690967764735 -667.435505683793
6.40786736220305 -667.435505683793
6.40882504675875 -667.435505683793
6.40978273131445 -667.435505683793
6.41074041587015 -667.435505683793
6.41169810042586 -667.435505683793
6.41265578498156 -667.435505683793
6.41361346953726 -667.435505683793
6.41457115409296 -667.435505683793
6.41552883864866 -667.435505683793
6.41648652320437 -667.435505683793
6.41744420776007 -667.435505683793
6.41840189231577 -667.435505683793
6.41935957687147 -667.435505683793
6.42031726142717 -667.435505683793
6.42127494598288 -667.435503607981
6.42223263053858 -667.435503607981
6.42319031509428 -667.435495140651
6.42414799964998 -667.435493044142
6.42510568420569 -667.435488697663
6.42606336876139 -667.435488697663
6.42702105331709 -667.435488697663
6.42797873787279 -667.43547999023
6.42893642242849 -667.43547999023
6.4298941069842 -667.43547999023
6.4308517915399 -667.43547999023
6.4318094760956 -667.43547999023
6.4327671606513 -667.43547999023
6.43372484520701 -667.43547999023
6.43468252976271 -667.43547999023
6.43564021431841 -667.43547999023
6.43659789887411 -667.43547999023
6.43755558342981 -667.43547999023
6.43851326798552 -667.43547999023
6.43947095254122 -667.435477946605
6.44042863709692 -667.435477946605
6.44138632165262 -667.435477946605
6.44234400620832 -667.435467561784
6.44330169076403 -667.435467561784
6.44425937531973 -667.435467561784
6.44521705987543 -667.435467561784
6.44617474443113 -667.435467561784
6.44713242898684 -667.435467561784
6.44809011354254 -667.435467561784
6.44904779809824 -667.435454732737
6.45000548265394 -667.435454732737
6.45096316720964 -667.435454732737
6.45192085176535 -667.435454732737
6.45287853632105 -667.435454732737
6.45383622087675 -667.435454732737
6.45479390543245 -667.435454732737
6.45575158998815 -667.435454732737
6.45670927454386 -667.435454732737
6.45766695909956 -667.435454732737
6.45862464365526 -667.435452720804
6.45958232821096 -667.435444554091
6.46054001276667 -667.435442510553
6.46149769732237 -667.435442510553
6.46245538187807 -667.435442510553
6.46341306643377 -667.435442510553
6.46437075098947 -667.435442510553
6.46532843554518 -667.435442510553
6.46628612010088 -667.435442510553
6.46724380465658 -667.435442510553
6.46820148921228 -667.435442510553
6.46915917376798 -667.435442510553
6.47011685832369 -667.435434086056
6.47107454287939 -667.435434086056
6.47203222743509 -667.435429904774
6.47298991199079 -667.435429904774
6.4739475965465 -667.435429904774
6.4749052811022 -667.435429904774
6.4758629656579 -667.435429904774
6.4768206502136 -667.435429904774
6.4777783347693 -667.435419902427
6.47873601932501 -667.435417884301
6.47969370388071 -667.435417884301
6.48065138843641 -667.435417884301
6.48160907299211 -667.435417884301
6.48256675754781 -667.435417884301
6.48352444210352 -667.435417884301
6.48448212665922 -667.435417884301
6.48543981121492 -667.435417884301
6.48639749577062 -667.435417884301
6.48735518032633 -667.435417884301
6.48831286488203 -667.435417884301
6.48927054943773 -667.435417884301
6.49022823399343 -667.435409597792
6.49118591854913 -667.435409597792
6.49214360310484 -667.435409597792
6.49310128766054 -667.435409597792
6.49405897221624 -667.435405499498
6.49501665677194 -667.435405499498
6.49597434132764 -667.435395626192
6.49693202588335 -667.435393676182
6.49788971043905 -667.435393676182
6.49884739499475 -667.435393676182
6.49980507955045 -667.435393676182
6.50076276410616 -667.435393676182
6.50172044866186 -667.435393676182
6.50267813321756 -667.435393676182
6.50363581777326 -667.435393676182
6.50459350232896 -667.435393676182
6.50555118688467 -667.435393676182
6.50650887144037 -667.435393676182
6.50746655599607 -667.435393676182
6.50842424055177 -667.435393676182
6.50938192510747 -667.435393676182
6.51033960966318 -667.435393676182
6.51129729421888 -667.435393676182
6.51225497877458 -667.435393676182
6.51321266333028 -667.435393676182
6.51417034788598 -667.435375814629
6.51512803244169 -667.435373894861
6.51608571699739 -667.435369879301
6.51704340155309 -667.435369879301
6.51800108610879 -667.435369879301
6.5189587706645 -667.435369879301
6.5199164552202 -667.435369879301
6.5208741397759 -667.435369879301
6.5218318243316 -667.435369879301
6.5227895088873 -667.435369879301
6.52374719344301 -667.435369879301
6.52470487799871 -667.435369879301
6.52566256255441 -667.435369879301
6.52662024711011 -667.435369879301
6.52757793166582 -667.435369879301
6.52853561622152 -667.435369879301
6.52949330077722 -667.435369879301
6.53045098533292 -667.435369879301
6.53140866988862 -667.435369879301
6.53236635444433 -667.435360327249
6.53332403900003 -667.435360327249
6.53428172355573 -667.435358437255
6.53523940811143 -667.435358437255
6.53619709266713 -667.435358437255
6.53715477722284 -667.435358437255
6.53811246177854 -667.435358437255
6.53907014633424 -667.435358437255
6.54002783088994 -667.435354504493
6.54098551544565 -667.435346487218
6.54194320000135 -667.435346487218
6.54290088455705 -667.435346487218
6.54385856911275 -667.435346487218
6.54481625366845 -667.435346487218
6.54577393822416 -667.435346487218
6.54673162277986 -667.435346487218
6.54768930733556 -667.435346487218
6.54864699189126 -667.435346487218
6.54960467644696 -667.435344564634
6.55056236100267 -667.435337090283
6.55152004555837 -667.435337090283
6.55247773011407 -667.435335229596
6.55343541466977 -667.435335229596
6.55439309922548 -667.435335229596
6.55535078378118 -667.435335229596
6.55630846833688 -667.435335229596
6.55726615289258 -667.435335229596
6.55822383744828 -667.435335229596
6.55918152200399 -667.435335229596
6.56013920655969 -667.435335229596
6.56109689111539 -667.435335229596
6.56205457567109 -667.435335229596
6.56301226022679 -667.435331378018
6.5639699447825 -667.435331378018
6.5649276293382 -667.435331378018
6.5658853138939 -667.435331378018
6.5668429984496 -667.435321597904
6.56780068300531 -667.435321597904
6.56875836756101 -667.435314252474
6.56971605211671 -667.435312420636
6.57067373667241 -667.435312420636
6.57163142122811 -667.435312420636
6.57258910578382 -667.435312420636
6.57354679033952 -667.435312420636
6.57450447489522 -667.435312420636
6.57546215945092 -667.435312420636
6.57641984400663 -667.435312420636
6.57737752856233 -667.435312420636
6.57833521311803 -667.435312420636
6.57929289767373 -667.435312420636
6.58025058222943 -667.435312420636
6.58120826678514 -667.435312420636
6.58216595134084 -667.435312420636
6.58312363589654 -667.435312420636
6.58408132045224 -667.435312420636
6.58503900500794 -667.435310543154
6.58599668956365 -667.435306770306
6.58695437411935 -667.435299551002
6.58791205867505 -667.435297747561
6.58886974323075 -667.435297747561
6.58982742778645 -667.435297747561
6.59078511234216 -667.435290000034
6.59174279689786 -667.435290000034
6.59270048145356 -667.435290000034
6.59365816600926 -667.435290000034
6.59461585056497 -667.435290000034
6.59557353512067 -667.435290000034
6.59653121967637 -667.435290000034
6.59748890423207 -667.435290000034
6.59844658878777 -667.435290000034
6.59940427334348 -667.435290000034
6.60036195789918 -667.435290000034
6.60131964245488 -667.435290000034
6.60227732701058 -667.435288144528
6.60323501156628 -667.435288144528
6.60419269612199 -667.435288144528
6.60515038067769 -667.435281050067
6.60610806523339 -667.435281050067
6.60706574978909 -667.43527927458
6.6080234343448 -667.435275578025
6.6089811189005 -667.435275578025
6.6099388034562 -667.435275578025
6.6108964880119 -667.435275578025
6.6118541725676 -667.435275578025
6.61281185712331 -667.435275578025
6.61376954167901 -667.435275578025
6.61472722623471 -667.43526795661
6.61568491079041 -667.43526795661
6.61664259534612 -667.43526795661
6.61760027990182 -667.43526795661
6.61855796445752 -667.43526795661
6.61951564901322 -667.435266122767
6.62047333356892 -667.435266122767
6.62143101812463 -667.435266122767
6.62238870268033 -667.435266122767
6.62334638723603 -667.435266122767
6.62430407179173 -667.435259149423
6.62526175634743 -667.435259149423
6.62621944090314 -667.435257401451
6.62717712545884 -667.435257401451
6.62813481001454 -667.435257401451
6.62909249457024 -667.435253779875
6.63005017912594 -667.435253779875
6.63100786368165 -667.435253779875
6.63196554823735 -667.435253779875
6.63292323279305 -667.435253779875
6.63388091734875 -667.435253779875
6.63483860190446 -667.435253779875
6.63579628646016 -667.435253779875
6.63675397101586 -667.435253779875
6.63771165557156 -667.435251967457
6.63866934012726 -667.435251967457
6.63962702468297 -667.435244468618
6.64058470923867 -667.435244468618
6.64154239379437 -667.435237612713
6.64250007835007 -667.435237612713
6.64345776290577 -667.435237612713
6.64441544746148 -667.435237612713
6.64537313201718 -667.435237612713
6.64633081657288 -667.435237612713
6.64728850112858 -667.435235891825
6.64824618568429 -667.435235891825
6.64920387023999 -667.435235891825
6.65016155479569 -667.435235891825
6.65111923935139 -667.435232342773
6.65207692390709 -667.435232342773
6.6530346084628 -667.435232342773
6.6539922930185 -667.435232342773
6.6549499775742 -667.435230551483
6.6559076621299 -667.435230551483
6.6568653466856 -667.435230551483
6.65782303124131 -667.435230551483
6.65878071579701 -667.435230551483
6.65973840035271 -667.435223810738
6.66069608490841 -667.435223810738
6.66165376946412 -667.435223810738
6.66261145401982 -667.435223810738
6.66356913857552 -667.435216433364
6.66452682313122 -667.435216433364
6.66548450768692 -667.435216433364
6.66644219224263 -667.435216433364
6.66739987679833 -667.435216433364
6.66835756135403 -667.435216433364
6.66931524590973 -667.435216433364
6.67027293046544 -667.435216433364
6.67123061502114 -667.435216433364
6.67218829957684 -667.435211183616
6.67314598413254 -667.435209489388
6.67410366868824 -667.435209489388
6.67506135324395 -667.435209489388
6.67601903779965 -667.435209489388
6.67697672235535 -667.435209489388
6.67793440691105 -667.435202860866
6.67889209146675 -667.435202860866
6.67984977602246 -667.435202860866
6.68080746057816 -667.435202860866
6.68176514513386 -667.435202860866
6.68272282968956 -667.435202860866
6.68368051424526 -667.435202860866
6.68463819880097 -667.435202860866
6.68559588335667 -667.435202860866
6.68655356791237 -667.435202860866
6.68751125246807 -667.435202860866
6.68846893702378 -667.435195603913
6.68942662157948 -667.43519385391
6.69038430613518 -667.43519385391
6.69134199069088 -667.435192185925
6.69229967524658 -667.435188774418
6.69325735980229 -667.435188774418
6.69421504435799 -667.435188774418
6.69517272891369 -667.435188774418
6.69613041346939 -667.435182255527
6.69708809802509 -667.435182255527
6.6980457825808 -667.435182255527
6.6990034671365 -667.435182255527
6.6999611516922 -667.435182255527
6.7009188362479 -667.435182255527
6.70187652080361 -667.435182255527
6.70283420535931 -667.435182255527
6.70379188991501 -667.435182255527
6.70474957447071 -667.435182255527
6.70570725902641 -667.435182255527
6.70666494358212 -667.435180525751
6.70762262813782 -667.435180525751
6.70858031269352 -667.435180525751
6.70953799724922 -667.435180525751
6.71049568180493 -667.435178883597
6.71145336636063 -667.435178883597
6.71241105091633 -667.435168402088
6.71336873547203 -667.435161990464
6.71432642002773 -667.435161990464
6.71528410458344 -667.435161990464
6.71624178913914 -667.435161990464
6.71719947369484 -667.435161990464
6.71815715825054 -667.435161990464
6.71911484280624 -667.435161990464
6.72007252736195 -667.435161990464
6.72103021191765 -667.435161990464
6.72198789647335 -667.435161990464
6.72294558102905 -667.435161990464
6.72390326558476 -667.435160280629
6.72486095014046 -667.435160280629
6.72581863469616 -667.435160280629
6.72677631925186 -667.435160280629
6.72773400380756 -667.435160280629
6.72869168836327 -667.435160280629
6.72964937291897 -667.435158663901
6.73060705747467 -667.435158663901
6.73156474203037 -667.435152357283
6.73252242658607 -667.435149077499
6.73348011114178 -667.435149077499
6.73443779569748 -667.435149077499
6.73539548025318 -667.435149077499
6.73635316480888 -667.435149077499
6.73731084936458 -667.435149077499
6.73826853392029 -667.435142057472
6.73922621847599 -667.435142057472
6.74018390303169 -667.435142057472
6.74114158758739 -667.435142057472
6.7420992721431 -667.435140367321
6.7430569566988 -667.435140367321
6.7440146412545 -667.435140367321
6.7449723258102 -667.435140367321
6.7459300103659 -667.435140367321
6.74688769492161 -667.435140367321
6.74784537947731 -667.435140367321
6.74880306403301 -667.435138775621
6.74976074858871 -667.43513257183
6.75071843314441 -667.43513257183
6.75167611770012 -667.43513257183
6.75263380225582 -667.43513257183
6.75359148681152 -667.43513257183
6.75454917136722 -667.43513257183
6.75550685592293 -667.435129352182
6.75646454047863 -667.435129352182
6.75742222503433 -667.435129352182
6.75837990959003 -667.435129352182
6.75933759414573 -667.435127681478
6.76029527870144 -667.435127681478
6.76125296325714 -667.435127681478
6.76221064781284 -667.435127681478
6.76316833236854 -667.435127681478
6.76412601692425 -667.435127681478
6.76508370147995 -667.435120777689
6.76604138603565 -667.435120777689
6.76699907059135 -667.435119210625
6.76795675514705 -667.435113107286
6.76891443970276 -667.435113107286
6.76987212425846 -667.435113107286
6.77082980881416 -667.435113107286
6.77178749336986 -667.435113107286
6.77274517792556 -667.435113107286
6.77370286248127 -667.435113107286
6.77466054703697 -667.435113107286
6.77561823159267 -667.435113107286
6.77657591614837 -667.435108293854
6.77753360070407 -667.435108293854
6.77849128525978 -667.435108293854
6.77944896981548 -667.435108293854
6.78040665437118 -667.435108293854
6.78136433892688 -667.435108293854
6.78232202348259 -667.435108293854
6.78327970803829 -667.435108293854
6.78423739259399 -667.435108293854
6.78519507714969 -667.435100745907
6.78615276170539 -667.435100745907
6.7871104462611 -667.435100745907
6.7880681308168 -667.435100745907
6.7890258153725 -667.435100745907
6.7899834999282 -667.435100745907
6.7909411844839 -667.435100745907
6.79189886903961 -667.435100745907
6.79285655359531 -667.435093956762
6.79381423815101 -667.435092324162
6.79477192270671 -667.435092324162
6.79572960726242 -667.435092324162
6.79668729181812 -667.435089217215
6.79764497637382 -667.435089217215
6.79860266092952 -667.435089217215
6.79956034548522 -667.435089217215
6.80051803004093 -667.435089217215
6.80147571459663 -667.435089217215
6.80243339915233 -667.435089217215
6.80339108370803 -667.435081789061
6.80434876826374 -667.435081789061
6.80530645281944 -667.435081789061
6.80626413737514 -667.435081789061
6.80722182193084 -667.435081789061
6.80817950648654 -667.435081789061
6.80913719104225 -667.435081789061
6.81009487559795 -667.435081789061
6.81105256015365 -667.435081789061
6.81201024470935 -667.435080175139
6.81296792926505 -667.435080175139
6.81392561382076 -667.435080175139
6.81488329837646 -667.435080175139
6.81584098293216 -667.435080175139
6.81679866748786 -667.435080175139
6.81775635204357 -667.435077121111
6.81871403659927 -667.43507044499
6.81967172115497 -667.43507044499
6.82062940571067 -667.435064629686
6.82158709026637 -667.435063134239
6.82254477482208 -667.435063134239
6.82350245937778 -667.435063134239
6.82446014393348 -667.435063134239
6.82541782848918 -667.435063134239
6.82637551304488 -667.435063134239
6.82733319760059 -667.435063134239
6.82829088215629 -667.435063134239
6.82924856671199 -667.435061538865
6.83020625126769 -667.435061538865
6.83116393582339 -667.435061538865
6.8321216203791 -667.435061538865
6.8330793049348 -667.435061538865
6.8340369894905 -667.435061538865
6.8349946740462 -667.435061538865
6.83595235860191 -667.435061538865
6.83691004315761 -667.435061538865
6.83786772771331 -667.435052814164
6.83882541226901 -667.435052814164
6.83978309682471 -667.435051341845
6.84074078138042 -667.435051341845
6.84169846593612 -667.435051341845
6.84265615049182 -667.435051341845
6.84361383504752 -667.435044777144
6.84457151960323 -667.435044777144
6.84552920415893 -667.435044777144
6.84648688871463 -667.435043199993
6.84744457327033 -667.435043199993
6.84840225782603 -667.435043199993
6.84935994238174 -667.435043199993
6.85031762693744 -667.435043199993
6.85127531149314 -667.435043199993
6.85223299604884 -667.435043199993
6.85319068060454 -667.435043199993
6.85414836516025 -667.435043199993
6.85510604971595 -667.435037566642
6.85606373427165 -667.435037566642
6.85702141882735 -667.435037566642
6.85797910338306 -667.43503611709
6.85893678793876 -667.43503316735
6.85989447249446 -667.43503316735
6.86085215705016 -667.43503316735
6.86180984160586 -667.43503316735
6.86276752616157 -667.43503316735
6.86372521071727 -667.435031608201
6.86468289527297 -667.435031608201
6.86564057982867 -667.435031608201
6.86659826438437 -667.435031608201
6.86755594894008 -667.435031608201
6.86851363349578 -667.435031608201
6.86947131805148 -667.435031608201
6.87042900260718 -667.435031608201
6.87138668716289 -667.435031608201
6.87234437171859 -667.435031608201
6.87330205627429 -667.435031608201
6.87425974082999 -667.435031608201
6.87521742538569 -667.435031608201
6.8761751099414 -667.435024635792
6.8771327944971 -667.435024635792
6.8780904790528 -667.435024635792
6.8790481636085 -667.435021731979
6.8800058481642 -667.435021731979
6.88096353271991 -667.435021731979
6.88192121727561 -667.435020190708
6.88287890183131 -667.435020190708
6.88383658638701 -667.435020190708
6.88479427094271 -667.435013735835
6.88575195549842 -667.435013735835
6.88670964005412 -667.435013735835
6.88766732460982 -667.435013735835
6.88862500916552 -667.435013735835
6.88958269372123 -667.435013735835
6.89054037827693 -667.435013735835
6.89149806283263 -667.435013735835
6.89245574738833 -667.435013735835
6.89341343194403 -667.435013735835
6.89437111649974 -667.435006871779
6.89532880105544 -667.435006871779
6.89628648561114 -667.435006871779
6.89724417016684 -667.435006871779
6.89820185472255 -667.435006871779
6.89915953927825 -667.435004012565
6.90011722383395 -667.435002489042
6.90107490838965 -667.435002489042
6.90203259294535 -667.435002489042
6.90299027750106 -667.435002489042
6.90394796205676 -667.435002489042
6.90490564661246 -667.435002489042
6.90586333116816 -667.435002489042
6.90682101572386 -667.435002489042
6.90777870027957 -667.435002489042
6.90873638483527 -667.435002489042
6.90969406939097 -667.435002489042
6.91065175394667 -667.435002489042
6.91160943850238 -667.434997114549
6.91256712305808 -667.434995731182
6.91352480761378 -667.434995731182
6.91448249216948 -667.434995731182
6.91544017672518 -667.434995731182
6.91639786128089 -667.434995731182
6.91735554583659 -667.434994225212
6.91831323039229 -667.434994225212
6.91927091494799 -667.434994225212
6.92022859950369 -667.434991408383
6.9211862840594 -667.434991408383
6.9221439686151 -667.434991408383
6.9231016531708 -667.434991408383
6.9240593377265 -667.434991408383
6.9250170222822 -667.434991408383
6.92597470683791 -667.434991408383
6.92693239139361 -667.434991408383
6.92789007594931 -667.434991408383
6.92884776050501 -667.434991408383
6.92980544506072 -667.434986116592
6.93076312961642 -667.434986116592
6.93172081417212 -667.434986116592
6.93267849872782 -667.434984754599
6.93363618328352 -667.434984754599
6.93459386783923 -667.434983265955
6.93555155239493 -667.434983265955
6.93650923695063 -667.434983265955
6.93746692150633 -667.434983265955
6.93842460606204 -667.434983265955
6.93938229061774 -667.434976919325
6.94033997517344 -667.434974142956
6.94129765972914 -667.434974142956
6.94225534428484 -667.434974142956
6.94321302884055 -667.434974142956
6.94417071339625 -667.434974142956
6.94512839795195 -667.434974142956
6.94608608250765 -667.434974142956
6.94704376706335 -667.434974142956
6.94800145161906 -667.434968932706
6.94895913617476 -667.434968932706
6.94991682073046 -667.434968932706
6.95087450528616 -667.434967591755
6.95183218984187 -667.434966120192
6.95278987439757 -667.434966120192
6.95374755895327 -667.434966120192
6.95470524350897 -667.434966120192
6.95566292806467 -667.434966120192
6.95662061262038 -667.434966120192
6.95757829717608 -667.434966120192
6.95853598173178 -667.434966120192
6.95949366628748 -667.434966120192
6.96045135084318 -667.434966120192
6.96140903539889 -667.434966120192
6.96236671995459 -667.434966120192
6.96332440451029 -667.434966120192
6.96428208906599 -667.434966120192
6.9652397736217 -667.434966120192
6.9661974581774 -667.43496098925
6.9671551427331 -667.43496098925
6.9681128272888 -667.43496098925
6.9690705118445 -667.434958214301
6.97002819640021 -667.434955477356
6.97098588095591 -667.434955477356
6.97194356551161 -667.434955477356
6.97290125006731 -667.434955477356
6.97385893462301 -667.434955477356
6.97481661917872 -667.434955477356
6.97577430373442 -667.434955477356
6.97673198829012 -667.434955477356
6.97768967284582 -667.434949237397
6.97864735740152 -667.434949237397
6.97960504195723 -667.434949237397
6.98056272651293 -667.434949237397
6.98152041106863 -667.434949237397
6.98247809562433 -667.434949237397
6.98343578018004 -667.434949237397
6.98439346473574 -667.434944183999
6.98535114929144 -667.434944183999
6.98630883384714 -667.434944183999
6.98726651840284 -667.434941446079
6.98822420295855 -667.434941446079
6.98918188751425 -667.434941446079
6.99013957206995 -667.434941446079
6.99109725662565 -667.434941446079
6.99205494118136 -667.434941446079
6.99301262573706 -667.434941446079
6.99397031029276 -667.434941446079
6.99492799484846 -667.434941446079
6.99588567940416 -667.434941446079
6.99684336395987 -667.434941446079
6.99780104851557 -667.434938746678
6.99875873307127 -667.434938746678
6.99971641762697 -667.434938746678
7.00067410218267 -667.434938746678
7.00163178673838 -667.434938746678
7.00258947129408 -667.434938746678
7.00354715584978 -667.434933769308
7.00450484040548 -667.434933769308
7.00546252496119 -667.434931067898
7.00642020951689 -667.434931067898
7.00737789407259 -667.434931067898
7.00833557862829 -667.434931067898
7.00929326318399 -667.434931067898
7.0102509477397 -667.434931067898
7.0112086322954 -667.434931067898
7.0121663168511 -667.434931067898
7.0131240014068 -667.434931067898
7.0140816859625 -667.434931067898
7.01503937051821 -667.434924933049
7.01599705507391 -667.434924933049
7.01695473962961 -667.434924933049
7.01791242418531 -667.434922269234
7.01887010874102 -667.434922269234
7.01982779329672 -667.434922269234
7.02078547785242 -667.434917366744
7.02174316240812 -667.434917366744
7.02270084696382 -667.43491610672
7.02365853151953 -667.43491610672
7.02461621607523 -667.43491610672
7.02557390063093 -667.434914701344
7.02653158518663 -667.434914701344
7.02748926974233 -667.434914701344
7.02844695429804 -667.434914701344
7.02940463885374 -667.434914701344
7.03036232340944 -667.434914701344
7.03132000796514 -667.434914701344
7.03227769252085 -667.434914701344
7.03323537707655 -667.434914701344
7.03419306163225 -667.434914701344
7.03515074618795 -667.434914701344
7.03610843074365 -667.434914701344
7.03706611529936 -667.434914701344
7.03802379985506 -667.434912072786
7.03898148441076 -667.434907244155
7.03993916896646 -667.434907244155
7.04089685352216 -667.434906003579
7.04185453807787 -667.434906003579
7.04281222263357 -667.434899972294
7.04376990718927 -667.434899972294
7.04472759174497 -667.434899972294
7.04568527630068 -667.434898582988
7.04664296085638 -667.434898582988
7.04760064541208 -667.434898582988
7.04855832996778 -667.434898582988
7.04951601452348 -667.434898582988
7.05047369907919 -667.434898582988
7.05143138363489 -667.434898582988
7.05238906819059 -667.434898582988
7.05334675274629 -667.434898582988
7.05430443730199 -667.434898582988
7.0552621218577 -667.434898582988
7.0562198064134 -667.434893826632
7.0571774909691 -667.434893826632
7.0581351755248 -667.434891230974
7.05909286008051 -667.434890009542
7.06005054463621 -667.434890009542
7.06100822919191 -667.434890009542
7.06196591374761 -667.434890009542
7.06292359830331 -667.434890009542
7.06388128285902 -667.434890009542
7.06483896741472 -667.434890009542
7.06579665197042 -667.434888636132
7.06675433652612 -667.434888636132
7.06771202108182 -667.434888636132
7.06866970563753 -667.434888636132
7.06962739019323 -667.434882706878
7.07058507474893 -667.434882706878
7.07154275930463 -667.434882706878
7.07250044386034 -667.434882706878
7.07345812841604 -667.434882706878
7.07441581297174 -667.434878020644
7.07537349752744 -667.434878020644
7.07633118208314 -667.434876818058
7.07728886663885 -667.434876818058
7.07824655119455 -667.434874253863
7.07920423575025 -667.434874253863
7.08016192030595 -667.434874253863
7.08111960486166 -667.434874253863
7.08207728941736 -667.434874253863
7.08303497397306 -667.434874253863
7.08399265852876 -667.434874253863
7.08495034308446 -667.434874253863
7.08590802764017 -667.434874253863
7.08686571219587 -667.434874253863
7.08782339675157 -667.434874253863
7.08878108130727 -667.434872896178
7.08973876586297 -667.434872896178
7.09069645041868 -667.434872896178
7.09165413497438 -667.434868278715
7.09261181953008 -667.434868278715
7.09356950408578 -667.434868278715
7.09452718864148 -667.434867094681
7.09548487319719 -667.434861265941
7.09644255775289 -667.434861265941
7.09740024230859 -667.434861265941
7.09835792686429 -667.434858732454
7.09931561142 -667.434858732454
7.1002732959757 -667.434858732454
7.1012309805314 -667.434858732454
7.1021886650871 -667.434858732454
7.1031463496428 -667.434858732454
7.10410403419851 -667.434858732454
7.10506171875421 -667.434858732454
7.10601940330991 -667.434858732454
7.10697708786561 -667.434858732454
7.10793477242131 -667.434858732454
7.10889245697702 -667.434854182257
7.10985014153272 -667.434854182257
7.11080782608842 -667.434852840131
7.11176551064412 -667.434851674359
7.11272319519983 -667.434851674359
7.11368087975553 -667.434851674359
7.11463856431123 -667.434851674359
7.11559624886693 -667.434851674359
7.11655393342263 -667.434851674359
7.11751161797834 -667.434851674359
7.11846930253404 -667.434849170585
7.11942698708974 -667.434849170585
7.12038467164544 -667.434843440863
7.12134235620114 -667.434843440863
7.12230004075685 -667.434843440863
7.12325772531255 -667.434843440863
7.12421540986825 -667.434843440863
7.12517309442395 -667.434843440863
7.12613077897966 -667.434843440863
7.12708846353536 -667.434843440863
7.12804614809106 -667.434843440863
7.12900383264676 -667.434838956641
7.12996151720246 -667.434837808846
7.13091920175817 -667.434837808846
7.13187688631387 -667.434836482117
7.13283457086957 -667.434836482117
7.13379225542527 -667.434836482117
7.13474993998098 -667.434836482117
7.13570762453668 -667.434836482117
7.13666530909238 -667.434836482117
7.13762299364808 -667.434834006474
7.13858067820378 -667.434834006474
7.13953836275949 -667.434834006474
7.14049604731519 -667.434834006474
7.14145373187089 -667.434834006474
7.14241141642659 -667.434834006474
7.14336910098229 -667.434834006474
7.144326785538 -667.434834006474
7.1452844700937 -667.434828374319
7.1462421546494 -667.434828374319
7.1471998392051 -667.434827244225
7.1481575237608 -667.434827244225
7.14911520831651 -667.434827244225
7.15007289287221 -667.434827244225
7.15103057742791 -667.43482282471
7.15198826198361 -667.434821513214
7.15294594653932 -667.434821513214
7.15390363109502 -667.434821513214
7.15486131565072 -667.434821513214
7.15581900020642 -667.434821513214
7.15677668476212 -667.434819065051
7.15773436931783 -667.434819065051
7.15869205387353 -667.434819065051
7.15964973842923 -667.434819065051
7.16060742298493 -667.434819065051
7.16156510754063 -667.434819065051
7.16252279209634 -667.434819065051
7.16348047665204 -667.434819065051
7.16443816120774 -667.434819065051
7.16539584576344 -667.434817952382
7.16635353031915 -667.434817952382
7.16731121487485 -667.434817952382
7.16826889943055 -667.434817952382
7.16922658398625 -667.434812416259
7.17018426854195 -667.434812416259
7.17114195309766 -667.434808060427
7.17209963765336 -667.434808060427
7.17305732220906 -667.434806764004
7.17401500676476 -667.434806764004
7.17497269132047 -667.434806764004
7.17593037587617 -667.434806764004
7.17688806043187 -667.434804343228
7.17784574498757 -667.434804343228
7.17880342954327 -667.434804343228
7.17976111409898 -667.434804343228
7.18071879865468 -667.434804343228
7.18167648321038 -667.434804343228
7.18263416776608 -667.43480324771
7.18359185232178 -667.43480324771
7.18454953687749 -667.43480324771
7.18550722143319 -667.43480324771
7.18646490598889 -667.43480324771
7.18742259054459 -667.43480324771
7.18838027510029 -667.43480324771
7.189337959656 -667.43480324771
7.1902956442117 -667.43480324771
7.1912533287674 -667.43480324771
7.1922110133231 -667.434797806135
7.19316869787881 -667.434793512715
7.19412638243451 -667.434792231206
7.19508406699021 -667.434792231206
7.19604175154591 -667.434792231206
7.19699943610161 -667.434792231206
7.19795712065732 -667.434789836395
7.19891480521302 -667.434789836395
7.19987248976872 -667.434788757761
7.20083017432442 -667.434788757761
7.20178785888012 -667.434788757761
7.20274554343583 -667.434788757761
7.20370322799153 -667.434788757761
7.20466091254723 -667.434788757761
7.20561859710293 -667.434788757761
7.20657628165864 -667.434788757761
7.20753396621434 -667.434788757761
7.20849165077004 -667.434788757761
7.20944933532574 -667.434788757761
7.21040701988144 -667.434788757761
7.21136470443715 -667.434788757761
7.21232238899285 -667.434788757761
7.21328007354855 -667.434788757761
7.21423775810425 -667.434788757761
7.21519544265995 -667.434787491011
7.21615312721566 -667.434787491011
7.21711081177136 -667.434778710508
7.21806849632706 -667.434774478454
7.21902618088276 -667.434774478454
7.21998386543847 -667.434774478454
7.22094154999417 -667.434774478454
7.22189923454987 -667.434774478454
7.22285691910557 -667.434774478454
7.22381460366127 -667.434774478454
7.22477228821698 -667.434774478454
7.22572997277268 -667.434774478454
7.22668765732838 -667.434774478454
7.22764534188408 -667.434774478454
7.22860302643979 -667.434774478454
7.22956071099549 -667.434774478454
7.23051839555119 -667.434774478454
7.23147608010689 -667.434774478454
7.23243376466259 -667.434774478454
7.2333914492183 -667.434774478454
7.234349133774 -667.434774478454
7.2353068183297 -667.434773432803
7.2362645028854 -667.434769835481
7.2372221874411 -667.434769835481
7.23817987199681 -667.434769835481
7.23913755655251 -667.434769835481
7.24009524110821 -667.43476457865
7.24105292566391 -667.43476457865
7.24201061021961 -667.43476457865
7.24296829477532 -667.4347604067
7.24392597933102 -667.4347604067
7.24488366388672 -667.4347604067
7.24584134844242 -667.4347604067
7.24679903299813 -667.4347604067
7.24775671755383 -667.4347604067
7.24871440210953 -667.4347604067
7.24967208666523 -667.4347604067
7.25062977122093 -667.4347604067
7.25158745577664 -667.4347604067
7.25254514033234 -667.434759377157
7.25350282488804 -667.434759377157
7.25446050944374 -667.434759377157
7.25541819399944 -667.434757055451
7.25637587855515 -667.434757055451
7.25733356311085 -667.434757055451
7.25829124766655 -667.434755817755
7.25924893222225 -667.434755817755
7.26020661677796 -667.434755817755
7.26116430133366 -667.434755817755
7.26212198588936 -667.434750651134
7.26307967044506 -667.434750651134
7.26403735500076 -667.434750651134
7.26499503955647 -667.434750651134
7.26595272411217 -667.434750651134
7.26691040866787 -667.434750651134
7.26786809322357 -667.434746538089
7.26882577777928 -667.434746538089
7.26978346233498 -667.434745524403
7.27074114689068 -667.434745524403
7.27169883144638 -667.434745524403
7.27265651600208 -667.434745524403
7.27361420055779 -667.43474322549
7.27457188511349 -667.43474322549
7.27552956966919 -667.43474322549
7.27648725422489 -667.43474322549
7.27744493878059 -667.43474322549
7.2784026233363 -667.43474322549
7.279360307892 -667.43474322549
7.2803179924477 -667.434742002092
7.2812756770034 -667.434742002092
7.28223336155911 -667.434742002092
7.28319104611481 -667.434742002092
7.28414873067051 -667.43473692425
7.28510641522621 -667.43473692425
7.28606409978191 -667.43473692425
7.28702178433762 -667.434735926179
7.28797946889332 -667.434735926179
7.28893715344902 -667.434735926179
7.28989483800472 -667.434735926179
7.29085252256042 -667.434735926179
7.29181020711613 -667.434735926179
7.29276789167183 -667.434733648869
7.29372557622753 -667.434733648869
7.29468326078323 -667.434733648869
7.29564094533893 -667.434733648869
7.29659862989464 -667.434729593746
7.29755631445034 -667.434729593746
7.29851399900604 -667.434729593746
7.29947168356174 -667.434729593746
7.30042936811745 -667.434729593746
7.30138705267315 -667.434728384495
7.30234473722885 -667.434728384495
7.30330242178455 -667.434728384495
7.30426010634025 -667.434727401818
7.30521779089596 -667.434722411351
7.30617547545166 -667.434722411351
7.30713316000736 -667.434722411351
7.30809084456306 -667.434722411351
7.30904852911877 -667.434722411351
7.31000621367447 -667.434722411351
7.31096389823017 -667.434722411351
7.31192158278587 -667.434722411351
7.31287926734157 -667.434720154745
7.31383695189728 -667.434720154745
7.31479463645298 -667.434720154745
7.31575232100868 -667.434720154745
7.31671000556438 -667.434720154745
7.31766769012008 -667.434720154745
7.31862537467579 -667.434720154745
7.31958305923149 -667.434720154745
7.32054074378719 -667.434720154745
7.32149842834289 -667.434719187214
7.3224561128986 -667.434717991961
7.3234137974543 -667.434717991961
7.32437148201 -667.434717991961
7.3253291665657 -667.434717991961
7.3262868511214 -667.434717991961
7.32724453567711 -667.434713087486
7.32820222023281 -667.434713087486
7.32915990478851 -667.434713087486
7.33011758934421 -667.434713087486
7.33107527389991 -667.434706852461
7.33203295845562 -667.434706852461
7.33299064301132 -667.434706852461
7.33394832756702 -667.434706852461
7.33490601212272 -667.434706852461
7.33586369667842 -667.434706852461
7.33682138123413 -667.434706852461
7.33777906578983 -667.434706852461
7.33873675034553 -667.434705899831
7.33969443490123 -667.434705899831
7.34065211945694 -667.434705899831
7.34160980401264 -667.434705899831
7.34256748856834 -667.434704718427
7.34352517312404 -667.434704718427
7.34448285767974 -667.434704718427
7.34544054223545 -667.434704718427
7.34639822679115 -667.434704718427
7.34735591134685 -667.434704718427
7.34831359590255 -667.434699898569
7.34927128045825 -667.434699898569
7.35022896501396 -667.434699898569
7.35118664956966 -667.434697681512
7.35214433412536 -667.434697681512
7.35310201868106 -667.434697681512
7.35405970323677 -667.434697681512
7.35501738779247 -667.434697681512
7.35597507234817 -667.434696743545
7.35693275690387 -667.434696743545
7.35789044145957 -667.434696743545
7.35884812601528 -667.434696743545
7.35980581057098 -667.434696743545
7.36076349512668 -667.434696743545
7.36172117968238 -667.434696743545
7.36267886423809 -667.434696743545
7.36363654879379 -667.434691632913
7.36459423334949 -667.434691632913
7.36555191790519 -667.434691632913
7.36650960246089 -667.434691632913
7.3674672870166 -667.434691632913
7.3684249715723 -667.434686896311
7.369382656128 -667.434686896311
7.3703403406837 -667.434684697895
7.3712980252394 -667.434684697895
7.37225570979511 -667.434683774359
7.37321339435081 -667.434683774359
7.37417107890651 -667.434683774359
7.37512876346221 -667.434683774359
7.37608644801792 -667.434683774359
7.37704413257362 -667.434683774359
7.37800181712932 -667.434683774359
7.37895950168502 -667.434683774359
7.37991718624072 -667.434683774359
7.38087487079643 -667.434683774359
7.38183255535213 -667.434683774359
7.38279023990783 -667.434682620214
7.38374792446353 -667.434682620214
7.38470560901923 -667.434682620214
7.38566329357494 -667.434682620214
7.38662097813064 -667.434682620214
7.38757866268634 -667.434682620214
7.38853634724204 -667.434680439965
7.38949403179774 -667.434674875938
7.39045171635345 -667.434674875938
7.39140940090915 -667.434674875938
7.39236708546485 -667.434674875938
7.39332477002055 -667.434674875938
7.39428245457626 -667.434674875938
7.39524013913196 -667.434674875938
7.39619782368766 -667.434674875938
7.39715550824336 -667.434674875938
7.39811319279906 -667.434674875938
7.39907087735477 -667.434674875938
7.40002856191047 -667.434674875938
7.40098624646617 -667.434674875938
7.40194393102187 -667.434674875938
7.40290161557758 -667.434673735205
7.40385930013328 -667.434673735205
7.40481698468898 -667.434673735205
7.40577466924468 -667.434669847176
7.40673235380038 -667.434668951827
7.40769003835609 -667.43466678923
7.40864772291179 -667.43466678923
7.40960540746749 -667.434662215113
7.41056309202319 -667.434662215113
7.41152077657889 -667.434662215113
7.4124784611346 -667.434662215113
7.4134361456903 -667.434662215113
7.414393830246 -667.434662215113
7.4153515148017 -667.434662215113
7.41630919935741 -667.434662215113
7.41726688391311 -667.434662215113
7.41822456846881 -667.434662215113
7.41918225302451 -667.434662215113
7.42013993758021 -667.434662215113
7.42109762213592 -667.434662215113
7.42205530669162 -667.434662215113
7.42301299124732 -667.434661087644
7.42397067580302 -667.43466020606
7.42492836035872 -667.43466020606
7.42588604491443 -667.43466020606
7.42684372947013 -667.434658060666
7.42780141402583 -667.434658060666
7.42875909858153 -667.434658060666
7.42971678313724 -667.43465356581
7.43067446769294 -667.43465356581
7.43163215224864 -667.43465356581
7.43258983680434 -667.43465356581
7.43354752136004 -667.43465356581
7.43450520591575 -667.43465356581
7.43546289047145 -667.43465356581
7.43642057502715 -667.43465356581
7.43737825958285 -667.43465356581
7.43833594413855 -667.43465356581
7.43929362869426 -667.43465356581
7.44025131324996 -667.43465356581
7.44120899780566 -667.434652697778
7.44216668236136 -667.434652697778
7.44312436691706 -667.434651583429
7.44408205147277 -667.434651583429
7.44503973602847 -667.434651583429
7.44599742058417 -667.434651583429
7.44695510513987 -667.434647749589
7.44791278969558 -667.434647749589
7.44887047425128 -667.434645620929
7.44982815880698 -667.434641204037
7.45078584336268 -667.434641204037
7.45174352791838 -667.434641204037
7.45270121247409 -667.434641204037
7.45365889702979 -667.434641204037
7.45461658158549 -667.434641204037
7.45557426614119 -667.434641204037
7.4565319506969 -667.434641204037
7.4574896352526 -667.434640349345
7.4584473198083 -667.434640349345
7.459405004364 -667.434640349345
7.4603626889197 -667.434640349345
7.46132037347541 -667.434640349345
7.46227805803111 -667.434639247973
7.46323574258681 -667.434639247973
7.46419342714251 -667.434639247973
7.46515111169821 -667.434639247973
7.46610879625392 -667.434639247973
7.46706648080962 -667.434639247973
7.46802416536532 -667.434637135677
7.46898184992102 -667.434637135677
7.46993953447673 -667.434632795466
7.47089721903243 -667.434632795466
7.47185490358813 -667.434632795466
7.47281258814383 -667.434632795466
7.47377027269953 -667.434632795466
7.47472795725524 -667.434631953909
7.47568564181094 -667.434631953909
7.47664332636664 -667.434628172716
7.47760101092234 -667.434628172716
7.47855869547804 -667.434628172716
7.47951638003375 -667.434628172716
7.48047406458945 -667.434628172716
7.48143174914515 -667.43462708418
7.48238943370085 -667.43462708418
7.48334711825655 -667.43462708418
7.48430480281226 -667.43462708418
7.48526248736796 -667.43462708418
7.48622017192366 -667.43462708418
7.48717785647936 -667.434624988029
7.48813554103507 -667.434624988029
7.48909322559077 -667.434624988029
7.49005091014647 -667.434620723233
7.49100859470217 -667.434620723233
7.49196627925787 -667.434619894608
7.49292396381358 -667.434619894608
7.49388164836928 -667.434619894608
7.49483933292498 -667.434619894608
7.49579701748068 -667.434619894608
7.49675470203639 -667.434619894608
7.49771238659209 -667.434619894608
7.49867007114779 -667.434619894608
7.49962775570349 -667.434619894608
7.50058544025919 -667.434618818767
7.5015431248149 -667.434618818767
7.5025008093706 -667.434618818767
7.5034584939263 -667.434618818767
7.504416178482 -667.434618818767
7.5053738630377 -667.434616738276
7.50633154759341 -667.434616738276
7.50728923214911 -667.434616738276
7.50824691670481 -667.434616738276
7.50920460126051 -667.434608002368
7.51016228581622 -667.434608002368
7.51111997037192 -667.434608002368
7.51207765492762 -667.434608002368
7.51303533948332 -667.434608002368
7.51399302403902 -667.434608002368
7.51495070859473 -667.434608002368
7.51590839315043 -667.434608002368
7.51686607770613 -667.434608002368
7.51782376226183 -667.434608002368
7.51878144681753 -667.434608002368
7.51973913137324 -667.434608002368
7.52069681592894 -667.434606939083
7.52165450048464 -667.434606939083
7.52261218504034 -667.434606939083
7.52356986959605 -667.434604873677
7.52452755415175 -667.434604873677
7.52548523870745 -667.434604070316
7.52644292326315 -667.434604070316
7.52740060781885 -667.434604070316
7.52835829237456 -667.434599952617
7.52931597693026 -667.434599952617
7.53027366148596 -667.434599952617
7.53123134604166 -667.434599952617
7.53218903059736 -667.434599952617
7.53314671515307 -667.434599952617
7.53410439970877 -667.434599952617
7.53506208426447 -667.434599952617
7.53601976882017 -667.434599952617
7.53697745337588 -667.434596273984
7.53793513793158 -667.434596273984
7.53889282248728 -667.434596273984
7.53985050704298 -667.434595223116
7.54080819159868 -667.434595223116
7.54176587615439 -667.434595223116
7.54272356071009 -667.434594432094
7.54368124526579 -667.434594432094
7.54463892982149 -667.434594432094
7.5455966143772 -667.434594432094
7.5465542989329 -667.434594432094
7.5475119834886 -667.434594432094
7.5484696680443 -667.434594432094
7.5494273526 -667.434594432094
7.55038503715571 -667.434594432094
7.55134272171141 -667.43459038611
7.55230040626711 -667.43459038611
7.55325809082281 -667.43459038611
7.55421577537851 -667.43459038611
7.55517345993422 -667.43459038611
7.55613114448992 -667.43459038611
7.55708882904562 -667.43459038611
7.55804651360132 -667.43459038611
7.55900419815702 -667.434589347523
7.55996188271273 -667.43458856865
7.56091956726843 -667.43458856865
7.56187725182413 -667.43458856865
7.56283493637983 -667.43458856865
7.56379262093554 -667.434584939809
7.56475030549124 -667.434584939809
7.56570799004694 -667.434584939809
7.56666567460264 -667.434584939809
7.56762335915834 -667.434584939809
7.56858104371405 -667.434584939809
7.56953872826975 -667.434584939809
7.57049641282545 -667.434584939809
7.57145409738115 -667.434584939809
7.57241178193685 -667.434584939809
7.57336946649256 -667.434584939809
7.57432715104826 -667.434584939809
7.57528483560396 -667.434584939809
7.57624252015966 -667.434580197428
7.57720020471537 -667.434579170986
7.57815788927107 -667.434579170986
7.57911557382677 -667.434579170986
7.58007325838247 -667.434579170986
7.58103094293817 -667.434579170986
7.58198862749388 -667.434579170986
7.58294631204958 -667.434579170986
7.58390399660528 -667.434579170986
7.58486168116098 -667.434579170986
7.58581936571668 -667.434579170986
7.58677705027239 -667.434579170986
7.58773473482809 -667.434575591063
7.58869241938379 -667.434575591063
7.58965010393949 -667.434575591063
7.5906077884952 -667.434575591063
7.5915654730509 -667.434575591063
7.5925231576066 -667.434574835927
7.5934808421623 -667.434574835927
7.594438526718 -667.434574835927
7.59539621127371 -667.434570929791
7.59635389582941 -667.434569915359
7.59731158038511 -667.434569915359
7.59826926494081 -667.434569915359
7.59922694949652 -667.434569915359
7.60018463405222 -667.434569915359
7.60114231860792 -667.434569915359
7.60210000316362 -667.434569915359
7.60305768771932 -667.434569915359
7.60401537227503 -667.434569915359
7.60497305683073 -667.434569915359
7.60593074138643 -667.434569915359
7.60688842594213 -667.434569915359
7.60784611049783 -667.434569915359
7.60880379505354 -667.434569915359
7.60976147960924 -667.434569171817
7.61071916416494 -667.434569171817
7.61167684872064 -667.434565639968
7.61263453327634 -667.434565639968
7.61359221783205 -667.434565639968
7.61454990238775 -667.434561801998
7.61550758694345 -667.434561801998
7.61646527149915 -667.434561801998
7.61742295605486 -667.434561801998
7.61838064061056 -667.434561801998
7.61933832516626 -667.434561801998
7.62029600972196 -667.434561801998
7.62125369427766 -667.434561801998
7.62221137883337 -667.434561801998
7.62316906338907 -667.434561801998
7.62412674794477 -667.434561801998
7.62508443250047 -667.434561801998
7.62604211705617 -667.43456106987
7.62699980161188 -667.43456106987
7.62795748616758 -667.43456106987
7.62891517072328 -667.43456106987
7.62987285527898 -667.43456106987
7.63083053983469 -667.43456106987
7.63178822439039 -667.43456106987
7.63274590894609 -667.43456106987
7.63370359350179 -667.43456106987
7.63466127805749 -667.434557298918
7.6356189626132 -667.434553814512
7.6365766471689 -667.434553814512
7.6375343317246 -667.434553814512
7.6384920162803 -667.434553814512
7.63944970083601 -667.434553814512
7.64040738539171 -667.434553814512
7.64136506994741 -667.434553814512
7.64232275450311 -667.434553814512
7.64328043905881 -667.434553093622
7.64423812361452 -667.434553093622
7.64519580817022 -667.434553093622
7.64615349272592 -667.434553093622
7.64711117728162 -667.434553093622
7.64806886183732 -667.434553093622
7.64902654639303 -667.434553093622
7.64998423094873 -667.434553093622
7.65094191550443 -667.434553093622
7.65189960006013 -667.434553093622
7.65285728461583 -667.434549388554
7.65381496917154 -667.434549388554
7.65477265372724 -667.434549388554
7.65573033828294 -667.434549388554
7.65668802283864 -667.434549388554
7.65764570739435 -667.434549388554
7.65860339195005 -667.434545950826
7.65956107650575 -667.434545950826
7.66051876106145 -667.434545241002
7.66147644561715 -667.434545241002
7.66243413017286 -667.434545241002
7.66339181472856 -667.434545241002
7.66434949928426 -667.434545241002
7.66530718383996 -667.434545241002
7.66626486839566 -667.434545241002
7.66722255295137 -667.434545241002
7.66818023750707 -667.434545241002
7.66913792206277 -667.434545241002
7.67009560661847 -667.434545241002
7.67105329117418 -667.4345416007
7.67201097572988 -667.4345416007
7.67296866028558 -667.4345416007
7.67392634484128 -667.4345416007
7.67488402939698 -667.4345416007
7.67584171395269 -667.4345416007
7.67679939850839 -667.4345416007
7.67775708306409 -667.43454090177
7.67871476761979 -667.43454090177
7.67967245217549 -667.43454090177
7.6806301367312 -667.43454090177
7.6815878212869 -667.43454090177
7.6825455058426 -667.434537509827
7.6835031903983 -667.434537509827
7.68446087495401 -667.434537509827
7.68541855950971 -667.434537509827
7.68637624406541 -667.434537509827
7.68733392862111 -667.434537509827
7.68829161317681 -667.434537509827
7.68924929773252 -667.434537509827
7.69020698228822 -667.434533933194
7.69116466684392 -667.434533933194
7.69212235139962 -667.434533933194
7.69308003595533 -667.434533933194
7.69403772051103 -667.434533933194
7.69499540506673 -667.434533244989
7.69595308962243 -667.434533244989
7.69691077417813 -667.434533244989
7.69786845873384 -667.434533244989
7.69882614328954 -667.434533244989
7.69978382784524 -667.434533244989
7.70074151240094 -667.434533244989
7.70169919695664 -667.434533244989
7.70265688151235 -667.434533244989
7.70361456606805 -667.434533244989
7.70457225062375 -667.434529897754
7.70552993517945 -667.434529897754
7.70648761973515 -667.434529897754
7.70744530429086 -667.434529897754
7.70840298884656 -667.434529897754
7.70936067340226 -667.434529897754
7.71031835795796 -667.434526383706
7.71127604251367 -667.434525706061
7.71223372706937 -667.434525706061
7.71319141162507 -667.434525706061
7.71414909618077 -667.434525706061
7.71510678073647 -667.434525706061
7.71606446529218 -667.434525706061
7.71702214984788 -667.434525706061
7.71797983440358 -667.434525706061
7.71893751895928 -667.434525706061
7.71989520351498 -667.434525706061
7.72085288807069 -667.434525706061
7.72181057262639 -667.434525706061
7.72276825718209 -667.434525706061
7.72372594173779 -667.434525706061
7.7246836262935 -667.434525706061
7.7256413108492 -667.434525706061
7.7265989954049 -667.434522402903
7.7275566799606 -667.434522402903
7.7285143645163 -667.434521735653
7.72947204907201 -667.434521735653
7.73042973362771 -667.434521735653
7.73138741818341 -667.434518283125
7.73234510273911 -667.434518283125
7.73330278729482 -667.434518283125
7.73426047185052 -667.434518283125
7.73521815640622 -667.434518283125
7.73617584096192 -667.434518283125
7.73713352551762 -667.434518283125
7.73809121007333 -667.434518283125
7.73904889462903 -667.434518283125
7.74000657918473 -667.434518283125
7.74096426374043 -667.434518283125
7.74192194829613 -667.434518283125
7.74287963285184 -667.434518283125
7.74383731740754 -667.434518283125
7.74479500196324 -667.434518283125
7.74575268651894 -667.434517626111
7.74671037107464 -667.434517626111
7.74766805563035 -667.43451436695
7.74862574018605 -667.43451436695
7.74958342474175 -667.43451436695
7.75054110929745 -667.43451436695
7.75149879385316 -667.43451436695
7.75245647840886 -667.434510974892
7.75341416296456 -667.434510974892
7.75437184752026 -667.434510974892
7.75532953207596 -667.434510974892
7.75628721663167 -667.434510974892
7.75724490118737 -667.434510974892
7.75820258574307 -667.434510974892
7.75916027029877 -667.434510974892
7.76011795485447 -667.434510974892
7.76107563941018 -667.434510974892
7.76203332396588 -667.434510974892
7.76299100852158 -667.434510327955
7.76394869307728 -667.434510327955
7.76490637763299 -667.434510327955
7.76586406218869 -667.434510327955
7.76682174674439 -667.434510327955
7.76777943130009 -667.434510327955
7.76873711585579 -667.434510327955
7.7696948004115 -667.434507111867
7.7706524849672 -667.434507111867
7.7716101695229 -667.434507111867
7.7725678540786 -667.434503779245
7.77352553863431 -667.434503779245
7.77448322319001 -667.434503779245
7.77544090774571 -667.434503779245
7.77639859230141 -667.434503779245
7.77735627685711 -667.434503779245
7.77831396141282 -667.434503779245
7.77927164596852 -667.434503779245
7.78022933052422 -667.434503142229
7.78118701507992 -667.434503142229
7.78214469963562 -667.434503142229
7.78310238419133 -667.434503142229
7.78406006874703 -667.434503142229
7.78501775330273 -667.434503142229
7.78597543785843 -667.434503142229
7.78693312241414 -667.434503142229
7.78789080696984 -667.434503142229
7.78884849152554 -667.434503142229
7.78980617608124 -667.434503142229
7.79076386063694 -667.434499968192
7.79172154519265 -667.434499968192
7.79267922974835 -667.434496693988
7.79363691430405 -667.434496693988
7.79459459885975 -667.434496693988
7.79555228341545 -667.434496693988
7.79650996797116 -667.434496066741
7.79746765252686 -667.434496066741
7.79842533708256 -667.434496066741
7.79938302163826 -667.434496066741
7.80034070619396 -667.434496066741
7.80129839074967 -667.434496066741
7.80225607530537 -667.434496066741
7.80321375986107 -667.434496066741
7.80417144441677 -667.434496066741
7.80512912897248 -667.434496066741
7.80608681352818 -667.434496066741
7.80704449808388 -667.434496066741
7.80800218263958 -667.434496066741
7.80895986719528 -667.434496066741
7.80991755175099 -667.434496066741
7.81087523630669 -667.434492933972
7.81183292086239 -667.434492933972
7.81279060541809 -667.434489717185
7.81374828997379 -667.434489099555
7.8147059745295 -667.434489099555
7.8156636590852 -667.434489099555
7.8166213436409 -667.434489099555
7.8175790281966 -667.434489099555
7.81853671275231 -667.434489099555
7.81949439730801 -667.434489099555
7.82045208186371 -667.434489099555
7.82140976641941 -667.434489099555
7.82236745097511 -667.434489099555
7.82332513553082 -667.434489099555
7.82428282008652 -667.434489099555
7.82524050464222 -667.434489099555
7.82619818919792 -667.434489099555
7.82715587375363 -667.434489099555
7.82811355830933 -667.434489099555
7.82907124286503 -667.434489099555
7.83002892742073 -667.434488491395
7.83098661197643 -667.434488491395
7.83194429653214 -667.434485399266
7.83290198108784 -667.434482238908
7.83385966564354 -667.434482238908
7.83481735019924 -667.434482238908
7.83577503475494 -667.434482238908
7.83673271931065 -667.434482238908
7.83769040386635 -667.434482238908
7.83864808842205 -667.434482238908
7.83960577297775 -667.434482238908
7.84056345753346 -667.434482238908
7.84152114208916 -667.434482238908
7.84247882664486 -667.434482238908
7.84343651120056 -667.434482238908
7.84439419575626 -667.434482238908
7.84535188031197 -667.434482238908
7.84630956486767 -667.43448164007
7.84726724942337 -667.43448164007
7.84822493397907 -667.43448164007
7.84918261853477 -667.43448164007
7.85014030309048 -667.43448164007
7.85109798764618 -667.43448164007
7.85205567220188 -667.43448164007
7.85301335675758 -667.434475483055
7.85397104131328 -667.434475483055
7.85492872586899 -667.434475483055
7.85588641042469 -667.434475483055
7.85684409498039 -667.434475483055
7.85780177953609 -667.434475483055
7.8587594640918 -667.434475483055
7.8597171486475 -667.434475483055
7.8606748332032 -667.434475483055
7.8616325177589 -667.434475483055
7.8625902023146 -667.434474893396
7.86354788687031 -667.434474893396
7.86450557142601 -667.434474893396
7.86546325598171 -667.434474893396
7.86642094053741 -667.434474893396
7.86737862509312 -667.434474893396
7.86833630964882 -667.434474893396
7.86929399420452 -667.434474893396
7.87025167876022 -667.434474893396
7.87120936331592 -667.434474893396
7.87216704787163 -667.434474893396
7.87312473242733 -667.434474893396
7.87408241698303 -667.434471880652
7.87504010153873 -667.434468830258
7.87599778609443 -667.434468830258
7.87695547065014 -667.434468830258
7.87791315520584 -667.434468830258
7.87887083976154 -667.434468830258
7.87982852431724 -667.434468249636
7.88078620887295 -667.434468249636
7.88174389342865 -667.434468249636
7.88270157798435 -667.434468249636
7.88365926254005 -667.434468249636
7.88461694709575 -667.434468249636
7.88557463165146 -667.434468249636
7.88653231620716 -667.434468249636
7.88749000076286 -667.434468249636
7.88844768531856 -667.434468249636
7.88940536987426 -667.434468249636
7.89036305442997 -667.434468249636
7.89132073898567 -667.434468249636
7.89227842354137 -667.434468249636
7.89323610809707 -667.434468249636
7.89419379265277 -667.434468249636
7.89515147720848 -667.434465275814
7.89610916176418 -667.434465275814
7.89706684631988 -667.434462278985
7.89802453087558 -667.434462278985
7.89898221543129 -667.434462278985
7.89993989998699 -667.434462278985
7.90089758454269 -667.434462278985
7.90185526909839 -667.434462278985
7.90281295365409 -667.434462278985
7.9037706382098 -667.434462278985
7.9047283227655 -667.434462278985
7.9056860073212 -667.434462278985
7.9066436918769 -667.434462278985
7.9076013764326 -667.434462278985
7.90855906098831 -667.434462278985
7.90951674554401 -667.434462278985
7.91047443009971 -667.434462278985
7.91143211465541 -667.434462278985
7.91238979921112 -667.434462278985
7.91334748376682 -667.434462278985
7.91430516832252 -667.434462278985
7.91526285287822 -667.434459346103
7.91622053743392 -667.434459346103
7.91717822198963 -667.434456401913
7.91813590654533 -667.434456401913
7.91909359110103 -667.434456401913
7.92005127565673 -667.434456401913
7.92100896021244 -667.434456401913
7.92196664476814 -667.434456401913
7.92292432932384 -667.434456401913
7.92388201387954 -667.434456401913
7.92483969843524 -667.434456401913
7.92579738299095 -667.434456401913
7.92675506754665 -667.434456401913
7.92771275210235 -667.434456401913
7.92867043665805 -667.434456401913
7.92962812121375 -667.434456401913
7.93058580576946 -667.434456401913
7.93154349032516 -667.434456401913
7.93250117488086 -667.434456401913
7.93345885943656 -667.434456401913
7.93441654399227 -667.434456401913
7.93537422854797 -667.434453507806
7.93633191310367 -667.434453507806
7.93728959765937 -667.434450615349
7.93824728221507 -667.434450615349
7.93920496677078 -667.434450615349
7.94016265132648 -667.434450615349
7.94112033588218 -667.434450615349
7.94207802043788 -667.434450615349
7.94303570499358 -667.434450615349
7.94399338954929 -667.434450615349
7.94495107410499 -667.434450615349
7.94590875866069 -667.434450615349
7.94686644321639 -667.434450615349
7.94782412777209 -667.434450615349
7.9487818123278 -667.434450615349
7.9497394968835 -667.434450615349
7.9506971814392 -667.434450615349
7.9516548659949 -667.434450615349
7.95261255055061 -667.434450615349
7.95357023510631 -667.434450615349
7.95452791966201 -667.434450615349
7.95548560421771 -667.434447758227
7.95644328877341 -667.434447758227
7.95740097332912 -667.434447758227
7.95835865788482 -667.434447758227
7.95931634244052 -667.434444916604
7.96027402699622 -667.434444916604
7.96123171155193 -667.434444916604
7.96218939610763 -667.434444916604
7.96314708066333 -667.434444916604
7.96410476521903 -667.434444916604
7.96506244977473 -667.434444916604
7.96602013433044 -667.434444916604
7.96697781888614 -667.434444916604
7.96793550344184 -667.434444916604
7.96889318799754 -667.434444916604
7.96985087255324 -667.434444916604
7.97080855710895 -667.434444916604
7.97176624166465 -667.434444916604
7.97272392622035 -667.434444916604
7.97368161077605 -667.434444916604
7.97463929533176 -667.434444916604
7.97559697988746 -667.434444916604
7.97655466444316 -667.434444916604
7.97751234899886 -667.434442095513
7.97847003355456 -667.434442095513
7.97942771811027 -667.434442095513
7.98038540266597 -667.434439303844
7.98134308722167 -667.434439303844
7.98230077177737 -667.434439303844
7.98325845633307 -667.434439303844
7.98421614088878 -667.434439303844
7.98517382544448 -667.434439303844
7.98613151000018 -667.434439303844
7.98708919455588 -667.434439303844
7.98804687911159 -667.434439303844
7.98900456366729 -667.434439303844
7.98996224822299 -667.434439303844
7.99091993277869 -667.434439303844
7.99187761733439 -667.434439303844
7.9928353018901 -667.434439303844
7.9937929864458 -667.434439303844
7.9947506710015 -667.434439303844
7.9957083555572 -667.434439303844
7.9966660401129 -667.434439303844
7.99762372466861 -667.434436518233
7.99858140922431 -667.434436518233
7.99953909378001 -667.434436518233
8.00049677833571 -667.434433775653
8.00145446289141 -667.434433775653
8.00241214744712 -667.434433775653
8.00336983200282 -667.434433775653
8.00432751655852 -667.434433775653
8.00528520111422 -667.434433775653
8.00624288566993 -667.434433775653
8.00720057022563 -667.434433775653
8.00815825478133 -667.434433775653
8.00911593933703 -667.434433775653
8.01007362389274 -667.434433775653
8.01103130844844 -667.434433775653
8.01198899300414 -667.434433775653
8.01294667755984 -667.434433775653
8.01390436211554 -667.434433775653
8.01486204667125 -667.434433775653
8.01581973122695 -667.434433775653
8.01677741578265 -667.434433775653
8.01773510033835 -667.434433775653
8.01869278489405 -667.434433775653
8.01965046944976 -667.434433775653
8.02060815400546 -667.434431024948
8.02156583856116 -667.434431024948
8.02252352311686 -667.434428330604
8.02348120767256 -667.434428330604
8.02443889222827 -667.434428330604
8.02539657678397 -667.434428330604
8.02635426133967 -667.434428330604
8.02731194589537 -667.434428330604
8.02826963045108 -667.434428330604
8.02922731500678 -667.434428330604
8.03018499956248 -667.434428330604
8.03114268411818 -667.434428330604
8.03210036867388 -667.434428330604
8.03305805322959 -667.434428330604
8.03401573778529 -667.434428330604
8.03497342234099 -667.434428330604
8.03593110689669 -667.434428330604
8.03688879145239 -667.434428330604
8.0378464760081 -667.434428330604
8.0388041605638 -667.434428330604
8.0397618451195 -667.434428330604
8.0407195296752 -667.434428330604
8.0416772142309 -667.434425614315
8.04263489878661 -667.434422967372
8.04359258334231 -667.434422967372
8.04455026789801 -667.434422967372
8.04550795245371 -667.434422967372
8.04646563700942 -667.434422967372
8.04742332156512 -667.434422967372
8.04838100612082 -667.434422967372
8.04933869067652 -667.434422967372
8.05029637523223 -667.434422967372
8.05125405978793 -667.434422967372
8.05221174434363 -667.434422967372
8.05316942889933 -667.434422967372
8.05412711345503 -667.434422967372
8.05508479801074 -667.434422967372
8.05604248256644 -667.434422967372
8.05700016712214 -667.434422967372
8.05795785167784 -667.434422967372
8.05891553623354 -667.434422967372
8.05987322078925 -667.434422967372
8.06083090534495 -667.434422967372
8.06178858990065 -667.434422967372
8.06274627445635 -667.434420367005
8.06370395901205 -667.434420367005
8.06466164356776 -667.434420367005
8.06561932812346 -667.434417684673
8.06657701267916 -667.434417684673
8.06753469723486 -667.434417684673
8.06849238179057 -667.434417684673
8.06945006634627 -667.434417684673
8.07040775090197 -667.434417684673
8.07136543545767 -667.434417684673
8.07232312001337 -667.434417684673
8.07328080456908 -667.434417684673
8.07423848912478 -667.434417684673
8.07519617368048 -667.434417684673
8.07615385823618 -667.434417684673
8.07711154279188 -667.434417684673
8.07806922734759 -667.434417684673
8.07902691190329 -667.434417684673
8.07998459645899 -667.434417684673
8.08094228101469 -667.434417684673
8.0818999655704 -667.434417684673
8.0828576501261 -667.434417684673
8.0838153346818 -667.434415130073
8.0847730192375 -667.434415130073
8.0857307037932 -667.434415130073
8.08668838834891 -667.434415130073
8.08764607290461 -667.434415130073
8.08860375746031 -667.434412481256
8.08956144201601 -667.434412481256
8.09051912657172 -667.434412481256
8.09147681112742 -667.434412481256
8.09243449568312 -667.434412481256
8.09339218023882 -667.434412481256
8.09434986479452 -667.434412481256
8.09530754935023 -667.434412481256
8.09626523390593 -667.434412481256
8.09722291846163 -667.434412481256
8.09818060301733 -667.434412481256
8.09913828757303 -667.434412481256
8.10009597212874 -667.434412481256
8.10105365668444 -667.434412481256
8.10201134124014 -667.434412481256
8.10296902579584 -667.434409971626
8.10392671035154 -667.434409971626
8.10488439490725 -667.434409971626
8.10584207946295 -667.434409971626
8.10679976401865 -667.434409971626
8.10775744857435 -667.434409971626
8.10871513313005 -667.434409971626
8.10967281768576 -667.434409971626
8.11063050224146 -667.434409971626
8.11158818679716 -667.434409971626
8.11254587135286 -667.434409971626
8.11350355590857 -667.434407355876
8.11446124046427 -667.434407355876
8.11541892501997 -667.434407355876
8.11637660957567 -667.434407355876
8.11733429413137 -667.434407355876
8.11829197868708 -667.434407355876
8.11924966324278 -667.434407355876
8.12020734779848 -667.434407355876
8.12116503235418 -667.434407355876
8.12212271690989 -667.434407355876
8.12308040146559 -667.434404890434
8.12403808602129 -667.434404890434
8.12499577057699 -667.434404890434
8.12595345513269 -667.434404890434
8.1269111396884 -667.434404890434
8.1278688242441 -667.434404890434
8.1288265087998 -667.434404890434
8.1297841933555 -667.434404890434
8.13074187791121 -667.434404890434
8.13169956246691 -667.434404890434
8.13265724702261 -667.434404890434
8.13361493157831 -667.434404890434
8.13457261613401 -667.434404890434
8.13553030068972 -667.434402307389
8.13648798524542 -667.434402307389
8.13744566980112 -667.434402307389
8.13840335435682 -667.434402307389
8.13936103891252 -667.434402307389
8.14031872346823 -667.434402307389
8.14127640802393 -667.434402307389
8.14223409257963 -667.434399885364
8.14319177713533 -667.434399885364
8.14414946169103 -667.434399885364
8.14510714624674 -667.434399885364
8.14606483080244 -667.434399885364
8.14702251535814 -667.434399885364
8.14798019991384 -667.434399885364
8.14893788446954 -667.434399885364
8.14989556902525 -667.434399885364
8.15085325358095 -667.434399885364
8.15181093813665 -667.434399885364
8.15276862269235 -667.434399885364
8.15372630724806 -667.434399885364
8.15468399180376 -667.434399885364
8.15564167635946 -667.434399885364
8.15659936091516 -667.434399885364
8.15755704547087 -667.434397334765
8.15851473002657 -667.434397334765
8.15947241458227 -667.434397334765
8.16043009913797 -667.434397334765
8.16138778369367 -667.4343949554
8.16234546824938 -667.4343949554
8.16330315280508 -667.4343949554
8.16426083736078 -667.4343949554
8.16521852191648 -667.4343949554
8.16617620647218 -667.4343949554
8.16713389102789 -667.4343949554
8.16809157558359 -667.4343949554
8.16904926013929 -667.4343949554
8.17000694469499 -667.4343949554
8.1709646292507 -667.4343949554
8.1719223138064 -667.4343949554
8.1728799983621 -667.4343949554
8.1738376829178 -667.4343949554
8.1747953674735 -667.4343949554
8.17575305202921 -667.4343949554
8.17671073658491 -667.4343949554
8.17766842114061 -667.4343949554
8.17862610569631 -667.434392436715
8.17958379025201 -667.434392436715
8.18054147480772 -667.434392436715
8.18149915936342 -667.434390099266
8.18245684391912 -667.434390099266
8.18341452847482 -667.434390099266
8.18437221303052 -667.434390099266
8.18532989758623 -667.434390099266
8.18628758214193 -667.434390099266
8.18724526669763 -667.434390099266
8.18820295125333 -667.434390099266
8.18916063580903 -667.434390099266
8.19011832036474 -667.434390099266
8.19107600492044 -667.434390099266
8.19203368947614 -667.434390099266
8.19299137403184 -667.434390099266
8.19394905858755 -667.434390099266
8.19490674314325 -667.434390099266
8.19586442769895 -667.434390099266
8.19682211225465 -667.434390099266
8.19777979681036 -667.434390099266
8.19873748136606 -667.434390099266
8.19969516592176 -667.434390099266
8.20065285047746 -667.434385315651
8.20161053503316 -667.434385315651
8.20256821958887 -667.434385315651
8.20352590414457 -667.434385315651
8.20448358870027 -667.434385315651
8.20544127325597 -667.434385315651
8.20639895781167 -667.434385315651
8.20735664236738 -667.434385315651
8.20831432692308 -667.434385315651
8.20927201147878 -667.434385315651
8.21022969603448 -667.434385315651
8.21118738059018 -667.434385315651
8.21214506514589 -667.434385315651
8.21310274970159 -667.434385315651
8.21406043425729 -667.434385315651
8.21501811881299 -667.434385315651
8.2159758033687 -667.434385315651
8.2169334879244 -667.434385315651
8.2178911724801 -667.434385315651
8.2188488570358 -667.434385315651
8.2198065415915 -667.434385315651
8.22076422614721 -667.43438305985
8.22172191070291 -667.43438305985
8.22267959525861 -667.434380603304
8.22363727981431 -667.434380603304
8.22459496437001 -667.434380603304
8.22555264892572 -667.434380603304
8.22651033348142 -667.434380603304
8.22746801803712 -667.434380603304
8.22842570259282 -667.434380603304
8.22938338714853 -667.434380603304
8.23034107170423 -667.434380603304
8.23129875625993 -667.434380603304
8.23225644081563 -667.434380603304
8.23321412537133 -667.434380603304
8.23417180992704 -667.434380603304
8.23512949448274 -667.434380603304
8.23608717903844 -667.434380603304
8.23704486359414 -667.434380603304
8.23800254814985 -667.434380603304
8.23896023270555 -667.434378387263
8.23991791726125 -667.434378387263
8.24087560181695 -667.434378387263
8.24183328637265 -667.434378387263
8.24279097092836 -667.434378387263
8.24374865548406 -667.434378387263
8.24470634003976 -667.434375961059
8.24566402459546 -667.434375961059
8.24662170915116 -667.434375961059
8.24757939370687 -667.434375961059
8.24853707826257 -667.434375961059
8.24949476281827 -667.434375961059
8.25045244737397 -667.434375961059
8.25141013192967 -667.434375961059
8.25236781648538 -667.434375961059
8.25332550104108 -667.434375961059
8.25428318559678 -667.434375961059
8.25524087015248 -667.434375961059
8.25619855470819 -667.434375961059
8.25715623926389 -667.434375961059
8.25811392381959 -667.434373784085
8.25907160837529 -667.434373784085
8.26002929293099 -667.434373784085
8.2609869774867 -667.434373784085
8.2619446620424 -667.434373784085
8.2629023465981 -667.434373784085
8.2638600311538 -667.434373784085
8.2648177157095 -667.434373784085
8.26577540026521 -667.43437138775
8.26673308482091 -667.43437138775
8.26769076937661 -667.43437138775
8.26864845393231 -667.43437138775
8.26960613848802 -667.43437138775
8.27056382304372 -667.43437138775
8.27152150759942 -667.43437138775
8.27247919215512 -667.43437138775
8.27343687671083 -667.43437138775
8.27439456126653 -667.43437138775
8.27535224582223 -667.43437138775
8.27630993037793 -667.43437138775
8.27726761493363 -667.43437138775
8.27822529948934 -667.43437138775
8.27918298404504 -667.434369249157
8.28014066860074 -667.434369249157
8.28109835315644 -667.434369249157
8.28205603771214 -667.434369249157
8.28301372226785 -667.434369249157
8.28397140682355 -667.434369249157
8.28492909137925 -667.434369249157
8.28588677593495 -667.434369249157
8.28684446049065 -667.434369249157
8.28780214504636 -667.434366882239
8.28875982960206 -667.434366882239
8.28971751415776 -667.434366882239
8.29067519871346 -667.434366882239
8.29163288326916 -667.434366882239
8.29259056782487 -667.434366882239
8.29354825238057 -667.434366882239
8.29450593693627 -667.434366882239
8.29546362149197 -667.434366882239
8.29642130604768 -667.434366882239
8.29737899060338 -667.434366882239
8.29833667515908 -667.434366882239
8.29929435971478 -667.434366882239
8.30025204427048 -667.434366882239
8.30120972882619 -667.434366882239
8.30216741338189 -667.434366882239
8.30312509793759 -667.434366882239
8.30408278249329 -667.434366882239
8.305040467049 -667.434366882239
8.3059981516047 -667.434366882239
8.3069558361604 -667.434366882239
8.3079135207161 -667.434366882239
8.3088712052718 -667.43436454431
8.30982888982751 -667.43436454431
8.31078657438321 -667.43436454431
8.31174425893891 -667.434362443424
8.31270194349461 -667.434362443424
8.31365962805032 -667.434362443424
8.31461731260602 -667.434362443424
8.31557499716172 -667.434362443424
8.31653268171742 -667.434362443424
8.31749036627312 -667.434362443424
8.31844805082883 -667.434362443424
8.31940573538453 -667.434362443424
8.32036341994023 -667.434362443424
8.32132110449593 -667.434362443424
8.32227878905163 -667.434362443424
8.32323647360734 -667.434362443424
8.32419415816304 -667.434362443424
8.32515184271874 -667.434362443424
8.32610952727444 -667.434362443424
8.32706721183014 -667.434362443424
8.32802489638585 -667.434362443424
8.32898258094155 -667.434360134071
8.32994026549725 -667.434360134071
8.33089795005295 -667.434360134071
8.33185563460865 -667.434360134071
8.33281331916436 -667.434360134071
8.33377100372006 -667.434360134071
8.33472868827576 -667.434360134071
8.33568637283146 -667.434360134071
8.33664405738716 -667.434360134071
8.33760174194287 -667.434358070233
8.33855942649857 -667.434358070233
8.33951711105427 -667.434358070233
8.34047479560997 -667.434358070233
8.34143248016568 -667.434358070233
8.34239016472138 -667.434358070233
8.34334784927708 -667.434358070233
8.34430553383278 -667.434358070233
8.34526321838849 -667.434358070233
8.34622090294419 -667.434358070233
8.34717858749989 -667.434358070233
8.34813627205559 -667.434358070233
8.34909395661129 -667.434355789044
8.350051641167 -667.434355789044
8.3510093257227 -667.434355789044
8.3519670102784 -667.434355789044
8.3529246948341 -667.434355789044
8.3538823793898 -667.434355789044
8.35484006394551 -667.434355789044
8.35579774850121 -667.434355789044
8.35675543305691 -667.434355789044
8.35771311761261 -667.434355789044
8.35867080216832 -667.434355789044
8.35962848672402 -667.434353761605
8.36058617127972 -667.434353761605
8.36154385583542 -667.434353761605
8.36250154039112 -667.434353761605
8.36345922494683 -667.434353761605
8.36441690950253 -667.434353761605
8.36537459405823 -667.434353761605
8.36633227861393 -667.434353761605
8.36728996316963 -667.434353761605
8.36824764772534 -667.434353761605
8.36920533228104 -667.434351508185
8.37016301683674 -667.434351508185
8.37112070139244 -667.434351508185
8.37207838594814 -667.434351508185
8.37303607050385 -667.434351508185
8.37399375505955 -667.434351508185
8.37495143961525 -667.434351508185
8.37590912417095 -667.434351508185
8.37686680872666 -667.434351508185
8.37782449328236 -667.434351508185
8.37878217783806 -667.434351508185
8.37973986239376 -667.434351508185
8.38069754694946 -667.434349516507
8.38165523150517 -667.434349516507
8.38261291606087 -667.434349516507
8.38357060061657 -667.434349516507
8.38452828517227 -667.434349516507
8.38548596972798 -667.434349516507
8.38644365428368 -667.434349516507
8.38740133883938 -667.434349516507
8.38835902339508 -667.434349516507
8.38931670795078 -667.434347290471
8.39027439250649 -667.434347290471
8.39123207706219 -667.434347290471
8.39218976161789 -667.434347290471
8.39314744617359 -667.434347290471
8.39410513072929 -667.434347290471
8.395062815285 -667.434347290471
8.3960204998407 -667.434347290471
8.3969781843964 -667.434347290471
8.3979358689521 -667.434347290471
8.39889355350781 -667.434347290471
8.39985123806351 -667.434347290471
8.40080892261921 -667.434345333928
8.40176660717491 -667.434345333928
8.40272429173061 -667.434345333928
8.40368197628632 -667.434345333928
8.40463966084202 -667.434345333928
8.40559734539772 -667.434345333928
8.40655502995342 -667.434345333928
8.40751271450912 -667.434345333928
8.40847039906483 -667.434345333928
8.40942808362053 -667.434343134898
8.41038576817623 -667.434343134898
8.41134345273193 -667.434343134898
8.41230113728763 -667.434343134898
8.41325882184334 -667.434343134898
8.41421650639904 -667.434343134898
8.41517419095474 -667.434343134898
8.41613187551044 -667.434343134898
8.41708956006615 -667.434343134898
8.41804724462185 -667.434343134898
8.41900492917755 -667.434343134898
8.41996261373325 -667.434343134898
8.42092029828896 -667.434341212874
8.42187798284466 -667.434341212874
8.42283566740036 -667.434341212874
8.42379335195606 -667.434341212874
8.42475103651176 -667.434341212874
8.42570872106747 -667.434341212874
8.42666640562317 -667.434341212874
8.42762409017887 -667.434341212874
8.42858177473457 -667.434341212874
8.42953945929027 -667.434341212874
8.43049714384598 -667.434339040479
8.43145482840168 -667.434339040479
8.43241251295738 -667.434339040479
8.43337019751308 -667.434339040479
8.43432788206878 -667.434339040479
8.43528556662449 -667.434339040479
8.43624325118019 -667.434339040479
8.43720093573589 -667.434339040479
8.43815862029159 -667.434339040479
8.43911630484729 -667.434339040479
8.440073989403 -667.434339040479
8.4410316739587 -667.434337152369
8.4419893585144 -667.434337152369
8.4429470430701 -667.434337152369
8.44390472762581 -667.434337152369
8.44486241218151 -667.434337152369
8.44582009673721 -667.434337152369
8.44677778129291 -667.434337152369
8.44773546584861 -667.434337152369
8.44869315040432 -667.434337152369
8.44965083496002 -667.434337152369
8.45060851951572 -667.434335006246
8.45156620407142 -667.434335006246
8.45252388862713 -667.434335006246
8.45348157318283 -667.434335006246
8.45443925773853 -667.434335006246
8.45539694229423 -667.434335006246
8.45635462684993 -667.434335006246
8.45731231140564 -667.434335006246
8.45826999596134 -667.434335006246
8.45922768051704 -667.434335006246
8.46018536507274 -667.434333151455
8.46114304962845 -667.434333151455
8.46210073418415 -667.434333151455
8.46305841873985 -667.434333151455
8.46401610329555 -667.434333151455
8.46497378785125 -667.434333151455
8.46593147240696 -667.434333151455
8.46688915696266 -667.434333151455
8.46784684151836 -667.434333151455
8.46880452607406 -667.434333151455
8.46976221062976 -667.434333151455
8.47071989518547 -667.434333151455
8.47167757974117 -667.434331031249
8.47263526429687 -667.434331031249
8.47359294885257 -667.434331031249
8.47455063340827 -667.434331031249
8.47550831796398 -667.434331031249
8.47646600251968 -667.434331031249
8.47742368707538 -667.434331031249
8.47838137163108 -667.434331031249
8.47933905618678 -667.434331031249
8.48029674074249 -667.434329209193
8.48125442529819 -667.434329209193
8.48221210985389 -667.434329209193
8.48316979440959 -667.434329209193
8.4841274789653 -667.434329209193
8.485085163521 -667.434329209193
8.4860428480767 -667.434329209193
8.4870005326324 -667.434329209193
8.4879582171881 -667.434329209193
8.48891590174381 -667.434329209193
8.48987358629951 -667.434329209193
8.49083127085521 -667.434329209193
8.49178895541091 -667.434329209193
8.49274663996662 -667.434329209193
8.49370432452232 -667.43432711458
8.49466200907802 -667.43432711458
8.49561969363372 -667.43432711458
8.49657737818942 -667.43432711458
8.49753506274513 -667.43432711458
8.49849274730083 -667.43432711458
8.49945043185653 -667.434325324685
8.50040811641223 -667.434325324685
8.50136580096794 -667.434325324685
8.50232348552364 -667.434325324685
8.50328117007934 -667.434325324685
8.50423885463504 -667.434325324685
8.50519653919074 -667.434325324685
8.50615422374645 -667.434325324685
8.50711190830215 -667.434325324685
8.50806959285785 -667.434325324685
8.50902727741355 -667.434325324685
8.50998496196925 -667.434325324685
8.51094264652496 -667.434325324685
8.51190033108066 -667.434325324685
8.51285801563636 -667.434325324685
8.51381570019206 -667.434325324685
8.51477338474776 -667.434323255325
8.51573106930347 -667.434323255325
8.51668875385917 -667.434323255325
8.51764643841487 -667.434323255325
8.51860412297057 -667.434321497026
8.51956180752627 -667.434321497026
8.52051949208198 -667.434321497026
8.52147717663768 -667.434321497026
8.52243486119338 -667.434321497026
8.52339254574908 -667.434321497026
8.52435023030479 -667.434321497026
8.52530791486049 -667.434321497026
8.52626559941619 -667.434321497026
8.52722328397189 -667.434321497026
8.52818096852759 -667.434321497026
8.5291386530833 -667.434321497026
8.530096337639 -667.434321497026
8.5310540221947 -667.434321497026
8.5320117067504 -667.434321497026
8.53296939130611 -667.434321497026
8.53392707586181 -667.434321497026
8.53488476041751 -667.434319452564
8.53584244497321 -667.434319452564
8.53680012952891 -667.434319452564
8.53775781408462 -667.434319452564
8.53871549864032 -667.434317725307
8.53967318319602 -667.434317725307
8.54063086775172 -667.434317725307
8.54158855230743 -667.434317725307
8.54254623686313 -667.434317725307
8.54350392141883 -667.434317725307
8.54446160597453 -667.434317725307
8.54541929053023 -667.434317725307
8.54637697508594 -667.434317725307
8.54733465964164 -667.434317725307
8.54829234419734 -667.434317725307
8.54925002875304 -667.434317725307
8.55020771330874 -667.434317725307
8.55116539786445 -667.434317725307
8.55212308242015 -667.434317725307
8.55308076697585 -667.434317725307
8.55403845153155 -667.434317725307
8.55499613608725 -667.434315705404
8.55595382064296 -667.434315705404
8.55691150519866 -667.434315705404
8.55786918975436 -667.434315705404
8.55882687431006 -667.434315705404
8.55978455886576 -667.43431400865
8.56074224342147 -667.43431400865
8.56169992797717 -667.43431400865
8.56265761253287 -667.43431400865
8.56361529708857 -667.43431400865
8.56457298164428 -667.43431400865
8.56553066619998 -667.43431400865
8.56648835075568 -667.43431400865
8.56744603531138 -667.43431400865
8.56840371986709 -667.43431400865
8.56936140442279 -667.43431400865
8.57031908897849 -667.43431400865
8.57127677353419 -667.43431400865
8.57223445808989 -667.43431400865
8.5731921426456 -667.43431400865
8.5741498272013 -667.434312012971
8.575107511757 -667.434312012971
8.5760651963127 -667.434312012971
8.5770228808684 -667.434312012971
8.57798056542411 -667.434312012971
8.57893824997981 -667.434312012971
8.57989593453551 -667.434310346192
8.58085361909121 -667.434310346192
8.58181130364691 -667.434310346192
8.58276898820262 -667.434310346192
8.58372667275832 -667.434310346192
8.58468435731402 -667.434310346192
8.58564204186972 -667.434310346192
8.58659972642543 -667.434310346192
8.58755741098113 -667.434310346192
8.58851509553683 -667.434310346192
8.58947278009253 -667.434310346192
8.59043046464823 -667.434310346192
8.59138814920394 -667.434310346192
8.59234583375964 -667.434310346192
8.59330351831534 -667.434310346192
8.59426120287104 -667.434308374407
8.59521888742674 -667.434308374407
8.59617657198245 -667.434308374407
8.59713425653815 -667.434308374407
8.59809194109385 -667.434308374407
8.59904962564955 -667.434308374407
8.60000731020525 -667.434306737083
8.60096499476096 -667.434306737083
8.60192267931666 -667.434306737083
8.60288036387236 -667.434306737083
8.60383804842806 -667.434306737083
8.60479573298377 -667.434306737083
8.60575341753947 -667.434306737083
8.60671110209517 -667.434306737083
8.60766878665087 -667.434306737083
8.60862647120658 -667.434306737083
8.60958415576228 -667.434306737083
8.61054184031798 -667.434306737083
8.61149952487368 -667.434306737083
8.61245720942938 -667.434306737083
8.61341489398509 -667.434304788869
8.61437257854079 -667.434304788869
8.61533026309649 -667.434304788869
8.61628794765219 -667.434304788869
8.61724563220789 -667.434304788869
8.6182033167636 -667.434304788869
8.6191610013193 -667.434303180474
8.620118685875 -667.434303180474
8.6210763704307 -667.434303180474
8.6220340549864 -667.434303180474
8.62299173954211 -667.434303180474
8.62394942409781 -667.434303180474
8.62490710865351 -667.434303180474
8.62586479320921 -667.434303180474
8.62682247776492 -667.434303180474
8.62778016232062 -667.434303180474
8.62873784687632 -667.434303180474
8.62969553143202 -667.434303180474
8.63065321598772 -667.434303180474
8.63161090054343 -667.434303180474
8.63256858509913 -667.434303180474
8.63352626965483 -667.434301255511
8.63448395421053 -667.434301255511
8.63544163876623 -667.434301255511
8.63639932332194 -667.434301255511
8.63735700787764 -667.434301255511
8.63831469243334 -667.434301255511
8.63927237698904 -667.434299675528
8.64023006154475 -667.434299675528
8.64118774610045 -667.434299675528
8.64214543065615 -667.434299675528
8.64310311521185 -667.434299675528
8.64406079976755 -667.434299675528
8.64501848432326 -667.434299675528
8.64597616887896 -667.434299675528
8.64693385343466 -667.434299675528
8.64789153799036 -667.434299675528
8.64884922254607 -667.434299675528
8.64980690710177 -667.434299675528
8.65076459165747 -667.434299675528
8.65172227621317 -667.434299675528
8.65267996076887 -667.434297773523
8.65363764532458 -667.434297773523
8.65459532988028 -667.434297773523
8.65555301443598 -667.434297773523
8.65651069899168 -667.434297773523
8.65746838354738 -667.434297773523
8.65842606810309 -667.434296221446
8.65938375265879 -667.434296221446
8.66034143721449 -667.434296221446
8.66129912177019 -667.434296221446
8.66225680632589 -667.434296221446
8.6632144908816 -667.434296221446
8.6641721754373 -667.434296221446
8.665129859993 -667.434296221446
8.6660875445487 -667.434296221446
8.6670452291044 -667.434296221446
8.66800291366011 -667.434296221446
8.66896059821581 -667.434296221446
8.66991828277151 -667.434296221446
8.67087596732721 -667.434296221446
8.67183365188292 -667.434294342103
8.67279133643862 -667.434294342103
8.67374902099432 -667.434294342103
8.67470670555002 -667.434294342103
8.67566439010572 -667.434294342103
8.67662207466143 -667.434294342103
8.67757975921713 -667.434294342103
8.67853744377283 -667.434292817441
8.67949512832853 -667.434292817441
8.68045281288424 -667.434292817441
8.68141049743994 -667.434292817441
8.68236818199564 -667.434292817441
8.68332586655134 -667.434292817441
8.68428355110704 -667.434292817441
8.68524123566275 -667.434292817441
8.68619892021845 -667.434292817441
8.68715660477415 -667.434292817441
8.68811428932985 -667.434292817441
8.68907197388556 -667.434292817441
8.69002965844126 -667.434292817441
8.69098734299696 -667.434292817441
8.69194502755266 -667.434290960456
8.69290271210836 -667.434290960456
8.69386039666407 -667.434290960456
8.69481808121977 -667.434290960456
8.69577576577547 -667.434290960456
8.69673345033117 -667.434289462733
8.69769113488687 -667.434289462733
8.69864881944258 -667.434289462733
8.69960650399828 -667.434289462733
8.70056418855398 -667.434289462733
8.70152187310968 -667.434289462733
8.70247955766538 -667.434289462733
8.70343724222109 -667.434289462733
8.70439492677679 -667.434289462733
8.70535261133249 -667.434289462733
8.70631029588819 -667.434289462733
8.70726798044389 -667.434289462733
8.7082256649996 -667.434289462733
8.7091833495553 -667.434289462733
8.710141034111 -667.434289462733
8.7110987186667 -667.434287627797
8.71205640322241 -667.434287627797
8.71301408777811 -667.434287627797
8.71397177233381 -667.434287627797
8.71492945688951 -667.434287627797
8.71588714144522 -667.434286156524
8.71684482600092 -667.434286156524
8.71780251055662 -667.434286156524
8.71876019511232 -667.434286156524
8.71971787966802 -667.434286156524
8.72067556422373 -667.434286156524
8.72163324877943 -667.434286156524
8.72259093333513 -667.434286156524
8.72354861789083 -667.434286156524
8.72450630244653 -667.434286156524
8.72546398700224 -667.434286156524
8.72642167155794 -667.434286156524
8.72737935611364 -667.434286156524
8.72833704066934 -667.434286156524
8.72929472522505 -667.434286156524
8.73025240978075 -667.434286156524
8.73121009433645 -667.434284343348
8.73216777889215 -667.434284343348
8.73312546344785 -667.434284343348
8.73408314800356 -667.434284343348
8.73504083255926 -667.43428289806
8.73599851711496 -667.43428289806
8.73695620167066 -667.43428289806
8.73791388622636 -667.43428289806
8.73887157078207 -667.43428289806
8.73982925533777 -667.43428289806
8.74078693989347 -667.43428289806
8.74174462444917 -667.43428289806
8.74270230900487 -667.43428289806
8.74365999356058 -667.43428289806
8.74461767811628 -667.43428289806
8.74557536267198 -667.43428289806
8.74653304722768 -667.43428289806
8.74749073178338 -667.43428289806
8.74844841633909 -667.43428289806
8.74940610089479 -667.43428289806
8.75036378545049 -667.434281106361
8.75132147000619 -667.434281106361
8.7522791545619 -667.434281106361
8.7532368391176 -667.434279686598
8.7541945236733 -667.434279686598
8.755152208229 -667.434279686598
8.75610989278471 -667.434279686598
8.75706757734041 -667.434279686598
8.75802526189611 -667.434279686598
8.75898294645181 -667.434279686598
8.75994063100751 -667.434279686598
8.76089831556322 -667.434279686598
8.76185600011892 -667.434279686598
8.76281368467462 -667.434279686598
8.76377136923032 -667.434279686598
8.76472905378602 -667.434279686598
8.76568673834173 -667.434279686598
8.76664442289743 -667.434279686598
8.76760210745313 -667.434279686598
8.76855979200883 -667.434279686598
8.76951747656454 -667.434277916097
8.77047516112024 -667.434277916097
8.77143284567594 -667.434277916097
8.77239053023164 -667.434276521409
8.77334821478734 -667.434276521409
8.77430589934305 -667.434276521409
8.77526358389875 -667.434276521409
8.77622126845445 -667.434276521409
8.77717895301015 -667.434276521409
8.77813663756585 -667.434276521409
8.77909432212156 -667.434276521409
8.78005200667726 -667.434276521409
8.78100969123296 -667.434276521409
8.78196737578866 -667.434276521409
8.78292506034436 -667.434276521409
8.78388274490007 -667.434276521409
8.78484042945577 -667.434276521409
8.78579811401147 -667.434276521409
8.78675579856717 -667.434276521409
8.78771348312288 -667.434276521409
8.78867116767858 -667.434276521409
8.78962885223428 -667.434274771887
8.79058653678998 -667.434273401829
8.79154422134568 -667.434273401829
8.79250190590139 -667.434273401829
8.79345959045709 -667.434273401829
8.79441727501279 -667.434273401829
8.79537495956849 -667.434273401829
8.7963326441242 -667.434273401829
8.7972903286799 -667.434273401829
8.7982480132356 -667.434273401829
8.7992056977913 -667.434273401829
8.800163382347 -667.434273401829
8.80112106690271 -667.434273401829
8.80207875145841 -667.434273401829
8.80303643601411 -667.434273401829
8.80399412056981 -667.434273401829
8.80495180512551 -667.434273401829
8.80590948968122 -667.434273401829
8.80686717423692 -667.434273401829
8.80782485879262 -667.434273401829
8.80878254334832 -667.434270327144
8.80974022790402 -667.434270327144
8.81069791245973 -667.434270327144
8.81165559701543 -667.434270327144
8.81261328157113 -667.434270327144
8.81357096612683 -667.434270327144
8.81452865068254 -667.434270327144
8.81548633523824 -667.434270327144
8.81644401979394 -667.434270327144
8.81740170434964 -667.434270327144
8.81835938890534 -667.434270327144
8.81931707346105 -667.434270327144
8.82027475801675 -667.434270327144
8.82123244257245 -667.434270327144
8.82219012712815 -667.434270327144
8.82314781168385 -667.434270327144
8.82410549623956 -667.434270327144
8.82506318079526 -667.434270327144
8.82602086535096 -667.434270327144
8.82697854990666 -667.434269005049
8.82793623446237 -667.434267296612
8.82889391901807 -667.434267296612
8.82985160357377 -667.434267296612
8.83080928812947 -667.434267296612
8.83176697268518 -667.434267296612
8.83272465724088 -667.434267296612
8.83368234179658 -667.434267296612
8.83464002635228 -667.434267296612
8.83559771090798 -667.434267296612
8.83655539546369 -667.434267296612
8.83751308001939 -667.434267296612
8.83847076457509 -667.434267296612
8.83942844913079 -667.434267296612
8.84038613368649 -667.434267296612
8.8413438182422 -667.434267296612
8.8423015027979 -667.434267296612
8.8432591873536 -667.434267296612
8.8442168719093 -667.434267296612
8.845174556465 -667.434265997863
8.84613224102071 -667.434265997863
8.84708992557641 -667.434265997863
8.84804761013211 -667.434264309547
8.84900529468781 -667.434264309547
8.84996297924351 -667.434264309547
8.85092066379922 -667.434264309547
8.85187834835492 -667.434264309547
8.85283603291062 -667.434264309547
8.85379371746632 -667.434264309547
8.85475140202203 -667.434264309547
8.85570908657773 -667.434264309547
8.85666677113343 -667.434264309547
8.85762445568913 -667.434264309547
8.85858214024483 -667.434264309547
8.85953982480054 -667.434264309547
8.86049750935624 -667.434264309547
8.86145519391194 -667.434264309547
8.86241287846764 -667.434264309547
8.86337056302335 -667.434263033741
8.86432824757905 -667.434263033741
8.86528593213475 -667.434263033741
8.86624361669045 -667.434263033741
8.86720130124615 -667.434263033741
8.86815898580186 -667.434263033741
8.86911667035756 -667.434263033741
8.87007435491326 -667.434263033741
8.87103203946896 -667.434263033741
8.87198972402467 -667.434263033741
8.87294740858037 -667.434263033741
8.87390509313607 -667.434263033741
8.87486277769177 -667.434263033741
8.87582046224747 -667.434263033741
8.87677814680318 -667.434263033741
8.87773583135888 -667.434263033741
8.87869351591458 -667.434263033741
8.87965120047028 -667.434263033741
8.88060888502598 -667.434263033741
8.88156656958169 -667.434263033741
8.88252425413739 -667.434261780465
8.88348193869309 -667.434261780465
8.88443962324879 -667.434261780465
8.88539730780449 -667.434261780465
8.8863549923602 -667.434261780465
8.8873126769159 -667.434261780465
8.8882703614716 -667.434261780465
8.8892280460273 -667.434261780465
8.890185730583 -667.434261780465
8.89114341513871 -667.434261780465
8.89210109969441 -667.434261780465
8.89305878425011 -667.434261780465
8.89401646880581 -667.434261780465
8.89497415336152 -667.434261780465
8.89593183791722 -667.434261780465
8.89688952247292 -667.434261780465
8.89784720702862 -667.434261780465
8.89880489158432 -667.434261780465
8.89976257614003 -667.434260549324
8.90072026069573 -667.434260549324
8.90167794525143 -667.434260549324
8.90263562980713 -667.434260549324
8.90359331436284 -667.434260549324
8.90455099891854 -667.434260549324
8.90550868347424 -667.434260549324
8.90646636802994 -667.434260549324
8.90742405258564 -667.434260549324
8.90838173714135 -667.434260549324
8.90933942169705 -667.434260549324
8.91029710625275 -667.434260549324
8.91125479080845 -667.434260549324
8.91221247536415 -667.434260549324
8.91317015991986 -667.434260549324
8.91412784447556 -667.434260549324
8.91508552903126 -667.434260549324
8.91604321358696 -667.434260549324
8.91700089814267 -667.43425933993
8.91795858269837 -667.43425933993
8.91891626725407 -667.43425933993
8.91987395180977 -667.43425933993
8.92083163636547 -667.43425933993
8.92178932092118 -667.43425933993
8.92274700547688 -667.43425933993
8.92370469003258 -667.43425933993
8.92466237458828 -667.43425933993
8.92562005914398 -667.43425933993
8.92657774369969 -667.43425933993
8.92753542825539 -667.43425933993
8.92849311281109 -667.43425933993
8.92945079736679 -667.43425933993
8.93040848192249 -667.43425933993
8.9313661664782 -667.43425933993
8.9323238510339 -667.43425933993
8.9332815355896 -667.43425933993
8.9342392201453 -667.434258151895
8.93519690470101 -667.434258151895
8.93615458925671 -667.434258151895
8.93711227381241 -667.434258151895
8.93806995836811 -667.434258151895
8.93902764292381 -667.434258151895
8.93998532747952 -667.434258151895
8.94094301203522 -667.434258151895
8.94190069659092 -667.434258151895
8.94285838114662 -667.434258151895
8.94381606570233 -667.434258151895
8.94477375025803 -667.434258151895
8.94573143481373 -667.434258151895
8.94668911936943 -667.434258151895
8.94764680392513 -667.434258151895
8.94860448848084 -667.434258151895
8.94956217303654 -667.434258151895
8.95051985759224 -667.434258151895
8.95147754214794 -667.434258151895
8.95243522670364 -667.434256984843
8.95339291125935 -667.434256984843
8.95435059581505 -667.434256984843
8.95530828037075 -667.434256984843
8.95626596492645 -667.434256984843
8.95722364948216 -667.434256984843
8.95818133403786 -667.434256984843
8.95913901859356 -667.434256984843
8.96009670314926 -667.434256984843
8.96105438770496 -667.434256984843
8.96201207226067 -667.434256984843
8.96296975681637 -667.434256984843
8.96392744137207 -667.434256984843
8.96488512592777 -667.434256984843
8.96584281048347 -667.434256984843
8.96680049503918 -667.434256984843
8.96775817959488 -667.434256984843
8.96871586415058 -667.434256984843
8.96967354870628 -667.434256984843
8.97063123326198 -667.434255838404
8.97158891781769 -667.434255838404
8.97254660237339 -667.434255838404
8.97350428692909 -667.434255838404
8.97446197148479 -667.434255838404
8.9754196560405 -667.434255838404
8.9763773405962 -667.434255838404
8.9773350251519 -667.434255838404
8.9782927097076 -667.434255838404
8.97925039426331 -667.434255838404
8.98020807881901 -667.434255838404
8.98116576337471 -667.434255838404
8.98212344793041 -667.434255838404
8.98308113248611 -667.434255838404
8.98403881704182 -667.434255838404
8.98499650159752 -667.434255838404
8.98595418615322 -667.434255838404
8.98691187070892 -667.434255838404
8.98786955526462 -667.434254712217
8.98882723982033 -667.434254712217
8.98978492437603 -667.434254712217
8.99074260893173 -667.434254712217
8.99170029348743 -667.434254712217
8.99265797804313 -667.434254712217
8.99361566259884 -667.434254712217
8.99457334715454 -667.434254712217
8.99553103171024 -667.434254712217
8.99648871626594 -667.434254712217
8.99744640082165 -667.434254712217
8.99840408537735 -667.434254712217
8.99936176993305 -667.434254712217
9.00031945448875 -667.434254712217
9.00127713904445 -667.434254712217
9.00223482360016 -667.434254712217
9.00319250815586 -667.434254712217
9.00415019271156 -667.434254712217
9.00510787726726 -667.434253605925
9.00606556182296 -667.434253605925
9.00702324637867 -667.434253605925
9.00798093093437 -667.434253605925
9.00893861549007 -667.434253605925
9.00989630004577 -667.434253605925
9.01085398460148 -667.434253605925
9.01181166915718 -667.434253605925
9.01276935371288 -667.434253605925
9.01372703826858 -667.434253605925
9.01468472282428 -667.434253605925
9.01564240737999 -667.434253605925
9.01660009193569 -667.434253605925
9.01755777649139 -667.434253605925
9.01851546104709 -667.434253605925
9.0194731456028 -667.434253605925
9.0204308301585 -667.434253605925
9.0213885147142 -667.434253605925
9.0223461992699 -667.434252519176
9.0233038838256 -667.434252519176
9.02426156838131 -667.434252519176
9.02521925293701 -667.434252519176
9.02617693749271 -667.434252519176
9.02713462204841 -667.434252519176
9.02809230660411 -667.434252519176
9.02904999115982 -667.434252519176
9.03000767571552 -667.434252519176
9.03096536027122 -667.434252519176
9.03192304482692 -667.434252519176
9.03288072938262 -667.434252519176
9.03383841393833 -667.434252519176
9.03479609849403 -667.434252519176
9.03575378304973 -667.434252519176
9.03671146760543 -667.434252519176
9.03766915216113 -667.434252519176
9.03862683671684 -667.434252519176
9.03958452127254 -667.434252519176
9.04054220582824 -667.434251451626
9.04149989038394 -667.434251451626
9.04245757493965 -667.434251451626
9.04341525949535 -667.434251451626
9.04437294405105 -667.434251451626
9.04533062860675 -667.434251451626
9.04628831316245 -667.434251451626
9.04724599771816 -667.434251451626
9.04820368227386 -667.434251451626
9.04916136682956 -667.434251451626
9.05011905138526 -667.434251451626
9.05107673594097 -667.434251451626
9.05203442049667 -667.434251451626
9.05299210505237 -667.434251451626
9.05394978960807 -667.434251451626
9.05490747416377 -667.434251451626
9.05586515871948 -667.434251451626
9.05682284327518 -667.434251451626
9.05778052783088 -667.434251451626
9.05873821238658 -667.434250402941
9.05969589694229 -667.434250402941
9.06065358149799 -667.434250402941
9.06161126605369 -667.434250402941
9.06256895060939 -667.434250402941
9.06352663516509 -667.434250402941
9.0644843197208 -667.434250402941
9.0654420042765 -667.434250402941
9.0663996888322 -667.434250402941
9.0673573733879 -667.434250402941
9.0683150579436 -667.434250402941
9.06927274249931 -667.434250402941
9.07023042705501 -667.434250402941
9.07118811161071 -667.434250402941
9.07214579616641 -667.434250402941
9.07310348072211 -667.434250402941
9.07406116527782 -667.434250402941
9.07501884983352 -667.434250402941
9.07597653438922 -667.434249372788
9.07693421894492 -667.434249372788
9.07789190350062 -667.434249372788
9.07884958805633 -667.434249372788
9.07980727261203 -667.434249372788
9.08076495716773 -667.434249372788
9.08172264172343 -667.434249372788
9.08268032627914 -667.434249372788
9.08363801083484 -667.434249372788
9.08459569539054 -667.434249372788
9.08555337994624 -667.434249372788
9.08651106450194 -667.434249372788
9.08746874905765 -667.434249372788
9.08842643361335 -667.434249372788
9.08938411816905 -667.434249372788
9.09034180272475 -667.434249372788
9.09129948728046 -667.434249372788
9.09225717183616 -667.434249372788
9.09321485639186 -667.434249372788
9.09417254094756 -667.434248360841
9.09513022550326 -667.434248360841
9.09608791005897 -667.434248360841
9.09704559461467 -667.434248360841
9.09800327917037 -667.434248360841
9.09896096372607 -667.434248360841
9.09991864828178 -667.434248360841
9.10087633283748 -667.434248360841
9.10183401739318 -667.434248360841
9.10279170194888 -667.434248360841
9.10374938650458 -667.434248360841
9.10470707106029 -667.434248360841
9.10566475561599 -667.434248360841
9.10662244017169 -667.434248360841
9.10758012472739 -667.434248360841
9.10853780928309 -667.434248360841
9.1094954938388 -667.434248360841
9.1104531783945 -667.434248360841
9.1114108629502 -667.43424736678
9.1123685475059 -667.43424736678
9.1133262320616 -667.43424736678
9.11428391661731 -667.43424736678
9.11524160117301 -667.43424736678
9.11619928572871 -667.43424736678
9.11715697028441 -667.43424736678
9.11811465484011 -667.43424736678
9.11907233939582 -667.43424736678
9.12003002395152 -667.43424736678
9.12098770850722 -667.43424736678
9.12194539306292 -667.43424736678
9.12290307761863 -667.43424736678
9.12386076217433 -667.43424736678
9.12481844673003 -667.43424736678
9.12577613128573 -667.43424736678
9.12673381584144 -667.43424736678
9.12769150039714 -667.434246390286
9.12864918495284 -667.434246390286
9.12960686950854 -667.434246390286
9.13056455406424 -667.434246390286
9.13152223861995 -667.434246390286
9.13247992317565 -667.434246390286
9.13343760773135 -667.434246390286
9.13439529228705 -667.434246390286
9.13535297684275 -667.434246390286
9.13631066139846 -667.434246390286
9.13726834595416 -667.434246390286
9.13822603050986 -667.434246390286
9.13918371506556 -667.434246390286
9.14014139962126 -667.434246390286
9.14109908417697 -667.434246390286
9.14205676873267 -667.434246390286
9.14301445328837 -667.434246390286
9.14397213784407 -667.434246390286
9.14492982239978 -667.434245431051
9.14588750695548 -667.434245431051
9.14684519151118 -667.434245431051
9.14780287606688 -667.434245431051
9.14876056062258 -667.434245431051
9.14971824517829 -667.434245431051
9.15067592973399 -667.434245431051
9.15163361428969 -667.434245431051
9.15259129884539 -667.434245431051
9.15354898340109 -667.434245431051
9.1545066679568 -667.434245431051
9.1554643525125 -667.434245431051
9.1564220370682 -667.434245431051
9.1573797216239 -667.434245431051
9.15833740617961 -667.434245431051
9.15929509073531 -667.434245431051
9.16025277529101 -667.434245431051
9.16121045984671 -667.434245431051
9.16216814440241 -667.434244488771
9.16312582895812 -667.434244488771
9.16408351351382 -667.434244488771
9.16504119806952 -667.434244488771
9.16599888262522 -667.434244488771
9.16695656718093 -667.434244488771
9.16791425173663 -667.434244488771
9.16887193629233 -667.434244488771
9.16982962084803 -667.434244488771
9.17078730540373 -667.434244488771
9.17174498995944 -667.434244488771
9.17270267451514 -667.434244488771
9.17366035907084 -667.434244488771
9.17461804362654 -667.434244488771
9.17557572818224 -667.434244488771
9.17653341273795 -667.434244488771
9.17749109729365 -667.434244488771
9.17844878184935 -667.434244488771
9.17940646640505 -667.434243563146
9.18036415096075 -667.434243563146
9.18132183551646 -667.434243563146
9.18227952007216 -667.434243563146
9.18323720462786 -667.434243563146
9.18419488918356 -667.434243563146
9.18515257373927 -667.434243563146
9.18611025829497 -667.434243563146
9.18706794285067 -667.434243563146
9.18802562740637 -667.434243563146
9.18898331196207 -667.434243563146
9.18994099651778 -667.434243563146
9.19089868107348 -667.434243563146
9.19185636562918 -667.434243563146
9.19281405018488 -667.434243563146
9.19377173474058 -667.434243563146
9.19472941929629 -667.434243563146
9.19568710385199 -667.434243563146
9.19664478840769 -667.434242653884
9.19760247296339 -667.434242653884
9.1985601575191 -667.434242653884
9.1995178420748 -667.434242653884
9.2004755266305 -667.434242653884
9.2014332111862 -667.434242653884
9.2023908957419 -667.434242653884
9.20334858029761 -667.434242653884
9.20430626485331 -667.434242653884
9.20526394940901 -667.434242653884
9.20622163396471 -667.434242653884
9.20717931852042 -667.434242653884
9.20813700307612 -667.434242653884
9.20909468763182 -667.434242653884
9.21005237218752 -667.434242653884
9.21101005674322 -667.434242653884
9.21196774129893 -667.434242653884
9.21292542585463 -667.434242653884
9.21388311041033 -667.434241760698
9.21484079496603 -667.434241760698
9.21579847952173 -667.434241760698
9.21675616407744 -667.434241760698
9.21771384863314 -667.434241760698
9.21867153318884 -667.434241760698
9.21962921774454 -667.434241760698
9.22058690230024 -667.434241760698
9.22154458685595 -667.434241760698
9.22250227141165 -667.434241760698
9.22345995596735 -667.434241760698
9.22441764052305 -667.434241760698
9.22537532507876 -667.434241760698
9.22633300963446 -667.434241760698
9.22729069419016 -667.434241760698
9.22824837874586 -667.434241760698
9.22920606330156 -667.434241760698
9.23016374785727 -667.434241760698
9.23112143241297 -667.434240883305
9.23207911696867 -667.434240883305
9.23303680152437 -667.434240883305
9.23399448608007 -667.434240883305
9.23495217063578 -667.434240883305
9.23590985519148 -667.434240883305
9.23686753974718 -667.434240883305
9.23782522430288 -667.434240883305
9.23878290885859 -667.434240883305
9.23974059341429 -667.434240883305
9.24069827796999 -667.434240883305
9.24165596252569 -667.434240883305
9.2426136470814 -667.434240883305
9.2435713316371 -667.434240883305
9.2445290161928 -667.434240883305
9.2454867007485 -667.434240883305
9.2464443853042 -667.434240883305
9.24740206985991 -667.43424002143
9.24835975441561 -667.43424002143
9.24931743897131 -667.43424002143
9.25027512352701 -667.43424002143
9.25123280808271 -667.43424002143
9.25219049263842 -667.43424002143
9.25314817719412 -667.43424002143
9.25410586174982 -667.43424002143
9.25506354630552 -667.43424002143
9.25602123086122 -667.43424002143
9.25697891541693 -667.43424002143
9.25793659997263 -667.43424002143
9.25889428452833 -667.43424002143
9.25985196908403 -667.43424002143
9.26080965363973 -667.43424002143
9.26176733819544 -667.43424002143
9.26272502275114 -667.43424002143
9.26368270730684 -667.43424002143
9.26464039186254 -667.434239174799
9.26559807641824 -667.434239174799
9.26655576097395 -667.434239174799
9.26751344552965 -667.434239174799
9.26847113008535 -667.434239174799
9.26942881464105 -667.434239174799
9.27038649919676 -667.434239174799
9.27134418375246 -667.434239174799
9.27230186830816 -667.434239174799
9.27325955286386 -667.434239174799
9.27421723741957 -667.434239174799
9.27517492197527 -667.434239174799
9.27613260653097 -667.434239174799
9.27709029108667 -667.434239174799
9.27804797564237 -667.434239174799
9.27900566019808 -667.434239174799
9.27996334475378 -667.434239174799
9.28092102930948 -667.434239174799
9.28187871386518 -667.434238343137
9.28283639842088 -667.434238343137
9.28379408297659 -667.434238343137
9.28475176753229 -667.434238343137
9.28570945208799 -667.434238343137
9.28666713664369 -667.434238343137
9.2876248211994 -667.434238343137
9.2885825057551 -667.434238343137
9.2895401903108 -667.434238343137
9.2904978748665 -667.434238343137
9.2914555594222 -667.434238343137
9.29241324397791 -667.434238343137
9.29337092853361 -667.434238343137
9.29432861308931 -667.434238343137
9.29528629764501 -667.434238343137
9.29624398220071 -667.434238343137
9.29720166675642 -667.434238343137
9.29815935131212 -667.434238343137
9.29911703586782 -667.434237526182
9.30007472042352 -667.434237526182
9.30103240497922 -667.434237526182
9.30199008953493 -667.434237526182
9.30294777409063 -667.434237526182
9.30390545864633 -667.434237526182
9.30486314320203 -667.434237526182
9.30582082775774 -667.434237526182
9.30677851231344 -667.434237526182
9.30773619686914 -667.434237526182
9.30869388142484 -667.434237526182
9.30965156598054 -667.434237526182
9.31060925053625 -667.434237526182
9.31156693509195 -667.434237526182
9.31252461964765 -667.434237526182
9.31348230420335 -667.434237526182
9.31443998875906 -667.434237526182
9.31539767331476 -667.434237526182
9.31635535787046 -667.434236723672
9.31731304242616 -667.434236723672
9.31827072698186 -667.434236723672
9.31922841153757 -667.434236723672
9.32018609609327 -667.434236723672
9.32114378064897 -667.434236723672
9.32210146520467 -667.434236723672
9.32305914976037 -667.434236723672
9.32401683431608 -667.434236723672
9.32497451887178 -667.434236723672
9.32593220342748 -667.434236723672
9.32688988798318 -667.434236723672
9.32784757253889 -667.434236723672
9.32880525709459 -667.434236723672
9.32976294165029 -667.434236723672
9.33072062620599 -667.434236723672
9.33167831076169 -667.434236723672
9.3326359953174 -667.434235935353
9.3335936798731 -667.434235935353
9.3345513644288 -667.434235935353
9.3355090489845 -667.434235935353
9.3364667335402 -667.434235935353
9.33742441809591 -667.434235935353
9.33838210265161 -667.434235935353
9.33933978720731 -667.434235935353
9.34029747176301 -667.434235935353
9.34125515631871 -667.434235935353
9.34221284087442 -667.434235935353
9.34317052543012 -667.434235935353
9.34412820998582 -667.434235935353
9.34508589454152 -667.434235935353
9.34604357909723 -667.434235935353
9.34700126365293 -667.434235935353
9.34795894820863 -667.434235935353
9.34891663276433 -667.434235160975
9.34987431732003 -667.434235160975
9.35083200187574 -667.434235160975
9.35178968643144 -667.434235160975
9.35274737098714 -667.434235160975
9.35370505554284 -667.434235160975
9.35466274009855 -667.434235160975
9.35562042465425 -667.434235160975
9.35657810920995 -667.434235160975
9.35753579376565 -667.434235160975
9.35849347832135 -667.434235160975
9.35945116287706 -667.434235160975
9.36040884743276 -667.434235160975
9.36136653198846 -667.434235160975
9.36232421654416 -667.434235160975
9.36328190109986 -667.434235160975
9.36423958565557 -667.434235160975
9.36519727021127 -667.434235160975
9.36615495476697 -667.434234400292
9.36711263932267 -667.434234400292
9.36807032387838 -667.434234400292
9.36902800843408 -667.434234400292
9.36998569298978 -667.434234400292
9.37094337754548 -667.434234400292
9.37190106210118 -667.434234400292
9.37285874665689 -667.434234400292
9.37381643121259 -667.434234400292
9.37477411576829 -667.434234400292
9.37573180032399 -667.434234400292
9.37668948487969 -667.434234400292
9.3776471694354 -667.434234400292
9.3786048539911 -667.434234400292
9.3795625385468 -667.434234400292
9.3805202231025 -667.434234400292
9.3814779076582 -667.434234400292
9.38243559221391 -667.434233653062
9.38339327676961 -667.434233653062
9.38435096132531 -667.434233653062
9.38530864588101 -667.434233653062
9.38626633043672 -667.434233653062
9.38722401499242 -667.434233653062
9.38818169954812 -667.434233653062
9.38913938410382 -667.434233653062
9.39009706865953 -667.434233653062
9.39105475321523 -667.434233653062
9.39201243777093 -667.434233653062
9.39297012232663 -667.434233653062
9.39392780688233 -667.434233653062
9.39488549143804 -667.434233653062
9.39584317599374 -667.434233653062
9.39680086054944 -667.434233653062
9.39775854510514 -667.434233653062
9.39871622966084 -667.434233653062
9.39967391421655 -667.434233653062
9.40063159877225 -667.434233653062
9.40158928332795 -667.434233653062
9.40254696788365 -667.434233653062
9.40350465243935 -667.434233653062
9.40446233699506 -667.434233653062
9.40542002155076 -667.434233653062
9.40637770610646 -667.434233653062
9.40733539066216 -667.434233653062
9.40829307521786 -667.434233653062
9.40925075977357 -667.434233653062
9.41020844432927 -667.434233653062
9.41116612888497 -667.434233653062
9.41212381344067 -667.434233653062
9.41308149799638 -667.434233653062
9.41403918255208 -667.434233653062
9.41499686710778 -667.434233653062
9.41595455166348 -667.434233653062
9.41691223621918 -667.434233653062
9.41786992077489 -667.434233653062
9.41882760533059 -667.434233653062
9.41978528988629 -667.434233653062
9.42074297444199 -667.434233653062
9.4217006589977 -667.434233653062
9.4226583435534 -667.434233653062
9.4236160281091 -667.434233653062
9.4245737126648 -667.434233653062
9.4255313972205 -667.434233653062
9.42648908177621 -667.434233653062
9.42744676633191 -667.434233653062
9.42840445088761 -667.434233653062
9.42936213544331 -667.434233653062
9.43031981999902 -667.434233653062
9.43127750455472 -667.434233653062
9.43223518911042 -667.434233653062
9.43319287366612 -667.434233653062
9.43415055822182 -667.434233653062
9.43510824277753 -667.434233653062
9.43606592733323 -667.434233653062
9.43702361188893 -667.434233653062
9.43798129644463 -667.434233653062
9.43893898100033 -667.434233653062
9.43989666555604 -667.434233653062
9.44085435011174 -667.434233653062
9.44181203466744 -667.434233653062
9.44276971922314 -667.434233653062
9.44372740377884 -667.434233653062
9.44468508833455 -667.434233653062
9.44564277289025 -667.434233653062
9.44660045744595 -667.434233653062
9.44755814200165 -667.434233653062
9.44851582655735 -667.434233653062
9.44947351111306 -667.434233653062
9.45043119566876 -667.434233653062
9.45138888022446 -667.434233653062
9.45234656478016 -667.434233653062
9.45330424933587 -667.434233653062
9.45426193389157 -667.434233653062
9.45521961844727 -667.434233653062
9.45617730300297 -667.434233653062
9.45713498755867 -667.434233653062
9.45809267211438 -667.434233653062
9.45905035667008 -667.434233653062
9.46000804122578 -667.434233653062
9.46096572578148 -667.434233653062
9.46192341033719 -667.434233653062
9.46288109489289 -667.434233653062
9.46383877944859 -667.434233653062
9.46479646400429 -667.434233653062
9.46575414855999 -667.434233653062
9.4667118331157 -667.434233653062
9.4676695176714 -667.434233653062
9.4686272022271 -667.434233653062
9.4695848867828 -667.434233653062
9.47054257133851 -667.434233653062
9.47150025589421 -667.434233653062
9.47245794044991 -667.434233653062
9.47341562500561 -667.434233653062
9.47437330956131 -667.434233653062
9.47533099411702 -667.434233653062
9.47628867867272 -667.434233653062
9.47724636322842 -667.434233653062
9.47820404778412 -667.434233653062
9.47916173233982 -667.434233653062
9.48011941689553 -667.434233653062
9.48107710145123 -667.434233653062
9.48203478600693 -667.434233653062
9.48299247056263 -667.434233653062
9.48395015511833 -667.434233653062
9.48490783967404 -667.434233653062
9.48586552422974 -667.434233653062
9.48682320878544 -667.434233653062
9.48778089334114 -667.434233653062
9.48873857789684 -667.434233653062
9.48969626245255 -667.434233653062
9.49065394700825 -667.434233653062
9.49161163156395 -667.434233653062
9.49256931611965 -667.434233653062
9.49352700067536 -667.434233653062
9.49448468523106 -667.434233653062
9.49544236978676 -667.434233653062
9.49640005434246 -667.434233653062
9.49735773889816 -667.434233653062
9.49831542345387 -667.434233653062
9.49927310800957 -667.434233653062
9.50023079256527 -667.434233653062
9.50118847712097 -667.434233653062
9.50214616167668 -667.434233653062
9.50310384623238 -667.434233653062
9.50406153078808 -667.434233653062
9.50501921534378 -667.434233653062
9.50597689989948 -667.434233653062
9.50693458445519 -667.434233653062
9.50789226901089 -667.434233653062
9.50884995356659 -667.434233653062
9.50980763812229 -667.434233653062
9.51076532267799 -667.434233653062
9.5117230072337 -667.434233653062
9.5126806917894 -667.434233653062
9.5136383763451 -667.434233653062
9.5145960609008 -667.434233653062
9.51555374545651 -667.434233653062
9.51651143001221 -667.434233653062
9.51746911456791 -667.434233653062
9.51842679912361 -667.434233653062
9.51938448367931 -667.434233653062
9.52034216823502 -667.434233653062
9.52129985279072 -667.434233653062
9.52225753734642 -667.434233653062
9.52321522190212 -667.434233653062
9.52417290645782 -667.434233653062
9.52513059101353 -667.434233653062
9.52608827556923 -667.434233653062
9.52704596012493 -667.434233653062
9.52800364468063 -667.434233653062
9.52896132923633 -667.434233653062
9.52991901379204 -667.434233653062
9.53087669834774 -667.434233653062
9.53183438290344 -667.434233653062
9.53279206745914 -667.434233653062
9.53374975201485 -667.434233653062
9.53470743657055 -667.434233653062
9.53566512112625 -667.434233653062
9.53662280568195 -667.434233653062
9.53758049023766 -667.434233653062
9.53853817479336 -667.434233653062
9.53949585934906 -667.434233653062
9.54045354390476 -667.434233653062
9.54141122846046 -667.434233653062
9.54236891301617 -667.434233653062
9.54332659757187 -667.434233653062
9.54428428212757 -667.434233653062
9.54524196668327 -667.434233653062
9.54619965123897 -667.434233653062
9.54715733579468 -667.434233653062
9.54811502035038 -667.434233653062
9.54907270490608 -667.434233653062
9.55003038946178 -667.434233653062
9.55098807401748 -667.434233653062
9.55194575857319 -667.434233653062
9.55290344312889 -667.434233653062
9.55386112768459 -667.434233653062
9.55481881224029 -667.434233653062
9.555776496796 -667.434233653062
9.5567341813517 -667.434233653062
9.5576918659074 -667.434233653062
9.5586495504631 -667.434233653062
9.5596072350188 -667.434233653062
9.56056491957451 -667.434233653062
9.56152260413021 -667.434233653062
9.56248028868591 -667.434233653062
9.56343797324161 -667.434233653062
9.56439565779731 -667.434233653062
9.56535334235302 -667.434233653062
9.56631102690872 -667.434233653062
9.56726871146442 -667.434233653062
9.56822639602012 -667.434233653062
9.56918408057583 -667.434233653062
9.57014176513153 -667.434233653062
9.57109944968723 -667.434233653062
9.57205713424293 -667.434233653062
9.57301481879863 -667.434233653062
9.57397250335434 -667.434233653062
9.57493018791004 -667.434233653062
9.57588787246574 -667.434233653062
9.57684555702144 -667.434233653062
};
\addlegendentry{$bcadtr_{con}$}
\addplot [thick, orchid227119194]
table {%
0.000957684555702144 nan
0.00191536911140429 nan
0.00287305366710643 nan
0.00383073822280858 nan
0.00478842277851072 nan
0.00574610733421287 nan
0.00670379188991501 nan
0.00766147644561715 nan
0.0086191610013193 nan
0.00957684555702144 nan
0.0105345301127236 nan
0.0114922146684257 nan
0.0124498992241279 nan
0.01340758377983 nan
0.0143652683355322 nan
0.0153229528912343 nan
0.0162806374469365 nan
0.0172383220026386 nan
0.0181960065583407 nan
0.0191536911140429 nan
0.020111375669745 nan
0.0210690602254472 nan
0.0220267447811493 nan
0.0229844293368515 nan
0.0239421138925536 nan
0.0248997984482557 nan
0.0258574830039579 nan
0.02681516755966 nan
0.0277728521153622 -796.634310741204
0.0287305366710643 -796.634310741204
0.0296882212267665 -796.634310741204
0.0306459057824686 -796.634310741204
0.0316035903381708 -796.634310741204
0.0325612748938729 -796.634310741204
0.033518959449575 -796.634310741204
0.0344766440052772 -789.930089480823
0.0354343285609793 -789.930089480823
0.0363920131166815 -783.309464411854
0.0373496976723836 -776.648401573137
0.0383073822280858 -776.648401573137
0.0392650667837879 -776.648401573137
0.0402227513394901 -776.648401573137
0.0411804358951922 -755.916230037138
0.0421381204508943 -755.916230037138
0.0430958050065965 -749.500200986383
0.0440534895622986 -749.500200986383
0.0450111741180008 -742.205544927941
0.0459688586737029 -742.205544927941
0.0469265432294051 -736.073713649604
0.0478842277851072 -736.073713649604
0.0488419123408094 -727.336144168618
0.0497995968965115 -727.336144168618
0.0507572814522136 -727.336144168618
0.0517149660079158 -725.202201221543
0.0526726505636179 -725.202201221543
0.0536303351193201 -723.103365573534
0.0545880196750222 -723.103365573534
0.0555457042307244 -723.103365573534
0.0565033887864265 -723.103365573534
0.0574610733421287 -723.103365573534
0.0584187578978308 -720.676585335741
0.0593764424535329 -718.49528220125
0.0603341270092351 -716.234403468
0.0612918115649372 -713.745315062769
0.0622494961206394 -713.745315062769
0.0632071806763415 -712.602073495277
0.0641648652320436 -710.273876706343
0.0651225497877458 -710.273876706343
0.0660802343434479 -710.273876706343
0.0670379188991501 -707.011429423386
0.0679956034548522 -707.011429423386
0.0689532880105544 -707.011429423386
0.0699109725662565 -707.011429423386
0.0708686571219587 -703.617922132804
0.0718263416776608 -703.617922132804
0.072784026233363 -703.617922132804
0.0737417107890651 -703.617922132804
0.0746993953447672 -703.617922132804
0.0756570799004694 -703.617922132804
0.0766147644561715 -702.600726671701
0.0775724490118737 -700.844732534056
0.0785301335675758 -700.844732534056
0.079487818123278 -699.780166211867
0.0804455026789801 -699.780166211867
0.0814031872346822 -699.780166211867
0.0823608717903844 -699.780166211867
0.0833185563460865 -698.015291971929
0.0842762409017887 -698.015291971929
0.0852339254574908 -698.015291971929
0.086191610013193 -697.405196194835
0.0871492945688951 -696.352427608537
0.0881069791245973 -695.130351314813
0.0890646636802994 -695.130351314813
0.0900223482360016 -695.130351314813
0.0909800327917037 -695.130351314813
0.0919377173474058 -694.742223343538
0.092895401903108 -693.703843642396
0.0938530864588101 -693.703843642396
0.0948107710145123 -693.065055204036
0.0957684555702144 -692.450874090085
0.0967261401259166 -691.761702616019
0.0976838246816187 -691.761702616019
0.0986415092373208 -691.364803349076
0.099599193793023 -691.364803349076
0.100556878348725 -691.364803349076
0.101514562904427 -690.949205102495
0.102472247460129 -690.288282223616
0.103429932015832 -690.288282223616
0.104387616571534 -690.288282223616
0.105345301127236 -690.288282223616
0.106302985682938 -689.299402744531
0.10726067023864 -689.299402744531
0.108218354794342 -689.299402744531
0.109176039350044 -689.299402744531
0.110133723905747 -689.299402744531
0.111091408461449 -688.531978766107
0.112049093017151 -688.531978766107
0.113006777572853 -688.531978766107
0.113964462128555 -687.140769506635
0.114922146684257 -686.25409858691
0.115879831239959 -686.25409858691
0.116837515795662 -685.959471118045
0.117795200351364 -685.959471118045
0.118752884907066 -685.959471118045
0.119710569462768 -685.959471118045
0.12066825401847 -685.959471118045
0.121625938574172 -685.313270049866
0.122583623129874 -685.313270049866
0.123541307685577 -685.313270049866
0.124498992241279 -684.906662546759
0.125456676796981 -684.906662546759
0.126414361352683 -684.906662546759
0.127372045908385 -684.906662546759
0.128329730464087 -684.906662546759
0.129287415019789 -684.711231126393
0.130245099575492 -684.234461646789
0.131202784131194 -684.234461646789
0.132160468686896 -683.438979762011
0.133118153242598 -683.129282940838
0.1340758377983 -683.129282940838
0.135033522354002 -683.129282940838
0.135991206909704 -682.530093786917
0.136948891465407 -682.530093786917
0.137906576021109 -682.530093786917
0.138864260576811 -682.530093786917
0.139821945132513 -682.530093786917
0.140779629688215 -682.182454005844
0.141737314243917 -682.182454005844
0.142694998799619 -682.182454005844
0.143652683355322 -682.182454005844
0.144610367911024 -681.705927943987
0.145568052466726 -681.705927943987
0.146525737022428 -681.705927943987
0.14748342157813 -681.566429651456
0.148441106133832 -681.566429651456
0.149398790689534 -681.339991044844
0.150356475245237 -681.043788958656
0.151314159800939 -680.816308192937
0.152271844356641 -680.816308192937
0.153229528912343 -680.816308192937
0.154187213468045 -680.816308192937
0.155144898023747 -680.816308192937
0.15610258257945 -680.513913670048
0.157060267135152 -680.513913670048
0.158017951690854 -680.21606466962
0.158975636246556 -679.986630025461
0.159933320802258 -679.868597901424
0.16089100535796 -679.868597901424
0.161848689913662 -679.868597901424
0.162806374469365 -679.766392075296
0.163764059025067 -679.543393842997
0.164721743580769 -679.447936552728
0.165679428136471 -679.447936552728
0.166637112692173 -679.289861038895
0.167594797247875 -679.132465611563
0.168552481803577 -678.970626431426
0.16951016635928 -678.970626431426
0.170467850914982 -678.970626431426
0.171425535470684 -678.970626431426
0.172383220026386 -678.970626431426
0.173340904582088 -678.970626431426
0.17429858913779 -678.879835358298
0.175256273693492 -678.879835358298
0.176213958249195 -678.879835358298
0.177171642804897 -678.879835358298
0.178129327360599 -678.620579907471
0.179087011916301 -678.620579907471
0.180044696472003 -678.32688861249
0.181002381027705 -678.32688861249
0.181960065583407 -678.32688861249
0.18291775013911 -678.156273374202
0.183875434694812 -678.156273374202
0.184833119250514 -677.930156566393
0.185790803806216 -677.930156566393
0.186748488361918 -677.799390619616
0.18770617291762 -677.799390619616
0.188663857473322 -677.799390619616
0.189621542029025 -677.799390619616
0.190579226584727 -677.799390619616
0.191536911140429 -677.464687189677
0.192494595696131 -677.464687189677
0.193452280251833 -677.38956519536
0.194409964807535 -677.330425301825
0.195367649363237 -677.330425301825
0.19632533391894 -677.195990775341
0.197283018474642 -677.195990775341
0.198240703030344 -677.195990775341
0.199198387586046 -677.195990775341
0.200156072141748 -677.195990775341
0.20111375669745 -677.195990775341
0.202071441253152 -676.706939020926
0.203029125808855 -676.706939020926
0.203986810364557 -676.706939020926
0.204944494920259 -676.605167318823
0.205902179475961 -676.605167318823
0.206859864031663 -676.547775992725
0.207817548587365 -676.547775992725
0.208775233143067 -676.431659956052
0.20973291769877 -676.431659956052
0.210690602254472 -676.431659956052
0.211648286810174 -676.431659956052
0.212605971365876 -676.431659956052
0.213563655921578 -676.431659956052
0.21452134047728 -676.333237570093
0.215479025032982 -676.333237570093
0.216436709588685 -676.333237570093
0.217394394144387 -676.333237570093
0.218352078700089 -676.333237570093
0.219309763255791 -676.181601240237
0.220267447811493 -676.181601240237
0.221225132367195 -676.181601240237
0.222182816922897 -676.030420078046
0.2231405014786 -675.854321414019
0.224098186034302 -675.73811374498
0.225055870590004 -675.73811374498
0.226013555145706 -675.570866283006
0.226971239701408 -675.570866283006
0.22792892425711 -675.570866283006
0.228886608812812 -675.570866283006
0.229844293368515 -675.570866283006
0.230801977924217 -675.570866283006
0.231759662479919 -675.570866283006
0.232717347035621 -675.570866283006
0.233675031591323 -675.485502758067
0.234632716147025 -675.485502758067
0.235590400702727 -675.421929137465
0.23654808525843 -675.421929137465
0.237505769814132 -675.36183570376
0.238463454369834 -675.281087119334
0.239421138925536 -675.281087119334
0.240378823481238 -675.239123095041
0.24133650803694 -675.100361355638
0.242294192592642 -675.100361355638
0.243251877148345 -675.100361355638
0.244209561704047 -675.100361355638
0.245167246259749 -675.100361355638
0.246124930815451 -675.005805077265
0.247082615371153 -675.005805077265
0.248040299926855 -675.005805077265
0.248997984482557 -674.891915657149
0.24995566903826 -674.891915657149
0.250913353593962 -674.891915657149
0.251871038149664 -674.825393025751
0.252828722705366 -674.758466356447
0.253786407261068 -674.7086138703
0.25474409181677 -674.658935208406
0.255701776372473 -674.658935208406
0.256659460928175 -674.658935208406
0.257617145483877 -674.658935208406
0.258574830039579 -674.606011722274
0.259532514595281 -674.565253329769
0.260490199150983 -674.508682880911
0.261447883706685 -674.508682880911
0.262405568262388 -674.508682880911
0.26336325281809 -674.508682880911
0.264320937373792 -674.508682880911
0.265278621929494 -674.508682880911
0.266236306485196 -674.508682880911
0.267193991040898 -674.478067120308
0.2681516755966 -674.379847694535
0.269109360152303 -674.379847694535
0.270067044708005 -674.317587677489
0.271024729263707 -674.21328985039
0.271982413819409 -674.171050060868
0.272940098375111 -674.131093739211
0.273897782930813 -674.131093739211
0.274855467486515 -674.131093739211
0.275813152042218 -674.131093739211
0.27677083659792 -674.086430478277
0.277728521153622 -674.086430478277
0.278686205709324 -674.054311666358
0.279643890265026 -674.003640981627
0.280601574820728 -674.003640981627
0.28155925937643 -673.977967764298
0.282516943932133 -673.977967764298
0.283474628487835 -673.950214350662
0.284432313043537 -673.950214350662
0.285389997599239 -673.950214350662
0.286347682154941 -673.950214350662
0.287305366710643 -673.950214350662
0.288263051266345 -673.897640283775
0.289220735822048 -673.795211133514
0.29017842037775 -673.756254276949
0.291136104933452 -673.756254276949
0.292093789489154 -673.756254276949
0.293051474044856 -673.756254276949
0.294009158600558 -673.720458141825
0.29496684315626 -673.720458141825
0.295924527711963 -673.699048624964
0.296882212267665 -673.699048624964
0.297839896823367 -673.646059142541
0.298797581379069 -673.517192089821
0.299755265934771 -673.517192089821
0.300712950490473 -673.517192089821
0.301670635046175 -673.517192089821
0.302628319601878 -673.517192089821
0.30358600415758 -673.517192089821
0.304543688713282 -673.517192089821
0.305501373268984 -673.517192089821
0.306459057824686 -673.470123955753
0.307416742380388 -673.439666067304
0.30837442693609 -673.404907060938
0.309332111491793 -673.404907060938
0.310289796047495 -673.381150494177
0.311247480603197 -673.348468469131
0.312205165158899 -673.298021131228
0.313162849714601 -673.277248176829
0.314120534270303 -673.277248176829
0.315078218826005 -673.277248176829
0.316035903381708 -673.251099413623
0.31699358793741 -673.216004781746
0.317951272493112 -673.216004781746
0.318908957048814 -673.216004781746
0.319866641604516 -673.216004781746
0.320824326160218 -673.216004781746
0.32178201071592 -673.15155402662
0.322739695271623 -673.15155402662
0.323697379827325 -673.15155402662
0.324655064383027 -673.085516915717
0.325612748938729 -673.058183407378
0.326570433494431 -673.058183407378
0.327528118050133 -673.058183407378
0.328485802605835 -673.011500168182
0.329443487161538 -673.011500168182
0.33040117171724 -673.011500168182
0.331358856272942 -672.991517914277
0.332316540828644 -672.991517914277
0.333274225384346 -672.944566952889
0.334231909940048 -672.944566952889
0.33518959449575 -672.944566952889
0.336147279051453 -672.944566952889
0.337104963607155 -672.914611103564
0.338062648162857 -672.914611103564
0.339020332718559 -672.914611103564
0.339978017274261 -672.914611103564
0.340935701829963 -672.914611103564
0.341893386385666 -672.889698504479
0.342851070941368 -672.842917811549
0.34380875549707 -672.767721392705
0.344766440052772 -672.767721392705
0.345724124608474 -672.742963631203
0.346681809164176 -672.742963631203
0.347639493719878 -672.742963631203
0.348597178275581 -672.725617479372
0.349554862831283 -672.725617479372
0.350512547386985 -672.725617479372
0.351470231942687 -672.708916629079
0.352427916498389 -672.708916629079
0.353385601054091 -672.708916629079
0.354343285609793 -672.708916629079
0.355300970165496 -672.671120887143
0.356258654721198 -672.671120887143
0.3572163392769 -672.64662869703
0.358174023832602 -672.633010145834
0.359131708388304 -672.612297321299
0.360089392944006 -672.581873426981
0.361047077499708 -672.558861991204
0.362004762055411 -672.558861991204
0.362962446611113 -672.538522436771
0.363920131166815 -672.523262159929
0.364877815722517 -672.523262159929
0.365835500278219 -672.523262159929
0.366793184833921 -672.523262159929
0.367750869389623 -672.523262159929
0.368708553945326 -672.523262159929
0.369666238501028 -672.480591917686
0.37062392305673 -672.480591917686
0.371581607612432 -672.480591917686
0.372539292168134 -672.480591917686
0.373496976723836 -672.468937942753
0.374454661279538 -672.468937942753
0.375412345835241 -672.468937942753
0.376370030390943 -672.427263301447
0.377327714946645 -672.427263301447
0.378285399502347 -672.352481769483
0.379243084058049 -672.333109468348
0.380200768613751 -672.313993883188
0.381158453169453 -672.313993883188
0.382116137725156 -672.313993883188
0.383073822280858 -672.313993883188
0.38403150683656 -672.313993883188
0.384989191392262 -672.313993883188
0.385946875947964 -672.313993883188
0.386904560503666 -672.313993883188
0.387862245059368 -672.303037257599
0.388819929615071 -672.303037257599
0.389777614170773 -672.303037257599
0.390735298726475 -672.303037257599
0.391692983282177 -672.303037257599
0.392650667837879 -672.26736078691
0.393608352393581 -672.2191526411
0.394566036949283 -672.2191526411
0.395523721504986 -672.2191526411
0.396481406060688 -672.173889609383
0.39743909061639 -672.158720321789
0.398396775172092 -672.158720321789
0.399354459727794 -672.132151574032
0.400312144283496 -672.114233463416
0.401269828839198 -672.114233463416
0.402227513394901 -672.114233463416
0.403185197950603 -672.104070001105
0.404142882506305 -672.104070001105
0.405100567062007 -672.104070001105
0.406058251617709 -672.104070001105
0.407015936173411 -672.104070001105
0.407973620729113 -672.104070001105
0.408931305284816 -672.091784888871
0.409888989840518 -672.091784888871
0.41084667439622 -672.075122886277
0.411804358951922 -672.075122886277
0.412762043507624 -672.075122886277
0.413719728063326 -672.054550781205
0.414677412619028 -672.021475612285
0.415635097174731 -672.006519564339
0.416592781730433 -671.988214240201
0.417550466286135 -671.978628577908
0.418508150841837 -671.963552195359
0.419465835397539 -671.963552195359
0.420423519953241 -671.963552195359
0.421381204508944 -671.939395856799
0.422338889064646 -671.939395856799
0.423296573620348 -671.939395856799
0.42425425817605 -671.927748241034
0.425211942731752 -671.927748241034
0.426169627287454 -671.927748241034
0.427127311843156 -671.927748241034
0.428084996398858 -671.913186269722
0.429042680954561 -671.913186269722
0.430000365510263 -671.913186269722
0.430958050065965 -671.913186269722
0.431915734621667 -671.894013967859
0.432873419177369 -671.885210289929
0.433831103733071 -671.885210289929
0.434788788288773 -671.885210289929
0.435746472844476 -671.859444505719
0.436704157400178 -671.81608824822
0.43766184195588 -671.81608824822
0.438619526511582 -671.81608824822
0.439577211067284 -671.81608824822
0.440534895622986 -671.80456243679
0.441492580178689 -671.80456243679
0.442450264734391 -671.783184778867
0.443407949290093 -671.767933936849
0.444365633845795 -671.755396457258
0.445323318401497 -671.755396457258
0.446281002957199 -671.755396457258
0.447238687512901 -671.755396457258
0.448196372068604 -671.747449817121
0.449154056624306 -671.747449817121
0.450111741180008 -671.730703482853
0.45106942573571 -671.730703482853
0.452027110291412 -671.730703482853
0.452984794847114 -671.718035694722
0.453942479402816 -671.718035694722
0.454900163958519 -671.708538118736
0.455857848514221 -671.698764511531
0.456815533069923 -671.684765334398
0.457773217625625 -671.661486176943
0.458730902181327 -671.661486176943
0.459688586737029 -671.661486176943
0.460646271292731 -671.661486176943
0.461603955848434 -671.649747528806
0.462561640404136 -671.642778213242
0.463519324959838 -671.642778213242
0.46447700951554 -671.626119461585
0.465434694071242 -671.626119461585
0.466392378626944 -671.626119461585
0.467350063182646 -671.626119461585
0.468307747738349 -671.613274510312
0.469265432294051 -671.613274510312
0.470223116849753 -671.59421527885
0.471180801405455 -671.59421527885
0.472138485961157 -671.59421527885
0.473096170516859 -671.59421527885
0.474053855072561 -671.59421527885
0.475011539628264 -671.59421527885
0.475969224183966 -671.59421527885
0.476926908739668 -671.571453989904
0.47788459329537 -671.554371670625
0.478842277851072 -671.554371670625
0.479799962406774 -671.554371670625
0.480757646962476 -671.554371670625
0.481715331518179 -671.554371670625
0.482673016073881 -671.554371670625
0.483630700629583 -671.534748585584
0.484588385185285 -671.522270017766
0.485546069740987 -671.522270017766
0.486503754296689 -671.482233162757
0.487461438852391 -671.482233162757
0.488419123408094 -671.474470902887
0.489376807963796 -671.474470902887
0.490334492519498 -671.474470902887
0.4912921770752 -671.474470902887
0.492249861630902 -671.468483691958
0.493207546186604 -671.468483691958
0.494165230742306 -671.468483691958
0.495122915298009 -671.468483691958
0.496080599853711 -671.460039903648
0.497038284409413 -671.449691435009
0.497995968965115 -671.439972140219
0.498953653520817 -671.439972140219
0.499911338076519 -671.439972140219
0.500869022632221 -671.439972140219
0.501826707187924 -671.439972140219
0.502784391743626 -671.439972140219
0.503742076299328 -671.439972140219
0.50469976085503 -671.420061069034
0.505657445410732 -671.395931582289
0.506615129966434 -671.390990715222
0.507572814522136 -671.390990715222
0.508530499077839 -671.375592141816
0.509488183633541 -671.375592141816
0.510445868189243 -671.375592141816
0.511403552744945 -671.375592141816
0.512361237300647 -671.36787558304
0.513318921856349 -671.36787558304
0.514276606412051 -671.36787558304
0.515234290967754 -671.36787558304
0.516191975523456 -671.36787558304
0.517149660079158 -671.358856730112
0.51810734463486 -671.349511379457
0.519065029190562 -671.349511379457
0.520022713746264 -671.349511379457
0.520980398301966 -671.338608714555
0.521938082857669 -671.338608714555
0.522895767413371 -671.319732232522
0.523853451969073 -671.319732232522
0.524811136524775 -671.319732232522
0.525768821080477 -671.319732232522
0.526726505636179 -671.303317928005
0.527684190191881 -671.303317928005
0.528641874747584 -671.295562447562
0.529599559303286 -671.295562447562
0.530557243858988 -671.281871070355
0.53151492841469 -671.281871070355
0.532472612970392 -671.281871070355
0.533430297526094 -671.281871070355
0.534387982081796 -671.281871070355
0.535345666637499 -671.281871070355
0.536303351193201 -671.263554401757
0.537261035748903 -671.263554401757
0.538218720304605 -671.254355048256
0.539176404860307 -671.254355048256
0.540134089416009 -671.24641524898
0.541091773971711 -671.24641524898
0.542049458527414 -671.235266529219
0.543007143083116 -671.235266529219
0.543964827638818 -671.227415043087
0.54492251219452 -671.227415043087
0.545880196750222 -671.227415043087
0.546837881305924 -671.213156312614
0.547795565861626 -671.213156312614
0.548753250417329 -671.213156312614
0.549710934973031 -671.213156312614
0.550668619528733 -671.208819614715
0.551626304084435 -671.191116072364
0.552583988640137 -671.191116072364
0.553541673195839 -671.191116072364
0.554499357751541 -671.191116072364
0.555457042307244 -671.181251177414
0.556414726862946 -671.174089355499
0.557372411418648 -671.167011466555
0.55833009597435 -671.167011466555
0.559287780530052 -671.159213470531
0.560245465085754 -671.151982193733
0.561203149641456 -671.151982193733
0.562160834197159 -671.151982193733
0.563118518752861 -671.151982193733
0.564076203308563 -671.151982193733
0.565033887864265 -671.14858249621
0.565991572419967 -671.14858249621
0.566949256975669 -671.132770916861
0.567906941531371 -671.132770916861
0.568864626087074 -671.132770916861
0.569822310642776 -671.132770916861
0.570779995198478 -671.132770916861
0.57173767975418 -671.132770916861
0.572695364309882 -671.132770916861
0.573653048865584 -671.122593321774
0.574610733421287 -671.109640842203
0.575568417976989 -671.109640842203
0.576526102532691 -671.103230070476
0.577483787088393 -671.094343365219
0.578441471644095 -671.088121740407
0.579399156199797 -671.084581755081
0.580356840755499 -671.084581755081
0.581314525311202 -671.084581755081
0.582272209866904 -671.084581755081
0.583229894422606 -671.080189005302
0.584187578978308 -671.069574320456
0.58514526353401 -671.069574320456
0.586102948089712 -671.069574320456
0.587060632645414 -671.059989656337
0.588018317201117 -671.059989656337
0.588976001756819 -671.059989656337
0.589933686312521 -671.053265495837
0.590891370868223 -671.053265495837
0.591849055423925 -671.047633614701
0.592806739979627 -671.047633614701
0.593764424535329 -671.047633614701
0.594722109091032 -671.044080150442
0.595679793646734 -671.036194427406
0.596637478202436 -671.021184788584
0.597595162758138 -671.021184788584
0.59855284731384 -671.01017180898
0.599510531869542 -671.01017180898
0.600468216425244 -671.01017180898
0.601425900980947 -671.01017180898
0.602383585536649 -671.01017180898
0.603341270092351 -671.01017180898
0.604298954648053 -671.01017180898
0.605256639203755 -671.005197085151
0.606214323759457 -671.005197085151
0.607172008315159 -671.005197085151
0.608129692870862 -670.996397565095
0.609087377426564 -670.992944002525
0.610045061982266 -670.992944002525
0.611002746537968 -670.987835604216
0.61196043109367 -670.987835604216
0.612918115649372 -670.987835604216
0.613875800205074 -670.984363227865
0.614833484760777 -670.976210607144
0.615791169316479 -670.976210607144
0.616748853872181 -670.962156270805
0.617706538427883 -670.962156270805
0.618664222983585 -670.952497307945
0.619621907539287 -670.945901122096
0.620579592094989 -670.94067424853
0.621537276650692 -670.94067424853
0.622494961206394 -670.94067424853
0.623452645762096 -670.937404473571
0.624410330317798 -670.937404473571
0.6253680148735 -670.937404473571
0.626325699429202 -670.937404473571
0.627283383984904 -670.929399922236
0.628241068540607 -670.929399922236
0.629198753096309 -670.922041086542
0.630156437652011 -670.922041086542
0.631114122207713 -670.922041086542
0.632071806763415 -670.922041086542
0.633029491319117 -670.915426886877
0.633987175874819 -670.915426886877
0.634944860430522 -670.915426886877
0.635902544986224 -670.911052458197
0.636860229541926 -670.911052458197
0.637817914097628 -670.903313436707
0.63877559865333 -670.89018565952
0.639733283209032 -670.89018565952
0.640690967764734 -670.89018565952
0.641648652320437 -670.89018565952
0.642606336876139 -670.89018565952
0.643564021431841 -670.887125864189
0.644521705987543 -670.887125864189
0.645479390543245 -670.887125864189
0.646437075098947 -670.887125864189
0.647394759654649 -670.875163977769
0.648352444210352 -670.875163977769
0.649310128766054 -670.875163977769
0.650267813321756 -670.871296520654
0.651225497877458 -670.871296520654
0.65218318243316 -670.862877441889
0.653140866988862 -670.862877441889
0.654098551544564 -670.862877441889
0.655056236100267 -670.862877441889
0.656013920655969 -670.862877441889
0.656971605211671 -670.848909197652
0.657929289767373 -670.848909197652
0.658886974323075 -670.842899243664
0.659844658878777 -670.836187101588
0.66080234343448 -670.833239147626
0.661760027990182 -670.833239147626
0.662717712545884 -670.833239147626
0.663675397101586 -670.833239147626
0.664633081657288 -670.833239147626
0.66559076621299 -670.829263635371
0.666548450768692 -670.819542367162
0.667506135324395 -670.819542367162
0.668463819880097 -670.819542367162
0.669421504435799 -670.819542367162
0.670379188991501 -670.813740142328
0.671336873547203 -670.813740142328
0.672294558102905 -670.813740142328
0.673252242658607 -670.813740142328
0.67420992721431 -670.813740142328
0.675167611770012 -670.813740142328
0.676125296325714 -670.813740142328
0.677082980881416 -670.808540120754
0.678040665437118 -670.801070474498
0.67899834999282 -670.797066086561
0.679956034548522 -670.797066086561
0.680913719104224 -670.784888548249
0.681871403659927 -670.784888548249
0.682829088215629 -670.784888548249
0.683786772771331 -670.784888548249
0.684744457327033 -670.784888548249
0.685702141882735 -670.784888548249
0.686659826438437 -670.778873628979
0.687617510994139 -670.778873628979
0.688575195549842 -670.773646780517
0.689532880105544 -670.773646780517
0.690490564661246 -670.773646780517
0.691448249216948 -670.773646780517
0.69240593377265 -670.773646780517
0.693363618328352 -670.773646780517
0.694321302884055 -670.766678329645
0.695278987439757 -670.766678329645
0.696236671995459 -670.754209010039
0.697194356551161 -670.754209010039
0.698152041106863 -670.750628264124
0.699109725662565 -670.750628264124
0.700067410218267 -670.745866467994
0.70102509477397 -670.745866467994
0.701982779329672 -670.741065212747
0.702940463885374 -670.741065212747
0.703898148441076 -670.741065212747
0.704855832996778 -670.741065212747
0.70581351755248 -670.735966376972
0.706771202108182 -670.735966376972
0.707728886663885 -670.731207629211
0.708686571219587 -670.731207629211
0.709644255775289 -670.731207629211
0.710601940330991 -670.731207629211
0.711559624886693 -670.725929965078
0.712517309442395 -670.723638459406
0.713474993998097 -670.723638459406
0.7144326785538 -670.723638459406
0.715390363109502 -670.719302088271
0.716348047665204 -670.719302088271
0.717305732220906 -670.716270061363
0.718263416776608 -670.716270061363
0.71922110133231 -670.716270061363
0.720178785888012 -670.716270061363
0.721136470443715 -670.712204307782
0.722094154999417 -670.712204307782
0.723051839555119 -670.707345080858
0.724009524110821 -670.707345080858
0.724967208666523 -670.695880693034
0.725924893222225 -670.691452281687
0.726882577777927 -670.686659886029
0.72784026233363 -670.684502422063
0.728797946889332 -670.684502422063
0.729755631445034 -670.684502422063
0.730713316000736 -670.684502422063
0.731671000556438 -670.684502422063
0.73262868511214 -670.684502422063
0.733586369667842 -670.680873486893
0.734544054223545 -670.680873486893
0.735501738779247 -670.680873486893
0.736459423334949 -670.677648452126
0.737417107890651 -670.677648452126
0.738374792446353 -670.677648452126
0.739332477002055 -670.677648452126
0.740290161557757 -670.677648452126
0.74124784611346 -670.675500236472
0.742205530669162 -670.673234912231
0.743163215224864 -670.662330745582
0.744120899780566 -670.662330745582
0.745078584336268 -670.657638161928
0.74603626889197 -670.653165316467
0.746993953447672 -670.653165316467
0.747951638003375 -670.653165316467
0.748909322559077 -670.653165316467
0.749867007114779 -670.653165316467
0.750824691670481 -670.653165316467
0.751782376226183 -670.649534537145
0.752740060781885 -670.649534537145
0.753697745337587 -670.649534537145
0.75465542989329 -670.649534537145
0.755613114448992 -670.646829976187
0.756570799004694 -670.644956761922
0.757528483560396 -670.642664985791
0.758486168116098 -670.640678102881
0.7594438526718 -670.640678102881
0.760401537227502 -670.640678102881
0.761359221783205 -670.640678102881
0.762316906338907 -670.630296879094
0.763274590894609 -670.626130639122
0.764232275450311 -670.626130639122
0.765189960006013 -670.626130639122
0.766147644561715 -670.62213472983
0.767105329117417 -670.618069459746
0.76806301367312 -670.618069459746
0.769020698228822 -670.618069459746
0.769978382784524 -670.618069459746
0.770936067340226 -670.615026536699
0.771893751895928 -670.611467423448
0.77285143645163 -670.607078305178
0.773809121007332 -670.607078305178
0.774766805563035 -670.607078305178
0.775724490118737 -670.607078305178
0.776682174674439 -670.607078305178
0.777639859230141 -670.607078305178
0.778597543785843 -670.607078305178
0.779555228341545 -670.607078305178
0.780512912897248 -670.603191921584
0.78147059745295 -670.603191921584
0.782428282008652 -670.599336095623
0.783385966564354 -670.599336095623
0.784343651120056 -670.599336095623
0.785301335675758 -670.599336095623
0.78625902023146 -670.597719967185
0.787216704787163 -670.595592028198
0.788174389342865 -670.592098199977
0.789132073898567 -670.587472373036
0.790089758454269 -670.584358217874
0.791047443009971 -670.584358217874
0.792005127565673 -670.581799482928
0.792962812121375 -670.581799482928
0.793920496677078 -670.581799482928
0.79487818123278 -670.581799482928
0.795835865788482 -670.581799482928
0.796793550344184 -670.581799482928
0.797751234899886 -670.581799482928
0.798708919455588 -670.581799482928
0.79966660401129 -670.578341709718
0.800624288566993 -670.572716569243
0.801581973122695 -670.565166449042
0.802539657678397 -670.565166449042
0.803497342234099 -670.565166449042
0.804455026789801 -670.565166449042
0.805412711345503 -670.565166449042
0.806370395901205 -670.565166449042
0.807328080456908 -670.565166449042
0.80828576501261 -670.562353852824
0.809243449568312 -670.558979814618
0.810201134124014 -670.558979814618
0.811158818679716 -670.5566445306
0.812116503235418 -670.553047555774
0.81307418779112 -670.553047555774
0.814031872346823 -670.553047555774
0.814989556902525 -670.553047555774
0.815947241458227 -670.548575357895
0.816904926013929 -670.548575357895
0.817862610569631 -670.544827778192
0.818820295125333 -670.541757058242
0.819777979681035 -670.541757058242
0.820735664236738 -670.541757058242
0.82169334879244 -670.541757058242
0.822651033348142 -670.541757058242
0.823608717903844 -670.541757058242
0.824566402459546 -670.541757058242
0.825524087015248 -670.536675338703
0.82648177157095 -670.536675338703
0.827439456126653 -670.533998243091
0.828397140682355 -670.531788224004
0.829354825238057 -670.531788224004
0.830312509793759 -670.530283951367
0.831270194349461 -670.52526421267
0.832227878905163 -670.52526421267
0.833185563460865 -670.522451108441
0.834143248016568 -670.522451108441
0.83510093257227 -670.522451108441
0.836058617127972 -670.519287324073
0.837016301683674 -670.516592689096
0.837973986239376 -670.516592689096
0.838931670795078 -670.516592689096
0.83988935535078 -670.516592689096
0.840847039906483 -670.516592689096
0.841804724462185 -670.516592689096
0.842762409017887 -670.516592689096
0.843720093573589 -670.516592689096
0.844677778129291 -670.513720128895
0.845635462684993 -670.509889369078
0.846593147240695 -670.507703428639
0.847550831796398 -670.502810971306
0.8485085163521 -670.502810971306
0.849466200907802 -670.502810971306
0.850423885463504 -670.502810971306
0.851381570019206 -670.502810971306
0.852339254574908 -670.499171801839
0.85329693913061 -670.496148128183
0.854254623686313 -670.493651933543
0.855212308242015 -670.49105147538
0.856169992797717 -670.49105147538
0.857127677353419 -670.49105147538
0.858085361909121 -670.49105147538
0.859043046464823 -670.49105147538
0.860000731020525 -670.489520437948
0.860958415576228 -670.488220583116
0.86191610013193 -670.488220583116
0.862873784687632 -670.486488196365
0.863831469243334 -670.486488196365
0.864789153799036 -670.484335645097
0.865746838354738 -670.482376294261
0.866704522910441 -670.482376294261
0.867662207466143 -670.482376294261
0.868619892021845 -670.482376294261
0.869577576577547 -670.477775206419
0.870535261133249 -670.477775206419
0.871492945688951 -670.474968415169
0.872450630244653 -670.474968415169
0.873408314800356 -670.474968415169
0.874365999356058 -670.468896649192
0.87532368391176 -670.466419011995
0.876281368467462 -670.463617830336
0.877239053023164 -670.463617830336
0.878196737578866 -670.463617830336
0.879154422134568 -670.463617830336
0.880112106690271 -670.462069910891
0.881069791245973 -670.462069910891
0.882027475801675 -670.462069910891
0.882985160357377 -670.459810559939
0.883942844913079 -670.457863542933
0.884900529468781 -670.457863542933
0.885858214024483 -670.457863542933
0.886815898580186 -670.457863542933
0.887773583135888 -670.457863542933
0.88873126769159 -670.455247095632
0.889688952247292 -670.45280755562
0.890646636802994 -670.45280755562
0.891604321358696 -670.448612069473
0.892562005914398 -670.446420687801
0.8935196904701 -670.446420687801
0.894477375025803 -670.446420687801
0.895435059581505 -670.446420687801
0.896392744137207 -670.443134141887
0.897350428692909 -670.443134141887
0.898308113248611 -670.441634689923
0.899265797804313 -670.439052176697
0.900223482360016 -670.439052176697
0.901181166915718 -670.436989067982
0.90213885147142 -670.435066752256
0.903096536027122 -670.435066752256
0.904054220582824 -670.433922072296
0.905011905138526 -670.432787359842
0.905969589694228 -670.432787359842
0.906927274249931 -670.430092719746
0.907884958805633 -670.430092719746
0.908842643361335 -670.430092719746
0.909800327917037 -670.430092719746
0.910758012472739 -670.427899619475
0.911715697028441 -670.424172956365
0.912673381584143 -670.424172956365
0.913631066139846 -670.424172956365
0.914588750695548 -670.424172956365
0.91554643525125 -670.424172956365
0.916504119806952 -670.424172956365
0.917461804362654 -670.421193779882
0.918419488918356 -670.419943556047
0.919377173474058 -670.415790250083
0.920334858029761 -670.414228694479
0.921292542585463 -670.411945458731
0.922250227141165 -670.411945458731
0.923207911696867 -670.411945458731
0.924165596252569 -670.411945458731
0.925123280808271 -670.411945458731
0.926080965363973 -670.409594015813
0.927038649919676 -670.409594015813
0.927996334475378 -670.409594015813
0.92895401903108 -670.40791769681
0.929911703586782 -670.40791769681
0.930869388142484 -670.40791769681
0.931827072698186 -670.404412422314
0.932784757253888 -670.404412422314
0.933742441809591 -670.403317974761
0.934700126365293 -670.402192586511
0.935657810920995 -670.400869974394
0.936615495476697 -670.399116542431
0.937573180032399 -670.399116542431
0.938530864588101 -670.399116542431
0.939488549143803 -670.394826698614
0.940446233699506 -670.394826698614
0.941403918255208 -670.394826698614
0.94236160281091 -670.394826698614
0.943319287366612 -670.394826698614
0.944276971922314 -670.390539924929
0.945234656478016 -670.390539924929
0.946192341033718 -670.390539924929
0.947150025589421 -670.388864702896
0.948107710145123 -670.387888589399
0.949065394700825 -670.386850425421
0.950023079256527 -670.386850425421
0.950980763812229 -670.383959999397
0.951938448367931 -670.383959999397
0.952896132923634 -670.383959999397
0.953853817479336 -670.382746729584
0.954811502035038 -670.382746729584
0.95576918659074 -670.381223084169
0.956726871146442 -670.381223084169
0.957684555702144 -670.381223084169
0.958642240257846 -670.379502191188
0.959599924813548 -670.379502191188
0.960557609369251 -670.379502191188
0.961515293924953 -670.379502191188
0.962472978480655 -670.373468963131
0.963430663036357 -670.373468963131
0.964388347592059 -670.372584345756
0.965346032147761 -670.371128830196
0.966303716703463 -670.371128830196
0.967261401259166 -670.371128830196
0.968219085814868 -670.369118950098
0.96917677037057 -670.369118950098
0.970134454926272 -670.364858080466
0.971092139481974 -670.364858080466
0.972049824037676 -670.364858080466
0.973007508593378 -670.364858080466
0.973965193149081 -670.364858080466
0.974922877704783 -670.363377822582
0.975880562260485 -670.363377822582
0.976838246816187 -670.36171218994
0.977795931371889 -670.36071174485
0.978753615927591 -670.36071174485
0.979711300483293 -670.36071174485
0.980668985038996 -670.357511524967
0.981626669594698 -670.357511524967
0.9825843541504 -670.357511524967
0.983542038706102 -670.357511524967
0.984499723261804 -670.357511524967
0.985457407817506 -670.356101669031
0.986415092373209 -670.356101669031
0.987372776928911 -670.353585629986
0.988330461484613 -670.353585629986
0.989288146040315 -670.349351556353
0.990245830596017 -670.349351556353
0.991203515151719 -670.347355907712
0.992161199707421 -670.345988198217
0.993118884263124 -670.345053383672
0.994076568818826 -670.345053383672
0.995034253374528 -670.342504521832
0.99599193793023 -670.342504521832
0.996949622485932 -670.342504521832
0.997907307041634 -670.342504521832
0.998864991597336 -670.340270827071
0.999822676153039 -670.340270827071
1.00078036070874 -670.340270827071
1.00173804526444 -670.340270827071
1.00269572982015 -670.340270827071
1.00365341437585 -670.340270827071
1.00461109893155 -670.340270827071
1.00556878348725 -670.340270827071
1.00652646804295 -670.339283930975
1.00748415259866 -670.336548382361
1.00844183715436 -670.334363802124
1.00939952171006 -670.334363802124
1.01035720626576 -670.332113848042
1.01131489082146 -670.332113848042
1.01227257537717 -670.332113848042
1.01323025993287 -670.332113848042
1.01418794448857 -670.332113848042
1.01514562904427 -670.330387907974
1.01610331359998 -670.328019063989
1.01706099815568 -670.324647955206
1.01801868271138 -670.324647955206
1.01897636726708 -670.324647955206
1.01993405182278 -670.324647955206
1.02089173637849 -670.324647955206
1.02184942093419 -670.32357027974
1.02280710548989 -670.32357027974
1.02376479004559 -670.322833283358
1.02472247460129 -670.322833283358
1.025680159157 -670.320513332131
1.0266378437127 -670.320513332131
1.0275955282684 -670.318470600907
1.0285532128241 -670.318470600907
1.02951089737981 -670.317097868635
1.03046858193551 -670.317097868635
1.03142626649121 -670.317097868635
1.03238395104691 -670.317097868635
1.03334163560261 -670.317097868635
1.03429932015832 -670.317097868635
1.03525700471402 -670.315167113968
1.03621468926972 -670.315167113968
1.03717237382542 -670.314065224168
1.03813005838112 -670.311573578499
1.03908774293683 -670.310401544175
1.04004542749253 -670.310401544175
1.04100311204823 -670.310401544175
1.04196079660393 -670.310401544175
1.04291848115964 -670.310401544175
1.04387616571534 -670.303819443097
1.04483385027104 -670.303819443097
1.04579153482674 -670.303819443097
1.04674921938244 -670.303819443097
1.04770690393815 -670.303819443097
1.04866458849385 -670.303819443097
1.04962227304955 -670.303819443097
1.05057995760525 -670.303819443097
1.05153764216095 -670.303819443097
1.05249532671666 -670.300822459715
1.05345301127236 -670.298912561582
1.05441069582806 -670.298912561582
1.05536838038376 -670.298912561582
1.05632606493947 -670.298912561582
1.05728374949517 -670.298912561582
1.05824143405087 -670.298912561582
1.05919911860657 -670.29818068505
1.06015680316227 -670.29818068505
1.06111448771798 -670.296211994138
1.06207217227368 -670.294428238702
1.06302985682938 -670.292100405927
1.06398754138508 -670.292100405927
1.06494522594078 -670.292100405927
1.06590291049649 -670.292100405927
1.06686059505219 -670.292100405927
1.06781827960789 -670.292100405927
1.06877596416359 -670.290384545036
1.0697336487193 -670.290384545036
1.070691333275 -670.288220245532
1.0716490178307 -670.288220245532
1.0726067023864 -670.285836567198
1.0735643869421 -670.285836567198
1.07452207149781 -670.285198725212
1.07547975605351 -670.284127520245
1.07643744060921 -670.284127520245
1.07739512516491 -670.284127520245
1.07835280972061 -670.282028585838
1.07931049427632 -670.280886387057
1.08026817883202 -670.280886387057
1.08122586338772 -670.280886387057
1.08218354794342 -670.280886387057
1.08314123249913 -670.279138509323
1.08409891705483 -670.279138509323
1.08505660161053 -670.277485543011
1.08601428616623 -670.276459485201
1.08697197072193 -670.276459485201
1.08792965527764 -670.276459485201
1.08888733983334 -670.274797213385
1.08984502438904 -670.274057164912
1.09080270894474 -670.274057164912
1.09176039350044 -670.274057164912
1.09271807805615 -670.274057164912
1.09367576261185 -670.274057164912
1.09463344716755 -670.274057164912
1.09559113172325 -670.272214373997
1.09654881627896 -670.272214373997
1.09750650083466 -670.271195308349
1.09846418539036 -670.270529502825
1.09942186994606 -670.270529502825
1.10037955450176 -670.270529502825
1.10133723905747 -670.269435703248
1.10229492361317 -670.268499813078
1.10325260816887 -670.26546681864
1.10421029272457 -670.26546681864
1.10516797728027 -670.264698043514
1.10612566183598 -670.264698043514
1.10708334639168 -670.263088390805
1.10804103094738 -670.263088390805
1.10899871550308 -670.261398702617
1.10995640005879 -670.261398702617
1.11091408461449 -670.261398702617
1.11187176917019 -670.259405612689
1.11282945372589 -670.258777264395
1.11378713828159 -670.258777264395
1.1147448228373 -670.257792752857
1.115702507393 -670.257792752857
1.1166601919487 -670.257792752857
1.1176178765044 -670.257792752857
1.1185755610601 -670.256971899639
1.11953324561581 -670.256971899639
1.12049093017151 -670.256225121796
1.12144861472721 -670.256225121796
1.12240629928291 -670.255236611616
1.12336398383862 -670.255236611616
1.12432166839432 -670.255236611616
1.12527935295002 -670.253671081587
1.12623703750572 -670.252799564893
1.12719472206142 -670.252799564893
1.12815240661713 -670.25229713956
1.12911009117283 -670.250488220687
1.13006777572853 -670.250488220687
1.13102546028423 -670.249189244127
1.13198314483993 -670.249189244127
1.13294082939564 -670.248205824133
1.13389851395134 -670.247344937021
1.13485619850704 -670.246705036335
1.13581388306274 -670.246705036335
1.13677156761845 -670.244776737615
1.13772925217415 -670.244776737615
1.13868693672985 -670.244776737615
1.13964462128555 -670.244776737615
1.14060230584125 -670.244776737615
1.14155999039696 -670.244776737615
1.14251767495266 -670.243496269887
1.14347535950836 -670.243496269887
1.14443304406406 -670.242016667927
1.14539072861976 -670.242016667927
1.14634841317547 -670.240366329748
1.14730609773117 -670.240366329748
1.14826378228687 -670.240366329748
1.14922146684257 -670.238570018183
1.15017915139828 -670.238047171873
1.15113683595398 -670.23710744137
1.15209452050968 -670.23710744137
1.15305220506538 -670.235594140654
1.15400988962108 -670.235594140654
1.15496757417679 -670.235594140654
1.15592525873249 -670.235594140654
1.15688294328819 -670.235105236062
1.15784062784389 -670.235105236062
1.15879831239959 -670.235105236062
1.1597559969553 -670.235105236062
1.160713681511 -670.235105236062
1.1616713660667 -670.233425467371
1.1626290506224 -670.230723380533
1.16358673517811 -670.230723380533
1.16454441973381 -670.229246273856
1.16550210428951 -670.227411998335
1.16645978884521 -670.227411998335
1.16741747340091 -670.226491132161
1.16837515795662 -670.226491132161
1.16933284251232 -670.226491132161
1.17029052706802 -670.226491132161
1.17124821162372 -670.226491132161
1.17220589617942 -670.226036514472
1.17316358073513 -670.226036514472
1.17412126529083 -670.226036514472
1.17507894984653 -670.224839744847
1.17603663440223 -670.224839744847
1.17699431895794 -670.224082137741
1.17795200351364 -670.224082137741
1.17890968806934 -670.222367287818
1.17986737262504 -670.219506334445
1.18082505718074 -670.219506334445
1.18178274173645 -670.219506334445
1.18274042629215 -670.21868038433
1.18369811084785 -670.21868038433
1.18465579540355 -670.217841263613
1.18561347995925 -670.217841263613
1.18657116451496 -670.217399501852
1.18752884907066 -670.217399501852
1.18848653362636 -670.217399501852
1.18944421818206 -670.217399501852
1.19040190273777 -670.217399501852
1.19135958729347 -670.217399501852
1.19231727184917 -670.217399501852
1.19327495640487 -670.215478999649
1.19423264096057 -670.214930477873
1.19519032551628 -670.214930477873
1.19614801007198 -670.212290847832
1.19710569462768 -670.212290847832
1.19806337918338 -670.209555178874
1.19902106373908 -670.209555178874
1.19997874829479 -670.209555178874
1.20093643285049 -670.209128885748
1.20189411740619 -670.208406466164
1.20285180196189 -670.207757956292
1.2038094865176 -670.207757956292
1.2047671710733 -670.207757956292
1.205724855629 -670.206985146774
1.2066825401847 -670.206985146774
1.2076402247404 -670.206985146774
1.20859790929611 -670.206985146774
1.20955559385181 -670.206475324842
1.21051327840751 -670.206475324842
1.21147096296321 -670.206475324842
1.21242864751891 -670.203929001976
1.21338633207462 -670.203929001976
1.21434401663032 -670.203929001976
1.21530170118602 -670.203929001976
1.21625938574172 -670.202182449802
1.21721707029743 -670.202182449802
1.21817475485313 -670.202182449802
1.21913243940883 -670.201469118867
1.22009012396453 -670.200228913876
1.22104780852023 -670.19839821627
1.22200549307594 -670.19839821627
1.22296317763164 -670.19776125676
1.22392086218734 -670.197284127465
1.22487854674304 -670.197284127465
1.22583623129874 -670.197284127465
1.22679391585445 -670.197284127465
1.22775160041015 -670.195619797467
1.22870928496585 -670.194868953973
1.22966696952155 -670.194063276656
1.23062465407726 -670.194063276656
1.23158233863296 -670.194063276656
1.23254002318866 -670.193685471687
1.23349770774436 -670.193685471687
1.23445539230006 -670.192328198742
1.23541307685577 -670.192328198742
1.23637076141147 -670.191609229321
1.23732844596717 -670.191609229321
1.23828613052287 -670.191609229321
1.23924381507857 -670.191188972154
1.24020149963428 -670.191188972154
1.24115918418998 -670.191188972154
1.24211686874568 -670.190013246797
1.24307455330138 -670.189323069268
1.24403223785709 -670.187545420995
1.24498992241279 -670.186790443601
1.24594760696849 -670.186790443601
1.24690529152419 -670.186790443601
1.24786297607989 -670.186434933664
1.2488206606356 -670.186434933664
1.2497783451913 -670.186434933664
1.250736029747 -670.184926916434
1.2516937143027 -670.184926916434
1.2526513988584 -670.182967761098
1.25360908341411 -670.18233449347
1.25456676796981 -670.181944788721
1.25552445252551 -670.181944788721
1.25648213708121 -670.181944788721
1.25743982163692 -670.181944788721
1.25839750619262 -670.181944788721
1.25935519074832 -670.18031578234
1.26031287530402 -670.18031578234
1.26127055985972 -670.18031578234
1.26222824441543 -670.179323329162
1.26318592897113 -670.178784946466
1.26414361352683 -670.178784946466
1.26510129808253 -670.177673415216
1.26605898263823 -670.177673415216
1.26701666719394 -670.177673415216
1.26797435174964 -670.177673415216
1.26893203630534 -670.177238104695
1.26988972086104 -670.176110290158
1.27084740541675 -670.176110290158
1.27180508997245 -670.175485471945
1.27276277452815 -670.175485471945
1.27372045908385 -670.175485471945
1.27467814363955 -670.174727106011
1.27563582819526 -670.173326057595
1.27659351275096 -670.173326057595
1.27755119730666 -670.172291677365
1.27850888186236 -670.170756421534
1.27946656641806 -670.170756421534
1.28042425097377 -670.170756421534
1.28138193552947 -670.170756421534
1.28233962008517 -670.170756421534
1.28329730464087 -670.170148741977
1.28425498919658 -670.169634932813
1.28521267375228 -670.169634932813
1.28617035830798 -670.169634932813
1.28712804286368 -670.168663428856
1.28808572741938 -670.167511731505
1.28904341197509 -670.167511731505
1.29000109653079 -670.167511731505
1.29095878108649 -670.166918163063
1.29191646564219 -670.165382347244
1.29287415019789 -670.164430268086
1.2938318347536 -670.164430268086
1.2947895193093 -670.164430268086
1.295747203865 -670.163821024487
1.2967048884207 -670.163821024487
1.29766257297641 -670.163821024487
1.29862025753211 -670.163821024487
1.29957794208781 -670.163330867287
1.30053562664351 -670.163330867287
1.30149331119921 -670.163330867287
1.30245099575492 -670.162742708909
1.30340868031062 -670.162742708909
1.30436636486632 -670.162742708909
1.30532404942202 -670.161504171804
1.30628173397772 -670.160446767117
1.30723941853343 -670.158611635136
1.30819710308913 -670.158611635136
1.30915478764483 -670.158087697372
1.31011247220053 -670.15637457078
1.31107015675624 -670.15637457078
1.31202784131194 -670.15637457078
1.31298552586764 -670.15637457078
1.31394321042334 -670.155992845485
1.31490089497904 -670.155992845485
1.31585857953475 -670.155992845485
1.31681626409045 -670.155992845485
1.31777394864615 -670.155333241107
1.31873163320185 -670.155333241107
1.31968931775755 -670.155333241107
1.32064700231326 -670.155333241107
1.32160468686896 -670.155333241107
1.32256237142466 -670.152942171164
1.32352005598036 -670.152942171164
1.32447774053607 -670.151895444303
1.32543542509177 -670.151895444303
1.32639310964747 -670.151145887571
1.32735079420317 -670.150578858063
1.32830847875887 -670.150578858063
1.32926616331458 -670.15021643474
1.33022384787028 -670.15021643474
1.33118153242598 -670.15021643474
1.33213921698168 -670.148919326949
1.33309690153738 -670.148919326949
1.33405458609309 -670.147937173236
1.33501227064879 -670.147937173236
1.33596995520449 -670.147937173236
1.33692763976019 -670.147655976371
1.3378853243159 -670.146328053455
1.3388430088716 -670.1456686181
1.3398006934273 -670.1456686181
1.340758377983 -670.1456686181
1.3417160625387 -670.1456686181
1.34267374709441 -670.144057089432
1.34363143165011 -670.142890355032
1.34458911620581 -670.142890355032
1.34554680076151 -670.142370356778
1.34650448531721 -670.142370356778
1.34746216987292 -670.142370356778
1.34841985442862 -670.142370356778
1.34937753898432 -670.142370356778
1.35033522354002 -670.142370356778
1.35129290809573 -670.142088044976
1.35225059265143 -670.142088044976
1.35320827720713 -670.140816183654
1.35416596176283 -670.140816183654
1.35512364631853 -670.140816183654
1.35608133087424 -670.140816183654
1.35703901542994 -670.139818036093
1.35799669998564 -670.139818036093
1.35895438454134 -670.139503549427
1.35991206909704 -670.137087312723
1.36086975365275 -670.137087312723
1.36182743820845 -670.137087312723
1.36278512276415 -670.136543533835
1.36374280731985 -670.136020284629
1.36470049187556 -670.136020284629
1.36565817643126 -670.136020284629
1.36661586098696 -670.135737914549
1.36757354554266 -670.134600023958
1.36853123009836 -670.133245191112
1.36948891465407 -670.133245191112
1.37044659920977 -670.133245191112
1.37140428376547 -670.133245191112
1.37236196832117 -670.133245191112
1.37331965287687 -670.132900605487
1.37427733743258 -670.132900605487
1.37523502198828 -670.132305923811
1.37619270654398 -670.132305923811
1.37715039109968 -670.132305923811
1.37810807565539 -670.131206888088
1.37906576021109 -670.131206888088
1.38002344476679 -670.130219021466
1.38098112932249 -670.129637280343
1.38193881387819 -670.128419235235
1.3828964984339 -670.128419235235
1.3838541829896 -670.127012597936
1.3848118675453 -670.127012597936
1.385769552101 -670.127012597936
1.3867272366567 -670.127012597936
1.38768492121241 -670.127012597936
1.38864260576811 -670.126659829268
1.38960029032381 -670.126659829268
1.39055797487951 -670.126659829268
1.39151565943522 -670.126083419249
1.39247334399092 -670.126083419249
1.39343102854662 -670.126083419249
1.39438871310232 -670.126083419249
1.39534639765802 -670.125146178467
1.39630408221373 -670.124878029798
1.39726176676943 -670.124878029798
1.39821945132513 -670.124878029798
1.39917713588083 -670.123064426878
1.40013482043653 -670.123064426878
1.40109250499224 -670.122562866483
1.40205018954794 -670.121009445291
1.40300787410364 -670.120059631614
1.40396555865934 -670.119736238699
1.40492324321505 -670.119736238699
1.40588092777075 -670.119736238699
1.40683861232645 -670.119736238699
1.40779629688215 -670.119736238699
1.40875398143785 -670.119235109796
1.40971166599356 -670.119235109796
1.41066935054926 -670.118961078192
1.41162703510496 -670.118961078192
1.41258471966066 -670.118008597424
1.41354240421636 -670.118008597424
1.41450008877207 -670.116867725181
1.41545777332777 -670.116867725181
1.41641545788347 -670.116867725181
1.41737314243917 -670.116451443223
1.41833082699488 -670.116106435262
1.41928851155058 -670.116106435262
1.42024619610628 -670.115615275669
1.42120388066198 -670.115615275669
1.42216156521768 -670.115085102118
1.42311924977339 -670.115085102118
1.42407693432909 -670.115085102118
1.42503461888479 -670.115085102118
1.42599230344049 -670.113524437228
1.42694998799619 -670.113524437228
1.4279076725519 -670.113524437228
1.4288653571076 -670.113524437228
1.4298230416633 -670.111482021284
1.430780726219 -670.110588400921
1.43173841077471 -670.110588400921
1.43269609533041 -670.110588400921
1.43365377988611 -670.110309153121
1.43461146444181 -670.109858585615
1.43556914899751 -670.109858585615
1.43652683355322 -670.109858585615
1.43748451810892 -670.109858585615
1.43844220266462 -670.109858585615
1.43939988722032 -670.109401905794
1.44035757177603 -670.109168438405
1.44131525633173 -670.109168438405
1.44227294088743 -670.108332301455
1.44323062544313 -670.108332301455
1.44418830999883 -670.108332301455
1.44514599455454 -670.107366047834
1.44610367911024 -670.107366047834
1.44706136366594 -670.107366047834
1.44801904822164 -670.106564879045
1.44897673277734 -670.105562765401
1.44993441733305 -670.105562765401
1.45089210188875 -670.105562765401
1.45184978644445 -670.105562765401
1.45280747100015 -670.105562765401
1.45376515555586 -670.105153346533
1.45472284011156 -670.104903797484
1.45568052466726 -670.104903797484
1.45663820922296 -670.104903797484
1.45759589377866 -670.104467017973
1.45855357833437 -670.103106468786
1.45951126289007 -670.103106468786
1.46046894744577 -670.102129833212
1.46142663200147 -670.102129833212
1.46238431655717 -670.101658190424
1.46334200111288 -670.101378075349
1.46429968566858 -670.101378075349
1.46525737022428 -670.100635143826
1.46621505477998 -670.100635143826
1.46717273933569 -670.100635143826
1.46813042389139 -670.100635143826
1.46908810844709 -670.100635143826
1.47004579300279 -670.100635143826
1.47100347755849 -670.100260403338
1.4719611621142 -670.100044007967
1.4729188466699 -670.09933876485
1.4738765312256 -670.09933876485
1.4748342157813 -670.098951072007
1.475791900337 -670.097934771636
1.47674958489271 -670.097934771636
1.47770726944841 -670.097474126969
1.47866495400411 -670.09721305057
1.47962263855981 -670.09721305057
1.48058032311552 -670.09721305057
1.48153800767122 -670.09721305057
1.48249569222692 -670.096499710541
1.48345337678262 -670.096499710541
1.48441106133832 -670.096499710541
1.48536874589403 -670.096089387654
1.48632643044973 -670.096089387654
1.48728411500543 -670.095077988323
1.48824179956113 -670.094705836823
1.48919948411683 -670.094705836823
1.49015716867254 -670.094705836823
1.49111485322824 -670.093277335131
1.49207253778394 -670.093277335131
1.49303022233964 -670.093005393989
1.49398790689534 -670.093005393989
1.49494559145105 -670.093005393989
1.49590327600675 -670.092296391241
1.49686096056245 -670.092296391241
1.49781864511815 -670.092296391241
1.49877632967386 -670.092296391241
1.49973401422956 -670.091682448395
1.50069169878526 -670.091682448395
1.50164938334096 -670.091682448395
1.50260706789666 -670.091682448395
1.50356475245237 -670.091460844298
1.50452243700807 -670.091460844298
1.50548012156377 -670.091074077661
1.50643780611947 -670.089266174318
1.50739549067518 -670.089266174318
1.50835317523088 -670.089021898862
1.50931085978658 -670.089021898862
1.51026854434228 -670.089021898862
1.51122622889798 -670.089021898862
1.51218391345369 -670.088634899929
1.51314159800939 -670.088634899929
1.51409928256509 -670.087792674106
1.51505696712079 -670.087792674106
1.51601465167649 -670.087792674106
1.5169723362322 -670.087204923368
1.5179300207879 -670.087204923368
1.5188877053436 -670.087019223089
1.5198453898993 -670.086376386223
1.52080307445501 -670.086376386223
1.52176075901071 -670.08508170244
1.52271844356641 -670.08485847706
1.52367612812211 -670.084505346465
1.52463381267781 -670.084505346465
1.52559149723352 -670.084505346465
1.52654918178922 -670.084088367095
1.52750686634492 -670.084088367095
1.52846455090062 -670.084088367095
1.52942223545632 -670.084088367095
1.53037992001203 -670.084088367095
1.53133760456773 -670.084088367095
1.53229528912343 -670.084088367095
1.53325297367913 -670.083919200233
1.53421065823484 -670.083371853853
1.53516834279054 -670.083371853853
1.53612602734624 -670.083371853853
1.53708371190194 -670.082256964721
1.53804139645764 -670.082256964721
1.53899908101335 -670.081932163134
1.53995676556905 -670.081932163134
1.54091445012475 -670.081624481157
1.54187213468045 -670.080468774644
1.54282981923615 -670.079866344179
1.54378750379186 -670.079866344179
1.54474518834756 -670.079866344179
1.54570287290326 -670.079866344179
1.54666055745896 -670.0795365938
1.54761824201467 -670.079332052457
1.54857592657037 -670.079332052457
1.54953361112607 -670.079332052457
1.55049129568177 -670.079332052457
1.55144898023747 -670.07856899043
1.55240666479318 -670.077841307459
1.55336434934888 -670.077841307459
1.55432203390458 -670.077523609077
1.55527971846028 -670.077523609077
1.55623740301598 -670.077523609077
1.55719508757169 -670.077523609077
1.55815277212739 -670.077523609077
1.55911045668309 -670.07723211404
1.56006814123879 -670.07723211404
1.5610258257945 -670.076859537362
1.5619835103502 -670.076859537362
1.5629411949059 -670.076683610671
1.5638988794616 -670.076683610671
1.5648565640173 -670.076683610671
1.56581424857301 -670.075743068365
1.56677193312871 -670.07482570111
1.56772961768441 -670.073730062173
1.56868730224011 -670.073730062173
1.56964498679581 -670.073192244588
1.57060267135152 -670.072880695508
1.57156035590722 -670.072880695508
1.57251804046292 -670.072880695508
1.57347572501862 -670.072880695508
1.57443340957433 -670.072880695508
1.57539109413003 -670.072880695508
1.57634877868573 -670.072880695508
1.57730646324143 -670.07262532516
1.57826414779713 -670.072449338277
1.57922183235284 -670.072449338277
1.58017951690854 -670.072449338277
1.58113720146424 -670.072095353188
1.58209488601994 -670.070976044678
1.58305257057564 -670.070976044678
1.58401025513135 -670.070976044678
1.58496793968705 -670.070976044678
1.58592562424275 -670.07068543831
1.58688330879845 -670.07039471863
1.58784099335416 -670.069822658035
1.58879867790986 -670.069822658035
1.58975636246556 -670.069244100753
1.59071404702126 -670.069244100753
1.59167173157696 -670.069244100753
1.59262941613267 -670.069244100753
1.59358710068837 -670.069077928525
1.59454478524407 -670.069077928525
1.59550246979977 -670.068031748614
1.59646015435547 -670.067172341434
1.59741783891118 -670.066944971693
1.59837552346688 -670.066944971693
1.59933320802258 -670.066944971693
1.60029089257828 -670.066944971693
1.60124857713399 -670.066944971693
1.60220626168969 -670.066633014381
1.60316394624539 -670.066364651236
1.60412163080109 -670.066364651236
1.60507931535679 -670.065509337017
1.6060369999125 -670.065509337017
1.6069946844682 -670.065509337017
1.6079523690239 -670.065342166022
1.6089100535796 -670.065342166022
1.6098677381353 -670.065342166022
1.61082542269101 -670.065342166022
1.61178310724671 -670.064077138551
1.61274079180241 -670.063523047698
1.61369847635811 -670.063523047698
1.61465616091382 -670.063523047698
1.61561384546952 -670.063523047698
1.61657153002522 -670.063523047698
1.61752921458092 -670.063523047698
1.61848689913662 -670.063276525649
1.61944458369233 -670.063276525649
1.62040226824803 -670.063276525649
1.62135995280373 -670.063276525649
1.62231763735943 -670.061828273055
1.62327532191513 -670.061663990217
1.62423300647084 -670.061349551509
1.62519069102654 -670.061349551509
1.62614837558224 -670.061184315136
1.62710606013794 -670.060326097027
1.62806374469365 -670.060326097027
1.62902142924935 -670.060075550381
1.62997911380505 -670.060075550381
1.63093679836075 -670.060075550381
1.63189448291645 -670.060075550381
1.63285216747216 -670.060075550381
1.63380985202786 -670.059876067431
1.63476753658356 -670.059876067431
1.63572522113926 -670.059350019544
1.63668290569496 -670.059350019544
1.63764059025067 -670.059195749456
1.63859827480637 -670.059195749456
1.63955595936207 -670.0586397313
1.64051364391777 -670.0586397313
1.64147132847348 -670.057388074242
1.64242901302918 -670.057388074242
1.64338669758488 -670.057020354135
1.64434438214058 -670.057020354135
1.64530206669628 -670.057020354135
1.64625975125199 -670.057020354135
1.64721743580769 -670.056780496266
1.64817512036339 -670.056780496266
1.64913280491909 -670.056595775251
1.65009048947479 -670.055911301963
1.6510481740305 -670.055911301963
1.6520058585862 -670.055911301963
1.6529635431419 -670.055761580534
1.6539212276976 -670.055761580534
1.65487891225331 -670.055761580534
1.65583659680901 -670.055601728638
1.65679428136471 -670.054886697071
1.65775196592041 -670.054388211171
1.65870965047611 -670.053859805011
1.65966733503182 -670.053859805011
1.66062501958752 -670.053859805011
1.66158270414322 -670.053560393886
1.66254038869892 -670.053228759651
1.66349807325462 -670.053228759651
1.66445575781033 -670.05305697857
1.66541344236603 -670.05305697857
1.66637112692173 -670.05305697857
1.66732881147743 -670.052937974624
1.66828649603314 -670.052711119182
1.66924418058884 -670.052711119182
1.67020186514454 -670.052711119182
1.67115954970024 -670.052711119182
1.67211723425594 -670.051822640751
1.67307491881165 -670.051822640751
1.67403260336735 -670.051822640751
1.67499028792305 -670.051345311425
1.67594797247875 -670.051345311425
1.67690565703445 -670.051345311425
1.67786334159016 -670.050719617604
1.67882102614586 -670.050719617604
1.67977871070156 -670.050719617604
1.68073639525726 -670.050719617604
1.68169407981297 -670.049843192067
1.68265176436867 -670.049384300946
1.68360944892437 -670.049384300946
1.68456713348007 -670.049384300946
1.68552481803577 -670.049384300946
1.68648250259148 -670.048435017128
1.68744018714718 -670.048297446032
1.68839787170288 -670.048297446032
1.68935555625858 -670.048297446032
1.69031324081428 -670.048297446032
1.69127092536999 -670.048297446032
1.69222860992569 -670.048297446032
1.69318629448139 -670.047811934354
1.69414397903709 -670.047811934354
1.6951016635928 -670.047811934354
1.6960593481485 -670.047811934354
1.6970170327042 -670.047702635246
1.6979747172599 -670.047702635246
1.6989324018156 -670.04752737235
1.69989008637131 -670.04752737235
1.70084777092701 -670.047265629436
1.70180545548271 -670.046611131407
1.70276314003841 -670.046469800088
1.70372082459411 -670.045545525629
1.70467850914982 -670.045330193345
1.70563619370552 -670.044897612306
1.70659387826122 -670.044897612306
1.70755156281692 -670.044897612306
1.70850924737263 -670.044897612306
1.70946693192833 -670.044897612306
1.71042461648403 -670.044472586565
1.71138230103973 -670.04433749788
1.71233998559543 -670.04433749788
1.71329767015114 -670.04433749788
1.71425535470684 -670.044170640665
1.71521303926254 -670.044170640665
1.71617072381824 -670.043429740431
1.71712840837394 -670.043429740431
1.71808609292965 -670.043280743385
1.71904377748535 -670.043280743385
1.72000146204105 -670.043280743385
1.72095914659675 -670.0430388959
1.72191683115246 -670.042843784024
1.72287451570816 -670.042843784024
1.72383220026386 -670.042843784024
1.72478988481956 -670.042607599334
1.72574756937526 -670.042472736641
1.72670525393097 -670.042472736641
1.72766293848667 -670.042072453765
1.72862062304237 -670.042072453765
1.72957830759807 -670.041486378904
1.73053599215377 -670.040939202419
1.73149367670948 -670.040939202419
1.73245136126518 -670.040210654769
1.73340904582088 -670.040084563872
1.73436673037658 -670.040084563872
1.73532441493229 -670.040084563872
1.73628209948799 -670.040084563872
1.73723978404369 -670.040084563872
1.73819746859939 -670.040084563872
1.73915515315509 -670.040084563872
1.7401128377108 -670.03967449368
1.7410705222665 -670.03956471914
1.7420282068222 -670.03956471914
1.7429858913779 -670.03956471914
1.7439435759336 -670.03956471914
1.74490126048931 -670.039298064697
1.74585894504501 -670.038697159169
1.74681662960071 -670.038697159169
1.74777431415641 -670.038050454512
1.74873199871212 -670.038050454512
1.74968968326782 -670.037907799847
1.75064736782352 -670.037907799847
1.75160505237922 -670.037907799847
1.75256273693492 -670.037907799847
1.75352042149063 -670.037907799847
1.75447810604633 -670.037907799847
1.75543579060203 -670.037804343522
1.75639347515773 -670.037334454259
1.75735115971343 -670.036576728038
1.75830884426914 -670.036576728038
1.75926652882484 -670.036576728038
1.76022421338054 -670.036576728038
1.76118189793624 -670.036184354747
1.76213958249195 -670.03561399482
1.76309726704765 -670.035123832453
1.76405495160335 -670.034848753401
1.76501263615905 -670.03470879343
1.76597032071475 -670.03470879343
1.76692800527046 -670.03470879343
1.76788568982616 -670.03470879343
1.76884337438186 -670.03470879343
1.76980105893756 -670.034613336999
1.77075874349326 -670.034613336999
1.77171642804897 -670.034613336999
1.77267411260467 -670.034613336999
1.77363179716037 -670.034613336999
1.77458948171607 -670.034613336999
1.77554716627178 -670.034436341359
1.77650485082748 -670.03427917294
1.77746253538318 -670.033699956322
1.77842021993888 -670.033699956322
1.77937790449458 -670.03356484236
1.78033558905029 -670.033141778457
1.78129327360599 -670.032426179082
1.78225095816169 -670.032426179082
1.78320864271739 -670.031640156059
1.78416632727309 -670.031640156059
1.7851240118288 -670.031540272527
1.7860816963845 -670.031540272527
1.7870393809402 -670.031540272527
1.7879970654959 -670.031540272527
1.78895475005161 -670.031540272527
1.78991243460731 -670.031540272527
1.79087011916301 -670.031540272527
1.79182780371871 -670.031540272527
1.79278548827441 -670.031226677818
1.79374317283012 -670.031226677818
1.79470085738582 -670.030508218287
1.79565854194152 -670.030508218287
1.79661622649722 -670.030508218287
1.79757391105292 -670.030114418707
1.79853159560863 -670.030114418707
1.79948928016433 -670.030020313677
1.80044696472003 -670.029798226238
1.80140464927573 -670.029798226238
1.80236233383144 -670.029572043247
1.80332001838714 -670.029572043247
1.80427770294284 -670.029184301386
1.80523538749854 -670.029184301386
1.80619307205424 -670.029184301386
1.80715075660995 -670.029184301386
1.80810844116565 -670.029184301386
1.80906612572135 -670.028080380371
1.81002381027705 -670.027956013384
1.81098149483275 -670.02775465913
1.81193917938846 -670.027585877241
1.81289686394416 -670.027585877241
1.81385454849986 -670.02749277427
1.81481223305556 -670.02749277427
1.81576991761127 -670.027154627578
1.81672760216697 -670.027154627578
1.81768528672267 -670.027154627578
1.81864297127837 -670.027154627578
1.81960065583407 -670.026941084268
1.82055834038978 -670.026941084268
1.82151602494548 -670.026738970191
1.82247370950118 -670.026738970191
1.82343139405688 -670.026738970191
1.82438907861258 -670.026240998596
1.82534676316829 -670.026107578621
1.82630444772399 -670.026107578621
1.82726213227969 -670.025935482511
1.82821981683539 -670.025378239759
1.8291775013911 -670.025290644475
1.8301351859468 -670.025290644475
1.8310928705025 -670.025290644475
1.8320505550582 -670.025290644475
1.8330082396139 -670.024930208882
1.83396592416961 -670.024930208882
1.83492360872531 -670.024930208882
1.83588129328101 -670.024428585229
1.83683897783671 -670.024428585229
1.83779666239241 -670.024428585229
1.83875434694812 -670.023767204195
1.83971203150382 -670.023640501249
1.84066971605952 -670.023640501249
1.84162740061522 -670.023414417535
1.84258508517093 -670.023260063202
1.84354276972663 -670.023161501528
1.84450045428233 -670.023161501528
1.84545813883803 -670.023161501528
1.84641582339373 -670.022980420967
1.84737350794944 -670.022980420967
1.84833119250514 -670.022980420967
1.84928887706084 -670.022980420967
1.85024656161654 -670.022980420967
1.85120424617224 -670.022582433872
1.85216193072795 -670.022582433872
1.85311961528365 -670.022582433872
1.85407729983935 -670.022135358916
1.85503498439505 -670.021685635032
1.85599266895076 -670.021685635032
1.85695035350646 -670.021685635032
1.85790803806216 -670.021351141663
1.85886572261786 -670.021251444788
1.85982340717356 -670.021251444788
1.86078109172927 -670.021251444788
1.86173877628497 -670.020794295736
1.86269646084067 -670.020794295736
1.86365414539637 -670.020615451594
1.86461182995207 -670.020615451594
1.86556951450778 -670.020406019508
1.86652719906348 -670.020406019508
1.86748488361918 -670.020406019508
1.86844256817488 -670.019608568571
1.86940025273059 -670.019485381702
1.87035793728629 -670.019485381702
1.87131562184199 -670.019485381702
1.87227330639769 -670.019485381702
1.87323099095339 -670.019407167012
1.8741886755091 -670.019271771324
1.8751463600648 -670.019271771324
1.8761040446205 -670.019271771324
1.8770617291762 -670.019271771324
1.8780194137319 -670.019271771324
1.87897709828761 -670.018931158064
1.87993478284331 -670.018753818064
1.88089246739901 -670.018753818064
1.88185015195471 -670.018560588715
1.88280783651042 -670.018560588715
1.88376552106612 -670.018037805421
1.88472320562182 -670.018037805421
1.88568089017752 -670.018037805421
1.88663857473322 -670.017688635581
1.88759625928893 -670.017192027409
1.88855394384463 -670.01710969657
1.88951162840033 -670.016778575785
1.89046931295603 -670.016778575785
1.89142699751173 -670.016778575785
1.89238468206744 -670.016778575785
1.89334236662314 -670.016778575785
1.89430005117884 -670.016778575785
1.89525773573454 -670.016778575785
1.89621542029025 -670.016778575785
1.89717310484595 -670.016778575785
1.89813078940165 -670.016171459736
1.89908847395735 -670.016072866707
1.90004615851305 -670.015893460982
1.90100384306876 -670.015893460982
1.90196152762446 -670.015893460982
1.90291921218016 -670.015499910057
1.90387689673586 -670.015110824045
1.90483458129157 -670.015110824045
1.90579226584727 -670.014953048305
1.90674995040297 -670.014953048305
1.90770763495867 -670.014953048305
1.90866531951437 -670.014953048305
1.90962300407008 -670.014953048305
1.91058068862578 -670.014953048305
1.91153837318148 -670.014953048305
1.91249605773718 -670.014776307241
1.91345374229288 -670.013822052502
1.91441142684859 -670.013822052502
1.91536911140429 -670.013822052502
1.91632679595999 -670.01361622953
1.91728448051569 -670.01361622953
1.9182421650714 -670.013532828297
1.9191998496271 -670.013355618662
1.9201575341828 -670.013355618662
1.9211152187385 -670.013200370198
1.9220729032942 -670.01279127109
1.92303058784991 -670.01279127109
1.92398827240561 -670.01279127109
1.92494595696131 -670.01279127109
1.92590364151701 -670.012489304299
1.92686132607271 -670.012489304299
1.92781901062842 -670.012059802042
1.92877669518412 -670.011967630617
1.92973437973982 -670.011967630617
1.93069206429552 -670.011967630617
1.93164974885122 -670.011967630617
1.93260743340693 -670.011884507289
1.93356511796263 -670.011707700531
1.93452280251833 -670.011519052778
1.93548048707403 -670.011519052778
1.93643817162974 -670.011519052778
1.93739585618544 -670.011519052778
1.93835354074114 -670.011202178338
1.93931122529684 -670.010383470239
1.94026890985254 -670.010383470239
1.94122659440825 -670.010383470239
1.94218427896395 -670.010383470239
1.94314196351965 -670.010291049298
1.94409964807535 -670.009842728125
1.94505733263105 -670.009842728125
1.94601501718676 -670.009842728125
1.94697270174246 -670.009761935194
1.94793038629816 -670.00943274679
1.94888807085386 -670.00943274679
1.94984575540957 -670.00943274679
1.95080343996527 -670.009269901766
1.95176112452097 -670.009269901766
1.95271880907667 -670.009269901766
1.95367649363237 -670.009099046992
1.95463417818808 -670.009099046992
1.95559186274378 -670.009099046992
1.95654954729948 -670.008928667293
1.95750723185518 -670.008379402396
1.95846491641088 -670.008290239406
1.95942260096659 -670.007860399473
1.96038028552229 -670.007860399473
1.96133797007799 -670.007860399473
1.96229565463369 -670.007860399473
1.9632533391894 -670.007785817385
1.9642110237451 -670.007785817385
1.9651687083008 -670.007356184314
1.9661263928565 -670.007356184314
1.9670840774122 -670.007356184314
1.96804176196791 -670.007184807242
1.96899944652361 -670.007184807242
1.96995713107931 -670.006852581278
1.97091481563501 -670.006709879484
1.97187250019072 -670.006709879484
1.97283018474642 -670.006614241961
1.97378786930212 -670.006614241961
1.97474555385782 -670.00623708754
1.97570323841352 -670.005865727131
1.97666092296923 -670.005732439973
1.97761860752493 -670.005732439973
1.97857629208063 -670.005656228364
1.97953397663633 -670.00546895125
1.98049166119203 -670.00546895125
1.98144934574774 -670.00546895125
1.98240703030344 -670.00546895125
1.98336471485914 -670.00546895125
1.98432239941484 -670.00546895125
1.98528008397055 -670.00546895125
1.98623776852625 -670.005311246815
1.98719545308195 -670.005311246815
1.98815313763765 -670.005216575595
1.98911082219335 -670.005062750984
1.99006850674906 -670.005062750984
1.99102619130476 -670.005062750984
1.99198387586046 -670.00423704351
1.99294156041616 -670.003760264182
1.99389924497186 -670.003684101569
1.99485692952757 -670.003370942875
1.99581461408327 -670.003370942875
1.99677229863897 -670.003240189725
1.99772998319467 -670.003240189725
1.99868766775038 -670.003240189725
1.99964535230608 -670.003240189725
2.00060303686178 -670.003083532486
2.00156072141748 -670.003083532486
2.00251840597318 -670.003000092315
2.00347609052889 -670.002821196681
2.00443377508459 -670.002821196681
2.00539145964029 -670.002821196681
2.00634914419599 -670.00269108235
2.00730682875169 -670.002365638603
2.0082645133074 -670.002365638603
2.0092221978631 -670.002289553359
2.0101798824188 -670.001832497199
2.0111375669745 -670.001832497199
2.01209525153021 -670.001832497199
2.01305293608591 -670.001832497199
2.01401062064161 -670.001832497199
2.01496830519731 -670.001832497199
2.01592598975301 -670.001832497199
2.01688367430872 -670.001677542666
2.01784135886442 -670.001592001848
2.01879904342012 -670.00117359413
2.01975672797582 -670.000882940043
2.02071441253152 -670.000679332204
2.02167209708723 -670.000679332204
2.02262978164293 -670.000216492979
2.02358746619863 -670.000216492979
2.02454515075433 -670.000004470895
2.02550283531003 -670.000004470895
2.02646051986574 -670.000004470895
2.02741820442144 -670.000004470895
2.02837588897714 -669.999553598089
2.02933357353284 -669.999553598089
2.03029125808855 -669.999553598089
2.03124894264425 -669.999553598089
2.03220662719995 -669.999553598089
2.03316431175565 -669.999468018101
2.03412199631135 -669.999468018101
2.03507968086706 -669.999468018101
2.03603736542276 -669.999321270445
2.03699504997846 -669.999321270445
2.03795273453416 -669.999017235879
2.03891041908987 -669.99884999214
2.03986810364557 -669.998785557597
2.04082578820127 -669.998785557597
2.04178347275697 -669.998650845993
2.04274115731267 -669.998650845993
2.04369884186838 -669.998487162085
2.04465652642408 -669.998230796183
2.04561421097978 -669.99732782349
2.04657189553548 -669.99732782349
2.04752958009118 -669.997238739999
2.04848726464689 -669.997238739999
2.04944494920259 -669.997238739999
2.05040263375829 -669.997238739999
2.05136031831399 -669.997238739999
2.05231800286969 -669.997238739999
2.0532756874254 -669.996940687541
2.0542333719811 -669.996736172462
2.0551910565368 -669.996544027412
2.0561487410925 -669.996544027412
2.05710642564821 -669.996544027412
2.05806411020391 -669.996544027412
2.05902179475961 -669.99640884687
2.05997947931531 -669.99640884687
2.06093716387101 -669.99640884687
2.06189484842672 -669.99640884687
2.06285253298242 -669.9959612623
2.06381021753812 -669.9959612623
2.06476790209382 -669.995795352404
2.06572558664952 -669.995795352404
2.06668327120523 -669.995795352404
2.06764095576093 -669.995795352404
2.06859864031663 -669.995494009734
2.06955632487233 -669.995225778512
2.07051400942804 -669.995165101295
2.07147169398374 -669.994719219254
2.07242937853944 -669.994719219254
2.07338706309514 -669.994374554176
2.07434474765084 -669.994374554176
2.07530243220655 -669.994374554176
2.07626011676225 -669.994374554176
2.07721780131795 -669.994243903199
2.07817548587365 -669.994153561425
2.07913317042936 -669.994153561425
2.08009085498506 -669.994153561425
2.08104853954076 -669.993850942403
2.08200622409646 -669.993850942403
2.08296390865216 -669.993850942403
2.08392159320787 -669.993557389731
2.08487927776357 -669.993557389731
2.08583696231927 -669.993497380318
2.08679464687497 -669.993334025035
2.08775233143067 -669.993334025035
2.08871001598638 -669.993334025035
2.08966770054208 -669.993334025035
2.09062538509778 -669.993152028709
2.09158306965348 -669.992994977965
2.09254075420918 -669.992913586494
2.09349843876489 -669.992648318072
2.09445612332059 -669.992648318072
2.09541380787629 -669.992520683265
2.09637149243199 -669.992520683265
2.0973291769877 -669.992081464885
2.0982868615434 -669.992081464885
2.0992445460991 -669.991506850206
2.1002022306548 -669.991447843961
2.1011599152105 -669.991447843961
2.10211759976621 -669.991447843961
2.10307528432191 -669.991447843961
2.10403296887761 -669.991447843961
2.10499065343331 -669.991447843961
2.10594833798902 -669.991447843961
2.10690602254472 -669.991447843961
2.10786370710042 -669.991196468916
2.10882139165612 -669.991002157658
2.10977907621182 -669.991002157658
2.11073676076753 -669.990730802311
2.11169444532323 -669.990730802311
2.11265212987893 -669.990730802311
2.11360981443463 -669.990730802311
2.11456749899033 -669.99042962171
2.11552518354604 -669.990371193716
2.11648286810174 -669.990086657866
2.11744055265744 -669.990086657866
2.11839823721314 -669.990086657866
2.11935592176884 -669.989839819167
2.12031360632455 -669.989839819167
2.12127129088025 -669.989839819167
2.12222897543595 -669.989839819167
2.12318665999165 -669.989278421221
2.12414434454736 -669.989278421221
2.12510202910306 -669.989278421221
2.12605971365876 -669.98898907426
2.12701739821446 -669.98898907426
2.12797508277016 -669.98898907426
2.12893276732587 -669.98898907426
2.12989045188157 -669.988324372761
2.13084813643727 -669.988324372761
2.13180582099297 -669.988324372761
2.13276350554868 -669.988324372761
2.13372119010438 -669.988096785587
2.13467887466008 -669.988096785587
2.13563655921578 -669.988096785587
2.13659424377148 -669.988096785587
2.13755192832719 -669.987986868927
2.13850961288289 -669.987986868927
2.13946729743859 -669.987986868927
2.14042498199429 -669.987986868927
2.14138266654999 -669.987986868927
2.1423403511057 -669.987616504897
2.1432980356614 -669.987616504897
2.1442557202171 -669.987449331946
2.1452134047728 -669.987101379307
2.1461710893285 -669.987101379307
2.14712877388421 -669.987101379307
2.14808645843991 -669.986962986467
2.14904414299561 -669.986962986467
2.15000182755131 -669.986526539793
2.15095951210702 -669.986320103485
2.15191719666272 -669.986126588696
2.15287488121842 -669.986016395289
2.15383256577412 -669.986016395289
2.15479025032982 -669.986016395289
2.15574793488553 -669.986016395289
2.15670561944123 -669.986016395289
2.15766330399693 -669.985894375468
2.15862098855263 -669.985894375468
2.15957867310834 -669.985831636344
2.16053635766404 -669.985568898403
2.16149404221974 -669.985416464063
2.16245172677544 -669.985416464063
2.16340941133114 -669.985416464063
2.16436709588685 -669.985416464063
2.16532478044255 -669.985140216736
2.16628246499825 -669.985140216736
2.16724014955395 -669.984902745933
2.16819783410965 -669.984902745933
2.16915551866536 -669.984659391186
2.17011320322106 -669.984659391186
2.17107088777676 -669.984659391186
2.17202857233246 -669.984659391186
2.17298625688817 -669.984551773194
2.17394394144387 -669.984551773194
2.17490162599957 -669.984098042852
2.17585931055527 -669.983851186737
2.17681699511097 -669.983851186737
2.17777467966668 -669.983851186737
2.17873236422238 -669.983699818453
2.17969004877808 -669.983513061262
2.18064773333378 -669.983513061262
2.18160541788948 -669.983513061262
2.18256310244519 -669.983424220342
2.18352078700089 -669.983424220342
2.18447847155659 -669.983424220342
2.18543615611229 -669.983292385617
2.186393840668 -669.983055104634
2.1873515252237 -669.983055104634
2.1883092097794 -669.982953834749
2.1892668943351 -669.982907680727
2.1902245788908 -669.982643764287
2.19118226344651 -669.982386003715
2.19213994800221 -669.982386003715
2.19309763255791 -669.982386003715
2.19405531711361 -669.982386003715
2.19501300166931 -669.982386003715
2.19597068622502 -669.982386003715
2.19692837078072 -669.982166852964
2.19788605533642 -669.982166852964
2.19884373989212 -669.982166852964
2.19980142444783 -669.982166852964
2.20075910900353 -669.981594083687
2.20171679355923 -669.981594083687
2.20267447811493 -669.981454911589
2.20363216267063 -669.981402585196
2.20458984722634 -669.981095677618
2.20554753178204 -669.981095677618
2.20650521633774 -669.980869268058
2.20746290089344 -669.980869268058
2.20842058544914 -669.980869268058
2.20937827000485 -669.980869268058
2.21033595456055 -669.980869268058
2.21129363911625 -669.980869268058
2.21225132367195 -669.980779702656
2.21320900822765 -669.980647864809
2.21416669278336 -669.980363213667
2.21512437733906 -669.980363213667
2.21608206189476 -669.980363213667
2.21703974645046 -669.980363213667
2.21799743100617 -669.980363213667
2.21895511556187 -669.980311884317
2.21991280011757 -669.980212179792
2.22087048467327 -669.979856491657
2.22182816922897 -669.979634560121
2.22278585378468 -669.979634560121
2.22374353834038 -669.97947236882
2.22470122289608 -669.97947236882
2.22565890745178 -669.979090199741
2.22661659200749 -669.978998418977
2.22757427656319 -669.978998418977
2.22853196111889 -669.978998418977
2.22948964567459 -669.978998418977
2.23044733023029 -669.978998418977
2.231405014786 -669.978862490738
2.2323626993417 -669.978862490738
2.2333203838974 -669.978862490738
2.2342780684531 -669.978862490738
2.2352357530088 -669.978705132976
2.23619343756451 -669.978482753974
2.23715112212021 -669.978482753974
2.23810880667591 -669.978482753974
2.23906649123161 -669.978161601121
2.24002417578732 -669.978161601121
2.24098186034302 -669.978161601121
2.24193954489872 -669.978078741624
2.24289722945442 -669.978078741624
2.24385491401012 -669.978078741624
2.24481259856583 -669.977929721525
2.24577028312153 -669.977929721525
2.24672796767723 -669.977929721525
2.24768565223293 -669.977929721525
2.24864333678863 -669.97778396767
2.24960102134434 -669.977136158741
2.25055870590004 -669.976952362897
2.25151639045574 -669.976858668174
2.25247407501144 -669.976858668174
2.25343175956715 -669.976858668174
2.25438944412285 -669.976858668174
2.25534712867855 -669.976858668174
2.25630481323425 -669.976567702518
2.25726249778995 -669.976457192157
2.25822018234566 -669.976457192157
2.25917786690136 -669.976457192157
2.26013555145706 -669.976457192157
2.26109323601276 -669.976457192157
2.26205092056846 -669.976457192157
2.26300860512417 -669.976457192157
2.26396628967987 -669.976457192157
2.26492397423557 -669.976457192157
2.26588165879127 -669.976084289277
2.26683934334698 -669.976084289277
2.26779702790268 -669.975834811262
2.26875471245838 -669.975834811262
2.26971239701408 -669.975834811262
2.27067008156978 -669.975834811262
2.27162776612549 -669.975834811262
2.27258545068119 -669.975834811262
2.27354313523689 -669.975761044332
2.27450081979259 -669.975183509738
2.27545850434829 -669.975183509738
2.276416188904 -669.975183509738
2.2773738734597 -669.975183509738
2.2783315580154 -669.975183509738
2.2792892425711 -669.975183509738
2.28024692712681 -669.97495311915
2.28120461168251 -669.97495311915
2.28216229623821 -669.974848499596
2.28311998079391 -669.974723072167
2.28407766534961 -669.974723072167
2.28503534990532 -669.974723072167
2.28599303446102 -669.974723072167
2.28695071901672 -669.974723072167
2.28790840357242 -669.974647235285
2.28886608812812 -669.974647235285
2.28982377268383 -669.974393879802
2.29078145723953 -669.974393879802
2.29173914179523 -669.974251089012
2.29269682635093 -669.973984762498
2.29365451090664 -669.973984762498
2.29461219546234 -669.97393915723
2.29556988001804 -669.973752500095
2.29652756457374 -669.973752500095
2.29748524912944 -669.973752500095
2.29844293368515 -669.973628251065
2.29940061824085 -669.973628251065
2.30035830279655 -669.973194809168
2.30131598735225 -669.973194809168
2.30227367190795 -669.973194809168
2.30323135646366 -669.973118060467
2.30418904101936 -669.973118060467
2.30514672557506 -669.973118060467
2.30610441013076 -669.973118060467
2.30706209468647 -669.973118060467
2.30801977924217 -669.973118060467
2.30897746379787 -669.973077159681
2.30993514835357 -669.972904661565
2.31089283290927 -669.972602637287
2.31185051746498 -669.972469859092
2.31280820202068 -669.972469859092
2.31376588657638 -669.972469859092
2.31472357113208 -669.972469859092
2.31568125568778 -669.972320040061
2.31663894024349 -669.972320040061
2.31759662479919 -669.972106444247
2.31855430935489 -669.972106444247
2.31951199391059 -669.972106444247
2.3204696784663 -669.972106444247
2.321427363022 -669.972106444247
2.3223850475777 -669.972106444247
2.3233427321334 -669.972106444247
2.3243004166891 -669.971776046318
2.32525810124481 -669.971475180408
2.32621578580051 -669.971475180408
2.32717347035621 -669.971475180408
2.32813115491191 -669.971475180408
2.32908883946761 -669.971198685242
2.33004652402332 -669.971198685242
2.33100420857902 -669.971198685242
2.33196189313472 -669.971198685242
2.33291957769042 -669.971113659227
2.33387726224613 -669.971113659227
2.33483494680183 -669.970729519707
2.33579263135753 -669.970729519707
2.33675031591323 -669.970729519707
2.33770800046893 -669.970729519707
2.33866568502464 -669.970416332652
2.33962336958034 -669.970240417048
2.34058105413604 -669.970240417048
2.34153873869174 -669.970240417048
2.34249642324744 -669.970240417048
2.34345410780315 -669.970240417048
2.34441179235885 -669.970240417048
2.34536947691455 -669.970240417048
2.34632716147025 -669.970240417048
2.34728484602596 -669.969863980989
2.34824253058166 -669.969863980989
2.34920021513736 -669.969863980989
2.35015789969306 -669.969541734748
2.35111558424876 -669.969541734748
2.35207326880447 -669.969278616214
2.35303095336017 -669.969244297369
2.35398863791587 -669.969244297369
2.35494632247157 -669.969080267732
2.35590400702727 -669.969080267732
2.35686169158298 -669.969080267732
2.35781937613868 -669.969080267732
2.35877706069438 -669.969080267732
2.35973474525008 -669.969080267732
2.36069242980579 -669.969080267732
2.36165011436149 -669.969080267732
2.36260779891719 -669.968850482447
2.36356548347289 -669.968850482447
2.36452316802859 -669.968682919164
2.3654808525843 -669.968490275609
2.36643853714 -669.968490275609
2.3673962216957 -669.968267555282
2.3683539062514 -669.968235620083
2.3693115908071 -669.968088029431
2.37026927536281 -669.96791577999
2.37122695991851 -669.96791577999
2.37218464447421 -669.96791577999
2.37314232902991 -669.96791577999
2.37410001358562 -669.96791577999
2.37505769814132 -669.96762232095
2.37601538269702 -669.96762232095
2.37697306725272 -669.967550591581
2.37793075180842 -669.967550591581
2.37888843636413 -669.967438032754
2.37984612091983 -669.967438032754
2.38080380547553 -669.967438032754
2.38176149003123 -669.967438032754
2.38271917458693 -669.967146936307
2.38367685914264 -669.967146936307
2.38463454369834 -669.966988543865
2.38559222825404 -669.966842382064
2.38654991280974 -669.966842382064
2.38750759736545 -669.966701795903
2.38846528192115 -669.966701795903
2.38942296647685 -669.966701795903
2.39038065103255 -669.966701795903
2.39133833558825 -669.966701795903
2.39229602014396 -669.966618100527
2.39325370469966 -669.966508350116
2.39421138925536 -669.966508350116
2.39516907381106 -669.966508350116
2.39612675836676 -669.966279471787
2.39708444292247 -669.966279471787
2.39804212747817 -669.966242122092
2.39899981203387 -669.966242122092
2.39995749658957 -669.965847286331
2.40091518114528 -669.965531841756
2.40187286570098 -669.965531841756
2.40283055025668 -669.965531841756
2.40378823481238 -669.965406389492
2.40474591936808 -669.965406389492
2.40570360392379 -669.965406389492
2.40666128847949 -669.965229096393
2.40761897303519 -669.965229096393
2.40857665759089 -669.965094890896
2.40953434214659 -669.965094890896
2.4104920267023 -669.965094890896
2.411449711258 -669.965094890896
2.4124073958137 -669.965056484414
2.4133650803694 -669.965056484414
2.41432276492511 -669.964895171959
2.41528044948081 -669.964895171959
2.41623813403651 -669.964895171959
2.41719581859221 -669.964750564176
2.41815350314791 -669.964675158943
2.41911118770362 -669.964675158943
2.42006887225932 -669.964675158943
2.42102655681502 -669.964549242558
2.42198424137072 -669.964478022197
2.42294192592642 -669.96436022609
2.42389961048213 -669.96436022609
2.42485729503783 -669.964142084038
2.42581497959353 -669.963831327702
2.42677266414923 -669.963831327702
2.42773034870494 -669.963787635757
2.42868803326064 -669.963787635757
2.42964571781634 -669.963643945708
2.43060340237204 -669.963526168165
2.43156108692774 -669.963526168165
2.43251877148345 -669.963526168165
2.43347645603915 -669.963526168165
2.43443414059485 -669.963374083808
2.43539182515055 -669.963291048424
2.43634950970625 -669.963210117487
2.43730719426196 -669.963210117487
2.43826487881766 -669.963087342166
2.43922256337336 -669.96298076735
2.44018024792906 -669.96298076735
2.44113793248477 -669.96298076735
2.44209561704047 -669.962944528115
2.44305330159617 -669.962944528115
2.44401098615187 -669.962944528115
2.44496867070757 -669.962803653057
2.44592635526328 -669.962803653057
2.44688403981898 -669.962803653057
2.44784172437468 -669.962803653057
2.44879940893038 -669.962803653057
2.44975709348608 -669.962803653057
2.45071477804179 -669.962410392835
2.45167246259749 -669.962410392835
2.45263014715319 -669.96208044522
2.45358783170889 -669.961859013981
2.4545455162646 -669.961646962345
2.4555032008203 -669.961646962345
2.456460885376 -669.961646962345
2.4574185699317 -669.961616417826
2.4583762544874 -669.961616417826
2.45933393904311 -669.961477466553
2.46029162359881 -669.961477466553
2.46124930815451 -669.961477466553
2.46220699271021 -669.961477466553
2.46316467726591 -669.961477466553
2.46412236182162 -669.961477466553
2.46508004637732 -669.961403750856
2.46603773093302 -669.961403750856
2.46699541548872 -669.961403750856
2.46795310004443 -669.961403750856
2.46891078460013 -669.961403750856
2.46986846915583 -669.961104029687
2.47082615371153 -669.961104029687
2.47178383826723 -669.960976266066
2.47274152282294 -669.960944305883
2.47369920737864 -669.960944305883
2.47465689193434 -669.960804153429
2.47561457649004 -669.960406297597
2.47657226104575 -669.960406297597
2.47752994560145 -669.960406297597
2.47848763015715 -669.960406297597
2.47944531471285 -669.960333732212
2.48040299926855 -669.960106678467
2.48136068382426 -669.960106678467
2.48231836837996 -669.960106678467
2.48327605293566 -669.960106678467
2.48423373749136 -669.960106678467
2.48519142204706 -669.960106678467
2.48614910660277 -669.960106678467
2.48710679115847 -669.959871624359
2.48806447571417 -669.95978283908
2.48902216026987 -669.959516805557
2.48997984482557 -669.959516805557
2.49093752938128 -669.959516805557
2.49189521393698 -669.959516805557
2.49285289849268 -669.959516805557
2.49381058304838 -669.959449925931
2.49476826760409 -669.959449925931
2.49572595215979 -669.959449925931
2.49668363671549 -669.959318741319
2.49764132127119 -669.959318741319
2.49859900582689 -669.959318741319
2.4995566903826 -669.959318741319
2.5005143749383 -669.959318741319
2.501472059494 -669.959028814913
2.5024297440497 -669.9589936687
2.5033874286054 -669.958919478516
2.50434511316111 -669.958659819968
2.50530279771681 -669.958240593621
2.50626048227251 -669.958240593621
2.50721816682821 -669.958240593621
2.50817585138392 -669.958173942676
2.50913353593962 -669.958173942676
2.51009122049532 -669.958173942676
2.51104890505102 -669.958173942676
2.51200658960672 -669.958173942676
2.51296427416243 -669.958173942676
2.51392195871813 -669.958173942676
2.51487964327383 -669.958173942676
2.51583732782953 -669.958173942676
2.51679501238523 -669.958141036008
2.51775269694094 -669.958141036008
2.51871038149664 -669.957941637867
2.51966806605234 -669.957818467072
2.52062575060804 -669.957818467072
2.52158343516375 -669.957818467072
2.52254111971945 -669.957588400479
2.52349880427515 -669.957451273035
2.52445648883085 -669.957451273035
2.52541417338655 -669.957451273035
2.52637185794226 -669.957138445713
2.52732954249796 -669.957138445713
2.52828722705366 -669.957138445713
2.52924491160936 -669.957138445713
2.53020259616506 -669.957138445713
2.53116028072077 -669.956954139049
2.53211796527647 -669.956921142674
2.53307564983217 -669.956820943307
2.53403333438787 -669.956820943307
2.53499101894358 -669.956745146917
2.53594870349928 -669.956745146917
2.53690638805498 -669.956745146917
2.53786407261068 -669.95667327819
2.53882175716638 -669.95667327819
2.53977944172209 -669.956449537664
2.54073712627779 -669.956449537664
2.54169481083349 -669.956383275311
2.54265249538919 -669.956254830997
2.5436101799449 -669.956254830997
2.5445678645006 -669.956254830997
2.5455255490563 -669.956254830997
2.546483233612 -669.95622568539
2.5474409181677 -669.95622568539
2.54839860272341 -669.956072606017
2.54935628727911 -669.956072606017
2.55031397183481 -669.955737891019
2.55127165639051 -669.955737891019
2.55222934094621 -669.95566085082
2.55318702550192 -669.955587602932
2.55414471005762 -669.955587602932
2.55510239461332 -669.955587602932
2.55606007916902 -669.955483215863
2.55701776372472 -669.955290473945
2.55797544828043 -669.955167076139
2.55893313283613 -669.955096004253
2.55989081739183 -669.955096004253
2.56084850194753 -669.955066300601
2.56180618650324 -669.955066300601
2.56276387105894 -669.954933331694
2.56372155561464 -669.954933331694
2.56467924017034 -669.954933331694
2.56563692472604 -669.954933331694
2.56659460928175 -669.954820477471
2.56755229383745 -669.954732012096
2.56850997839315 -669.954667146463
2.56946766294885 -669.954667146463
2.57042534750456 -669.954667146463
2.57138303206026 -669.954667146463
2.57234071661596 -669.954667146463
2.57329840117166 -669.95439784852
2.57425608572736 -669.954281725297
2.57521377028307 -669.954155398219
2.57617145483877 -669.954059194157
2.57712913939447 -669.954059194157
2.57808682395017 -669.953959499699
2.57904450850587 -669.953959499699
2.58000219306158 -669.953959499699
2.58095987761728 -669.953739419119
2.58191756217298 -669.953739419119
2.58287524672868 -669.953581016386
2.58383293128438 -669.953581016386
2.58479061584009 -669.953581016386
2.58574830039579 -669.953581016386
2.58670598495149 -669.953581016386
2.58766366950719 -669.953581016386
2.5886213540629 -669.953581016386
2.5895790386186 -669.953581016386
2.5905367231743 -669.953581016386
2.59149440773 -669.953359069007
2.5924520922857 -669.953201763497
2.59340977684141 -669.953082198039
2.59436746139711 -669.953082198039
2.59532514595281 -669.95301742122
2.59628283050851 -669.952736802425
2.59724051506422 -669.952670657707
2.59819819961992 -669.952670657707
2.59915588417562 -669.952588388375
2.60011356873132 -669.952588388375
2.60107125328702 -669.952588388375
2.60202893784273 -669.952588388375
2.60298662239843 -669.952588388375
2.60394430695413 -669.952588388375
2.60490199150983 -669.952393477085
2.60585967606553 -669.952393477085
2.60681736062124 -669.952393477085
2.60777504517694 -669.952246072568
2.60873272973264 -669.952246072568
2.60969041428834 -669.952147614542
2.61064809884404 -669.952032757721
2.61160578339975 -669.952032757721
2.61256346795545 -669.951961865821
2.61352115251115 -669.951892230511
2.61447883706685 -669.951892230511
2.61543652162256 -669.951701529519
2.61639420617826 -669.951701529519
2.61735189073396 -669.951701529519
2.61830957528966 -669.951701529519
2.61926725984536 -669.951408896052
2.62022494440107 -669.951408896052
2.62118262895677 -669.951408896052
2.62214031351247 -669.951304191923
2.62309799806817 -669.951304191923
2.62405568262388 -669.951278269993
2.62501336717958 -669.951278269993
2.62597105173528 -669.951169792674
2.62692873629098 -669.951103229478
2.62788642084668 -669.951103229478
2.62884410540239 -669.950795849351
2.62980178995809 -669.950795849351
2.63075947451379 -669.950795849351
2.63171715906949 -669.950653288168
2.63267484362519 -669.950653288168
2.6336325281809 -669.950653288168
2.6345902127366 -669.950653288168
2.6355478972923 -669.950653288168
2.636505581848 -669.950653288168
2.63746326640371 -669.950534021569
2.63842095095941 -669.950534021569
2.63937863551511 -669.950504948135
2.64033632007081 -669.950387860547
2.64129400462651 -669.950387860547
2.64225168918222 -669.950081439605
2.64320937373792 -669.950081439605
2.64416705829362 -669.949971609578
2.64512474284932 -669.949971609578
2.64608242740502 -669.949846270041
2.64704011196073 -669.949777979833
2.64799779651643 -669.949777979833
2.64895548107213 -669.949777979833
2.64991316562783 -669.949722125106
2.65087085018353 -669.949722125106
2.65182853473924 -669.949614836378
2.65278621929494 -669.949407953063
2.65374390385064 -669.949407953063
2.65470158840634 -669.949377036138
2.65565927296205 -669.949377036138
2.65661695751775 -669.949320465967
2.65757464207345 -669.949320465967
2.65853232662915 -669.949320465967
2.65949001118485 -669.949320465967
2.66044769574056 -669.949320465967
2.66140538029626 -669.949320465967
2.66236306485196 -669.949159849486
2.66332074940766 -669.949159849486
2.66427843396337 -669.949047015263
2.66523611851907 -669.948680971064
2.66619380307477 -669.948680971064
2.66715148763047 -669.948514515928
2.66810917218617 -669.948514515928
2.66906685674188 -669.948514515928
2.67002454129758 -669.948487640175
2.67098222585328 -669.948421687728
2.67193991040898 -669.948421687728
2.67289759496468 -669.948421687728
2.67385527952039 -669.948421687728
2.67481296407609 -669.948421687728
2.67577064863179 -669.948231034177
2.67672833318749 -669.948231034177
2.67768601774319 -669.948231034177
2.6786437022989 -669.948159071299
2.6796013868546 -669.948072917398
2.6805590714103 -669.948072917398
2.681516755966 -669.947835756713
2.68247444052171 -669.947835756713
2.68343212507741 -669.947835756713
2.68438980963311 -669.947785247856
2.68534749418881 -669.947758806823
2.68630517874451 -669.947699235672
2.68726286330022 -669.947699235672
2.68822054785592 -669.947699235672
2.68917823241162 -669.947471622224
2.69013591696732 -669.947362839247
2.69109360152303 -669.947362839247
2.69205128607873 -669.947362839247
2.69300897063443 -669.947362839247
2.69396665519013 -669.947362839247
2.69492433974583 -669.947294317955
2.69588202430154 -669.947181229247
2.69683970885724 -669.947096901139
2.69779739341294 -669.947096901139
2.69875507796864 -669.946817438736
2.69971276252434 -669.946817438736
2.70067044708005 -669.946728604173
2.70162813163575 -669.946685643638
2.70258581619145 -669.946685643638
2.70354350074715 -669.946685643638
2.70450118530286 -669.946685643638
2.70545886985856 -669.946685643638
2.70641655441426 -669.946685643638
2.70737423896996 -669.946685643638
2.70833192352566 -669.946685643638
2.70928960808137 -669.946685643638
2.71024729263707 -669.94661778423
2.71120497719277 -669.946513265722
2.71216266174847 -669.946513265722
2.71312034630417 -669.946513265722
2.71407803085988 -669.946260668134
2.71503571541558 -669.945976048461
2.71599339997128 -669.945954930711
2.71695108452698 -669.945859239079
2.71790876908269 -669.945859239079
2.71886645363839 -669.945859239079
2.71982413819409 -669.94581395421
2.72078182274979 -669.9456363955
2.72173950730549 -669.9456363955
2.7226971918612 -669.9456363955
2.7236548764169 -669.9456363955
2.7246125609726 -669.9456363955
2.7255702455283 -669.945530362728
2.726527930084 -669.94546223613
2.72748561463971 -669.94546223613
2.72844329919541 -669.94546223613
2.72940098375111 -669.945406741101
2.73035866830681 -669.945386035852
2.73131635286252 -669.94530180926
2.73227403741822 -669.94530180926
2.73323172197392 -669.94530180926
2.73418940652962 -669.945198980895
2.73514709108532 -669.945198980895
2.73610477564103 -669.944945984343
2.73706246019673 -669.944905378104
2.73802014475243 -669.944781798025
2.73897782930813 -669.944781798025
2.73993551386383 -669.944664609413
2.74089319841954 -669.944664609413
2.74185088297524 -669.944601011469
2.74280856753094 -669.944601011469
2.74376625208664 -669.944420146461
2.74472393664235 -669.944366783355
2.74568162119805 -669.944348124141
2.74663930575375 -669.944348124141
2.74759699030945 -669.944261868125
2.74855467486515 -669.944261868125
2.74951235942086 -669.944261868125
2.75047004397656 -669.944261868125
2.75142772853226 -669.944159369396
2.75238541308796 -669.944159369396
2.75334309764366 -669.944159369396
2.75430078219937 -669.944118283502
2.75525846675507 -669.944019841556
2.75621615131077 -669.944019841556
2.75717383586647 -669.944019841556
2.75813152042218 -669.944019841556
2.75908920497788 -669.943897188361
2.76004688953358 -669.943539034903
2.76100457408928 -669.943516684652
2.76196225864498 -669.943516684652
2.76291994320069 -669.943516684652
2.76387762775639 -669.943516684652
2.76483531231209 -669.943516684652
2.76579299686779 -669.943437224493
2.76675068142349 -669.943437224493
2.7677083659792 -669.943437224493
2.7686660505349 -669.94334643133
2.7696237350906 -669.943240011216
2.7705814196463 -669.943240011216
2.77153910420201 -669.943199410338
2.77249678875771 -669.943199410338
2.77345447331341 -669.943199410338
2.77441215786911 -669.943083070396
2.77536984242481 -669.943083070396
2.77632752698052 -669.943062524365
2.77728521153622 -669.943062524365
2.77824289609192 -669.943062524365
2.77920058064762 -669.943062524365
2.78015826520332 -669.943062524365
2.78111594975903 -669.943062524365
2.78207363431473 -669.942823576918
2.78303131887043 -669.942719403795
2.78398900342613 -669.942432468705
2.78494668798184 -669.942320632702
2.78590437253754 -669.942320632702
2.78686205709324 -669.942238855377
2.78781974164894 -669.942238855377
2.78877742620464 -669.942188980829
2.78973511076035 -669.942082763461
2.79069279531605 -669.942082763461
2.79165047987175 -669.942061398097
2.79260816442745 -669.942061398097
2.79356584898315 -669.942061398097
2.79452353353886 -669.942061398097
2.79548121809456 -669.942061398097
2.79643890265026 -669.942061398097
2.79739658720596 -669.942061398097
2.79835427176167 -669.941994860099
2.79931195631737 -669.94188807435
2.80026964087307 -669.94188807435
2.80122732542877 -669.94188807435
2.80218500998447 -669.94188807435
2.80314269454018 -669.94188807435
2.80410037909588 -669.94188807435
2.80505806365158 -669.94175408468
2.80601574820728 -669.941729579195
2.80697343276298 -669.941298356222
2.80793111731869 -669.941298356222
2.80888880187439 -669.941238834455
2.80984648643009 -669.941238834455
2.81080417098579 -669.941238834455
2.8117618555415 -669.941238834455
2.8127195400972 -669.941238834455
2.8136772246529 -669.941238834455
2.8146349092086 -669.941147204138
2.8155925937643 -669.941147204138
2.81655027832001 -669.941081682039
2.81750796287571 -669.941081682039
2.81846564743141 -669.941081682039
2.81942333198711 -669.940858981011
2.82038101654281 -669.940858981011
2.82133870109852 -669.940838906052
2.82229638565422 -669.940838906052
2.82325407020992 -669.940766429688
2.82421175476562 -669.940723354813
2.82516943932133 -669.940667041404
2.82612712387703 -669.940667041404
2.82708480843273 -669.940667041404
2.82804249298843 -669.940667041404
2.82900017754413 -669.940492932568
2.82995786209984 -669.940492932568
2.83091554665554 -669.940492932568
2.83187323121124 -669.940492932568
2.83283091576694 -669.940246208716
2.83378860032264 -669.940184407583
2.83474628487835 -669.940133936066
2.83570396943405 -669.940133936066
2.83666165398975 -669.940115681281
2.83761933854545 -669.940115681281
2.83857702310116 -669.940115681281
2.83953470765686 -669.940115681281
2.84049239221256 -669.940115681281
2.84145007676826 -669.939991586646
2.84240776132396 -669.939948447178
2.84336544587967 -669.939948447178
2.84432313043537 -669.939852590725
2.84528081499107 -669.939852590725
2.84623849954677 -669.939852590725
2.84719618410247 -669.939852590725
2.84815386865818 -669.939852590725
2.84911155321388 -669.93979923352
2.85006923776958 -669.93970567867
2.85102692232528 -669.939650288572
2.85198460688099 -669.939630091539
2.85294229143669 -669.939630091539
2.85389997599239 -669.939630091539
2.85485766054809 -669.939630091539
2.85581534510379 -669.939630091539
2.8567730296595 -669.939476921225
2.8577307142152 -669.939213578318
2.8586883987709 -669.939120205728
2.8596460833266 -669.939019724486
2.8606037678823 -669.939019724486
2.86156145243801 -669.939019724486
2.86251913699371 -669.939019724486
2.86347682154941 -669.939019724486
2.86443450610511 -669.938965725825
2.86539219066082 -669.938965725825
2.86634987521652 -669.938946663091
2.86730755977222 -669.938946663091
2.86826524432792 -669.93889777591
2.86922292888362 -669.93889777591
2.87018061343933 -669.93889777591
2.87113829799503 -669.938791664123
2.87209598255073 -669.938791664123
2.87305366710643 -669.938739339618
2.87401135166213 -669.938639856661
2.87496903621784 -669.938639856661
2.87592672077354 -669.938639856661
2.87688440532924 -669.93859989448
2.87784208988494 -669.93859989448
2.87879977444065 -669.938500865049
2.87975745899635 -669.938500865049
2.88071514355205 -669.938500865049
2.88167282810775 -669.938292743139
2.88263051266345 -669.938292743139
2.88358819721916 -669.938292743139
2.88454588177486 -669.938292743139
2.88550356633056 -669.938292743139
2.88646125088626 -669.938246048501
2.88741893544196 -669.938113396719
2.88837661999767 -669.938113396719
2.88933430455337 -669.937956737345
2.89029198910907 -669.937956737345
2.89124967366477 -669.937865707583
2.89220735822048 -669.937865707583
2.89316504277618 -669.937865707583
2.89412272733188 -669.937784415165
2.89508041188758 -669.937784415165
2.89603809644328 -669.937762809703
2.89699578099899 -669.937762809703
2.89795346555469 -669.937707150085
2.89891115011039 -669.937707150085
2.89986883466609 -669.937707150085
2.90082651922179 -669.937707150085
2.9017842037775 -669.937707150085
2.9027418883332 -669.937658525756
2.9036995728889 -669.93755890289
2.9046572574446 -669.93755890289
2.90561494200031 -669.937511050694
2.90657262655601 -669.937339172552
2.90753031111171 -669.937339172552
2.90848799566741 -669.937294555877
2.90944568022311 -669.937294555877
2.91040336477882 -669.937294555877
2.91136104933452 -669.937238173918
2.91231873389022 -669.937238173918
2.91327641844592 -669.937238173918
2.91423410300162 -669.937238173918
2.91519178755733 -669.937022280572
2.91614947211303 -669.937022280572
2.91710715666873 -669.937022280572
2.91806484122443 -669.936942793699
2.91902252578014 -669.936942793699
2.91998021033584 -669.936841005797
2.92093789489154 -669.936841005797
2.92189557944724 -669.936841005797
2.92285326400294 -669.936781403924
2.92381094855865 -669.936738013738
2.92476863311435 -669.936738013738
2.92572631767005 -669.936720005125
2.92668400222575 -669.936720005125
2.92764168678145 -669.936720005125
2.92859937133716 -669.936720005125
2.92955705589286 -669.936688476156
2.93051474044856 -669.936688476156
2.93147242500426 -669.936688476156
2.93243010955997 -669.936444542291
2.93338779411567 -669.936444542291
2.93434547867137 -669.936444542291
2.93530316322707 -669.936444542291
2.93626084778277 -669.936444542291
2.93721853233848 -669.936444542291
2.93817621689418 -669.936295847621
2.93913390144988 -669.936208808258
2.94009158600558 -669.936192101883
2.94104927056128 -669.936192101883
2.94200695511699 -669.936192101883
2.94296463967269 -669.936063865884
2.94392232422839 -669.936063865884
2.94488000878409 -669.936063865884
2.9458376933398 -669.936008188985
2.9467953778955 -669.935895715648
2.9477530624512 -669.935895715648
2.9487107470069 -669.935895715648
2.9496684315626 -669.935895715648
2.95062611611831 -669.935895715648
2.95158380067401 -669.935895715648
2.95254148522971 -669.935895715648
2.95349916978541 -669.935782815243
2.95445685434111 -669.935782815243
2.95541453889682 -669.935720044414
2.95637222345252 -669.935720044414
2.95732990800822 -669.935720044414
2.95828759256392 -669.935546013264
2.95924527711963 -669.935546013264
2.96020296167533 -669.935546013264
2.96116064623103 -669.935448077676
2.96211833078673 -669.935363386713
2.96307601534243 -669.935363386713
2.96403369989814 -669.935329454319
2.96499138445384 -669.935329454319
2.96594906900954 -669.935276294474
2.96690675356524 -669.935276294474
2.96786443812094 -669.935233347955
2.96882212267665 -669.935173905182
2.96977980723235 -669.935173905182
2.97073749178805 -669.93504232854
2.97169517634375 -669.93504232854
2.97265286089946 -669.935025758848
2.97361054545516 -669.934979705959
2.97456823001086 -669.934979705959
2.97552591456656 -669.934979705959
2.97648359912226 -669.934895853111
2.97744128367797 -669.934895853111
2.97839896823367 -669.934895853111
2.97935665278937 -669.934895853111
2.98031433734507 -669.934895853111
2.98127202190077 -669.934691582504
2.98222970645648 -669.934645032722
2.98318739101218 -669.934645032722
2.98414507556788 -669.934500517736
2.98510276012358 -669.934500517736
2.98606044467929 -669.934448500977
2.98701812923499 -669.934448500977
2.98797581379069 -669.934448500977
2.98893349834639 -669.934448500977
2.98989118290209 -669.934401566149
2.9908488674578 -669.93432440003
2.9918065520135 -669.93432440003
2.9927642365692 -669.93432440003
2.9937219211249 -669.93432440003
2.9946796056806 -669.93432440003
2.99563729023631 -669.93432440003
2.99659497479201 -669.934265976033
2.99755265934771 -669.934150895982
2.99851034390341 -669.934150895982
2.99946802845912 -669.934118368665
3.00042571301482 -669.934054865495
3.00138339757052 -669.934054865495
3.00234108212622 -669.934054865495
3.00329876668192 -669.934054865495
3.00425645123763 -669.934054865495
3.00521413579333 -669.933978607242
3.00617182034903 -669.933760454628
3.00712950490473 -669.933655806132
3.00808718946044 -669.933608123914
3.00904487401614 -669.933608123914
3.01000255857184 -669.933608123914
3.01096024312754 -669.93354982627
3.01191792768324 -669.93354982627
3.01287561223895 -669.93354982627
3.01383329679465 -669.93354982627
3.01479098135035 -669.93354982627
3.01574866590605 -669.93354982627
3.01670635046175 -669.933515946604
3.01766403501746 -669.933461707029
3.01862171957316 -669.933461707029
3.01957940412886 -669.933370003944
3.02053708868456 -669.933370003944
3.02149477324026 -669.933370003944
3.02245245779597 -669.933370003944
3.02341014235167 -669.93324540974
3.02436782690737 -669.93324540974
3.02532551146307 -669.933201838928
3.02628319601878 -669.9331350472
3.02724088057448 -669.933090029616
3.02819856513018 -669.933090029616
3.02915624968588 -669.933090029616
3.03011393424158 -669.933090029616
3.03107161879729 -669.932840231474
3.03202930335299 -669.932840231474
3.03298698790869 -669.932793712254
3.03394467246439 -669.932761215541
3.0349023570201 -669.932681610305
3.0358600415758 -669.932681610305
3.0368177261315 -669.932681610305
3.0377754106872 -669.932681610305
3.0387330952429 -669.932681610305
3.03969077979861 -669.932681610305
3.04064846435431 -669.932681610305
3.04160614891001 -669.932623287023
3.04256383346571 -669.932581929259
3.04352151802141 -669.932581929259
3.04447920257712 -669.932581929259
3.04543688713282 -669.932581929259
3.04639457168852 -669.932581929259
3.04735225624422 -669.932581929259
3.04830994079992 -669.932532652061
3.04926762535563 -669.932484553694
3.05022530991133 -669.932286207215
3.05118299446703 -669.932244458626
3.05214067902273 -669.932244458626
3.05309836357844 -669.932244458626
3.05405604813414 -669.932149904713
3.05501373268984 -669.932149904713
3.05597141724554 -669.932149904713
3.05692910180124 -669.932100603614
3.05788678635695 -669.932100603614
3.05884447091265 -669.932100603614
3.05980215546835 -669.932100603614
3.06075984002405 -669.932060206099
3.06171752457975 -669.931924434154
3.06267520913546 -669.931924434154
3.06363289369116 -669.931924434154
3.06459057824686 -669.931796374796
3.06554826280256 -669.931796374796
3.06650594735827 -669.931796374796
3.06746363191397 -669.931796374796
3.06842131646967 -669.931796374796
3.06937900102537 -669.931767098809
3.07033668558107 -669.931767098809
3.07129437013678 -669.931662123034
3.07225205469248 -669.931662123034
3.07320973924818 -669.931662123034
3.07416742380388 -669.931649804581
3.07512510835958 -669.931649804581
3.07608279291529 -669.931526694355
3.07704047747099 -669.931526694355
3.07799816202669 -669.931394638761
3.07895584658239 -669.931394638761
3.0799135311381 -669.931326498365
3.0808712156938 -669.931277978748
3.0818289002495 -669.931277978748
3.0827865848052 -669.931277978748
3.0837442693609 -669.931277978748
3.08470195391661 -669.931277978748
3.08565963847231 -669.931277978748
3.08661732302801 -669.931198020571
3.08757500758371 -669.931198020571
3.08853269213941 -669.931061167713
3.08949037669512 -669.931061167713
3.09044806125082 -669.931061167713
3.09140574580652 -669.931048644518
3.09236343036222 -669.931048644518
3.09332111491793 -669.931007036676
3.09427879947363 -669.930947423371
3.09523648402933 -669.930905748342
3.09619416858503 -669.930860462145
3.09715185314073 -669.930860462145
3.09810953769644 -669.930860462145
3.09906722225214 -669.930860462145
3.10002490680784 -669.930860462145
3.10098259136354 -669.930817904724
3.10194027591925 -669.930619112526
3.10289796047495 -669.930619112526
3.10385564503065 -669.930588137468
3.10481332958635 -669.930588137468
3.10577101414205 -669.930588137468
3.10672869869776 -669.930588137468
3.10768638325346 -669.930588137468
3.10864406780916 -669.930577045691
3.10960175236486 -669.930509089596
3.11055943692056 -669.930509089596
3.11151712147627 -669.930509089596
3.11247480603197 -669.930323938266
3.11343249058767 -669.930281440069
3.11439017514337 -669.930281440069
3.11534785969907 -669.930243908029
3.11630554425478 -669.930196404462
3.11726322881048 -669.930196404462
3.11822091336618 -669.930196404462
3.11917859792188 -669.930196404462
3.12013628247759 -669.930196404462
3.12109396703329 -669.930162532839
3.12205165158899 -669.930162532839
3.12300933614469 -669.930162532839
3.12396702070039 -669.930102401165
3.1249247052561 -669.930102401165
3.1258823898118 -669.929989742281
3.1268400743675 -669.929989742281
3.1277977589232 -669.929883875296
3.12875544347891 -669.929883875296
3.12971312803461 -669.92983981555
3.13067081259031 -669.9298074196
3.13162849714601 -669.929756691635
3.13258618170171 -669.929756691635
3.13354386625742 -669.929756691635
3.13450155081312 -669.929756691635
3.13545923536882 -669.929756691635
3.13641691992452 -669.929599000356
3.13737460448022 -669.929553836198
3.13833228903593 -669.929452623852
3.13928997359163 -669.929452623852
3.14024765814733 -669.929452623852
3.14120534270303 -669.929452623852
3.14216302725873 -669.929443347418
3.14312071181444 -669.929443347418
3.14407839637014 -669.929443347418
3.14503608092584 -669.929443347418
3.14599376548154 -669.929342297496
3.14695145003725 -669.92920855852
3.14790913459295 -669.92920855852
3.14886681914865 -669.92920855852
3.14982450370435 -669.92920855852
3.15078218826005 -669.92920855852
3.15173987281576 -669.92920855852
3.15269755737146 -669.92920855852
3.15365524192716 -669.929051023194
3.15461292648286 -669.929051023194
3.15557061103857 -669.929010515039
3.15652829559427 -669.929010515039
3.15748598014997 -669.929010515039
3.15844366470567 -669.928968843146
3.15940134926137 -669.928958530065
3.16035903381708 -669.928958530065
3.16131671837278 -669.92872608051
3.16227440292848 -669.92872608051
3.16323208748418 -669.92872608051
3.16418977203988 -669.92872608051
3.16514745659559 -669.92872608051
3.16610514115129 -669.928694794687
3.16706282570699 -669.928694794687
3.16802051026269 -669.928622949901
3.1689781948184 -669.928528302423
3.1699358793741 -669.928528302423
3.1708935639298 -669.928528302423
3.1718512484855 -669.928528302423
3.1728089330412 -669.92849265433
3.17376661759691 -669.92849265433
3.17472430215261 -669.92849265433
3.17568198670831 -669.928438601106
3.17663967126401 -669.928438601106
3.17759735581971 -669.928393854618
3.17855504037542 -669.928393854618
3.17951272493112 -669.9283065714
3.18047040948682 -669.928262828384
3.18142809404252 -669.928262828384
3.18238577859823 -669.92819918046
3.18334346315393 -669.928168788943
3.18430114770963 -669.928168788943
3.18525883226533 -669.928168788943
3.18621651682103 -669.928033191427
3.18717420137674 -669.928033191427
3.18813188593244 -669.928033191427
3.18908957048814 -669.927926648129
3.19004725504384 -669.927840099709
3.19100493959954 -669.927840099709
3.19196262415525 -669.927829512505
3.19292030871095 -669.927829512505
3.19387799326665 -669.927787612759
3.19483567782235 -669.927787612759
3.19579336237806 -669.927787612759
3.19675104693376 -669.927732270932
3.19770873148946 -669.927732270932
3.19866641604516 -669.927732270932
3.19962410060086 -669.927732270932
3.20058178515657 -669.927732270932
3.20153946971227 -669.92769491339
3.20249715426797 -669.92765456854
3.20345483882367 -669.92765456854
3.20441252337937 -669.92765456854
3.20537020793508 -669.927518190275
3.20632789249078 -669.927518190275
3.20728557704648 -669.927488591425
3.20824326160218 -669.927477568231
3.20920094615788 -669.927360347657
3.21015863071359 -669.927256994969
3.21111631526929 -669.927218444641
3.21207399982499 -669.927168109767
3.21303168438069 -669.927168109767
3.2139893689364 -669.927168109767
3.2149470534921 -669.927168109767
3.2159047380478 -669.927168109767
3.2168624226035 -669.927168109767
3.2178201071592 -669.927168109767
3.21877779171491 -669.927129713005
3.21973547627061 -669.927129713005
3.22069316082631 -669.927080468092
3.22165084538201 -669.927080468092
3.22260852993772 -669.927080468092
3.22356621449342 -669.927080468092
3.22452389904912 -669.927038735391
3.22548158360482 -669.927000223259
3.22643926816052 -669.926916143868
3.22739695271623 -669.926916143868
3.22835463727193 -669.926830467008
3.22931232182763 -669.926830467008
3.23027000638333 -669.926830467008
3.23122769093903 -669.926730661888
3.23218537549474 -669.926730661888
3.23314306005044 -669.926730661888
3.23410074460614 -669.926730661888
3.23505842916184 -669.926730661888
3.23601611371755 -669.926511700756
3.23697379827325 -669.926511700756
3.23793148282895 -669.926511700756
3.23888916738465 -669.926511700756
3.23984685194035 -669.926511700756
3.24080453649606 -669.926445947714
3.24176222105176 -669.926418229789
3.24271990560746 -669.92637670194
3.24367759016316 -669.92637670194
3.24463527471886 -669.92637670194
3.24559295927457 -669.92637670194
3.24655064383027 -669.92637670194
3.24750832838597 -669.926340249378
3.24846601294167 -669.926340249378
3.24942369749738 -669.926340249378
3.25038138205308 -669.926340249378
3.25133906660878 -669.926210519271
3.25229675116448 -669.926093051214
3.25325443572018 -669.926093051214
3.25421212027589 -669.926093051214
3.25516980483159 -669.926093051214
3.25612748938729 -669.926020482525
3.25708517394299 -669.926020482525
3.25804285849869 -669.925980165411
3.2590005430544 -669.925955719049
3.2599582276101 -669.925955719049
3.2609159121658 -669.925833446362
3.2618735967215 -669.925833446362
3.26283128127721 -669.925833446362
3.26378896583291 -669.925833446362
3.26474665038861 -669.925833446362
3.26570433494431 -669.925833446362
3.26666201950001 -669.925792159945
3.26761970405572 -669.925792159945
3.26857738861142 -669.925792159945
3.26953507316712 -669.925728056588
3.27049275772282 -669.925728056588
3.27145044227852 -669.925661616378
3.27240812683423 -669.925563844401
3.27336581138993 -669.925563844401
3.27432349594563 -669.925525069528
3.27528118050133 -669.925443204073
3.27623886505704 -669.925418164804
3.27719654961274 -669.925418164804
3.27815423416844 -669.925418164804
3.27911191872414 -669.925418164804
3.28006960327984 -669.925418164804
3.28102728783555 -669.925418164804
3.28198497239125 -669.92536960686
3.28294265694695 -669.92536960686
3.28390034150265 -669.92536960686
3.28485802605835 -669.92536960686
3.28581571061406 -669.925304323518
3.28677339516976 -669.925277941615
3.28773107972546 -669.925277941615
3.28868876428116 -669.925157753094
3.28964644883687 -669.92512001573
3.29060413339257 -669.925083847224
3.29156181794827 -669.925083847224
3.29251950250397 -669.925012837758
3.29347718705967 -669.924985445793
3.29443487161538 -669.924985445793
3.29539255617108 -669.924985445793
3.29635024072678 -669.924985445793
3.29730792528248 -669.924942445004
3.29826560983818 -669.924855110468
3.29922329439389 -669.924855110468
3.30018097894959 -669.924855110468
3.30113866350529 -669.92479175813
3.30209634806099 -669.92479175813
3.3030540326167 -669.924766983542
3.3040117171724 -669.924756802419
3.3049694017281 -669.924756802419
3.3059270862838 -669.924722929051
3.3068847708395 -669.924722929051
3.30784245539521 -669.924722929051
3.30880013995091 -669.924722929051
3.30975782450661 -669.924722929051
3.31071550906231 -669.92469775748
3.31167319361801 -669.924663873294
3.31263087817372 -669.924494905584
3.31358856272942 -669.924451793923
3.31454624728512 -669.924451793923
3.31550393184082 -669.924390760199
3.31646161639653 -669.924390760199
3.31741930095223 -669.924390760199
3.31837698550793 -669.924390760199
3.31933467006363 -669.92437974179
3.32029235461933 -669.92437974179
3.32125003917504 -669.92435484328
3.32220772373074 -669.924243747684
3.32316540828644 -669.924243747684
3.32412309284214 -669.924243747684
3.32508077739784 -669.924243747684
3.32603846195355 -669.924243747684
3.32699614650925 -669.924243747684
3.32795383106495 -669.924222189009
3.32891151562065 -669.924222189009
3.32986920017636 -669.924183229772
3.33082688473206 -669.924125940074
3.33178456928776 -669.924125940074
3.33274225384346 -669.924125940074
3.33369993839916 -669.924022857511
3.33465762295487 -669.924012972745
3.33561530751057 -669.924012972745
3.33657299206627 -669.924012972745
3.33753067662197 -669.924012972745
3.33848836117767 -669.923846309703
3.33944604573338 -669.923846309703
3.34040373028908 -669.923846309703
3.34136141484478 -669.923846309703
3.34231909940048 -669.923846309703
3.34327678395619 -669.923846309703
3.34423446851189 -669.923846309703
3.34519215306759 -669.923720557181
3.34614983762329 -669.923636509405
3.34710752217899 -669.923636509405
3.3480652067347 -669.923636509405
3.3490228912904 -669.923636509405
3.3499805758461 -669.923628096862
3.3509382604018 -669.923628096862
3.3518959449575 -669.923628096862
3.35285362951321 -669.923628096862
3.35381131406891 -669.923527480136
3.35476899862461 -669.923495327286
3.35572668318031 -669.923495327286
3.35668436773602 -669.923470356173
3.35764205229172 -669.923470356173
3.35859973684742 -669.923470356173
3.35955742140312 -669.923470356173
3.36051510595882 -669.92341235694
3.36147279051453 -669.923373038186
3.36243047507023 -669.923373038186
3.36338815962593 -669.923350727706
3.36434584418163 -669.923350727706
3.36530352873733 -669.923341974514
3.36626121329304 -669.923341974514
3.36721889784874 -669.923341974514
3.36817658240444 -669.923253835176
3.36913426696014 -669.923223197225
3.37009195151585 -669.923223197225
3.37104963607155 -669.923223197225
3.37200732062725 -669.923223197225
3.37296500518295 -669.923151029884
3.37392268973865 -669.923124915213
3.37488037429436 -669.922989836974
3.37583805885006 -669.922941395543
3.37679574340576 -669.922903515716
3.37775342796146 -669.922903515716
3.37871111251716 -669.922903515716
3.37966879707287 -669.922903515716
3.38062648162857 -669.922874837705
3.38158416618427 -669.922874837705
3.38254185073997 -669.922874837705
3.38349953529568 -669.922874837705
3.38445721985138 -669.922874837705
3.38541490440708 -669.922840547872
3.38637258896278 -669.922840547872
3.38733027351848 -669.922840547872
3.38828795807419 -669.922840547872
3.38924564262989 -669.922840547872
3.39020332718559 -669.922776862798
3.39116101174129 -669.922776862798
3.39211869629699 -669.922682346156
3.3930763808527 -669.922648638276
3.3940340654084 -669.922580898183
3.3949917499641 -669.922580898183
3.3959494345198 -669.922536489932
3.39690711907551 -669.922536489932
3.39786480363121 -669.922514073745
3.39882248818691 -669.922514073745
3.39978017274261 -669.922514073745
3.40073785729831 -669.922514073745
3.40169554185402 -669.922477787211
3.40265322640972 -669.922384830099
3.40361091096542 -669.922384830099
3.40456859552112 -669.922343988681
3.40552628007682 -669.922343988681
3.40648396463253 -669.922343988681
3.40744164918823 -669.922343988681
3.40839933374393 -669.922323421462
3.40935701829963 -669.922290318493
3.41031470285534 -669.922290318493
3.41127238741104 -669.922282881641
3.41223007196674 -669.922282881641
3.41318775652244 -669.922217120122
3.41414544107814 -669.922217120122
3.41510312563385 -669.922111444241
3.41606081018955 -669.922111444241
3.41701849474525 -669.922075756045
3.41797617930095 -669.922038921183
3.41893386385665 -669.922038921183
3.41989154841236 -669.921998952425
3.42084923296806 -669.921998952425
3.42180691752376 -669.921998952425
3.42276460207946 -669.921998952425
3.42372228663517 -669.921998952425
3.42467997119087 -669.921998952425
3.42563765574657 -669.921945971805
3.42659534030227 -669.921937838697
3.42755302485797 -669.921937838697
3.42851070941368 -669.921849471997
3.42946839396938 -669.921849471997
3.43042607852508 -669.921849471997
3.43138376308078 -669.921849471997
3.43234144763648 -669.92182915494
3.43329913219219 -669.921724982686
3.43425681674789 -669.921688119251
3.43521450130359 -669.921688119251
3.43617218585929 -669.921688119251
3.437129870415 -669.921688119251
3.4380875549707 -669.921688119251
3.4390452395264 -669.921571802921
3.4400029240821 -669.921571802921
3.4409606086378 -669.921542403404
3.44191829319351 -669.921535034635
3.44287597774921 -669.921535034635
3.44383366230491 -669.921502865405
3.44479134686061 -669.921502865405
3.44574903141631 -669.921502865405
3.44670671597202 -669.921502865405
3.44766440052772 -669.921502865405
3.44862208508342 -669.921465201495
3.44957976963912 -669.921423804135
3.45053745419483 -669.92140375158
3.45149513875053 -669.92140375158
3.45245282330623 -669.921341039182
3.45341050786193 -669.921247974194
3.45436819241763 -669.921247974194
3.45532587697334 -669.921247974194
3.45628356152904 -669.921240635711
3.45724124608474 -669.921213477556
3.45819893064044 -669.921213477556
3.45915661519614 -669.921213477556
3.46011429975185 -669.921185992965
3.46107198430755 -669.921185992965
3.46202966886325 -669.921185992965
3.46298735341895 -669.92115071247
3.46394503797466 -669.921037192383
3.46490272253036 -669.921037192383
3.46586040708606 -669.921001867369
3.46681809164176 -669.921001867369
3.46777577619746 -669.920980771818
3.46873346075317 -669.920980771818
3.46969114530887 -669.920980771818
3.47064882986457 -669.920980771818
3.47160651442027 -669.920973756523
3.47256419897598 -669.920950575626
3.47352188353168 -669.920950575626
3.47447956808738 -669.920950575626
3.47543725264308 -669.920888802041
3.47639493719878 -669.920888802041
3.47735262175449 -669.920888802041
3.47831030631019 -669.920864320773
3.47926799086589 -669.920827082103
3.48022567542159 -669.920730602829
3.48118335997729 -669.920691826997
3.482141044533 -669.920691826997
3.4830987290887 -669.920691826997
3.4840564136444 -669.920691826997
3.4850140982001 -669.920691826997
3.4859717827558 -669.920684141539
3.48692946731151 -669.92063181721
3.48788715186721 -669.92063181721
3.48884483642291 -669.920540698798
3.48980252097861 -669.920540698798
3.49076020553432 -669.920540698798
3.49171789009002 -669.920540698798
3.49267557464572 -669.920540698798
3.49363325920142 -669.920502706361
3.49459094375712 -669.920502706361
3.49554862831283 -669.920481811632
3.49650631286853 -669.920445639098
3.49746399742423 -669.920445639098
3.49842168197993 -669.920445639098
3.49937936653563 -669.920445639098
3.50033705109134 -669.920445639098
3.50129473564704 -669.920438119004
3.50225242020274 -669.920438119004
3.50321010475844 -669.920438119004
3.50416778931415 -669.920390996885
3.50512547386985 -669.920390996885
3.50608315842555 -669.920302774113
3.50704084298125 -669.920302774113
3.50799852753695 -669.920302774113
3.50895621209266 -669.920188630433
3.50991389664836 -669.9201549626
3.51087158120406 -669.9201549626
3.51182926575976 -669.920137200825
3.51278695031546 -669.920029564607
3.51374463487117 -669.920029564607
3.51470231942687 -669.920029564607
3.51566000398257 -669.920029564607
3.51661768853827 -669.920022845944
3.51757537309398 -669.920022845944
3.51853305764968 -669.920022845944
3.51949074220538 -669.920022845944
3.52044842676108 -669.919993425378
3.52140611131678 -669.919993425378
3.52236379587249 -669.919975874974
3.52332148042819 -669.919931000107
3.52427916498389 -669.919931000107
3.52523684953959 -669.919931000107
3.52619453409529 -669.919931000107
3.527152218651 -669.919931000107
3.5281099032067 -669.919931000107
3.5290675877624 -669.919878757964
3.5300252723181 -669.919781764911
3.53098295687381 -669.919781764911
3.53194064142951 -669.919745193127
3.53289832598521 -669.919745193127
3.53385601054091 -669.919745193127
3.53481369509661 -669.919745193127
3.53577137965232 -669.919745193127
3.53672906420802 -669.919714928158
3.53768674876372 -669.91963529011
3.53864443331942 -669.919597236226
3.53960211787513 -669.919579122189
3.54055980243083 -669.919579122189
3.54151748698653 -669.91952259434
3.54247517154223 -669.91952259434
3.54343285609793 -669.91952259434
3.54439054065364 -669.91952259434
3.54534822520934 -669.919471962448
3.54630590976504 -669.919465060842
3.54726359432074 -669.919465060842
3.54822127887644 -669.919465060842
3.54917896343215 -669.919465060842
3.55013664798785 -669.919465060842
3.55109433254355 -669.919465060842
3.55205201709925 -669.919435569839
3.55300970165495 -669.919435569839
3.55396738621066 -669.919398056562
3.55492507076636 -669.919398056562
3.55588275532206 -669.919317432304
3.55684043987776 -669.919287328619
3.55779812443347 -669.919268251305
3.55875580898917 -669.919268251305
3.55971349354487 -669.919268251305
3.56067117810057 -669.919234396532
3.56162886265627 -669.919234396532
3.56258654721198 -669.91915918439
3.56354423176768 -669.919087837652
3.56450191632338 -669.919087837652
3.56545960087908 -669.919087837652
3.56641728543479 -669.919087837652
3.56737496999049 -669.919087837652
3.56833265454619 -669.919023735222
3.56929033910189 -669.919023735222
3.57024802365759 -669.919023735222
3.5712057082133 -669.919023735222
3.572163392769 -669.919023735222
3.5731210773247 -669.919023735222
3.5740787618804 -669.919023735222
3.5750364464361 -669.919005320912
3.57599413099181 -669.918973100766
3.57695181554751 -669.918973100766
3.57790950010321 -669.918967064086
3.57886718465891 -669.918967064086
3.57982486921461 -669.918918623417
3.58078255377032 -669.918918623417
3.58174023832602 -669.91884351343
3.58269792288172 -669.91884351343
3.58365560743742 -669.918803546194
3.58461329199313 -669.91877634321
3.58557097654883 -669.918728668226
3.58652866110453 -669.918728668226
3.58748634566023 -669.918728668226
3.58844403021593 -669.918728668226
3.58940171477164 -669.918728668226
3.59035939932734 -669.918728668226
3.59131708388304 -669.91863570098
3.59227476843874 -669.918629261782
3.59323245299445 -669.918629261782
3.59419013755015 -669.918611568478
3.59514782210585 -669.918611568478
3.59610550666155 -669.918594345958
3.59706319121725 -669.918594345958
3.59802087577296 -669.918557045524
3.59897856032866 -669.918557045524
3.59993624488436 -669.918557045524
3.60089392944006 -669.918528601765
3.60185161399576 -669.918528601765
3.60280929855147 -669.918528601765
3.60376698310717 -669.918499267204
3.60472466766287 -669.918499267204
3.60568235221857 -669.918429152339
3.60664003677427 -669.918379568836
3.60759772132998 -669.91837278065
3.60855540588568 -669.918346469191
3.60951309044138 -669.918346469191
3.61047077499708 -669.918346469191
3.61142845955279 -669.918346469191
3.61238614410849 -669.918290142141
3.61334382866419 -669.918290142141
3.61430151321989 -669.918270837944
3.61525919777559 -669.918270837944
3.6162168823313 -669.918270837944
3.617174566887 -669.918247566004
3.6181322514427 -669.918247566004
3.6190899359984 -669.918247566004
3.62004762055411 -669.918186447578
3.62100530510981 -669.918186447578
3.62196298966551 -669.918186447578
3.62292067422121 -669.918180515722
3.62387835877691 -669.918154007549
3.62483604333262 -669.918154007549
3.62579372788832 -669.918154007549
3.62675141244402 -669.918118224504
3.62770909699972 -669.91803785507
3.62866678155542 -669.91803785507
3.62962446611113 -669.918017111277
3.63058215066683 -669.918017111277
3.63153983522253 -669.917948729995
3.63249751977823 -669.917930147578
3.63345520433394 -669.91790501804
3.63441288888964 -669.91790501804
3.63537057344534 -669.91790501804
3.63632825800104 -669.91790501804
3.63728594255674 -669.91790501804
3.63824362711245 -669.917899157738
3.63920131166815 -669.917899157738
3.64015899622385 -669.917866080382
3.64111668077955 -669.917830693669
3.64207436533525 -669.917830693669
3.64303204989096 -669.917830693669
3.64398973444666 -669.917830693669
3.64494741900236 -669.917830693669
3.64590510355806 -669.91776052717
3.64686278811376 -669.917739108335
3.64782047266947 -669.917739108335
3.64877815722517 -669.917666756321
3.64973584178087 -669.917666756321
3.65069352633657 -669.917643310489
3.65165121089228 -669.917619111469
3.65260889544798 -669.917613545673
3.65356658000368 -669.917613545673
3.65452426455938 -669.917585231502
3.65548194911508 -669.917516296554
3.65643963367079 -669.917480394578
3.65739731822649 -669.917480394578
3.65835500278219 -669.917480394578
3.65931268733789 -669.917480394578
3.6602703718936 -669.917480394578
3.6612280564493 -669.917480394578
3.662185741005 -669.917480394578
3.6631434255607 -669.917480394578
3.6641011101164 -669.917480394578
3.66505879467211 -669.917433892253
3.66601647922781 -669.917433892253
3.66697416378351 -669.917433892253
3.66793184833921 -669.917428482118
3.66888953289491 -669.917379230867
3.66984721745062 -669.917379230867
3.67080490200632 -669.917324319498
3.67176258656202 -669.917297969826
3.67272027111772 -669.917297969826
3.67367795567342 -669.917297969826
3.67463564022913 -669.917297969826
3.67559332478483 -669.917274788564
3.67655100934053 -669.917274788564
3.67750869389623 -669.917274788564
3.67846637845194 -669.917274788564
3.67942406300764 -669.917148991282
3.68038174756334 -669.917148991282
3.68133943211904 -669.917125818647
3.68229711667474 -669.917125818647
3.68325480123045 -669.917103591891
3.68421248578615 -669.917103591891
3.68517017034185 -669.917074156891
3.68612785489755 -669.917074156891
3.68708553945326 -669.917051674919
3.68804322400896 -669.917031715353
3.68900090856466 -669.916987728817
3.68995859312036 -669.916987728817
3.69091627767606 -669.916987728817
3.69187396223177 -669.916987728817
3.69283164678747 -669.916987728817
3.69378933134317 -669.916987728817
3.69474701589887 -669.916987728817
3.69570470045457 -669.916987728817
3.69666238501028 -669.916987728817
3.69762006956598 -669.916958640802
3.69857775412168 -669.916958640802
3.69953543867738 -669.916902400743
3.70049312323309 -669.916886190827
3.70145080778879 -669.916886190827
3.70240849234449 -669.916862780431
3.70336617690019 -669.916862780431
3.70432386145589 -669.91679541972
3.7052815460116 -669.91679541972
3.7062392305673 -669.91679541972
3.707196915123 -669.916776172674
3.7081545996787 -669.916714948568
3.7091122842344 -669.916670983292
3.71006996879011 -669.916670983292
3.71102765334581 -669.916670983292
3.71198533790151 -669.916670983292
3.71294302245721 -669.916665655722
3.71390070701292 -669.916607791237
3.71485839156862 -669.916607791237
3.71581607612432 -669.916607791237
3.71677376068002 -669.916607791237
3.71773144523572 -669.916607791237
3.71868912979143 -669.916572838433
3.71964681434713 -669.916572838433
3.72060449890283 -669.916572838433
3.72156218345853 -669.916572838433
3.72251986801423 -669.916572838433
3.72347755256994 -669.916572838433
3.72443523712564 -669.91653538132
3.72539292168134 -669.91653538132
3.72635060623704 -669.91653538132
3.72730829079275 -669.916472898399
3.72826597534845 -669.916468199476
3.72922365990415 -669.91639607087
3.73018134445985 -669.916374750393
3.73113902901555 -669.916374750393
3.73209671357126 -669.916374750393
3.73305439812696 -669.916374750393
3.73401208268266 -669.916374750393
3.73496976723836 -669.916350664032
3.73592745179406 -669.916336400453
3.73688513634977 -669.916336400453
3.73784282090547 -669.916278881207
3.73880050546117 -669.916278881207
3.73975819001687 -669.916278881207
3.74071587457258 -669.916278881207
3.74167355912828 -669.916278881207
3.74263124368398 -669.916274250704
3.74358892823968 -669.916229205451
3.74454661279538 -669.916229205451
3.74550429735109 -669.916229205451
3.74646198190679 -669.916207000856
3.74741966646249 -669.916207000856
3.74837735101819 -669.91618662033
3.74933503557389 -669.916145956288
3.7502927201296 -669.916145956288
3.7512504046853 -669.916145956288
3.752208089241 -669.916057451105
3.7531657737967 -669.916043241724
3.75412345835241 -669.916043241724
3.75508114290811 -669.916043241724
3.75603882746381 -669.916043241724
3.75699651201951 -669.916043241724
3.75795419657521 -669.916039500439
3.75891188113092 -669.916013199392
3.75986956568662 -669.916013199392
3.76082725024232 -669.916013199392
3.76178493479802 -669.916013199392
3.76274261935372 -669.915993981313
3.76370030390943 -669.915979544523
3.76465798846513 -669.915979544523
3.76561567302083 -669.915979544523
3.76657335757653 -669.915926681907
3.76753104213224 -669.915894803708
3.76848872668794 -669.915894803708
3.76944641124364 -669.915850991235
3.77040409579934 -669.915838124301
3.77136178035504 -669.915817824059
3.77231946491075 -669.915817824059
3.77327714946645 -669.91581386318
3.77423483402215 -669.915783085019
3.77519251857785 -669.915783085019
3.77615020313355 -669.915721625847
3.77710788768926 -669.915721625847
3.77806557224496 -669.915721625847
3.77902325680066 -669.915699976463
3.77998094135636 -669.915699976463
3.78093862591207 -669.915699976463
3.78189631046777 -669.915685273786
3.78285399502347 -669.915653143399
3.78381167957917 -669.915653143399
3.78476936413487 -669.915653143399
3.78572704869058 -669.915653143399
3.78668473324628 -669.915653143399
3.78764241780198 -669.91563494709
3.78860010235768 -669.91563494709
3.78955778691338 -669.915563391028
3.79051547146909 -669.915563391028
3.79147315602479 -669.915563391028
3.79243084058049 -669.915563391028
3.79338852513619 -669.915506085949
3.7943462096919 -669.915506085949
3.7953038942476 -669.915481779047
3.7962615788033 -669.915461053359
3.797219263359 -669.915461053359
3.7981769479147 -669.915461053359
3.79913463247041 -669.915400804137
3.80009231702611 -669.915351090056
3.80105000158181 -669.915351090056
3.80200768613751 -669.915351090056
3.80296537069321 -669.915346628529
3.80392305524892 -669.915314864396
3.80488073980462 -669.91530280082
3.80583842436032 -669.91530280082
3.80679610891602 -669.91530280082
3.80775379347173 -669.91530280082
3.80871147802743 -669.915262017589
3.80966916258313 -669.915262017589
3.81062684713883 -669.915262017589
3.81158453169453 -669.915262017589
3.81254221625024 -669.915241272989
3.81349990080594 -669.915241272989
3.81445758536164 -669.915241272989
3.81541526991734 -669.915241272989
3.81637295447304 -669.915241272989
3.81733063902875 -669.915192058316
3.81828832358445 -669.915192058316
3.81924600814015 -669.915077048226
3.82020369269585 -669.915077048226
3.82116137725156 -669.915077048226
3.82211906180726 -669.915077048226
3.82307674636296 -669.915009920545
3.82403443091866 -669.915009920545
3.82499211547436 -669.915009920545
3.82594980003007 -669.915009920545
3.82690748458577 -669.915009920545
3.82786516914147 -669.915009920545
3.82882285369717 -669.914950107421
3.82978053825287 -669.914950107421
3.83073822280858 -669.914950107421
3.83169590736428 -669.914945751671
3.83265359191998 -669.914945751671
3.83361127647568 -669.914918437275
3.83456896103139 -669.914890447691
3.83552664558709 -669.914873560087
3.83648433014279 -669.914873560087
3.83744201469849 -669.914873560087
3.83839969925419 -669.914873560087
3.8393573838099 -669.914873560087
3.8403150683656 -669.914862586627
3.8412727529213 -669.914862586627
3.842230437477 -669.914862586627
3.8431881220327 -669.914842674321
3.84414580658841 -669.914842674321
3.84510349114411 -669.914817330198
3.84606117569981 -669.914817330198
3.84701886025551 -669.914749136974
3.84797654481122 -669.914749136974
3.84893422936692 -669.914725090656
3.84989191392262 -669.91470093833
3.85084959847832 -669.91467167256
3.85180728303402 -669.91460861762
3.85276496758973 -669.914593841546
3.85372265214543 -669.914593841546
3.85468033670113 -669.914593841546
3.85563802125683 -669.914593841546
3.85659570581253 -669.914593841546
3.85755339036824 -669.914581749694
3.85851107492394 -669.914581749694
3.85946875947964 -669.914581749694
3.86042644403534 -669.914581749694
3.86138412859105 -669.914556973574
3.86234181314675 -669.914556973574
3.86329949770245 -669.914556973574
3.86425718225815 -669.914531245384
3.86521486681385 -669.914508849118
3.86617255136956 -669.914487687906
3.86713023592526 -669.914487687906
3.86808792048096 -669.914487687906
3.86904560503666 -669.914487687906
3.87000328959236 -669.914487687906
3.87096097414807 -669.914410332597
3.87191865870377 -669.914410332597
3.87287634325947 -669.914379824796
3.87383402781517 -669.914379824796
3.87479171237088 -669.914367850093
3.87574939692658 -669.914364095478
3.87670708148228 -669.914364095478
3.87766476603798 -669.914291584358
3.87862245059368 -669.914267861197
3.87958013514939 -669.914267861197
3.88053781970509 -669.914247599947
3.88149550426079 -669.914247599947
3.88245318881649 -669.914247599947
3.88341087337219 -669.914247599947
3.8843685579279 -669.914247599947
3.8853262424836 -669.914247599947
3.8862839270393 -669.914247599947
3.887241611595 -669.914247599947
3.88819929615071 -669.914247599947
3.88915698070641 -669.914219523918
3.89011466526211 -669.91421570817
3.89107234981781 -669.91421570817
3.89203003437351 -669.914205094693
3.89298771892922 -669.914184512317
3.89394540348492 -669.914122190754
3.89490308804062 -669.914100392425
3.89586077259632 -669.914047615444
3.89681845715202 -669.914047615444
3.89777614170773 -669.914047615444
3.89873382626343 -669.914047615444
3.89969151081913 -669.914047615444
3.90064919537483 -669.914047615444
3.90160687993054 -669.914047615444
3.90256456448624 -669.914047615444
3.90352224904194 -669.91398527872
3.90447993359764 -669.91398527872
3.90543761815334 -669.913981621945
3.90639530270905 -669.913968727121
3.90735298726475 -669.913968727121
3.90831067182045 -669.913943757039
3.90926835637615 -669.913933085382
3.91022604093185 -669.913911369266
3.91118372548756 -669.913911369266
3.91214141004326 -669.913895950183
3.91309909459896 -669.91387597106
3.91405677915466 -669.91387597106
3.91501446371037 -669.91387597106
3.91597214826607 -669.91387597106
3.91692983282177 -669.91387597106
3.91788751737747 -669.913844451199
3.91884520193317 -669.913786957219
3.91980288648888 -669.913782762445
3.92076057104458 -669.913782762445
3.92171825560028 -669.913782762445
3.92267594015598 -669.91376011975
3.92363362471168 -669.913747421995
3.92459130926739 -669.913747421995
3.92554899382309 -669.913747421995
3.92650667837879 -669.913737132727
3.92746436293449 -669.9137160258
3.9284220474902 -669.9137160258
3.9293797320459 -669.913629231894
3.9303374166016 -669.913629231894
3.9312951011573 -669.913629231894
3.932252785713 -669.913629231894
3.93321047026871 -669.913629231894
3.93416815482441 -669.913625087659
3.93512583938011 -669.913625087659
3.93608352393581 -669.913625087659
3.93704120849151 -669.913599848947
3.93799889304722 -669.913584729733
3.93895657760292 -669.913584729733
3.93991426215862 -669.913584729733
3.94087194671432 -669.913548392139
3.94182963127003 -669.913476641693
3.94278731582573 -669.913476641693
3.94374500038143 -669.913449433198
3.94470268493713 -669.913429661298
3.94566036949283 -669.913429661298
3.94661805404854 -669.913429661298
3.94757573860424 -669.913429661298
3.94853342315994 -669.91342620216
3.94949110771564 -669.91342620216
3.95044879227134 -669.91342620216
3.95140647682705 -669.91340400745
3.95236416138275 -669.91340400745
3.95332184593845 -669.91340400745
3.95427953049415 -669.91340400745
3.95523721504986 -669.913350427168
3.95619489960556 -669.913350427168
3.95715258416126 -669.913350427168
3.95811026871696 -669.913350427168
3.95906795327266 -669.913339603707
3.96002563782837 -669.913319301039
3.96098332238407 -669.913311054059
3.96194100693977 -669.913274532553
3.96289869149547 -669.913238632114
3.96385637605117 -669.913238632114
3.96481406060688 -669.913238632114
3.96577174516258 -669.913235546422
3.96672942971828 -669.913162358
3.96768711427398 -669.913162358
3.96864479882969 -669.913162358
3.96960248338539 -669.913162358
3.97056016794109 -669.913162358
3.97151785249679 -669.913162358
3.97247553705249 -669.913162358
3.9734332216082 -669.913162358
3.9743909061639 -669.913162358
3.9753485907196 -669.913142973783
3.9763062752753 -669.913142973783
3.977263959831 -669.913133892747
3.97822164438671 -669.913124929495
3.97917932894241 -669.913103931171
3.98013701349811 -669.913103931171
3.98109469805381 -669.913022081469
3.98205238260952 -669.913022081469
3.98301006716522 -669.913022081469
3.98396775172092 -669.913022081469
3.98492543627662 -669.912985465794
3.98588312083232 -669.912985465794
3.98684080538803 -669.912968954726
3.98779848994373 -669.912968954726
3.98875617449943 -669.912968954726
3.98971385905513 -669.912968954726
3.99067154361083 -669.912904850332
3.99162922816654 -669.912904850332
3.99258691272224 -669.912904850332
3.99354459727794 -669.912904850332
3.99450228183364 -669.912896183527
3.99545996638935 -669.912874803417
3.99641765094505 -669.912861071402
3.99737533550075 -669.912861071402
3.99833302005645 -669.912861071402
3.99929070461215 -669.912861071402
4.00024838916786 -669.912861071402
4.00120607372356 -669.912861071402
4.00216375827926 -669.912861071402
4.00312144283496 -669.912861071402
4.00407912739067 -669.912861071402
4.00503681194637 -669.912861071402
4.00599449650207 -669.912861071402
4.00695218105777 -669.912791049282
4.00790986561347 -669.912740382865
4.00886755016918 -669.912740382865
4.00982523472488 -669.912740382865
4.01078291928058 -669.912703713916
4.01174060383628 -669.912690413062
4.01269828839198 -669.912690413062
4.01365597294769 -669.912682262748
4.01461365750339 -669.912682262748
4.01557134205909 -669.912626714264
4.01652902661479 -669.912626714264
4.0174867111705 -669.912626714264
4.0184443957262 -669.912626714264
4.0194020802819 -669.912626714264
4.0203597648376 -669.912626714264
4.0213174493933 -669.912626714264
4.02227513394901 -669.912626714264
4.02323281850471 -669.912610427599
4.02419050306041 -669.912610427599
4.02514818761611 -669.912584134285
4.02610587217182 -669.912584134285
4.02706355672752 -669.912580289513
4.02802124128322 -669.912580289513
4.02897892583892 -669.912568952343
4.02993661039462 -669.912568952343
4.03089429495033 -669.912526780069
4.03185197950603 -669.912526780069
4.03280966406173 -669.912478826618
4.03376734861743 -669.912478826618
4.03472503317313 -669.912437231294
4.03568271772884 -669.912437231294
4.03664040228454 -669.912437231294
4.03759808684024 -669.912437231294
4.03855577139594 -669.912380567019
4.03951345595164 -669.912364383005
4.04047114050735 -669.912339103057
4.04142882506305 -669.912339103057
4.04238650961875 -669.912335894045
4.04334419417445 -669.912335894045
4.04430187873016 -669.912335894045
4.04525956328586 -669.912335894045
4.04621724784156 -669.91232433624
4.04717493239726 -669.91232433624
4.04813261695296 -669.912316919296
4.04909030150867 -669.912316919296
4.05004798606437 -669.912316919296
4.05100567062007 -669.912316919296
4.05196335517577 -669.912316919296
4.05292103973147 -669.912316919296
4.05387872428718 -669.912287531235
4.05483640884288 -669.912250475005
4.05579409339858 -669.912250475005
4.05675177795428 -669.912250475005
4.05770946250998 -669.912196342425
4.05866714706569 -669.912176030148
4.05962483162139 -669.912176030148
4.06058251617709 -669.912176030148
4.06154020073279 -669.91212750541
4.0624978852885 -669.912107832466
4.0634555698442 -669.912107832466
4.0644132543999 -669.9120946127
4.0653709389556 -669.912087765734
4.0663286235113 -669.912087765734
4.06728630806701 -669.912087765734
4.06824399262271 -669.912087765734
4.06920167717841 -669.912087765734
4.07015936173411 -669.912067654619
4.07111704628982 -669.912050620921
4.07207473084552 -669.912050620921
4.07303241540122 -669.912047425604
4.07399009995692 -669.912047425604
4.07494778451262 -669.912047425604
4.07590546906833 -669.912047425604
4.07686315362403 -669.912012366448
4.07782083817973 -669.912012366448
4.07877852273543 -669.912012366448
4.07973620729113 -669.912012366448
4.08069389184684 -669.912012366448
4.08165157640254 -669.912000477158
4.08260926095824 -669.911964646729
4.08356694551394 -669.911906975115
4.08452463006965 -669.911889004776
4.08548231462535 -669.911889004776
4.08643999918105 -669.911821316655
4.08739768373675 -669.911821316655
4.08835536829245 -669.911818189064
4.08931305284816 -669.911818189064
4.09027073740386 -669.911818189064
4.09122842195956 -669.911818189064
4.09218610651526 -669.911818189064
4.09314379107096 -669.911818189064
4.09410147562667 -669.911818189064
4.09505916018237 -669.911818189064
4.09601684473807 -669.911818189064
4.09697452929377 -669.911818189064
4.09793221384948 -669.911818189064
4.09888989840518 -669.911801664298
4.09984758296088 -669.911759063564
4.10080526751658 -669.911751089919
4.10176295207228 -669.911734369316
4.10272063662799 -669.911713498647
4.10367832118369 -669.911713498647
4.10463600573939 -669.911713498647
4.10559369029509 -669.911710437615
4.10655137485079 -669.911693457255
4.1075090594065 -669.911693457255
4.1084667439622 -669.911648731352
4.1094244285179 -669.911648731352
4.1103821130736 -669.911598049079
4.11133979762931 -669.911598049079
4.11229748218501 -669.911598049079
4.11325516674071 -669.911598049079
4.11421285129641 -669.911581125785
4.11517053585211 -669.911581125785
4.11612822040782 -669.911571080384
4.11708590496352 -669.911571080384
4.11804358951922 -669.911554379141
4.11900127407492 -669.911546772098
4.11995895863063 -669.911546772098
4.12091664318633 -669.911544105296
4.12187432774203 -669.911544105296
4.12283201229773 -669.911508805836
4.12378969685343 -669.911508805836
4.12474738140914 -669.911490021472
4.12570506596484 -669.911490021472
4.12666275052054 -669.911490021472
4.12762043507624 -669.911490021472
4.12857811963194 -669.911474486721
4.12953580418765 -669.911474486721
4.13049348874335 -669.911459118873
4.13145117329905 -669.911459118873
4.13240885785475 -669.911459118873
4.13336654241045 -669.911443020206
4.13432422696616 -669.911340928806
4.13528191152186 -669.911340928806
4.13623959607756 -669.911337928033
4.13719728063326 -669.911330924874
4.13815496518897 -669.911330924874
4.13911264974467 -669.911330924874
4.14007033430037 -669.911330924874
4.14102801885607 -669.911330924874
4.14198570341177 -669.911330924874
4.14294338796748 -669.911315248949
4.14390107252318 -669.911315248949
4.14485875707888 -669.911295794432
4.14581644163458 -669.911264610214
4.14677412619028 -669.911264610214
4.14773181074599 -669.911264610214
4.14868949530169 -669.911264610214
4.14964717985739 -669.91124394813
4.15060486441309 -669.911240824989
4.1515625489688 -669.911233527632
4.1525202335245 -669.911233527632
4.1534779180802 -669.911233527632
4.1544356026359 -669.911219072713
4.1553932871916 -669.911211487938
4.15635097174731 -669.911211487938
4.15730865630301 -669.911194622681
4.15826634085871 -669.911090352376
4.15922402541441 -669.911090352376
4.16018170997011 -669.911090352376
4.16113939452582 -669.911090352376
4.16209707908152 -669.911090352376
4.16305476363722 -669.911090352376
4.16401244819292 -669.911090352376
4.16497013274863 -669.911053739248
4.16592781730433 -669.91105106479
4.16688550186003 -669.91105106479
4.16784318641573 -669.91105106479
4.16880087097143 -669.911044455152
4.16975855552714 -669.911044455152
4.17071624008284 -669.911044455152
4.17167392463854 -669.911027599274
4.17263160919424 -669.910997774395
4.17358929374995 -669.910997774395
4.17454697830565 -669.910991000942
4.17550466286135 -669.910991000942
4.17646234741705 -669.910991000942
4.17742003197275 -669.910991000942
4.17837771652846 -669.910970896624
4.17933540108416 -669.910970896624
4.18029308563986 -669.910970896624
4.18125077019556 -669.910967909024
4.18220845475126 -669.910951180109
4.18316613930697 -669.910856058149
4.18412382386267 -669.910856058149
4.18508150841837 -669.910856058149
4.18603919297407 -669.910832299647
4.18699687752977 -669.910812604857
4.18795456208548 -669.910812604857
4.18891224664118 -669.910812604857
4.18986993119688 -669.910812604857
4.19082761575258 -669.910812604857
4.19178530030829 -669.910812604857
4.19274298486399 -669.910812604857
4.19370066941969 -669.910805412094
4.19465835397539 -669.910775623418
4.19561603853109 -669.91077292423
4.1965737230868 -669.91077292423
4.1975314076425 -669.91077292423
4.1984890921982 -669.91077292423
4.1994467767539 -669.91077292423
4.2004044613096 -669.91077292423
4.20136214586531 -669.910732902938
4.20231983042101 -669.910732902938
4.20327751497671 -669.910709310772
4.20423519953241 -669.910709310772
4.20519288408812 -669.910692691523
4.20615056864382 -669.910692691523
4.20710825319952 -669.910651713249
4.20806593775522 -669.910596705878
4.20902362231092 -669.910596705878
4.20998130686663 -669.910596705878
4.21093899142233 -669.910593693994
4.21189667597803 -669.91058682886
4.21285436053373 -669.91058682886
4.21381204508944 -669.91058682886
4.21476972964514 -669.91058682886
4.21572741420084 -669.910564808545
4.21668509875654 -669.910536684441
4.21764278331224 -669.910536684441
4.21860046786795 -669.910518045081
4.21955815242365 -669.910518045081
4.22051583697935 -669.910518045081
4.22147352153505 -669.91051085866
4.22243120609075 -669.91051085866
4.22338889064646 -669.91051085866
4.22434657520216 -669.91051085866
4.22530425975786 -669.910491579073
4.22626194431356 -669.910491579073
4.22721962886926 -669.91047464593
4.22817731342497 -669.91047464593
4.22913499798067 -669.91047464593
4.23009268253637 -669.910456548406
4.23105036709207 -669.910448835368
4.23200805164778 -669.910403880076
4.23296573620348 -669.910356144505
4.23392342075918 -669.910356144505
4.23488110531488 -669.910340594033
4.23583878987058 -669.910340594033
4.23679647442629 -669.910340594033
4.23775415898199 -669.910340594033
4.23871184353769 -669.910309921866
4.23966952809339 -669.910309921866
4.24062721264909 -669.910307439035
4.2415848972048 -669.910307439035
4.2425425817605 -669.910307439035
4.2435002663162 -669.91030075956
4.2444579508719 -669.910267747145
4.24541563542761 -669.910267747145
4.24637331998331 -669.910267747145
4.24733100453901 -669.910267747145
4.24828868909471 -669.910267747145
4.24924637365041 -669.910260945969
4.25020405820612 -669.910260945969
4.25116174276182 -669.910244811363
4.25211942731752 -669.910244811363
4.25307711187322 -669.910244811363
4.25403479642893 -669.910244811363
4.25499248098463 -669.910242290544
4.25595016554033 -669.910226271493
4.25690785009603 -669.910146810213
4.25786553465173 -669.910146810213
4.25882321920744 -669.910146810213
4.25978090376314 -669.91013067008
4.26073858831884 -669.91013067008
4.26169627287454 -669.910102314897
4.26265395743024 -669.910102314897
4.26361164198595 -669.910102314897
4.26456932654165 -669.910084691587
4.26552701109735 -669.910084691587
4.26648469565305 -669.910084691587
4.26744238020876 -669.910077975706
4.26840006476446 -669.910077975706
4.26935774932016 -669.910077975706
4.27031543387586 -669.910075392497
4.27127311843156 -669.910075392497
4.27223080298727 -669.91005677458
4.27318848754297 -669.91005677458
4.27414617209867 -669.910040430732
4.27510385665437 -669.910023685273
4.27606154121007 -669.910023685273
4.27701922576578 -669.910017164657
4.27797691032148 -669.910017164657
4.27893459487718 -669.910017164657
4.27989227943288 -669.910017164657
4.28084996398858 -669.910017164657
4.28180764854429 -669.910017164657
4.28276533309999 -669.909929350829
4.28372301765569 -669.909913416682
4.28468070221139 -669.90988599568
4.2856383867671 -669.909883553753
4.2865960713228 -669.909876678921
4.2875537558785 -669.909861417396
4.2885114404342 -669.909845051713
4.2894691249899 -669.909845051713
4.29042680954561 -669.909845051713
4.29138449410131 -669.909845051713
4.29234217865701 -669.909845051713
4.29329986321271 -669.909845051713
4.29425754776841 -669.909845051713
4.29521523232412 -669.909838443086
4.29617291687982 -669.909838443086
4.29713060143552 -669.909838443086
4.29808828599122 -669.909838443086
4.29904597054693 -669.909824485125
4.30000365510263 -669.909822173349
4.30096133965833 -669.909822173349
4.30191902421403 -669.909822173349
4.30287670876973 -669.909822173349
4.30383439332544 -669.909771804232
4.30479207788114 -669.909765210163
4.30574976243684 -669.909765210163
4.30670744699254 -669.909721666704
4.30766513154825 -669.909673301033
4.30862281610395 -669.909673301033
4.30958050065965 -669.909647460642
4.31053818521535 -669.909647460642
4.31149586977105 -669.909647460642
4.31245355432676 -669.909647460642
4.31341123888246 -669.909647460642
4.31436892343816 -669.909647460642
4.31532660799386 -669.909639250382
4.31628429254956 -669.909639250382
4.31724197710527 -669.909639250382
4.31819966166097 -669.909639250382
4.31915734621667 -669.909639250382
4.32011503077237 -669.909639250382
4.32107271532808 -669.909639250382
4.32203039988378 -669.909621000695
4.32298808443948 -669.909600463844
4.32394576899518 -669.909568118541
4.32490345355088 -669.909568118541
4.32586113810659 -669.909568118541
4.32681882266229 -669.909568118541
4.32777650721799 -669.909568118541
4.32873419177369 -669.909568118541
4.32969187632939 -669.909565774938
4.3306495608851 -669.909565774938
4.3316072454408 -669.909524316039
4.3325649299965 -669.909524316039
4.3335226145522 -669.909524316039
4.3344802991079 -669.909493905037
4.33543798366361 -669.909493905037
4.33639566821931 -669.909493905037
4.33735335277501 -669.909474635547
4.33831103733071 -669.909426568985
4.33926872188642 -669.909426568985
4.34022640644212 -669.909407447285
4.34118409099782 -669.909407447285
4.34214177555352 -669.909407447285
4.34309946010922 -669.909391711178
4.34405714466493 -669.909391711178
4.34501482922063 -669.909389653638
4.34597251377633 -669.909389653638
4.34693019833203 -669.909389653638
4.34788788288774 -669.90937347355
4.34884556744344 -669.90937347355
4.34980325199914 -669.90937347355
4.35076093655484 -669.90937347355
4.35171862111054 -669.90937347355
4.35267630566625 -669.909350259325
4.35363399022195 -669.909350259325
4.35459167477765 -669.909312812784
4.35554935933335 -669.909299174523
4.35650704388905 -669.909299174523
4.35746472844476 -669.909271676597
4.35842241300046 -669.909266172835
4.35938009755616 -669.909264142961
4.36033778211186 -669.909264142961
4.36129546666757 -669.909264142961
4.36225315122327 -669.909249342623
4.36321083577897 -669.909249342623
4.36416852033467 -669.909249342623
4.36512620489037 -669.909249342623
4.36608388944608 -669.909249342623
4.36704157400178 -669.909249342623
4.36799925855748 -669.909249342623
4.36895694311318 -669.909194691736
4.36991462766888 -669.909194691736
4.37087231222459 -669.909180892355
4.37182999678029 -669.909157407624
4.37278768133599 -669.909157407624
4.37374536589169 -669.909157407624
4.37470305044739 -669.909155353268
4.3756607350031 -669.909155353268
4.3766184195588 -669.909149651877
4.3775761041145 -669.90911212095
4.3785337886702 -669.90911212095
4.37949147322591 -669.90911212095
4.38044915778161 -669.90911212095
4.38140684233731 -669.909074251736
4.38236452689301 -669.909074251736
4.38332221144871 -669.909074251736
4.38427989600442 -669.909074251736
4.38523758056012 -669.909057356881
4.38619526511582 -669.909042223535
4.38715294967152 -669.909042223535
4.38811063422723 -669.909042223535
4.38906831878293 -669.909036836753
4.39002600333863 -669.909034539013
4.39098368789433 -669.909034539013
4.39194137245003 -669.909034539013
4.39289905700574 -669.909034539013
4.39385674156144 -669.909034539013
4.39481442611714 -669.908998776191
4.39577211067284 -669.908993354538
4.39672979522854 -669.908975543868
4.39768747978425 -669.908975543868
4.39864516433995 -669.908975543868
4.39960284889565 -669.908975543868
4.40056053345135 -669.908899072397
4.40151821800706 -669.908886483103
4.40247590256276 -669.908886483103
4.40343358711846 -669.908886483103
4.40439127167416 -669.908884136625
4.40534895622986 -669.908859421598
4.40630664078557 -669.908859421598
4.40726432534127 -669.908854025609
4.40822200989697 -669.908854025609
4.40917969445267 -669.908854025609
4.41013737900837 -669.908854025609
4.41109506356408 -669.908854025609
4.41205274811978 -669.908854025609
4.41301043267548 -669.908854025609
4.41396811723118 -669.908847740157
4.41492580178689 -669.908847740157
4.41588348634259 -669.908847740157
4.41684117089829 -669.908830232336
4.41779885545399 -669.908817009107
4.41875654000969 -669.908817009107
4.4197142245654 -669.908798877471
4.4206719091211 -669.908781161331
4.4216295936768 -669.908740706814
4.4225872782325 -669.908740706814
4.4235449627882 -669.908698030583
4.42450264734391 -669.908692899409
4.42546033189961 -669.908692899409
4.42641801645531 -669.908692899409
4.42737570101101 -669.908692899409
4.42833338556671 -669.908692899409
4.42929107012242 -669.908666419251
4.43024875467812 -669.908666419251
4.43120643923382 -669.908666419251
4.43216412378952 -669.908639319263
4.43312180834523 -669.908624954633
4.43407949290093 -669.908622451077
4.43503717745663 -669.908622451077
4.43599486201233 -669.908622451077
4.43695254656803 -669.908622451077
4.43791023112374 -669.908622451077
4.43886791567944 -669.908607004177
4.43982560023514 -669.908607004177
4.44078328479084 -669.908607004177
4.44174096934655 -669.908607004177
4.44269865390225 -669.908607004177
4.44365633845795 -669.90859175499
4.44461402301365 -669.90859175499
4.44557170756935 -669.90859175499
4.44652939212506 -669.908546322879
4.44748707668076 -669.908546322879
4.44844476123646 -669.908505531522
4.44940244579216 -669.908456852307
4.45036013034786 -669.908456852307
4.45131781490357 -669.908456852307
4.45227549945927 -669.908456852307
4.45323318401497 -669.908431425132
4.45419086857067 -669.908431425132
4.45514855312638 -669.908431425132
4.45610623768208 -669.908431425132
4.45706392223778 -669.908431425132
4.45802160679348 -669.908415128704
4.45897929134918 -669.908415128704
4.45993697590489 -669.908415128704
4.46089466046059 -669.908415128704
4.46185234501629 -669.908415128704
4.46281002957199 -669.908415128704
4.46376771412769 -669.908383875697
4.4647253986834 -669.908381671814
4.4656830832391 -669.908377233375
4.4666407677948 -669.908361538833
4.4675984523505 -669.908355953624
4.46855613690621 -669.908355953624
4.46951382146191 -669.908314150866
4.47047150601761 -669.908314150866
4.47142919057331 -669.908314150866
4.47238687512901 -669.908314150866
4.47334455968472 -669.908314150866
4.47430224424042 -669.908314150866
4.47525992879612 -669.908314150866
4.47621761335182 -669.908314150866
4.47717529790752 -669.908259685996
4.47813298246323 -669.908259685996
4.47909066701893 -669.908240635746
4.48004835157463 -669.908224678287
4.48100603613033 -669.908224678287
4.48196372068604 -669.908224678287
4.48292140524174 -669.908224678287
4.48387908979744 -669.90822039366
4.48483677435314 -669.90822039366
4.48579445890884 -669.908214945055
4.48675214346455 -669.908214945055
4.48770982802025 -669.908190516203
4.48866751257595 -669.908190516203
4.48962519713165 -669.908190516203
4.49058288168735 -669.908176514256
4.49154056624306 -669.908176514256
4.49249825079876 -669.908134013429
4.49345593535446 -669.908116582687
4.49441361991016 -669.908114601914
4.49537130446587 -669.908100068205
4.49632898902157 -669.908081672262
4.49728667357727 -669.908081672262
4.49824435813297 -669.908081672262
4.49920204268867 -669.908081672262
4.50015972724438 -669.908081672262
4.50111741180008 -669.908077075108
4.50207509635578 -669.908077075108
4.50303278091148 -669.908077075108
4.50399046546718 -669.908071565209
4.50494815002289 -669.908071565209
4.50590583457859 -669.908071565209
4.50686351913429 -669.908071565209
4.50782120368999 -669.908071565209
4.5087788882457 -669.908056269447
4.5097365728014 -669.908056269447
4.5106942573571 -669.908056269447
4.5116519419128 -669.908056269447
4.5126096264685 -669.908042922473
4.51356731102421 -669.908042922473
4.51452499557991 -669.907988505661
4.51548268013561 -669.907971396052
4.51644036469131 -669.907971396052
4.51739804924701 -669.907936063304
4.51835573380272 -669.907936063304
4.51931341835842 -669.907931777562
4.52027110291412 -669.907931777562
4.52122878746982 -669.907931777562
4.52218647202552 -669.907925993007
4.52314415658123 -669.907925993007
4.52410184113693 -669.907911823396
4.52505952569263 -669.907911823396
4.52601721024833 -669.907885939134
4.52697489480404 -669.907885939134
4.52793257935974 -669.907885939134
4.52889026391544 -669.907876250602
4.52984794847114 -669.907876250602
4.53080563302684 -669.907876250602
4.53176331758255 -669.907876250602
4.53272100213825 -669.907876250602
4.53367868669395 -669.907876250602
4.53463637124965 -669.907861591152
4.53559405580536 -669.907861591152
4.53655174036106 -669.907861591152
4.53750942491676 -669.907808858171
4.53846710947246 -669.907802976967
4.53942479402816 -669.90778571349
4.54038247858387 -669.90778571349
4.54134016313957 -669.90778571349
4.54229784769527 -669.90778571349
4.54325553225097 -669.90778571349
4.54421321680667 -669.907775651997
4.54517090136238 -669.907775651997
4.54612858591808 -669.907775651997
4.54708627047378 -669.90774243743
4.54804395502948 -669.90774243743
4.54900163958519 -669.90774243743
4.54995932414089 -669.90774243743
4.55091700869659 -669.90774243743
4.55187469325229 -669.90774243743
4.55283237780799 -669.907740924165
4.5537900623637 -669.907727884462
4.5547477469194 -669.907713101926
4.5557054314751 -669.907713101926
4.5566631160308 -669.907713101926
4.5576208005865 -669.907703622987
4.55857848514221 -669.907703622987
4.55953616969791 -669.907693953889
4.56049385425361 -669.907657038552
4.56145153880931 -669.907644120816
4.56240922336502 -669.907644120816
4.56336690792072 -669.907644120816
4.56432459247642 -669.907644120816
4.56528227703212 -669.907644120816
4.56623996158782 -669.907644120816
4.56719764614353 -669.90761773657
4.56815533069923 -669.90761615499
4.56911301525493 -669.907603818329
4.57007069981063 -669.907603818329
4.57102838436633 -669.907603818329
4.57198606892204 -669.907603818329
4.57294375347774 -669.907603818329
4.57390143803344 -669.90759053849
4.57485912258914 -669.907557123191
4.57581680714485 -669.90755216382
4.57677449170055 -669.907542592421
4.57773217625625 -669.907542592421
4.57868986081195 -669.907542592421
4.57964754536765 -669.907542592421
4.58060522992336 -669.907542592421
4.58156291447906 -669.907542592421
4.58252059903476 -669.907541270106
4.58347828359046 -669.907496361415
4.58443596814617 -669.907484638894
4.58539365270187 -669.907471935203
4.58635133725757 -669.907471935203
4.58730902181327 -669.907471935203
4.58826670636897 -669.907471935203
4.58922439092468 -669.907471935203
4.59018207548038 -669.907471935203
4.59113976003608 -669.907460760499
4.59209744459178 -669.907446012094
4.59305512914748 -669.907442399037
4.59401281370319 -669.907438086737
4.59497049825889 -669.907438086737
4.59592818281459 -669.907438086737
4.59688586737029 -669.907438086737
4.59784355192599 -669.907436769322
4.5988012364817 -669.907424534177
4.5997589210374 -669.907424534177
4.6007166055931 -669.907424534177
4.6016742901488 -669.907424534177
4.60263197470451 -669.907395410526
4.60358965926021 -669.907366324402
4.60454734381591 -669.907355146143
4.60550502837161 -669.907355146143
4.60646271292731 -669.907317011155
4.60742039748302 -669.907317011155
4.60837808203872 -669.907317011155
4.60933576659442 -669.907317011155
4.61029345115012 -669.907292216827
4.61125113570582 -669.907288190437
4.61220882026153 -669.907283278311
4.61316650481723 -669.907283278311
4.61412418937293 -669.907271198524
4.61508187392863 -669.907271198524
4.61603955848434 -669.907271198524
4.61699724304004 -669.907271198524
4.61795492759574 -669.907271198524
4.61891261215144 -669.907260887415
4.61987029670714 -669.907260887415
4.62082798126285 -669.907260887415
4.62178566581855 -669.907260887415
4.62274335037425 -669.907260887415
4.62370103492995 -669.907260887415
4.62465871948566 -669.907260887415
4.62561640404136 -669.907260887415
4.62657408859706 -669.907259763868
4.62753177315276 -669.907259763868
4.62848945770846 -669.907255287635
4.62944714226417 -669.907198951133
4.63040482681987 -669.907129273695
4.63136251137557 -669.907129273695
4.63232019593127 -669.907129273695
4.63327788048697 -669.907119953762
4.63423556504268 -669.907107045303
4.63519324959838 -669.907107045303
4.63615093415408 -669.907107045303
4.63710861870978 -669.907107045303
4.63806630326548 -669.907107045303
4.63902398782119 -669.907107045303
4.63998167237689 -669.907107045303
4.64093935693259 -669.907107045303
4.64189704148829 -669.907105926009
4.642854726044 -669.907105926009
4.6438124105997 -669.907105926009
4.6447700951554 -669.907093059557
4.6457277797111 -669.907093059557
4.6466854642668 -669.9070837149
4.64764314882251 -669.907066346868
4.64860083337821 -669.907063277995
4.64955851793391 -669.907063277995
4.65051620248961 -669.907063277995
4.65147388704531 -669.907063277995
4.65243157160102 -669.907024507988
4.65338925615672 -669.907024507988
4.65434694071242 -669.907024507988
4.65530462526812 -669.906998618147
4.65626230982383 -669.906997652216
4.65721999437953 -669.906997652216
4.65817767893523 -669.906969398516
4.65913536349093 -669.906954966942
4.66009304804663 -669.906929162291
4.66105073260234 -669.906929162291
4.66200841715804 -669.906929162291
4.66296610171374 -669.906929162291
4.66392378626944 -669.906929162291
4.66488147082514 -669.906929162291
4.66583915538085 -669.90692493045
4.66679683993655 -669.906911983279
4.66775452449225 -669.906911983279
4.66871220904795 -669.906911983279
4.66966989360366 -669.906911983279
4.67062757815936 -669.906909145626
4.67158526271506 -669.90690809401
4.67254294727076 -669.90690809401
4.67350063182646 -669.906897647805
4.67445831638217 -669.906897647805
4.67541600093787 -669.906847397471
4.67637368549357 -669.906847397471
4.67733137004927 -669.906847397471
4.67828905460498 -669.906847397471
4.67924673916068 -669.906847397471
4.68020442371638 -669.906822611973
4.68116210827208 -669.906822611973
4.68211979282778 -669.906822611973
4.68307747738349 -669.906822611973
4.68403516193919 -669.906804879741
4.68499284649489 -669.906804879741
4.68595053105059 -669.906803976621
4.68690821560629 -669.906757804954
4.687865900162 -669.906757804954
4.6888235847177 -669.906755036949
4.6897812692734 -669.906742349437
4.6907389538291 -669.906742349437
4.6916966383848 -669.906742349437
4.69265432294051 -669.906742349437
4.69361200749621 -669.906742349437
4.69456969205191 -669.906742349437
4.69552737660761 -669.906742349437
4.69648506116332 -669.906742349437
4.69744274571902 -669.906705976184
4.69840043027472 -669.906705976184
4.69935811483042 -669.906705976184
4.70031579938612 -669.90670473185
4.70127348394183 -669.906692677505
4.70223116849753 -669.906688229778
4.70318885305323 -669.906688229778
4.70414653760893 -669.906667336166
4.70510422216463 -669.906654661162
4.70606190672034 -669.906654661162
4.70701959127604 -669.906642447871
4.70797727583174 -669.906626725707
4.70893496038744 -669.906626725707
4.70989264494315 -669.906626725707
4.71085032949885 -669.906626725707
4.71180801405455 -669.906626725707
4.71276569861025 -669.906626725707
4.71372338316595 -669.906602095083
4.71468106772166 -669.906587966214
4.71563875227736 -669.906587966214
4.71659643683306 -669.906587966214
4.71755412138876 -669.906587966214
4.71851180594447 -669.906587966214
4.71946949050017 -669.906587966214
4.72042717505587 -669.906537349588
4.72138485961157 -669.906537349588
4.72234254416727 -669.906537349588
4.72330022872298 -669.906537349588
4.72425791327868 -669.906537349588
4.72521559783438 -669.906534701334
4.72617328239008 -669.906522443021
4.72713096694578 -669.906522443021
4.72808865150149 -669.906501790653
4.72904633605719 -669.906501790653
4.73000402061289 -669.906487006287
4.73096170516859 -669.906487006287
4.7319193897243 -669.906487006287
4.73287707428 -669.906473321539
4.7338347588357 -669.906473321539
4.7347924433914 -669.906463974777
4.7357501279471 -669.906463974777
4.73670781250281 -669.906463974777
4.73766549705851 -669.906463974777
4.73862318161421 -669.906459160497
4.73958086616991 -669.906459160497
4.74053855072561 -669.906459160497
4.74149623528132 -669.906430530242
4.74245391983702 -669.906430530242
4.74341160439272 -669.906395707548
4.74436928894842 -669.906377775914
4.74532697350412 -669.906366383128
4.74628465805983 -669.906366383128
4.74724234261553 -669.906366383128
4.74820002717123 -669.906366383128
4.74915771172693 -669.906366383128
4.75011539628264 -669.906356750165
4.75107308083834 -669.906339590496
4.75203076539404 -669.906339590496
4.75298844994974 -669.906339590496
4.75394613450544 -669.906339590496
4.75490381906115 -669.906339590496
4.75586150361685 -669.906339590496
4.75681918817255 -669.906321030694
4.75777687272825 -669.906304729826
4.75873455728395 -669.906303365949
4.75969224183966 -669.906303365949
4.76064992639536 -669.906303365949
4.76160761095106 -669.906303365949
4.76256529550676 -669.906303365949
4.76352298006247 -669.906300552854
4.76448066461817 -669.906290282022
4.76543834917387 -669.906280397492
4.76639603372957 -669.906280397492
4.76735371828527 -669.906280397492
4.76831140284098 -669.906280397492
4.76926908739668 -669.906253471625
4.77022677195238 -669.906221450635
4.77118445650808 -669.906205093967
4.77214214106379 -669.906205093967
4.77309982561949 -669.906203767787
4.77405751017519 -669.906199441896
4.77501519473089 -669.906180270194
4.77597287928659 -669.906180270194
4.7769305638423 -669.906180270194
4.777888248398 -669.906180270194
4.7788459329537 -669.906180270194
4.7798036175094 -669.906170585812
4.7807613020651 -669.906168000172
4.78171898662081 -669.906156362163
4.78267667117651 -669.906156362163
4.78363435573221 -669.906145361895
4.78459204028791 -669.906131190763
4.78554972484361 -669.906131190763
4.78650740939932 -669.906131190763
4.78746509395502 -669.906131190763
4.78842277851072 -669.906129855485
4.78938046306642 -669.906129855485
4.79033814762213 -669.906129855485
4.79129583217783 -669.906129855485
4.79225351673353 -669.906125811159
4.79321120128923 -669.906125811159
4.79416888584493 -669.906092404138
4.79512657040064 -669.906058066483
4.79608425495634 -669.906058066483
4.79704193951204 -669.906039834386
4.79799962406774 -669.906039834386
4.79895730862344 -669.906026972234
4.79991499317915 -669.906026972234
4.80087267773485 -669.906024643067
4.80183036229055 -669.906024643067
4.80278804684625 -669.906011948022
4.80374573140196 -669.906011948022
4.80470341595766 -669.906011948022
4.80566110051336 -669.905998390314
4.80661878506906 -669.905998390314
4.80757646962476 -669.905998390314
4.80853415418047 -669.905998390314
4.80949183873617 -669.905998390314
4.81044952329187 -669.905982347037
4.81140720784757 -669.905982347037
4.81236489240328 -669.905982347037
4.81332257695898 -669.905982347037
4.81428026151468 -669.905968333187
4.81523794607038 -669.905968333187
4.81619563062608 -669.905968333187
4.81715331518179 -669.905966152391
4.81811099973749 -669.905935413092
4.81906868429319 -669.905912878045
4.82002636884889 -669.905912878045
4.82098405340459 -669.905912878045
4.8219417379603 -669.90590227441
4.822899422516 -669.90590227441
4.8238571070717 -669.90587881484
4.8248147916274 -669.90587881484
4.82577247618311 -669.905867907749
4.82673016073881 -669.905867907749
4.82768784529451 -669.90585198782
4.82864552985021 -669.905847902712
4.82960321440591 -669.905835677119
4.83056089896162 -669.905835677119
4.83151858351732 -669.905833825408
4.83247626807302 -669.905833825408
4.83343395262872 -669.905833825408
4.83439163718442 -669.905833825408
4.83534932174013 -669.905833825408
4.83630700629583 -669.9058316996
4.83726469085153 -669.9058316996
4.83822237540723 -669.9058316996
4.83918005996293 -669.9058316996
4.84013774451864 -669.9058316996
4.84109542907434 -669.905810882796
4.84205311363004 -669.905775338152
4.84301079818574 -669.905746680593
4.84396848274145 -669.905746680593
4.84492616729715 -669.905746680593
4.84588385185285 -669.905745125435
4.84684153640855 -669.905741886151
4.84779922096425 -669.905741886151
4.84875690551996 -669.905741886151
4.84971459007566 -669.905715877832
4.85067227463136 -669.905715877832
4.85162995918706 -669.905715877832
4.85258764374277 -669.90570393707
4.85354532829847 -669.90570393707
4.85450301285417 -669.905701871009
4.85546069740987 -669.905689238643
4.85641838196557 -669.90568015724
4.85737606652128 -669.90568015724
4.85833375107698 -669.90568015724
4.85929143563268 -669.90568015724
4.86024912018838 -669.905667885512
4.86120680474408 -669.905666324585
4.86216448929979 -669.905666324585
4.86312217385549 -669.905666324585
4.86407985841119 -669.905646237779
4.86503754296689 -669.905642984727
4.8659952275226 -669.905642984727
4.8669529120783 -669.905642984727
4.867910596634 -669.905614648622
4.8688682811897 -669.905601975501
4.8698259657454 -669.905601975501
4.87078365030111 -669.905592601923
4.87174133485681 -669.905590646493
4.87269901941251 -669.905590646493
4.87365670396821 -669.905590646493
4.87461438852391 -669.905590646493
4.87557207307962 -669.905589268272
4.87652975763532 -669.905579105293
4.87748744219102 -669.905554133924
4.87844512674672 -669.905554133924
4.87940281130243 -669.905541418407
4.88036049585813 -669.905541418407
4.88131818041383 -669.905541418407
4.88227586496953 -669.905527696824
4.88323354952523 -669.905527696824
4.88419123408094 -669.905527696824
4.88514891863664 -669.905527696824
4.88610660319234 -669.905519344467
4.88706428774804 -669.905519344467
4.88802197230374 -669.905498033107
4.88897965685945 -669.90549613116
4.88993734141515 -669.90549613116
4.89089502597085 -669.905494725713
4.89185271052655 -669.90546889454
4.89281039508225 -669.90546889454
4.89376807963796 -669.90546889454
4.89472576419366 -669.90546889454
4.89568344874936 -669.90546889454
4.89664113330506 -669.905457779276
4.89759881786077 -669.905457779276
4.89855650241647 -669.905446091291
4.89951418697217 -669.905446091291
4.90047187152787 -669.905423110907
4.90142955608357 -669.905423110907
4.90238724063928 -669.905423110907
4.90334492519498 -669.905423110907
4.90430260975068 -669.905395762809
4.90526029430638 -669.905394594566
4.90621797886209 -669.905394594566
4.90717566341779 -669.905392970789
4.90813334797349 -669.905392970789
4.90909103252919 -669.905392970789
4.91004871708489 -669.905392970789
4.9110064016406 -669.905383370122
4.9119640861963 -669.905383370122
4.912921770752 -669.905364030661
4.9138794553077 -669.905364030661
4.9148371398634 -669.905364030661
4.91579482441911 -669.905356180527
4.91675250897481 -669.905318059795
4.91771019353051 -669.905318059795
4.91866787808621 -669.905315172087
4.91962556264192 -669.905315172087
4.92058324719762 -669.905313949653
4.92154093175332 -669.905313949653
4.92249861630902 -669.905313949653
4.92345630086472 -669.905313949653
4.92441398542043 -669.905302498405
4.92537166997613 -669.905290005163
4.92632935453183 -669.905290005163
4.92728703908753 -669.905290005163
4.92824472364323 -669.905290005163
4.92920240819894 -669.905290005163
4.93016009275464 -669.905263168956
4.93111777731034 -669.905255634014
4.93207546186604 -669.905255634014
4.93303314642174 -669.905255634014
4.93399083097745 -669.905255634014
4.93494851553315 -669.905254463488
4.93590620008885 -669.905240863604
4.93686388464455 -669.905240863604
4.93782156920026 -669.90521126364
4.93877925375596 -669.90521126364
4.93973693831166 -669.90521126364
4.94069462286736 -669.90521126364
4.94165230742306 -669.905180447187
4.94260999197877 -669.905178578685
4.94356767653447 -669.905178578685
4.94452536109017 -669.905178578685
4.94548304564587 -669.905178578685
4.94644073020158 -669.905170136464
4.94739841475728 -669.905170136464
4.94835609931298 -669.905170136464
4.94931378386868 -669.905157870521
4.95027146842438 -669.905157870521
4.95122915298009 -669.905147313803
4.95218683753579 -669.905147313803
4.95314452209149 -669.905147313803
4.95410220664719 -669.905133189081
4.95505989120289 -669.905133189081
4.9560175757586 -669.905133189081
4.9569752603143 -669.905133189081
4.95793294487 -669.905107369381
4.9588906294257 -669.905107369381
4.95984831398141 -669.90510566821
4.96080599853711 -669.90510566821
4.96176368309281 -669.90509808837
4.96272136764851 -669.90509808837
4.96367905220421 -669.905080731319
4.96463673675992 -669.905080731319
4.96559442131562 -669.905079559236
4.96655210587132 -669.905052499868
4.96750979042702 -669.905042592972
4.96846747498272 -669.905042592972
4.96942515953843 -669.905042592972
4.97038284409413 -669.905042592972
4.97134052864983 -669.905042592972
4.97229821320553 -669.905028184348
4.97325589776124 -669.905017366982
4.97421358231694 -669.905017366982
4.97517126687264 -669.905017366982
4.97612895142834 -669.905017366982
4.97708663598404 -669.905017366982
4.97804432053975 -669.905009488474
4.97900200509545 -669.905007847038
4.97995968965115 -669.905007847038
4.98091737420685 -669.905007847038
4.98187505876255 -669.904995008314
4.98283274331826 -669.904995008314
4.98379042787396 -669.904995008314
4.98474811242966 -669.904970735956
4.98570579698536 -669.904970735956
4.98666348154106 -669.904970735956
4.98762116609677 -669.904970735956
4.98857885065247 -669.904970735956
4.98953653520817 -669.904970735956
4.99049421976387 -669.904950324674
4.99145190431958 -669.904909779403
4.99240958887528 -669.904909779403
4.99336727343098 -669.904909779403
4.99432495798668 -669.904903697992
4.99528264254238 -669.904903697992
4.99624032709809 -669.904880950836
4.99719801165379 -669.904880950836
4.99815569620949 -669.904879529331
4.99911338076519 -669.904879529331
5.0000710653209 -669.904879529331
5.0010287498766 -669.904879529331
5.0019864344323 -669.904879529331
5.002944118988 -669.904879529331
5.0039018035437 -669.904879529331
5.00485948809941 -669.904879529331
5.00581717265511 -669.904879529331
5.00677485721081 -669.904879529331
5.00773254176651 -669.904879529331
5.00869022632221 -669.90487701707
5.00964791087792 -669.904866666434
5.01060559543362 -669.904825392104
5.01156327998932 -669.904824304083
5.01252096454502 -669.904807671331
5.01347864910073 -669.904807671331
5.01443633365643 -669.904807671331
5.01539401821213 -669.904780483832
5.01635170276783 -669.904780483832
5.01730938732353 -669.904780483832
5.01826707187924 -669.904780483832
5.01922475643494 -669.904769643036
5.02018244099064 -669.904769643036
5.02114012554634 -669.904769643036
5.02209781010204 -669.904769643036
5.02305549465775 -669.904757097852
5.02401317921345 -669.904757097852
5.02497086376915 -669.904757097852
5.02592854832485 -669.904748163072
5.02688623288056 -669.904744709953
5.02784391743626 -669.904744709953
5.02880160199196 -669.904744709953
5.02975928654766 -669.904744709953
5.03071697110336 -669.904744709953
5.03167465565907 -669.904744709953
5.03263234021477 -669.904733510209
5.03359002477047 -669.904732055791
5.03454770932617 -669.904714277531
5.03550539388187 -669.904714277531
5.03646307843758 -669.904700816345
5.03742076299328 -669.90467785487
5.03837844754898 -669.90467785487
5.03933613210468 -669.904652867213
5.04029381666039 -669.904652867213
5.04125150121609 -669.90464267141
5.04220918577179 -669.90464267141
5.04316687032749 -669.90464267141
5.04412455488319 -669.904630427592
5.0450822394389 -669.904628083765
5.0460399239946 -669.904628083765
5.0469976085503 -669.904628083765
5.047955293106 -669.904628083765
5.0489129776617 -669.904628083765
5.04987066221741 -669.904615309371
5.05082834677311 -669.904613855373
5.05178603132881 -669.904602657875
5.05274371588451 -669.904602657875
5.05370140044022 -669.904602657875
5.05465908499592 -669.904602657875
5.05561676955162 -669.904602657875
5.05657445410732 -669.904572485229
5.05753213866302 -669.904572485229
5.05848982321873 -669.904572485229
5.05944750777443 -669.904572485229
5.06040519233013 -669.904572485229
5.06136287688583 -669.904572485229
5.06232056144153 -669.904545268816
5.06327824599724 -669.904522639911
5.06423593055294 -669.904510567565
5.06519361510864 -669.904510567565
5.06615129966434 -669.904510567565
5.06710898422005 -669.904510567565
5.06806666877575 -669.904510567565
5.06902435333145 -669.904500164272
5.06998203788715 -669.904500164272
5.07093972244285 -669.904487094013
5.07189740699856 -669.90447614998
5.07285509155426 -669.90447614998
5.07381277610996 -669.90447614998
5.07477046066566 -669.90447614998
5.07572814522136 -669.90447614998
5.07668582977707 -669.90447614998
5.07764351433277 -669.904446366835
5.07860119888847 -669.904446366835
5.07955888344417 -669.904446366835
5.08051656799988 -669.904444707551
5.08147425255558 -669.904444707551
5.08243193711128 -669.904444707551
5.08338962166698 -669.904444707551
5.08434730622268 -669.904444707551
5.08530499077839 -669.904444707551
5.08626267533409 -669.904444707551
5.08722035988979 -669.904433972972
5.08817804444549 -669.904406616463
5.0891357290012 -669.904396276594
5.0900934135569 -669.904374784833
5.0910510981126 -669.904374784833
5.0920087826683 -669.904363937336
5.092966467224 -669.9043545119
5.09392415177971 -669.9043545119
5.09488183633541 -669.9043545119
5.09583952089111 -669.9043545119
5.09679720544681 -669.9043545119
5.09775489000251 -669.9043545119
5.09871257455822 -669.904336744618
5.09967025911392 -669.904336744618
5.10062794366962 -669.904336744618
5.10158562822532 -669.904335679235
5.10254331278102 -669.904325111083
5.10350099733673 -669.904325111083
5.10445868189243 -669.904325111083
5.10541636644813 -669.904314243781
5.10637405100383 -669.904312780805
5.10733173555954 -669.904303591349
5.10828942011524 -669.904303591349
5.10924710467094 -669.904303591349
5.11020478922664 -669.904303591349
5.11116247378234 -669.904303591349
5.11212015833805 -669.904303591349
5.11307784289375 -669.904303591349
5.11403552744945 -669.904279635557
5.11499321200515 -669.904279635557
5.11595089656085 -669.904279635557
5.11690858111656 -669.904245601118
5.11786626567226 -669.904234334052
5.11882395022796 -669.904223603264
5.11978163478366 -669.904205825225
5.12073931933937 -669.904205825225
5.12169700389507 -669.904205825225
5.12265468845077 -669.904205825225
5.12361237300647 -669.904205825225
5.12457005756217 -669.904205825225
5.12552774211788 -669.904205825225
5.12648542667358 -669.904204483649
5.12744311122928 -669.904204483649
5.12840079578498 -669.904195057256
5.12935848034068 -669.904195057256
5.13031616489639 -669.904195057256
5.13127384945209 -669.904194034225
5.13223153400779 -669.904183675934
5.13318921856349 -669.904174071957
5.1341469031192 -669.904172098869
5.1351045876749 -669.904172098869
5.1360622722306 -669.904172098869
5.1370199567863 -669.904172098869
5.137977641342 -669.904172098869
5.13893532589771 -669.904172098869
5.13989301045341 -669.904172098869
5.14085069500911 -669.904138104785
5.14180837956481 -669.904101698529
5.14276606412052 -669.904101698529
5.14372374867622 -669.904100226311
5.14468143323192 -669.904100226311
5.14563911778762 -669.904089946016
5.14659680234332 -669.904088975604
5.14755448689903 -669.904079233627
5.14851217145473 -669.904079233627
5.14946985601043 -669.904070854908
5.15042754056613 -669.904070854908
5.15138522512183 -669.904070854908
5.15234290967754 -669.904068693146
5.15330059423324 -669.904068693146
5.15425827878894 -669.904068693146
5.15521596334464 -669.904068693146
5.15617364790034 -669.904068693146
5.15713133245605 -669.904068693146
5.15808901701175 -669.904068693146
5.15904670156745 -669.904058896049
5.16000438612315 -669.904058896049
5.16096207067886 -669.904058071638
5.16191975523456 -669.904058071638
5.16287743979026 -669.904058071638
5.16383512434596 -669.904031325529
5.16479280890166 -669.90402136234
5.16575049345737 -669.904013094525
5.16670817801307 -669.903988564402
5.16766586256877 -669.903968533865
5.16862354712447 -669.903968533865
5.16958123168017 -669.903968533865
5.17053891623588 -669.903968533865
5.17149660079158 -669.903966612027
5.17245428534728 -669.90395613253
5.17341196990298 -669.90395613253
5.17436965445869 -669.90395613253
5.17532733901439 -669.90395613253
5.17628502357009 -669.90395537536
5.17724270812579 -669.90395537536
5.17820039268149 -669.90395537536
5.1791580772372 -669.90395537536
5.1801157617929 -669.903946453212
5.1810734463486 -669.903946453212
5.1820311309043 -669.903946453212
5.18298881546001 -669.903945072649
5.18394650001571 -669.903937476326
5.18490418457141 -669.903937476326
5.18586186912711 -669.903937476326
5.18681955368281 -669.903911713905
5.18777723823852 -669.903900428755
5.18873492279422 -669.903900428755
5.18969260734992 -669.903898354755
5.19065029190562 -669.903898354755
5.19160797646132 -669.903897504502
5.19256566101703 -669.903849570814
5.19352334557273 -669.903849570814
5.19448103012843 -669.903840863173
5.19543871468413 -669.903840863173
5.19639639923983 -669.903840863173
5.19735408379554 -669.903840863173
5.19831176835124 -669.903840863173
5.19926945290694 -669.903840863173
5.20022713746264 -669.903839399175
5.20118482201835 -669.903839399175
5.20214250657405 -669.903830051394
5.20310019112975 -669.903822633194
5.20405787568545 -669.903822633194
5.20501556024115 -669.903822633194
5.20597324479686 -669.903821604814
5.20693092935256 -669.903821604814
5.20788861390826 -669.90381907486
5.20884629846396 -669.90381907486
5.20980398301966 -669.903794789191
5.21076166757537 -669.903794789191
5.21171935213107 -669.903784061193
5.21267703668677 -669.903784061193
5.21363472124247 -669.903784061193
5.21459240579818 -669.903784061193
5.21555009035388 -669.903784061193
5.21650777490958 -669.903746768018
5.21746545946528 -669.903745531327
5.21842314402098 -669.903723394809
5.21938082857669 -669.903723394809
5.22033851313239 -669.903723394809
5.22129619768809 -669.903713931301
5.22225388224379 -669.903713931301
5.22321156679949 -669.903713931301
5.2241692513552 -669.903713931301
5.2251269359109 -669.903706503332
5.2260846204666 -669.903704384519
5.2270423050223 -669.903704384519
5.22799998957801 -669.903704384519
5.22895767413371 -669.903704384519
5.22991535868941 -669.903694319704
5.23087304324511 -669.903694319704
5.23183072780081 -669.90367747175
5.23278841235652 -669.90367747175
5.23374609691222 -669.90367747175
5.23470378146792 -669.90367747175
5.23566146602362 -669.90366450571
5.23661915057933 -669.90366450571
5.23757683513503 -669.90366450571
5.23853451969073 -669.90366450571
5.23949220424643 -669.90366450571
5.24044988880213 -669.903621884189
5.24140757335784 -669.903621884189
5.24236525791354 -669.903621884189
5.24332294246924 -669.903611979192
5.24428062702494 -669.903587651342
5.24523831158064 -669.903587651342
5.24619599613635 -669.903587651342
5.24715368069205 -669.903587651342
5.24811136524775 -669.903587651342
5.24906904980345 -669.903587651342
5.25002673435915 -669.903587651342
5.25098441891486 -669.903586793098
5.25194210347056 -669.903586793098
5.25289978802626 -669.903586793098
5.25385747258196 -669.903570505589
5.25481515713767 -669.903562160557
5.25577284169337 -669.903562160557
5.25673052624907 -669.903562160557
5.25768821080477 -669.903562160557
5.25864589536047 -669.903542889459
5.25960357991618 -669.903542889459
5.26056126447188 -669.903532555758
5.26151894902758 -669.903532555758
5.26247663358328 -669.903532555758
5.26343431813898 -669.903507579635
5.26439200269469 -669.903507579635
5.26534968725039 -669.903505459378
5.26630737180609 -669.903504632976
5.26726505636179 -669.903504632976
5.2682227409175 -669.903504632976
5.2691804254732 -669.903504632976
5.2701381100289 -669.903504632976
5.2710957945846 -669.903498062291
5.2720534791403 -669.903470524881
5.27301116369601 -669.903469323525
5.27396884825171 -669.903469323525
5.27492653280741 -669.903469323525
5.27588421736311 -669.903452931753
5.27684190191882 -669.90344329055
5.27779958647452 -669.90344329055
5.27875727103022 -669.90344329055
5.27971495558592 -669.90344329055
5.28067264014162 -669.903442563912
5.28163032469733 -669.903442563912
5.28258800925303 -669.903442563912
5.28354569380873 -669.903442563912
5.28450337836443 -669.903433267419
5.28546106292013 -669.903422166635
5.28641874747584 -669.903415596058
5.28737643203154 -669.903393181375
5.28833411658724 -669.903393181375
5.28929180114294 -669.903393181375
5.29024948569865 -669.903393181375
5.29120717025435 -669.903393181375
5.29216485481005 -669.903392072282
5.29312253936575 -669.903392072282
5.29408022392145 -669.903392072282
5.29503790847716 -669.903382971046
5.29599559303286 -669.903382230654
5.29695327758856 -669.903382230654
5.29791096214426 -669.903350314702
5.29886864669996 -669.903350314702
5.29982633125567 -669.903339447393
5.30078401581137 -669.903339447393
5.30174170036707 -669.903332893975
5.30269938492277 -669.903332893975
5.30365706947847 -669.903332893975
5.30461475403418 -669.903332893975
5.30557243858988 -669.903331002084
5.30653012314558 -669.903331002084
5.30748780770128 -669.903331002084
5.30844549225699 -669.903322416929
5.30940317681269 -669.903322416929
5.31036086136839 -669.903321736344
5.31131854592409 -669.90329858328
5.31227623047979 -669.90329858328
5.3132339150355 -669.90327947519
5.3141915995912 -669.90327947519
5.3151492841469 -669.90327947519
5.3161069687026 -669.90327947519
5.31706465325831 -669.90327947519
5.31802233781401 -669.903272281734
5.31898002236971 -669.903272281734
5.31993770692541 -669.903272281734
5.32089539148111 -669.903272281734
5.32185307603682 -669.903272281734
5.32281076059252 -669.903272281734
5.32376844514822 -669.90323845155
5.32472612970392 -669.90323845155
5.32568381425962 -669.903235748483
5.32664149881533 -669.903235748483
5.32759918337103 -669.903224679993
5.32855686792673 -669.903224679993
5.32951455248243 -669.903223545237
5.33047223703814 -669.903215083103
5.33142992159384 -669.903215083103
5.33238760614954 -669.903206321645
5.33334529070524 -669.903206321645
5.33430297526094 -669.903206321645
5.33526065981665 -669.903199265047
5.33621834437235 -669.903199265047
5.33717602892805 -669.90317388926
5.33813371348375 -669.90317388926
5.33909139803945 -669.90317388926
5.34004908259516 -669.90317324453
5.34100676715086 -669.90317324453
5.34196445170656 -669.903161664697
5.34292213626226 -669.903161664697
5.34387982081796 -669.903161664697
5.34483750537367 -669.903161664697
5.34579518992937 -669.903159746091
5.34675287448507 -669.903159746091
5.34771055904077 -669.903159746091
5.34866824359648 -669.903117766341
5.34962592815218 -669.903116770133
5.35058361270788 -669.903116770133
5.35154129726358 -669.903110463886
5.35249898181928 -669.903110463886
5.35345666637499 -669.903110463886
5.35441435093069 -669.903109867801
5.35537203548639 -669.903097022671
5.35632972004209 -669.903088183109
5.35728740459779 -669.903088183109
5.3582450891535 -669.903088183109
5.3592027737092 -669.903088183109
5.3601604582649 -669.903088183109
5.3611181428206 -669.903088183109
5.36207582737631 -669.903065115028
5.36303351193201 -669.903065115028
5.36399119648771 -669.903065115028
5.36494888104341 -669.903065115028
5.36590656559911 -669.903063430268
5.36686425015482 -669.903063430268
5.36782193471052 -669.903057729333
5.36877961926622 -669.903043541643
5.36973730382192 -669.903033599981
5.37069498837763 -669.903033599981
5.37165267293333 -669.903033599981
5.37261035748903 -669.903015166322
5.37356804204473 -669.903015166322
5.37452572660043 -669.903015166322
5.37548341115614 -669.903015166322
5.37644109571184 -669.903015166322
5.37739878026754 -669.903015166322
5.37835646482324 -669.902994542453
5.37931414937894 -669.902985054014
5.38027183393465 -669.902985054014
5.38122951849035 -669.902985054014
5.38218720304605 -669.902970943602
5.38314488760175 -669.902965512
5.38410257215746 -669.902964869699
5.38506025671316 -669.902964869699
5.38601794126886 -669.902964869699
5.38697562582456 -669.902963206914
5.38793331038026 -669.902929003772
5.38889099493597 -669.902929003772
5.38984867949167 -669.902928069748
5.39080636404737 -669.902928069748
5.39176404860307 -669.902928069748
5.39272173315877 -669.902928069748
5.39367941771448 -669.902928069748
5.39463710227018 -669.902928069748
5.39559478682588 -669.902928069748
5.39655247138158 -669.902928069748
5.39751015593728 -669.902898014256
5.39846784049299 -669.902891631622
5.39942552504869 -669.902891631622
5.40038320960439 -669.902891631622
5.40134089416009 -669.902891631622
5.4022985787158 -669.902891631622
5.4032562632715 -669.902883168808
5.4042139478272 -669.902883168808
5.4051716323829 -669.902865598381
5.4061293169386 -669.902854307346
5.40708700149431 -669.902854307346
5.40804468605001 -669.902854307346
5.40900237060571 -669.902854307346
5.40996005516141 -669.902853454807
5.41091773971712 -669.902853454807
5.41187542427282 -669.902815374846
5.41283310882852 -669.902814906176
5.41379079338422 -669.902809482848
5.41474847793992 -669.902809482848
5.41570616249563 -669.902809482848
5.41666384705133 -669.902809482848
5.41762153160703 -669.902809482848
5.41857921616273 -669.902809482848
5.41953690071843 -669.902809482848
5.42049458527414 -669.902794682191
5.42145226982984 -669.902794682191
5.42240995438554 -669.902794682191
5.42336763894124 -669.902784155524
5.42432532349695 -669.902784155524
5.42528300805265 -669.902782966052
5.42624069260835 -669.902770420909
5.42719837716405 -669.902769927881
5.42815606171975 -669.902761544429
5.42911374627546 -669.902760733504
5.43007143083116 -669.9027352086
5.43102911538686 -669.9027352086
5.43198679994256 -669.9027352086
5.43294448449826 -669.9027352086
5.43390216905397 -669.9027352086
5.43485985360967 -669.9027352086
5.43581753816537 -669.9027352086
5.43677522272107 -669.902713463809
5.43773290727678 -669.902713463809
5.43869059183248 -669.902713463809
5.43964827638818 -669.902699861305
5.44060596094388 -669.902699861305
5.44156364549958 -669.902690527617
5.44252133005529 -669.902690000276
5.44347901461099 -669.902690000276
5.44443669916669 -669.902673153321
5.44539438372239 -669.902667131126
5.44635206827809 -669.902667131126
5.4473097528338 -669.902667131126
5.4482674373895 -669.902667131126
5.4492251219452 -669.902667131126
5.4501828065009 -669.902666366711
5.4511404910566 -669.902657460862
5.45209817561231 -669.902657460862
5.45305586016801 -669.902646960847
5.45401354472371 -669.902646960847
5.45497122927941 -669.902646960847
5.45592891383512 -669.902630481398
5.45688659839082 -669.902630004619
5.45784428294652 -669.902630004619
5.45880196750222 -669.902630004619
5.45975965205792 -669.902597135842
5.46071733661363 -669.902591846853
5.46167502116933 -669.902591846853
5.46263270572503 -669.902591846853
5.46359039028073 -669.902590554483
5.46454807483644 -669.902590554483
5.46550575939214 -669.902590554483
5.46646344394784 -669.902580482402
5.46742112850354 -669.902580482402
5.46837881305924 -669.902580482402
5.46933649761495 -669.902564418574
5.47029418217065 -669.902564418574
5.47125186672635 -669.902563880316
5.47220955128205 -669.902563880316
5.47316723583775 -669.902563880316
5.47412492039346 -669.902563880316
5.47508260494916 -669.902563880316
5.47604028950486 -669.902550502674
5.47699797406056 -669.902550502674
5.47795565861627 -669.902540853808
5.47891334317197 -669.902540853808
5.47987102772767 -669.902540853808
5.48082871228337 -669.902514348054
5.48178639683907 -669.902514348054
5.48274408139478 -669.902514348054
5.48370176595048 -669.902514348054
5.48465945050618 -669.90249162979
5.48561713506188 -669.90249162979
5.48657481961758 -669.902490295275
5.48753250417329 -669.902490295275
5.48849018872899 -669.902490295275
5.48944787328469 -669.902490295275
5.49040555784039 -669.902489019446
5.49136324239609 -669.902483495078
5.4923209269518 -669.902483495078
5.4932786115075 -669.902483495078
5.4942362960632 -669.902459263197
5.4951939806189 -669.902459263197
5.49615166517461 -669.902450978497
5.49710934973031 -669.902450978497
5.49806703428601 -669.902450978497
5.49902471884171 -669.902450978497
5.49998240339741 -669.902443612001
5.50094008795312 -669.902442992631
5.50189777250882 -669.902442992631
5.50285545706452 -669.902442992631
5.50381314162022 -669.902442992631
5.50477082617593 -669.902442992631
5.50572851073163 -669.9024422382
5.50668619528733 -669.902421468348
5.50764387984303 -669.902412499885
5.50860156439873 -669.902392355905
5.50955924895444 -669.902392355905
5.51051693351014 -669.902392355905
5.51147461806584 -669.902392355905
5.51243230262154 -669.902392355905
5.51338998717724 -669.902392355905
5.51434767173295 -669.902382976938
5.51530535628865 -669.902382976938
5.51626304084435 -669.902382377652
5.51722072540005 -669.902382377652
5.51817840995576 -669.902382377652
5.51913609451146 -669.902382377652
5.52009377906716 -669.902366711327
5.52105146362286 -669.902366711327
5.52200914817856 -669.902362222502
5.52296683273427 -669.902352043966
5.52392451728997 -669.902352043966
5.52488220184567 -669.902344327694
5.52583988640137 -669.902344327694
5.52679757095707 -669.902344327694
5.52775525551278 -669.902344327694
5.52871294006848 -669.902344327694
5.52967062462418 -669.902344327694
5.53062830917988 -669.902343799815
5.53158599373559 -669.902343799815
5.53254367829129 -669.902300571621
5.53350136284699 -669.902300571621
5.53445904740269 -669.902300571621
5.53541673195839 -669.902300571621
5.5363744165141 -669.902300571621
5.5373321010698 -669.902286091003
5.5382897856255 -669.902286091003
5.5392474701812 -669.902285019642
5.5402051547369 -669.902285019642
5.54116283929261 -669.902285019642
5.54212052384831 -669.902284366563
5.54307820840401 -669.902284366563
5.54403589295971 -669.902284366563
5.54499357751542 -669.902283841932
5.54595126207112 -669.902283841932
5.54690894662682 -669.902266942536
5.54786663118252 -669.902266942536
5.54882431573822 -669.902259875554
5.54978200029393 -669.902252833491
5.55073968484963 -669.90224279907
5.55169736940533 -669.902238355417
5.55265505396103 -669.902238355417
5.55361273851674 -669.902238355417
5.55457042307244 -669.902238355417
5.55552810762814 -669.902238355417
5.55648579218384 -669.902215356705
5.55744347673954 -669.902215356705
5.55840116129525 -669.902215356705
5.55935884585095 -669.902203146444
5.56031653040665 -669.902201678285
5.56127421496235 -669.902201678285
5.56223189951805 -669.902201678285
5.56318958407376 -669.902201678285
5.56414726862946 -669.902191912991
5.56510495318516 -669.902191912991
5.56606263774086 -669.902191912991
5.56702032229656 -669.902188036264
5.56797800685227 -669.902180092624
5.56893569140797 -669.902180092624
5.56989337596367 -669.902180092624
5.57085106051937 -669.902180092624
5.57180874507508 -669.902180092624
5.57276642963078 -669.902156965035
5.57372411418648 -669.902156965035
5.57468179874218 -669.902156209162
5.57563948329788 -669.902156209162
5.57659716785359 -669.902156209162
5.57755485240929 -669.902146266853
5.57851253696499 -669.902145520222
5.57947022152069 -669.902145520222
5.58042790607639 -669.902125939899
5.5813855906321 -669.902125939899
5.5823432751878 -669.902121392592
5.5833009597435 -669.902121392592
5.5842586442992 -669.902121392592
5.58521632885491 -669.902106991341
5.58617401341061 -669.902099797861
5.58713169796631 -669.902099797861
5.58808938252201 -669.902099797861
5.58904706707771 -669.902099797861
5.59000475163342 -669.902099147155
5.59096243618912 -669.902090412795
5.59192012074482 -669.902090412795
5.59287780530052 -669.902090412795
5.59383548985622 -669.902090412795
5.59479317441193 -669.902090412795
5.59575085896763 -669.902090412795
5.59670854352333 -669.902077989662
5.59766622807903 -669.902077989662
5.59862391263474 -669.902060772049
5.59958159719044 -669.902060772049
5.60053928174614 -669.902060772049
5.60149696630184 -669.902060772049
5.60245465085754 -669.902060772049
5.60341233541325 -669.902060772049
5.60437001996895 -669.902023373647
5.60532770452465 -669.902023373647
5.60628538908035 -669.902022777786
5.60724307363606 -669.902022777786
5.60820075819176 -669.902021653258
5.60915844274746 -669.902021653258
5.61011612730316 -669.902021653258
5.61107381185886 -669.902021653258
5.61203149641457 -669.902004026689
5.61298918097027 -669.902004026689
5.61394686552597 -669.902004026689
5.61490455008167 -669.902004026689
5.61586223463737 -669.902003358521
5.61681991919308 -669.902003358521
5.61777760374878 -669.901994155511
5.61873528830448 -669.901994155511
5.61969297286018 -669.901994155511
5.62065065741588 -669.901986986862
5.62160834197159 -669.901986986862
5.62256602652729 -669.901979573716
5.62352371108299 -669.901963072104
5.62448139563869 -669.901963072104
5.6254390801944 -669.901963072104
5.6263967647501 -669.901963072104
5.6273544493058 -669.901958922084
5.6283121338615 -669.901934397749
5.6292698184172 -669.901934397749
5.63022750297291 -669.901934397749
5.63118518752861 -669.901925278011
5.63214287208431 -669.901925278011
5.63310055664001 -669.901925278011
5.63405824119571 -669.901925278011
5.63501592575142 -669.901925278011
5.63597361030712 -669.901924644663
5.63693129486282 -669.901924644663
5.63788897941852 -669.901924051104
5.63884666397423 -669.901909569381
5.63980434852993 -669.901903107707
5.64076203308563 -669.901903107707
5.64171971764133 -669.901899018102
5.64267740219703 -669.901899018102
5.64363508675274 -669.901892396186
5.64459277130844 -669.901892396186
5.64555045586414 -669.901884597457
5.64650814041984 -669.901884597457
5.64746582497555 -669.901884597457
5.64842350953125 -669.901884597457
5.64938119408695 -669.901884597457
5.65033887864265 -669.901868708532
5.65129656319835 -669.901868708532
5.65225424775406 -669.901868708532
5.65321193230976 -669.901846027648
5.65416961686546 -669.901846027648
5.65512730142116 -669.901846027648
5.65608498597686 -669.901846027648
5.65704267053257 -669.901841494627
5.65800035508827 -669.901835199277
5.65895803964397 -669.901827008104
5.65991572419967 -669.901827008104
5.66087340875537 -669.901825072975
5.66183109331108 -669.901825072975
5.66278877786678 -669.901825072975
5.66374646242248 -669.901825072975
5.66470414697818 -669.901811590005
5.66566183153389 -669.901811590005
5.66661951608959 -669.901804552715
5.66757720064529 -669.901804552715
5.66853488520099 -669.901804107467
5.66949256975669 -669.901804107467
5.6704502543124 -669.901804107467
5.6714079388681 -669.901799675635
5.6723656234238 -669.901790609179
5.6733233079795 -669.901790609179
5.6742809925352 -669.901774810762
5.67523867709091 -669.901774810762
5.67619636164661 -669.901768736382
5.67715404620231 -669.901744536848
5.67811173075801 -669.901744536848
5.67906941531372 -669.901744536848
5.68002709986942 -669.901744536848
5.68098478442512 -669.901744536848
5.68194246898082 -669.901744536848
5.68290015353652 -669.901743865258
5.68385783809223 -669.901743401796
5.68481552264793 -669.901743401796
5.68577320720363 -669.901735844847
5.68673089175933 -669.90173176616
5.68768857631503 -669.90173176616
5.68864626087074 -669.90173176616
5.68960394542644 -669.90171931095
5.69056162998214 -669.901712742594
5.69151931453784 -669.901712742594
5.69247699909355 -669.901712742594
5.69343468364925 -669.901711565702
5.69439236820495 -669.901705354193
5.69535005276065 -669.901705354193
5.69630773731635 -669.901705354193
5.69726542187206 -669.901687710639
5.69822310642776 -669.901687710639
5.69918079098346 -669.901687261429
5.70013847553916 -669.901680059368
5.70109616009487 -669.901680059368
5.70205384465057 -669.901651932662
5.70301152920627 -669.901651932662
5.70396921376197 -669.901651932662
5.70492689831767 -669.901651932662
5.70588458287338 -669.901651932662
5.70684226742908 -669.901651932662
5.70779995198478 -669.901651932662
5.70875763654048 -669.901651932662
5.70971532109618 -669.901651932662
5.71067300565189 -669.901651932662
5.71163069020759 -669.901651932662
5.71258837476329 -669.901645331879
5.71354605931899 -669.901630731028
5.71450374387469 -669.901630347869
5.7154614284304 -669.901618372106
5.7164191129861 -669.901615165893
5.7173767975418 -669.901615165893
5.7183344820975 -669.901615165893
5.71929216665321 -669.901615165893
5.72024985120891 -669.901599681287
5.72120753576461 -669.901599681287
5.72216522032031 -669.901597777942
5.72312290487601 -669.901597777942
5.72408058943172 -669.901597777942
5.72503827398742 -669.901573946704
5.72599595854312 -669.901573946704
5.72695364309882 -669.901567188954
5.72791132765452 -669.901567188954
5.72886901221023 -669.901567188954
5.72982669676593 -669.901567188954
5.73078438132163 -669.901560547744
5.73174206587733 -669.90155720514
5.73269975043304 -669.90155720514
5.73365743498874 -669.90155720514
5.73461511954444 -669.90155720514
5.73557280410014 -669.90155720514
5.73653048865584 -669.901550732672
5.73748817321155 -669.901550732672
5.73844585776725 -669.901550732672
5.73940354232295 -669.901550732672
5.74036122687865 -669.901543318035
5.74131891143436 -669.901532851884
5.74227659599006 -669.901532851884
5.74323428054576 -669.901519983198
5.74419196510146 -669.901519983198
5.74514964965716 -669.901519983198
5.74610733421287 -669.901519564582
5.74706501876857 -669.901516132432
5.74802270332427 -669.901516132432
5.74898038787997 -669.901509210178
5.74993807243567 -669.901509210178
5.75089575699138 -669.901489325438
5.75185344154708 -669.901489325438
5.75281112610278 -669.901489325438
5.75376881065848 -669.901480693418
5.75472649521419 -669.901480693418
5.75568417976989 -669.901480693418
5.75664186432559 -669.901480693418
5.75759954888129 -669.901480693418
5.75855723343699 -669.90147451814
5.7595149179927 -669.90147451814
5.7604726025484 -669.90147451814
5.7614302871041 -669.901470522704
5.7623879716598 -669.901470522704
5.7633456562155 -669.901470522704
5.76430334077121 -669.901456987711
5.76526102532691 -669.901456987711
5.76621870988261 -669.90145123284
5.76717639443831 -669.9014429388
5.76813407899401 -669.9014429388
5.76909176354972 -669.901430419169
5.77004944810542 -669.901430419169
5.77100713266112 -669.901430419169
5.77196481721682 -669.901430419169
5.77292250177253 -669.901430419169
5.77388018632823 -669.901430419169
5.77483787088393 -669.901430419169
5.77579555543963 -669.901407405442
5.77675323999533 -669.901403380097
5.77771092455104 -669.901403380097
5.77866860910674 -669.901403380097
5.77962629366244 -669.901403380097
5.78058397821814 -669.901388265565
5.78154166277385 -669.901388265565
5.78249934732955 -669.901388265565
5.78345703188525 -669.901388265565
5.78441471644095 -669.901382469415
5.78537240099665 -669.901382469415
5.78633008555236 -669.901382469415
5.78728777010806 -669.901369741978
5.78824545466376 -669.901369741978
5.78920313921946 -669.901369741978
5.79016082377516 -669.901369741978
5.79111850833087 -669.901369285407
5.79207619288657 -669.901364991808
5.79303387744227 -669.901364991808
5.79399156199797 -669.901355580762
5.79494924655368 -669.901343145856
5.79590693110938 -669.901343145856
5.79686461566508 -669.901343145856
5.79782230022078 -669.901343145856
5.79877998477648 -669.901343145856
5.79973766933219 -669.901343145856
5.80069535388789 -669.901343145856
5.80165303844359 -669.901315698759
5.80261072299929 -669.901308249394
5.80356840755499 -669.901308249394
5.8045260921107 -669.901308249394
5.8054837766664 -669.901307798607
5.8064414612221 -669.901307798607
5.8073991457778 -669.901302962244
5.8083568303335 -669.901302962244
5.80931451488921 -669.901302962244
5.81027219944491 -669.90128218331
5.81122988400061 -669.90128218331
5.81218756855631 -669.90128218331
5.81314525311202 -669.90128218331
5.81410293766772 -669.90128218331
5.81506062222342 -669.90128218331
5.81601830677912 -669.90128218331
5.81697599133482 -669.90128218331
5.81793367589053 -669.90128218331
5.81889136044623 -669.90128218331
5.81984904500193 -669.901276797387
5.82080672955763 -669.90127620982
5.82176441411333 -669.901264212857
5.82272209866904 -669.901260231325
5.82367978322474 -669.901260231325
5.82463746778044 -669.901252364425
5.82559515233614 -669.901231835744
5.82655283689185 -669.901224209628
5.82751052144755 -669.901223470773
5.82846820600325 -669.901223470773
5.82942589055895 -669.901223470773
5.83038357511465 -669.901223470773
5.83134125967036 -669.901210949639
5.83229894422606 -669.901210949639
5.83325662878176 -669.901210949639
5.83421431333746 -669.901210949639
5.83517199789317 -669.901210949639
5.83612968244887 -669.901210415689
5.83708736700457 -669.901204708462
5.83804505156027 -669.901192261477
5.83900273611597 -669.901192261477
5.83996042067168 -669.901192261477
5.84091810522738 -669.901192261477
5.84187578978308 -669.901192261477
5.84283347433878 -669.901192261477
5.84379115889448 -669.901192261477
5.84474884345019 -669.901192261477
5.84570652800589 -669.901192261477
5.84666421256159 -669.901191088428
5.84762189711729 -669.901191088428
5.848579581673 -669.901178869894
5.8495372662287 -669.901169750984
5.8504949507844 -669.901169280893
5.8514526353401 -669.901138812117
5.8524103198958 -669.901122055438
5.85336800445151 -669.901122055438
5.85432568900721 -669.901122055438
5.85528337356291 -669.901116399594
5.85624105811861 -669.901116399594
5.85719874267431 -669.901116399594
5.85815642723002 -669.901116399594
5.85911411178572 -669.901116399594
5.86007179634142 -669.901116399594
5.86102948089712 -669.901116399594
5.86198716545282 -669.901116399594
5.86294485000853 -669.901116399594
5.86390253456423 -669.901116399594
5.86486021911993 -669.901107697893
5.86581790367563 -669.901107315225
5.86677558823134 -669.901107315225
5.86773327278704 -669.901103897914
5.86869095734274 -669.901103240549
5.86964864189844 -669.901103240549
5.87060632645414 -669.901103240549
5.87156401100985 -669.901103240549
5.87252169556555 -669.901097904916
5.87347938012125 -669.901090122152
5.87443706467695 -669.901078335959
5.87539474923266 -669.901064175198
5.87635243378836 -669.901044438626
5.87731011834406 -669.901044438626
5.87826780289976 -669.901037128902
5.87922548745546 -669.901037128902
5.88018317201117 -669.901037128902
5.88114085656687 -669.901036762674
5.88209854112257 -669.901032830987
5.88305622567827 -669.901032830987
5.88401391023397 -669.901032830987
5.88497159478968 -669.901032830987
5.88592927934538 -669.901032830987
5.88688696390108 -669.901032258299
5.88784464845678 -669.901032258299
5.88880233301249 -669.901032258299
5.88976001756819 -669.901032258299
5.89071770212389 -669.901025501168
5.89167538667959 -669.901016757782
5.89263307123529 -669.901016757782
5.893590755791 -669.901016757782
5.8945484403467 -669.901016757782
5.8955061249024 -669.901004529586
5.8964638094581 -669.901004529586
5.8974214940138 -669.900994055986
5.89837917856951 -669.900994055986
5.89933686312521 -669.900994055986
5.90029454768091 -669.900994055986
5.90125223223661 -669.900963650821
5.90220991679231 -669.900963650821
5.90316760134802 -669.900963650821
5.90412528590372 -669.900963650821
5.90508297045942 -669.900963650821
5.90604065501512 -669.900955111445
5.90699833957083 -669.900954563126
5.90795602412653 -669.900948919944
5.90891370868223 -669.900948919944
5.90987139323793 -669.900948919944
5.91082907779363 -669.900948464658
5.91178676234934 -669.900944686366
5.91274444690504 -669.900944686366
5.91370213146074 -669.900944686366
5.91465981601644 -669.900944686366
5.91561750057214 -669.900931257322
5.91657518512785 -669.900931257322
5.91753286968355 -669.900931257322
5.91849055423925 -669.900931257322
5.91944823879495 -669.900922407491
5.92040592335066 -669.900922407491
5.92136360790636 -669.900915102244
5.92232129246206 -669.900915102244
5.92327897701776 -669.900915102244
5.92423666157346 -669.900915102244
5.92519434612917 -669.900909690777
5.92615203068487 -669.90089061855
5.92710971524057 -669.900887298284
5.92806739979627 -669.900873015979
5.92902508435198 -669.900873015979
5.92998276890768 -669.900873015979
5.93094045346338 -669.900873015979
5.93189813801908 -669.900873015979
5.93285582257478 -669.900873015979
5.93381350713049 -669.900863581714
5.93477119168619 -669.900863581714
5.93572887624189 -669.900849714522
5.93668656079759 -669.900849714522
5.93764424535329 -669.900849714522
5.938601929909 -669.900849714522
5.9395596144647 -669.900849714522
5.9405172990204 -669.900849198059
5.9414749835761 -669.900849198059
5.94243266813181 -669.900846060217
5.94339035268751 -669.90084165942
5.94434803724321 -669.900841239389
5.94530572179891 -669.900841239389
5.94626340635461 -669.900833900743
5.94722109091032 -669.900825589106
5.94817877546602 -669.900825589106
5.94913646002172 -669.900825589106
5.95009414457742 -669.900825589106
5.95105182913312 -669.900808651287
5.95200951368883 -669.900808651287
5.95296719824453 -669.900808651287
5.95392488280023 -669.90079732264
5.95488256735593 -669.900796802039
5.95584025191163 -669.900783145
5.95679793646734 -669.900779454068
5.95775562102304 -669.900779454068
5.95871330557874 -669.900779454068
5.95967099013444 -669.900779454068
5.96062867469015 -669.900765341557
5.96158635924585 -669.900765341557
5.96254404380155 -669.900765341557
5.96350172835725 -669.900763555214
5.96445941291295 -669.900763555214
5.96541709746866 -669.900763555214
5.96637478202436 -669.900763555214
5.96733246658006 -669.900763555214
5.96829015113576 -669.900763555214
5.96924783569147 -669.900763555214
5.97020552024717 -669.900763555214
5.97116320480287 -669.900756495351
5.97212088935857 -669.900753142159
5.97307857391427 -669.900753142159
5.97403625846998 -669.900744494175
5.97499394302568 -669.900727094206
5.97595162758138 -669.900714000263
5.97690931213708 -669.900714000263
5.97786699669278 -669.900708914977
5.97882468124849 -669.900708914977
5.97978236580419 -669.900697949284
5.98074005035989 -669.900697949284
5.98169773491559 -669.900697949284
5.9826554194713 -669.9006975676
5.983613104027 -669.9006975676
5.9845707885827 -669.9006975676
5.9855284731384 -669.9006975676
5.9864861576941 -669.900694233116
5.98744384224981 -669.900683630864
5.98840152680551 -669.900683630864
5.98935921136121 -669.900683630864
5.99031689591691 -669.900683630864
5.99127458047261 -669.900683630864
5.99223226502832 -669.900683630864
5.99318994958402 -669.900683630864
5.99414763413972 -669.900683630864
5.99510531869542 -669.900683630864
5.99606300325113 -669.900660496133
5.99702068780683 -669.900660496133
5.99797837236253 -669.900641018959
5.99893605691823 -669.900641018959
5.99989374147393 -669.900640647904
6.00085142602964 -669.900637875424
6.00180911058534 -669.900627563744
6.00276679514104 -669.900627563744
6.00372447969674 -669.900627563744
6.00468216425244 -669.900626400973
6.00563984880815 -669.900615609737
6.00659753336385 -669.900615609737
6.00755521791955 -669.900615609737
6.00851290247525 -669.900615609737
6.00947058703096 -669.900615609737
6.01042827158666 -669.900615609737
6.01138595614236 -669.900615609737
6.01234364069806 -669.900615609737
6.01330132525376 -669.900610505438
6.01425900980947 -669.900610505438
6.01521669436517 -669.900585596977
6.01617437892087 -669.900585596977
6.01713206347657 -669.900585153407
6.01808974803228 -669.900585153407
6.01904743258798 -669.900584811762
6.02000511714368 -669.900584811762
6.02096280169938 -669.900553537706
6.02192048625508 -669.900553537706
6.02287817081079 -669.900553537706
6.02383585536649 -669.900553537706
6.02479353992219 -669.900553537706
6.02575122447789 -669.900553537706
6.02670890903359 -669.900553537706
6.0276665935893 -669.900553537706
6.028624278145 -669.900543016394
6.0295819627007 -669.900543016394
6.0305396472564 -669.900539153677
6.0314973318121 -669.900538719821
6.03245501636781 -669.900533562164
6.03341270092351 -669.900533562164
6.03437038547921 -669.900533562164
6.03532807003491 -669.90052357298
6.03628575459062 -669.900523213091
6.03724343914632 -669.900523213091
6.03820112370202 -669.900512538228
6.03915880825772 -669.900512538228
6.04011649281342 -669.900512538228
6.04107417736913 -669.900511245745
6.04203186192483 -669.900511245745
6.04298954648053 -669.90050109023
6.04394723103623 -669.900476223365
6.04490491559193 -669.900467396804
6.04586260014764 -669.900467396804
6.04682028470334 -669.9004668859
6.04777796925904 -669.9004668859
6.04873565381474 -669.9004668859
6.04969333837044 -669.9004668859
6.05065102292615 -669.900461046857
6.05160870748185 -669.900461046857
6.05256639203755 -669.900461046857
6.05352407659325 -669.900461046857
6.05448176114896 -669.900461046857
6.05543944570466 -669.900451692277
6.05639713026036 -669.900451692277
6.05735481481606 -669.900441378383
6.05831249937176 -669.900441378383
6.05927018392747 -669.900438331308
6.06022786848317 -669.900438331308
6.06118555303887 -669.900438331308
6.06214323759457 -669.900437869285
6.06310092215028 -669.900437869285
6.06405860670598 -669.900437869285
6.06501629126168 -669.900425061196
6.06597397581738 -669.900425061196
6.06693166037308 -669.900400975691
6.06788934492879 -669.900395641064
6.06884702948449 -669.900395641064
6.06980471404019 -669.900389008014
6.07076239859589 -669.900389008014
6.07172008315159 -669.900381363227
6.0726777677073 -669.900381363227
6.073635452263 -669.90037969156
6.0745931368187 -669.900376420194
6.0755508213744 -669.900366447435
6.07650850593011 -669.900366447435
6.07746619048581 -669.900366447435
6.07842387504151 -669.900366447435
6.07938155959721 -669.900366447435
6.08033924415291 -669.900366447435
6.08129692870862 -669.900366447435
6.08225461326432 -669.900366447435
6.08321229782002 -669.900366447435
6.08416998237572 -669.900366447435
6.08512766693142 -669.900366447435
6.08608535148713 -669.900351525553
6.08704303604283 -669.900351525553
6.08800072059853 -669.900351525553
6.08895840515423 -669.900347824559
6.08991608970994 -669.900328026336
6.09087377426564 -669.900328026336
6.09183145882134 -669.900327672266
6.09278914337704 -669.900327672266
6.09374682793274 -669.900308518547
6.09470451248845 -669.900308518547
6.09566219704415 -669.900299575751
6.09661988159985 -669.900299575751
6.09757756615555 -669.900299575751
6.09853525071125 -669.900299575751
6.09949293526696 -669.900290554853
6.10045061982266 -669.900290554853
6.10140830437836 -669.900290554853
6.10236598893406 -669.900290554853
6.10332367348977 -669.90028623172
6.10428135804547 -669.900279774402
6.10523904260117 -669.900279774402
6.10619672715687 -669.900279774402
6.10715441171257 -669.900279774402
6.10811209626828 -669.900279774402
6.10906978082398 -669.90027947064
6.11002746537968 -669.90027947064
6.11098514993538 -669.90027947064
6.11194283449109 -669.90027947064
6.11290051904679 -669.900271485768
6.11385820360249 -669.900253029991
6.11481588815819 -669.900253029991
6.11577357271389 -669.900243847179
6.1167312572696 -669.900243847179
6.1176889418253 -669.900239813131
6.118646626381 -669.900239813131
6.1196043109367 -669.900234160365
6.1205619954924 -669.900234160365
6.12151968004811 -669.900224129319
6.12247736460381 -669.900224129319
6.12343504915951 -669.900224129319
6.12439273371521 -669.900218414266
6.12535041827091 -669.900218414266
6.12630810282662 -669.900218414266
6.12726578738232 -669.900209920563
6.12822347193802 -669.900209920563
6.12918115649372 -669.900209920563
6.13013884104943 -669.900209920563
6.13109652560513 -669.900209920563
6.13205421016083 -669.900209920563
6.13301189471653 -669.900205167719
6.13396957927223 -669.900205167719
6.13492726382794 -669.900205167719
6.13588494838364 -669.900205167719
6.13684263293934 -669.900196704359
6.13780031749504 -669.900178483536
6.13875800205074 -669.900178483536
6.13971568660645 -669.900178483536
6.14067337116215 -669.900169421214
6.14163105571785 -669.900169421214
6.14258874027355 -669.900164033995
6.14354642482926 -669.900164033995
6.14450410938496 -669.900158550793
6.14546179394066 -669.900158550793
6.14641947849636 -669.900158550793
6.14737716305206 -669.90015540917
6.14833484760777 -669.900144780645
6.14929253216347 -669.900144780645
6.15025021671917 -669.900144780645
6.15120790127487 -669.900144780645
6.15216558583057 -669.900144780645
6.15312327038628 -669.900144780645
6.15408095494198 -669.900136908278
6.15503863949768 -669.900136908278
6.15599632405338 -669.900136908278
6.15695400860909 -669.900136908278
6.15791169316479 -669.900127208716
6.15886937772049 -669.900127208716
6.15982706227619 -669.90012204863
6.16078474683189 -669.900101488453
6.1617424313876 -669.900098585916
6.1627001159433 -669.900098585916
6.163657800499 -669.900098249615
6.1646154850547 -669.900098249615
6.16557316961041 -669.900098249615
6.16653085416611 -669.900098249615
6.16748853872181 -669.9000902152
6.16844622327751 -669.900085450812
6.16940390783321 -669.900085450812
6.17036159238892 -669.900085450812
6.17131927694462 -669.900085450812
6.17227696150032 -669.900085450812
6.17323464605602 -669.900085450812
6.17419233061172 -669.900085450812
6.17515001516743 -669.90007455698
6.17610769972313 -669.900071531107
6.17706538427883 -669.900071531107
6.17802306883453 -669.900066288417
6.17898075339023 -669.900066288417
6.17993843794594 -669.900057698276
6.18089612250164 -669.900057698276
6.18185380705734 -669.900050104904
6.18281149161304 -669.900050104904
6.18376917616875 -669.900050104904
6.18472686072445 -669.900050104904
6.18568454528015 -669.900031289922
6.18664222983585 -669.900031289922
6.18759991439155 -669.900031289922
6.18855759894726 -669.900031289922
6.18951528350296 -669.90003016381
6.19047296805866 -669.90003016381
6.19143065261436 -669.900026979095
6.19238833717006 -669.900022319952
6.19334602172577 -669.900022319952
6.19430370628147 -669.900022319952
6.19526139083717 -669.900014988722
6.19621907539287 -669.900009934617
6.19717675994858 -669.900009934617
6.19813444450428 -669.900009934617
6.19909212905998 -669.900009640869
6.20004981361568 -669.900009640869
6.20100749817138 -669.900009640869
6.20196518272709 -669.900009640869
6.20292286728279 -669.899989913157
6.20388055183849 -669.899989913157
6.20483823639419 -669.899989913157
6.2057959209499 -669.899986267526
6.2067536055056 -669.899986267526
6.2077112900613 -669.899986267526
6.208668974617 -669.899986267526
6.2096266591727 -669.899971400074
6.21058434372841 -669.899971400074
6.21154202828411 -669.899971400074
6.21249971283981 -669.899971400074
6.21345739739551 -669.89996624397
6.21441508195121 -669.89996624397
6.21537276650692 -669.89996624397
6.21633045106262 -669.89996624397
6.21728813561832 -669.89996036485
6.21824582017402 -669.899960095795
6.21920350472972 -669.899960095795
6.22016118928543 -669.899960095795
6.22111887384113 -669.899956581019
6.22207655839683 -669.899956581019
6.22303424295253 -669.899956581019
6.22399192750824 -669.899956581019
6.22494961206394 -669.899947795116
6.22590729661964 -669.899947795116
6.22686498117534 -669.899947795116
6.22782266573104 -669.899947795116
6.22878035028675 -669.899947795116
6.22973803484245 -669.899947795116
6.23069571939815 -669.899935688155
6.23165340395385 -669.899935688155
6.23261108850955 -669.899930200312
6.23356877306526 -669.899930200312
6.23452645762096 -669.899914829824
6.23548414217666 -669.899911275547
6.23644182673236 -669.89991099109
6.23739951128807 -669.89991099109
6.23835719584377 -669.89991099109
6.23931488039947 -669.89991099109
6.24027256495517 -669.89991099109
6.24123024951087 -669.89991099109
6.24218793406658 -669.899905432712
6.24314561862228 -669.899905432712
6.24410330317798 -669.899904305231
6.24506098773368 -669.899904305231
6.24601867228939 -669.899904305231
6.24697635684509 -669.899904305231
6.24793404140079 -669.899894675907
6.24889172595649 -669.899894675907
6.24984941051219 -669.89989182131
6.2508070950679 -669.899885907506
6.2517647796236 -669.899885907506
6.2527224641793 -669.899885907506
6.253680148735 -669.899885907506
6.2546378332907 -669.899885907506
6.25559551784641 -669.899885595701
6.25655320240211 -669.899885595701
6.25751088695781 -669.899870214449
6.25846857151351 -669.899870214449
6.25942625606922 -669.899858529248
6.26038394062492 -669.899858529248
6.26134162518062 -669.899858529248
6.26229930973632 -669.899858529248
6.26325699429202 -669.899858529248
6.26421467884773 -669.899855599496
6.26517236340343 -669.899855599496
6.26613004795913 -669.899849974642
6.26708773251483 -669.899849974642
6.26804541707053 -669.899849974642
6.26900310162624 -669.89984394598
6.26996078618194 -669.899842863391
6.27091847073764 -669.899833545748
6.27187615529334 -669.899833545748
6.27283383984904 -669.899833545748
6.27379152440475 -669.899833229515
6.27474920896045 -669.899833229515
6.27570689351615 -669.899833229515
6.27666457807185 -669.899833229515
6.27762226262756 -669.899833229515
6.27857994718326 -669.899830422679
6.27953763173896 -669.899830422679
6.28049531629466 -669.899830422679
6.28145300085036 -669.899830422679
6.28241068540607 -669.899814113328
6.28336836996177 -669.899814113328
6.28432605451747 -669.899814113328
6.28528373907317 -669.899814113328
6.28624142362887 -669.899795636941
6.28719910818458 -669.899795636941
6.28815679274028 -669.899795636941
6.28911447729598 -669.899795636941
6.29007216185168 -669.899795636941
6.29102984640739 -669.899788917509
6.29198753096309 -669.899788917509
6.29294521551879 -669.899780307
6.29390290007449 -669.899777028669
6.29486058463019 -669.899777028669
6.2958182691859 -669.899777028669
6.2967759537416 -669.899775931466
6.2977336382973 -669.899775931466
6.298691322853 -669.899775931466
6.29964900740871 -669.899775931466
6.30060669196441 -669.899775931466
6.30156437652011 -669.899775931466
6.30252206107581 -669.899775931466
6.30347974563151 -669.899775931466
6.30443743018722 -669.899770397512
6.30539511474292 -669.899770397512
6.30635279929862 -669.899754873397
6.30731048385432 -669.899754873397
6.30826816841002 -669.899751673212
6.30922585296573 -669.899751392252
6.31018353752143 -669.899751392252
6.31114122207713 -669.899751392252
6.31209890663283 -669.899751392252
6.31305659118854 -669.899740295878
6.31401427574424 -669.899740295878
6.31497196029994 -669.899732491154
6.31592964485564 -669.899725996951
6.31688732941134 -669.899725996951
6.31784501396705 -669.899725996951
6.31880269852275 -669.899725996951
6.31976038307845 -669.899725996951
6.32071806763415 -669.899724969909
6.32167575218985 -669.899724969909
6.32263343674556 -669.899719661129
6.32359112130126 -669.899719661129
6.32454880585696 -669.899719661129
6.32550649041266 -669.899719661129
6.32646417496836 -669.899719356461
6.32742185952407 -669.899716349855
6.32837954407977 -669.899716349855
6.32933722863547 -669.899716349855
6.33029491319117 -669.89970194139
6.33125259774688 -669.89970194139
6.33221028230258 -669.89970194139
6.33316796685828 -669.89970194139
6.33412565141398 -669.89970194139
6.33508333596968 -669.89970194139
6.33604102052539 -669.89970194139
6.33699870508109 -669.899694735413
6.33795638963679 -669.899694735413
6.33891407419249 -669.899694735413
6.3398717587482 -669.899688216076
6.3408294433039 -669.899672979902
6.3417871278596 -669.899672979902
6.3427448124153 -669.899670251392
6.343702496971 -669.899669978119
6.34466018152671 -669.899669978119
6.34561786608241 -669.899668845801
6.34657555063811 -669.899668845801
6.34753323519381 -669.899668845801
6.34849091974951 -669.899668845801
6.34944860430522 -669.899668845801
6.35040628886092 -669.899668845801
6.35136397341662 -669.899668845801
6.35232165797232 -669.899668845801
6.35327934252803 -669.899668845801
6.35423702708373 -669.89965274061
6.35519471163943 -669.89965274061
6.35615239619513 -669.89965274061
6.35711008075083 -669.89964501308
6.35806776530654 -669.89964169402
6.35902544986224 -669.899637007959
6.35998313441794 -669.899637007959
6.36094081897364 -669.899637007959
6.36189850352934 -669.899637007959
6.36285618808505 -669.899636757081
6.36381387264075 -669.899636757081
6.36477155719645 -669.899630216753
6.36572924175215 -669.899630216753
6.36668692630785 -669.899630216753
6.36764461086356 -669.899630216753
6.36860229541926 -669.899630216753
6.36955997997496 -669.89961969409
6.37051766453066 -669.89961969409
6.37147534908637 -669.89961969409
6.37243303364207 -669.899616447934
6.37339071819777 -669.899616447934
6.37434840275347 -669.899616447934
6.37530608730917 -669.899616447934
6.37626377186488 -669.899610795532
6.37722145642058 -669.899588581383
6.37817914097628 -669.899588581383
6.37913682553198 -669.899588581383
6.38009451008769 -669.899588581383
6.38105219464339 -669.899588369084
6.38200987919909 -669.899588369084
6.38296756375479 -669.899588369084
6.38392524831049 -669.899588369084
6.3848829328662 -669.899588369084
6.3858406174219 -669.899588369084
6.3867983019776 -669.899588369084
6.3877559865333 -669.899578002677
6.388713671089 -669.899578002677
6.38967135564471 -669.899578002677
6.39062904020041 -669.899578002677
6.39158672475611 -669.899578002677
6.39254440931181 -669.899578002677
6.39350209386752 -669.899576670557
6.39445977842322 -669.899572137519
6.39541746297892 -669.899563167567
6.39637514753462 -669.899563167567
6.39733283209032 -669.899563167567
6.39829051664603 -669.899554857208
6.39924820120173 -669.899541064369
6.40020588575743 -669.899541064369
6.40116357031313 -669.899541064369
6.40212125486883 -669.899541064369
6.40307893942454 -669.899538571647
6.40403662398024 -669.899538571647
6.40499430853594 -669.899538571647
6.40595199309164 -669.899538571647
6.40690967764735 -669.899538571647
6.40786736220305 -669.899538571647
6.40882504675875 -669.899538571647
6.40978273131445 -669.899538571647
6.41074041587015 -669.899538571647
6.41169810042586 -669.899525778112
6.41265578498156 -669.899525778112
6.41361346953726 -669.899525778112
6.41457115409296 -669.899525778112
6.41552883864866 -669.899525778112
6.41648652320437 -669.899525560351
6.41744420776007 -669.899524248848
6.41840189231577 -669.899516215531
6.41935957687147 -669.899516215531
6.42031726142717 -669.899516215531
6.42127494598288 -669.899516215531
6.42223263053858 -669.89950187388
6.42319031509428 -669.89950187388
6.42414799964998 -669.899493589973
6.42510568420569 -669.899493589973
6.42606336876139 -669.899493589973
6.42702105331709 -669.899493589973
6.42797873787279 -669.899493589973
6.42893642242849 -669.899488708145
6.4298941069842 -669.899488708145
6.4308517915399 -669.899488708145
6.4318094760956 -669.899488708145
6.4327671606513 -669.899488708145
6.43372484520701 -669.899488708145
6.43468252976271 -669.899481190415
6.43564021431841 -669.899481190415
6.43659789887411 -669.899481190415
6.43755558342981 -669.899481190415
6.43851326798552 -669.899471810151
6.43947095254122 -669.899471810151
6.44042863709692 -669.899470539676
6.44138632165262 -669.899470539676
6.44234400620832 -669.899470539676
6.44330169076403 -669.899470539676
6.44425937531973 -669.899470539676
6.44521705987543 -669.899470539676
6.44617474443113 -669.899456687954
6.44713242898684 -669.899452456401
6.44809011354254 -669.899452456401
6.44904779809824 -669.899452456401
6.45000548265394 -669.899444175039
6.45096316720964 -669.899444175039
6.45192085176535 -669.899444175039
6.45287853632105 -669.899443885446
6.45383622087675 -669.899443885446
6.45479390543245 -669.899443885446
6.45575158998815 -669.899443885446
6.45670927454386 -669.899443885446
6.45766695909956 -669.899434376216
6.45862464365526 -669.89942803204
6.45958232821096 -669.89942803204
6.46054001276667 -669.89942803204
6.46149769732237 -669.89942803204
6.46245538187807 -669.899426852538
6.46341306643377 -669.899426852538
6.46437075098947 -669.899421653217
6.46532843554518 -669.899421653217
6.46628612010088 -669.899421653217
6.46724380465658 -669.899421653217
6.46820148921228 -669.899421653217
6.46915917376798 -669.899407494848
6.47011685832369 -669.899407247611
6.47107454287939 -669.899407247611
6.47203222743509 -669.899407247611
6.47298991199079 -669.899407247611
6.4739475965465 -669.899407247611
6.4749052811022 -669.899407247611
6.4758629656579 -669.899407247611
6.4768206502136 -669.899399296379
6.4777783347693 -669.899391828239
6.47873601932501 -669.899391828239
6.47969370388071 -669.899391828239
6.48065138843641 -669.899391828239
6.48160907299211 -669.899380874026
6.48256675754781 -669.899380874026
6.48352444210352 -669.899380874026
6.48448212665922 -669.899380874026
6.48543981121492 -669.899380874026
6.48639749577062 -669.899380874026
6.48735518032633 -669.8993796538
6.48831286488203 -669.899379429618
6.48927054943773 -669.899379429618
6.49022823399343 -669.899379429618
6.49118591854913 -669.899379429618
6.49214360310484 -669.899379429618
6.49310128766054 -669.899365419361
6.49405897221624 -669.899365419361
6.49501665677194 -669.899365419361
6.49597434132764 -669.899365419361
6.49693202588335 -669.899357223348
6.49788971043905 -669.899357223348
6.49884739499475 -669.899357223348
6.49980507955045 -669.89935309787
6.50076276410616 -669.89935309787
6.50172044866186 -669.89935309787
6.50267813321756 -669.89935309787
6.50363581777326 -669.89935309787
6.50459350232896 -669.899339401681
6.50555118688467 -669.89933918487
6.50650887144037 -669.89933918487
6.50746655599607 -669.89933918487
6.50842424055177 -669.89933918487
6.50938192510747 -669.89933918487
6.51033960966318 -669.89933918487
6.51129729421888 -669.89933918487
6.51225497877458 -669.899338099198
6.51321266333028 -669.899338099198
6.51417034788598 -669.899338099198
6.51512803244169 -669.899338099198
6.51608571699739 -669.899338099198
6.51704340155309 -669.899311494703
6.51800108610879 -669.899311494703
6.5189587706645 -669.899311494703
6.5199164552202 -669.899311494703
6.5208741397759 -669.899311494703
6.5218318243316 -669.899311494703
6.5227895088873 -669.899311494703
6.52374719344301 -669.8993112796
6.52470487799871 -669.8993112796
6.52566256255441 -669.8993112796
6.52662024711011 -669.8993112796
6.52757793166582 -669.8993112796
6.52853561622152 -669.899305119356
6.52949330077722 -669.899305119356
6.53045098533292 -669.899305119356
6.53140866988862 -669.899299149567
6.53236635444433 -669.899299149567
6.53332403900003 -669.899299149567
6.53428172355573 -669.899294225251
6.53523940811143 -669.899294225251
6.53619709266713 -669.899294225251
6.53715477722284 -669.899294225251
6.53811246177854 -669.899286354827
6.53907014633424 -669.899286354827
6.54002783088994 -669.899273073108
6.54098551544565 -669.899272852476
6.54194320000135 -669.899272852476
6.54290088455705 -669.899272852476
6.54385856911275 -669.899272852476
6.54481625366845 -669.899272852476
6.54577393822416 -669.899272852476
6.54673162277986 -669.899272852476
6.54768930733556 -669.899272852476
6.54864699189126 -669.899272852476
6.54960467644696 -669.899272852476
6.55056236100267 -669.899272852476
6.55152004555837 -669.899272852476
6.55247773011407 -669.899262676821
6.55343541466977 -669.899262676821
6.55439309922548 -669.899262676821
6.55535078378118 -669.899262676821
6.55630846833688 -669.899261714855
6.55726615289258 -669.899261714855
6.55822383744828 -669.899254850774
6.55918152200399 -669.899254850774
6.56013920655969 -669.899247974243
6.56109689111539 -669.899247974243
6.56205457567109 -669.899247974243
6.56301226022679 -669.899235141698
6.5639699447825 -669.899235141698
6.5649276293382 -669.899235141698
6.5658853138939 -669.899235141698
6.5668429984496 -669.899235141698
6.56780068300531 -669.899235141698
6.56875836756101 -669.899235141698
6.56971605211671 -669.89923150701
6.57067373667241 -669.89923150701
6.57163142122811 -669.89923150701
6.57258910578382 -669.89923150701
6.57354679033952 -669.89923150701
6.57450447489522 -669.89923150701
6.57546215945092 -669.89923150701
6.57641984400663 -669.899224931977
6.57737752856233 -669.899224931977
6.57833521311803 -669.899224931977
6.57929289767373 -669.899224931977
6.58025058222943 -669.899224931977
6.58120826678514 -669.899223935486
6.58216595134084 -669.899223935486
6.58312363589654 -669.899217046305
6.58408132045224 -669.899217046305
6.58503900500794 -669.899210674043
6.58599668956365 -669.899198506008
6.58695437411935 -669.899194826568
6.58791205867505 -669.899194826568
6.58886974323075 -669.899194826568
6.58982742778645 -669.899194826568
6.59078511234216 -669.899194826568
6.59174279689786 -669.899194826568
6.59270048145356 -669.899194595124
6.59365816600926 -669.899194595124
6.59461585056497 -669.899194595124
6.59557353512067 -669.899194595124
6.59653121967637 -669.899194595124
6.59748890423207 -669.899194595124
6.59844658878777 -669.899194595124
6.59940427334348 -669.899194595124
6.60036195789918 -669.899194595124
6.60131964245488 -669.899194595124
6.60227732701058 -669.899194595124
6.60323501156628 -669.899194595124
6.60419269612199 -669.899190960008
6.60515038067769 -669.899190960008
6.60610806523339 -669.899183203356
6.60706574978909 -669.899183203356
6.6080234343448 -669.899177448304
6.6089811189005 -669.899165608014
6.6099388034562 -669.899165608014
6.6108964880119 -669.89915898217
6.6118541725676 -669.89915898217
6.61281185712331 -669.89915898217
6.61376954167901 -669.89915898217
6.61472722623471 -669.89915898217
6.61568491079041 -669.89915898217
6.61664259534612 -669.89915898217
6.61760027990182 -669.89915898217
6.61855796445752 -669.89915898217
6.61951564901322 -669.89915898217
6.62047333356892 -669.89915898217
6.62143101812463 -669.89915898217
6.62238870268033 -669.899155469528
6.62334638723603 -669.899155469528
6.62430407179173 -669.899155469528
6.62526175634743 -669.899155469528
6.62621944090314 -669.899155469528
6.62717712545884 -669.899155469528
6.62813481001454 -669.899155287058
6.62909249457024 -669.899148793967
6.63005017912594 -669.899147979499
6.63100786368165 -669.899147979499
6.63196554823735 -669.899132224113
6.63292323279305 -669.899132224113
6.63388091734875 -669.899132224113
6.63483860190446 -669.899132224113
6.63579628646016 -669.899132224113
6.63675397101586 -669.899132224113
6.63771165557156 -669.899132224113
6.63866934012726 -669.899124777772
6.63962702468297 -669.899121025392
6.64058470923867 -669.899121025392
6.64154239379437 -669.899121025392
6.64250007835007 -669.899121025392
6.64345776290577 -669.899121025392
6.64441544746148 -669.899121025392
6.64537313201718 -669.899121025392
6.64633081657288 -669.899120854756
6.64728850112858 -669.899120854756
6.64824618568429 -669.899120854756
6.64920387023999 -669.899120854756
6.65016155479569 -669.899120854756
6.65111923935139 -669.899120854756
6.65207692390709 -669.899115035918
6.6530346084628 -669.899115035918
6.6539922930185 -669.899114204241
6.6549499775742 -669.899103653577
6.6559076621299 -669.89909814975
6.6568653466856 -669.89909814975
6.65782303124131 -669.899094970065
6.65878071579701 -669.899094970065
6.65973840035271 -669.899094970065
6.66069608490841 -669.899094970065
6.66165376946412 -669.899094970065
6.66261145401982 -669.899094970065
6.66356913857552 -669.899094808165
6.66452682313122 -669.899094808165
6.66548450768692 -669.899094808165
6.66644219224263 -669.899087929853
6.66739987679833 -669.899087929853
6.66835756135403 -669.899087929853
6.66931524590973 -669.899087929853
6.67027293046544 -669.899087929853
6.67123061502114 -669.899087929853
6.67218829957684 -669.899087929853
6.67314598413254 -669.899087929853
6.67410366868824 -669.899081883532
6.67506135324395 -669.899081883532
6.67601903779965 -669.899081883532
6.67697672235535 -669.899081883532
6.67793440691105 -669.899068905461
6.67889209146675 -669.899068905461
6.67984977602246 -669.899063177927
6.68080746057816 -669.899063177927
6.68176514513386 -669.8990630145
6.68272282968956 -669.8990630145
6.68368051424526 -669.8990630145
6.68463819880097 -669.8990630145
6.68559588335667 -669.8990630145
6.68655356791237 -669.8990630145
6.68751125246807 -669.8990630145
6.68846893702378 -669.8990630145
6.68942662157948 -669.8990630145
6.69038430613518 -669.8990630145
6.69134199069088 -669.8990630145
6.69229967524658 -669.8990630145
6.69325735980229 -669.89905500263
6.69421504435799 -669.899048854091
6.69517272891369 -669.899048854091
6.69613041346939 -669.899048854091
6.69708809802509 -669.899048854091
6.6980457825808 -669.899048854091
6.6990034671365 -669.899048711905
6.6999611516922 -669.899048711905
6.7009188362479 -669.899034231938
6.70187652080361 -669.899034231938
6.70283420535931 -669.899034231938
6.70379188991501 -669.899034231938
6.70474957447071 -669.899028930986
6.70570725902641 -669.899028080242
6.70666494358212 -669.899028080242
6.70762262813782 -669.899028080242
6.70858031269352 -669.899028080242
6.70953799724922 -669.899028080242
6.71049568180493 -669.899028080242
6.71145336636063 -669.899028080242
6.71241105091633 -669.899028080242
6.71336873547203 -669.899028080242
6.71432642002773 -669.899022135269
6.71528410458344 -669.899022135269
6.71624178913914 -669.89902199785
6.71719947369484 -669.89902199785
6.71815715825054 -669.89902199785
6.71911484280624 -669.89902199785
6.72007252736195 -669.89902199785
6.72103021191765 -669.899013863587
6.72198789647335 -669.899013863587
6.72294558102905 -669.899013863587
6.72390326558476 -669.899013863587
6.72486095014046 -669.898998310288
6.72581863469616 -669.898998310288
6.72677631925186 -669.898998310288
6.72773400380756 -669.898998310288
6.72869168836327 -669.898993160583
6.72964937291897 -669.898993160583
6.73060705747467 -669.898992290656
6.73156474203037 -669.898992290656
6.73252242658607 -669.898992290656
6.73348011114178 -669.898992290656
6.73443779569748 -669.898992148259
6.73539548025318 -669.898986469107
6.73635316480888 -669.898986469107
6.73731084936458 -669.898986469107
6.73826853392029 -669.898986469107
6.73922621847599 -669.898986469107
6.74018390303169 -669.898986469107
6.74114158758739 -669.898986469107
6.7420992721431 -669.898986469107
6.7430569566988 -669.898986469107
6.7440146412545 -669.898986469107
6.7449723258102 -669.898986469107
6.7459300103659 -669.898986469107
6.74688769492161 -669.898986469107
6.74784537947731 -669.898986469107
6.74880306403301 -669.898962312521
6.74976074858871 -669.898962312521
6.75071843314441 -669.898962312521
6.75167611770012 -669.898962312521
6.75263380225582 -669.898962180056
6.75359148681152 -669.89895694544
6.75454917136722 -669.89895694544
6.75550685592293 -669.898950293273
6.75646454047863 -669.898949421171
6.75742222503433 -669.898949421171
6.75837990959003 -669.898949421171
6.75933759414573 -669.898949421171
6.76029527870144 -669.898949421171
6.76125296325714 -669.898949421171
6.76221064781284 -669.898949421171
6.76316833236854 -669.898949421171
6.76412601692425 -669.898949421171
6.76508370147995 -669.898949421171
6.76604138603565 -669.898949421171
6.76699907059135 -669.898949421171
6.76795675514705 -669.898949421171
6.76891443970276 -669.898949421171
6.76987212425846 -669.898949285267
6.77082980881416 -669.898949285267
6.77178749336986 -669.898949285267
6.77274517792556 -669.898949285267
6.77370286248127 -669.898949285267
6.77466054703697 -669.898933108738
6.77561823159267 -669.898927088922
6.77657591614837 -669.898918627555
6.77753360070407 -669.89891385707
6.77849128525978 -669.89891385707
6.77944896981548 -669.89891385707
6.78040665437118 -669.89891385707
6.78136433892688 -669.898913119927
6.78232202348259 -669.898913119927
6.78327970803829 -669.898913119927
6.78423739259399 -669.898913119927
6.78519507714969 -669.898913119927
6.78615276170539 -669.898913119927
6.7871104462611 -669.898913119927
6.7880681308168 -669.898913119927
6.7890258153725 -669.898912979238
6.7899834999282 -669.898912979238
6.7909411844839 -669.898912979238
6.79189886903961 -669.898912979238
6.79285655359531 -669.898912979238
6.79381423815101 -669.898912979238
6.79477192270671 -669.898912979238
6.79572960726242 -669.898906717575
6.79668729181812 -669.898906717575
6.79764497637382 -669.898891589751
6.79860266092952 -669.898891589751
6.79956034548522 -669.898891589751
6.80051803004093 -669.898891589751
6.80147571459663 -669.898891589751
6.80243339915233 -669.898886636269
6.80339108370803 -669.898886636269
6.80434876826374 -669.898886636269
6.80530645281944 -669.898876804573
6.80626413737514 -669.898876666124
6.80722182193084 -669.898876666124
6.80817950648654 -669.898876666124
6.80913719104225 -669.898876666124
6.81009487559795 -669.898876666124
6.81105256015365 -669.898876666124
6.81201024470935 -669.898876666124
6.81296792926505 -669.898876666124
6.81392561382076 -669.898876666124
6.81488329837646 -669.898876666124
6.81584098293216 -669.898869925757
6.81679866748786 -669.898869925757
6.81775635204357 -669.898869925757
6.81871403659927 -669.898869925757
6.81967172115497 -669.898869925757
6.82062940571067 -669.898869925757
6.82158709026637 -669.898869925757
6.82254477482208 -669.898855119116
6.82350245937778 -669.898855119116
6.82446014393348 -669.898854979671
6.82541782848918 -669.898854979671
6.82637551304488 -669.898849485084
6.82733319760059 -669.898849485084
6.82829088215629 -669.898849485084
6.82924856671199 -669.898849485084
6.83020625126769 -669.898848738599
6.83116393582339 -669.898848738599
6.8321216203791 -669.898848738599
6.8330793049348 -669.898839146851
6.8340369894905 -669.898839146851
6.8349946740462 -669.898833093308
6.83595235860191 -669.898833093308
6.83691004315761 -669.898833093308
6.83786772771331 -669.898833093308
6.83882541226901 -669.898833093308
6.83978309682471 -669.898833093308
6.84074078138042 -669.898832938853
6.84169846593612 -669.898832938853
6.84265615049182 -669.898832938853
6.84361383504752 -669.898832938853
6.84457151960323 -669.898832938853
6.84552920415893 -669.898832938853
6.84648688871463 -669.898819755666
6.84744457327033 -669.898819755666
6.84840225782603 -669.898819755666
6.84935994238174 -669.898819755666
6.85031762693744 -669.898819755666
6.85127531149314 -669.898814350463
6.85223299604884 -669.898814350463
6.85319068060454 -669.898814350463
6.85414836516025 -669.898814350463
6.85510604971595 -669.898806812533
6.85606373427165 -669.898806812533
6.85702141882735 -669.898806812533
6.85797910338306 -669.89880665823
6.85893678793876 -669.89880665823
6.85989447249446 -669.89880665823
6.86085215705016 -669.898798467249
6.86180984160586 -669.898798467249
6.86276752616157 -669.898798467249
6.86372521071727 -669.898798467249
6.86468289527297 -669.898798467249
6.86564057982867 -669.898798467249
6.86659826438437 -669.898798467249
6.86755594894008 -669.898798467249
6.86851363349578 -669.898798467249
6.86947131805148 -669.898798467249
6.87042900260718 -669.898785605019
6.87138668716289 -669.898785605019
6.87234437171859 -669.898785605019
6.87330205627429 -669.898785605019
6.87425974082999 -669.898779400648
6.87521742538569 -669.898779265477
6.8761751099414 -669.898774338293
6.8771327944971 -669.898774338293
6.8780904790528 -669.898773676229
6.8790481636085 -669.898773676229
6.8800058481642 -669.898773676229
6.88096353271991 -669.898773676229
6.88192121727561 -669.898773676229
6.88287890183131 -669.898773676229
6.88383658638701 -669.898773676229
6.88479427094271 -669.898773676229
6.88575195549842 -669.898773676229
6.88670964005412 -669.898773676229
6.88766732460982 -669.898773676229
6.88862500916552 -669.898766244204
6.88958269372123 -669.898766244204
6.89054037827693 -669.898766244204
6.89149806283263 -669.898766244204
6.89245574738833 -669.898766098103
6.89341343194403 -669.898753869131
6.89437111649974 -669.898747782183
6.89532880105544 -669.898747782183
6.89628648561114 -669.898747782183
6.89724417016684 -669.898747782183
6.89820185472255 -669.898747782183
6.89915953927825 -669.898747782183
6.90011722383395 -669.898743457339
6.90107490838965 -669.898742853428
6.90203259294535 -669.898742853428
6.90299027750106 -669.898742853428
6.90394796205676 -669.898742853428
6.90490564661246 -669.898742853428
6.90586333116816 -669.898742853428
6.90682101572386 -669.898742853428
6.90777870027957 -669.898742853428
6.90873638483527 -669.898742853428
6.90969406939097 -669.898742853428
6.91065175394667 -669.898742719024
6.91160943850238 -669.898742719024
6.91256712305808 -669.898742719024
6.91352480761378 -669.898742719024
6.91448249216948 -669.898729662799
6.91544017672518 -669.898729662799
6.91639786128089 -669.898718178604
6.91735554583659 -669.898718178604
6.91831323039229 -669.898718178604
6.91927091494799 -669.898718178604
6.92022859950369 -669.898718178604
6.9211862840594 -669.898718178604
6.9221439686151 -669.898718178604
6.9231016531708 -669.898718178604
6.9240593377265 -669.898717519224
6.9250170222822 -669.898717519224
6.92597470683791 -669.898713155167
6.92693239139361 -669.898713155167
6.92789007594931 -669.898713021629
6.92884776050501 -669.898713021629
6.92980544506072 -669.898713021629
6.93076312961642 -669.898713021629
6.93172081417212 -669.898713021629
6.93267849872782 -669.898713021629
6.93363618328352 -669.898713021629
6.93459386783923 -669.898706574681
6.93555155239493 -669.898706574681
6.93650923695063 -669.898706574681
6.93746692150633 -669.898706574681
6.93842460606204 -669.898706574681
6.93938229061774 -669.898706574681
6.94033997517344 -669.898706574681
6.94129765972914 -669.898688993222
6.94225534428484 -669.898688993222
6.94321302884055 -669.898688993222
6.94417071339625 -669.898688993222
6.94512839795195 -669.898688875575
6.94608608250765 -669.898688191151
6.94704376706335 -669.898688191151
6.94800145161906 -669.898688191151
6.94895913617476 -669.898688191151
6.94991682073046 -669.898688191151
6.95087450528616 -669.898684051499
6.95183218984187 -669.898684051499
6.95278987439757 -669.898684051499
6.95374755895327 -669.898684051499
6.95470524350897 -669.898678102551
6.95566292806467 -669.898678102551
6.95662061262038 -669.898678102551
6.95757829717608 -669.898678102551
6.95853598173178 -669.898678102551
6.95949366628748 -669.898678102551
6.96045135084318 -669.898678102551
6.96140903539889 -669.898678102551
6.96236671995459 -669.898678102551
6.96332440451029 -669.898677987405
6.96428208906599 -669.898666178326
6.9652397736217 -669.898666178326
6.9661974581774 -669.898660092757
6.9671551427331 -669.898660092757
6.9681128272888 -669.898659392796
6.9690705118445 -669.898659392796
6.97002819640021 -669.898659392796
6.97098588095591 -669.898659392796
6.97194356551161 -669.898659392796
6.97290125006731 -669.898659392796
6.97385893462301 -669.898654947173
6.97481661917872 -669.898648664113
6.97577430373442 -669.898648664113
6.97673198829012 -669.898648664113
6.97768967284582 -669.898648664113
6.97864735740152 -669.898648664113
6.97960504195723 -669.898648664113
6.98056272651293 -669.898648664113
6.98152041106863 -669.898648558781
6.98247809562433 -669.898648558781
6.98343578018004 -669.898648558781
6.98439346473574 -669.898648558781
6.98535114929144 -669.898648558781
6.98630883384714 -669.898648558781
6.98726651840284 -669.898638637756
6.98822420295855 -669.898638637756
6.98918188751425 -669.898638637756
6.99013957206995 -669.898638038129
6.99109725662565 -669.898638038129
6.99205494118136 -669.89863234104
6.99301262573706 -669.89863234104
6.99397031029276 -669.89863234104
6.99492799484846 -669.898626366167
6.99588567940416 -669.898626366167
6.99684336395987 -669.898626366167
6.99780104851557 -669.898621589059
6.99875873307127 -669.898621497005
6.99971641762697 -669.898621497005
7.00067410218267 -669.898621497005
7.00163178673838 -669.898621497005
7.00258947129408 -669.898621497005
7.00354715584978 -669.898621497005
7.00450484040548 -669.898621497005
7.00546252496119 -669.898621497005
7.00642020951689 -669.898621497005
7.00737789407259 -669.898621497005
7.00833557862829 -669.898621497005
7.00929326318399 -669.898621497005
7.0102509477397 -669.898611696586
7.0112086322954 -669.898611696586
7.0121663168511 -669.898611076512
7.0131240014068 -669.898611076512
7.0140816859625 -669.898605283714
7.01503937051821 -669.898605283714
7.01599705507391 -669.898605283714
7.01695473962961 -669.898605189052
7.01791242418531 -669.89859923989
7.01887010874102 -669.89859923989
7.01982779329672 -669.89859923989
7.02078547785242 -669.89859923989
7.02174316240812 -669.898594013082
7.02270084696382 -669.898594013082
7.02365853151953 -669.898594013082
7.02461621607523 -669.898594013082
7.02557390063093 -669.898594013082
7.02653158518663 -669.898594013082
7.02748926974233 -669.898594013082
7.02844695429804 -669.898594013082
7.02940463885374 -669.898594013082
7.03036232340944 -669.898594013082
7.03132000796514 -669.898594013082
7.03227769252085 -669.898594013082
7.03323537707655 -669.898587871993
7.03419306163225 -669.898579738579
7.03515074618795 -669.898579738579
7.03610843074365 -669.898579738579
7.03706611529936 -669.898579738579
7.03802379985506 -669.898579738579
7.03898148441076 -669.898579738579
7.03993916896646 -669.898579738579
7.04089685352216 -669.898579738579
7.04185453807787 -669.898579738579
7.04281222263357 -669.898579738579
7.04376990718927 -669.898574669918
7.04472759174497 -669.898568691626
7.04568527630068 -669.898568691626
7.04664296085638 -669.898568691626
7.04760064541208 -669.898568691626
7.04855832996778 -669.898568691626
7.04951601452348 -669.898568691626
7.05047369907919 -669.898568691626
7.05143138363489 -669.898568591907
7.05238906819059 -669.898563864735
7.05334675274629 -669.898563864735
7.05430443730199 -669.898563864735
7.0552621218577 -669.898563200956
7.0562198064134 -669.898563200956
7.0571774909691 -669.898554138279
7.0581351755248 -669.898554138279
7.05909286008051 -669.898554138279
7.06005054463621 -669.898554138279
7.06100822919191 -669.898554138279
7.06196591374761 -669.898554138279
7.06292359830331 -669.898554138279
7.06388128285902 -669.898554138279
7.06483896741472 -669.898554138279
7.06579665197042 -669.898554138279
7.06675433652612 -669.898554138279
7.06771202108182 -669.898554138279
7.06866970563753 -669.898549092533
7.06962739019323 -669.898549092533
7.07058507474893 -669.89854304822
7.07154275930463 -669.898538228714
7.07250044386034 -669.898538228714
7.07345812841604 -669.898538228714
7.07441581297174 -669.898538228714
7.07537349752744 -669.898538228714
7.07633118208314 -669.898537557331
7.07728886663885 -669.898537557331
7.07824655119455 -669.898537557331
7.07920423575025 -669.898537557331
7.08016192030595 -669.898537557331
7.08111960486166 -669.89852874252
7.08207728941736 -669.89852874252
7.08303497397306 -669.89852874252
7.08399265852876 -669.89852874252
7.08495034308446 -669.89852874252
7.08590802764017 -669.898528640159
7.08686571219587 -669.898528640159
7.08782339675157 -669.898528640159
7.08878108130727 -669.898528640159
7.08973876586297 -669.898528640159
7.09069645041868 -669.898528640159
7.09165413497438 -669.898523950935
7.09261181953008 -669.898519105477
7.09356950408578 -669.898519105477
7.09452718864148 -669.898519105477
7.09548487319719 -669.898519105477
7.09644255775289 -669.898514081583
7.09740024230859 -669.898513461893
7.09835792686429 -669.898513461893
7.09931561142 -669.898513461893
7.1002732959757 -669.898513461893
7.1012309805314 -669.898513461893
7.1021886650871 -669.898513461893
7.1031463496428 -669.898513375049
7.10410403419851 -669.898513375049
7.10506171875421 -669.898513375049
7.10601940330991 -669.898513375049
7.10697708786561 -669.898504630355
7.10793477242131 -669.898504630355
7.10889245697702 -669.898504630355
7.10985014153272 -669.898504630355
7.11080782608842 -669.898504630355
7.11176551064412 -669.898500140321
7.11272319519983 -669.898500140321
7.11368087975553 -669.898500140321
7.11463856431123 -669.898500140321
7.11559624886693 -669.898494731685
7.11655393342263 -669.898494731685
7.11751161797834 -669.898494731685
7.11846930253404 -669.898494100108
7.11942698708974 -669.898494013713
7.12038467164544 -669.898494013713
7.12134235620114 -669.898494013713
7.12230004075685 -669.898494013713
7.12325772531255 -669.898489068857
7.12421540986825 -669.898489068857
7.12517309442395 -669.898489068857
7.12613077897966 -669.898489068857
7.12708846353536 -669.898489068857
7.12804614809106 -669.898489068857
7.12900383264676 -669.898489068857
7.12996151720246 -669.898489068857
7.13091920175817 -669.898475247699
7.13187688631387 -669.898475247699
7.13283457086957 -669.898475247699
7.13379225542527 -669.898475247699
7.13474993998098 -669.898475247699
7.13570762453668 -669.898475247699
7.13666530909238 -669.898475152967
7.13762299364808 -669.898475152967
7.13858067820378 -669.898475152967
7.13953836275949 -669.898475152967
7.14049604731519 -669.898469477391
7.14145373187089 -669.898469477391
7.14241141642659 -669.898469477391
7.14336910098229 -669.898469477391
7.144326785538 -669.898469477391
7.1452844700937 -669.898469477391
7.1462421546494 -669.898469477391
7.1471998392051 -669.898469477391
7.1481575237608 -669.898469477391
7.14911520831651 -669.898465130422
7.15007289287221 -669.898465130422
7.15103057742791 -669.898459778511
7.15198826198361 -669.898459778511
7.15294594653932 -669.898459778511
7.15390363109502 -669.898459686044
7.15486131565072 -669.898449968893
7.15581900020642 -669.898449968893
7.15677668476212 -669.898449968893
7.15773436931783 -669.898449968893
7.15869205387353 -669.898449968893
7.15964973842923 -669.898449968893
7.16060742298493 -669.898449968893
7.16156510754063 -669.898449411214
7.16252279209634 -669.898449411214
7.16348047665204 -669.898449411214
7.16443816120774 -669.898443825435
7.16539584576344 -669.898443825435
7.16635353031915 -669.898443825435
7.16731121487485 -669.898443825435
7.16826889943055 -669.898439263137
7.16922658398625 -669.898439263137
7.17018426854195 -669.898439263137
7.17114195309766 -669.898439172636
7.17209963765336 -669.898439172636
7.17305732220906 -669.898439172636
7.17401500676476 -669.898439172636
7.17497269132047 -669.898439172636
7.17593037587617 -669.898439172636
7.17688806043187 -669.898439172636
7.17784574498757 -669.898424385399
7.17880342954327 -669.898424385399
7.17976111409898 -669.898424385399
7.18071879865468 -669.898424385399
7.18167648321038 -669.898424385399
7.18263416776608 -669.898424385399
7.18359185232178 -669.89842375157
7.18454953687749 -669.89842375157
7.18550722143319 -669.89842375157
7.18646490598889 -669.89842375157
7.18742259054459 -669.89842375157
7.18838027510029 -669.8984140187
7.189337959656 -669.898413930632
7.1902956442117 -669.898413930632
7.1912533287674 -669.898413930632
7.1922110133231 -669.898413930632
7.19316869787881 -669.898413930632
7.19412638243451 -669.898413930632
7.19508406699021 -669.898413930632
7.19604175154591 -669.898413930632
7.19699943610161 -669.898413930632
7.19795712065732 -669.898413930632
7.19891480521302 -669.898413930632
7.19987248976872 -669.898413930632
7.20083017432442 -669.898413930632
7.20178785888012 -669.898403537517
7.20274554343583 -669.898403537517
7.20370322799153 -669.898403537517
7.20466091254723 -669.898402878643
7.20561859710293 -669.898397886086
7.20657628165864 -669.898397886086
7.20753396621434 -669.898393632506
7.20849165077004 -669.898393544321
7.20944933532574 -669.898393544321
7.21040701988144 -669.898393544321
7.21136470443715 -669.898393544321
7.21232238899285 -669.89838739269
7.21328007354855 -669.89838739269
7.21423775810425 -669.89838739269
7.21519544265995 -669.89838739269
7.21615312721566 -669.89838739269
7.21711081177136 -669.89838739269
7.21806849632706 -669.89838739269
7.21902618088276 -669.89838739269
7.21998386543847 -669.89838739269
7.22094154999417 -669.89838739269
7.22189923454987 -669.89838739269
7.22285691910557 -669.89838739269
7.22381460366127 -669.89838739269
7.22477228821698 -669.898376681477
7.22572997277268 -669.898376681477
7.22668765732838 -669.898371522827
7.22764534188408 -669.898371522827
7.22860302643979 -669.898371522827
7.22956071099549 -669.898371522827
7.23051839555119 -669.89836644952
7.23147608010689 -669.89836644952
7.23243376466259 -669.89836644952
7.2333914492183 -669.89836644952
7.234349133774 -669.89836644952
7.2353068183297 -669.89836644952
7.2362645028854 -669.898360205611
7.2372221874411 -669.898360205611
7.23817987199681 -669.898360205611
7.23913755655251 -669.898360205611
7.24009524110821 -669.898360205611
7.24105292566391 -669.898360205611
7.24201061021961 -669.898360205611
7.24296829477532 -669.898360205611
7.24392597933102 -669.898360205611
7.24488366388672 -669.898360205611
7.24584134844242 -669.898355915502
7.24679903299813 -669.898355915502
7.24775671755383 -669.898344332093
7.24871440210953 -669.898344332093
7.24967208666523 -669.898344332093
7.25062977122093 -669.898344332093
7.25158745577664 -669.898344332093
7.25254514033234 -669.898344332093
7.25350282488804 -669.898344332093
7.25446050944374 -669.898344332093
7.25541819399944 -669.898344332093
7.25637587855515 -669.898338732863
7.25733356311085 -669.898338732863
7.25829124766655 -669.898338732863
7.25924893222225 -669.898338732863
7.26020661677796 -669.898332687199
7.26116430133366 -669.898332687199
7.26212198588936 -669.898332687199
7.26307967044506 -669.898332687199
7.26403735500076 -669.898332687199
7.26499503955647 -669.89832798115
7.26595272411217 -669.89832798115
7.26691040866787 -669.89832798115
7.26786809322357 -669.89832798115
7.26882577777928 -669.898327435486
7.26978346233498 -669.898327435486
7.27074114689068 -669.898327435486
7.27169883144638 -669.898327435486
7.27265651600208 -669.898316777594
7.27361420055779 -669.898316777594
7.27457188511349 -669.898316777594
7.27552956966919 -669.898316777594
7.27648725422489 -669.898316777594
7.27744493878059 -669.898316777594
7.2784026233363 -669.898316777594
7.279360307892 -669.898316777594
7.2803179924477 -669.898316777594
7.2812756770034 -669.898316777594
7.28223336155911 -669.898311624013
7.28319104611481 -669.898311624013
7.28414873067051 -669.898301499779
7.28510641522621 -669.898301499779
7.28606409978191 -669.898301499779
7.28702178433762 -669.898301499779
7.28797946889332 -669.898301499779
7.28893715344902 -669.898301499779
7.28989483800472 -669.898300965784
7.29085252256042 -669.898300965784
7.29181020711613 -669.898300965784
7.29276789167183 -669.898300965784
7.29372557622753 -669.898300965784
7.29468326078323 -669.898300965784
7.29564094533893 -669.898300965784
7.29659862989464 -669.898300965784
7.29755631445034 -669.898300965784
7.29851399900604 -669.898300965784
7.29947168356174 -669.898300965784
7.30042936811745 -669.898300965784
7.30138705267315 -669.898300965784
7.30234473722885 -669.898296721011
7.30330242178455 -669.898296721011
7.30426010634025 -669.898296721011
7.30521779089596 -669.898296721011
7.30617547545166 -669.898286765072
7.30713316000736 -669.898286765072
7.30809084456306 -669.898280269915
7.30904852911877 -669.898280269915
7.31000621367447 -669.898274927903
7.31096389823017 -669.89827441628
7.31192158278587 -669.89827441628
7.31287926734157 -669.89827441628
7.31383695189728 -669.89827441628
7.31479463645298 -669.89827441628
7.31575232100868 -669.89827441628
7.31671000556438 -669.89827441628
7.31766769012008 -669.89827441628
7.31862537467579 -669.89827441628
7.31958305923149 -669.89827441628
7.32054074378719 -669.898270391138
7.32149842834289 -669.898270391138
7.3224561128986 -669.898270391138
7.3234137974543 -669.898270391138
7.32437148201 -669.898270391138
7.3253291665657 -669.898270391138
7.3262868511214 -669.898270391138
7.32724453567711 -669.898270391138
7.32820222023281 -669.898270391138
7.32915990478851 -669.898270391138
7.33011758934421 -669.898270391138
7.33107527389991 -669.898270391138
7.33203295845562 -669.898254990513
7.33299064301132 -669.898254990513
7.33394832756702 -669.898254990513
7.33490601212272 -669.898254990513
7.33586369667842 -669.898254990513
7.33682138123413 -669.898250071591
7.33777906578983 -669.898250071591
7.33873675034553 -669.898250071591
7.33969443490123 -669.898245999742
7.34065211945694 -669.898245999742
7.34160980401264 -669.898245999742
7.34256748856834 -669.898245999742
7.34352517312404 -669.898245999742
7.34448285767974 -669.898245999742
7.34544054223545 -669.898245999742
7.34639822679115 -669.898245999742
7.34735591134685 -669.898245999742
7.34831359590255 -669.898245999742
7.34927128045825 -669.898245999742
7.35022896501396 -669.898245999742
7.35118664956966 -669.898245999742
7.35214433412536 -669.89824547564
7.35310201868106 -669.89824547564
7.35405970323677 -669.89824547564
7.35501738779247 -669.898237828872
7.35597507234817 -669.898227929136
7.35693275690387 -669.898227929136
7.35789044145957 -669.898224060277
7.35884812601528 -669.898224060277
7.35980581057098 -669.898224060277
7.36076349512668 -669.898224060277
7.36172117968238 -669.898224060277
7.36267886423809 -669.898224060277
7.36363654879379 -669.898219504551
7.36459423334949 -669.898219504551
7.36555191790519 -669.898219504551
7.36650960246089 -669.898219504551
7.3674672870166 -669.898219504551
7.3684249715723 -669.898219504551
7.369382656128 -669.898219504551
7.3703403406837 -669.898219504551
7.3712980252394 -669.898219504551
7.37225570979511 -669.898218950954
7.37321339435081 -669.898218950954
7.37417107890651 -669.898218950954
7.37512876346221 -669.898218950954
7.37608644801792 -669.898218950954
7.37704413257362 -669.89821537375
7.37800181712932 -669.89821537375
7.37895950168502 -669.898204934665
7.37991718624072 -669.898197802613
7.38087487079643 -669.898197802613
7.38183255535213 -669.898197802613
7.38279023990783 -669.898197802613
7.38374792446353 -669.898197802613
7.38470560901923 -669.898197802613
7.38566329357494 -669.898197802613
7.38662097813064 -669.898197802613
7.38757866268634 -669.898197802613
7.38853634724204 -669.898197802613
7.38949403179774 -669.898193295466
7.39045171635345 -669.898193295466
7.39140940090915 -669.898193295466
7.39236708546485 -669.898193295466
7.39332477002055 -669.898192724019
7.39428245457626 -669.898192724019
7.39524013913196 -669.898188953166
7.39619782368766 -669.898188953166
7.39715550824336 -669.898188953166
7.39811319279906 -669.898188953166
7.39907087735477 -669.898188953166
7.40002856191047 -669.898188953166
7.40098624646617 -669.898188953166
7.40194393102187 -669.898188953166
7.40290161557758 -669.898188953166
7.40385930013328 -669.898173042552
7.40481698468898 -669.898173042552
7.40577466924468 -669.898173042552
7.40673235380038 -669.898173042552
7.40769003835609 -669.898173042552
7.40864772291179 -669.898173042552
7.40960540746749 -669.898173042552
7.41056309202319 -669.898173042552
7.41152077657889 -669.898173042552
7.4124784611346 -669.898168754184
7.4134361456903 -669.898168268816
7.414393830246 -669.898168268816
7.4153515148017 -669.89816415608
7.41630919935741 -669.89816415608
7.41726688391311 -669.89816415608
7.41822456846881 -669.89816415608
7.41918225302451 -669.89816415608
7.42013993758021 -669.89816415608
7.42109762213592 -669.89816415608
7.42205530669162 -669.89816415608
7.42301299124732 -669.89816415608
7.42397067580302 -669.89816415608
7.42492836035872 -669.89816415608
7.42588604491443 -669.89816415608
7.42684372947013 -669.89816415608
7.42780141402583 -669.89816415608
7.42875909858153 -669.898147622474
7.42971678313724 -669.898147622474
7.43067446769294 -669.898142353608
7.43163215224864 -669.898142353608
7.43258983680434 -669.898142353608
7.43354752136004 -669.898141815429
7.43450520591575 -669.898141815429
7.43546289047145 -669.898141815429
7.43642057502715 -669.898141815429
7.43737825958285 -669.898141815429
7.43833594413855 -669.898141815429
7.43929362869426 -669.898141815429
7.44025131324996 -669.898141815429
7.44120899780566 -669.898141815429
7.44216668236136 -669.898141815429
7.44312436691706 -669.898137337541
7.44408205147277 -669.898137337541
7.44503973602847 -669.898137337541
7.44599742058417 -669.898137337541
7.44695510513987 -669.898137337541
7.44791278969558 -669.898137337541
7.44887047425128 -669.898131661131
7.44982815880698 -669.898131661131
7.45078584336268 -669.898131661131
7.45174352791838 -669.898125645513
7.45270121247409 -669.898125645513
7.45365889702979 -669.898115825798
7.45461658158549 -669.898115825798
7.45557426614119 -669.898115825798
7.4565319506969 -669.898115825798
7.4574896352526 -669.898115825798
7.4584473198083 -669.898115825798
7.459405004364 -669.898115825798
7.4603626889197 -669.898115825798
7.46132037347541 -669.898115825798
7.46227805803111 -669.898115825798
7.46323574258681 -669.898115825798
7.46419342714251 -669.898115825798
7.46515111169821 -669.898115825798
7.46610879625392 -669.898115825798
7.46706648080962 -669.898110710792
7.46802416536532 -669.898110710792
7.46898184992102 -669.898110710792
7.46993953447673 -669.898105836112
7.47089721903243 -669.898105836112
7.47185490358813 -669.898105836112
7.47281258814383 -669.898105284124
7.47377027269953 -669.898105284124
7.47472795725524 -669.898105284124
7.47568564181094 -669.898099649413
7.47664332636664 -669.898099649413
7.47760101092234 -669.898089983138
7.47855869547804 -669.898089983138
7.47951638003375 -669.898089983138
7.48047406458945 -669.898089983138
7.48143174914515 -669.898089983138
7.48238943370085 -669.898089983138
7.48334711825655 -669.898089983138
7.48430480281226 -669.898089983138
7.48526248736796 -669.898085356346
7.48622017192366 -669.898085356346
7.48717785647936 -669.898085356346
7.48813554103507 -669.898085356346
7.48909322559077 -669.898085356346
7.49005091014647 -669.898085356346
7.49100859470217 -669.898085356346
7.49196627925787 -669.898085356346
7.49292396381358 -669.898085356346
7.49388164836928 -669.898085356346
7.49483933292498 -669.898080833692
7.49579701748068 -669.898080344879
7.49675470203639 -669.898080344879
7.49771238659209 -669.898080344879
7.49867007114779 -669.898080344879
7.49962775570349 -669.898074808442
7.50058544025919 -669.898074808442
7.5015431248149 -669.898066102491
7.5025008093706 -669.898066102491
7.5034584939263 -669.89806164305
7.504416178482 -669.89806164305
7.5053738630377 -669.89806164305
7.50633154759341 -669.89806164305
7.50728923214911 -669.89806164305
7.50824691670481 -669.89806164305
7.50920460126051 -669.89806164305
7.51016228581622 -669.89806164305
7.51111997037192 -669.89806164305
7.51207765492762 -669.89806164305
7.51303533948332 -669.89806164305
7.51399302403902 -669.89806164305
7.51495070859473 -669.89806164305
7.51590839315043 -669.898061246927
7.51686607770613 -669.898061246927
7.51782376226183 -669.898061246927
7.51878144681753 -669.898061246927
7.51973913137324 -669.898061246927
7.52069681592894 -669.898061246927
7.52165450048464 -669.898057192363
7.52261218504034 -669.898052740284
7.52356986959605 -669.898047805768
7.52452755415175 -669.898047805768
7.52548523870745 -669.898047805768
7.52644292326315 -669.898039472168
7.52740060781885 -669.898039472168
7.52835829237456 -669.898039472168
7.52931597693026 -669.898039472168
7.53027366148596 -669.898039472168
7.53123134604166 -669.898039472168
7.53218903059736 -669.898039472168
7.53314671515307 -669.898039472168
7.53410439970877 -669.898039472168
7.53506208426447 -669.898039472168
7.53601976882017 -669.898039083739
7.53697745337588 -669.898039083739
7.53793513793158 -669.898039083739
7.53889282248728 -669.898039083739
7.53985050704298 -669.898039083739
7.54080819159868 -669.898034681932
7.54176587615439 -669.898034681932
7.54272356071009 -669.898034681932
7.54368124526579 -669.898034681932
7.54463892982149 -669.898034681932
7.5455966143772 -669.898029780471
7.5465542989329 -669.898029780471
7.5475119834886 -669.898029780471
7.5484696680443 -669.898029780471
7.5494273526 -669.898016809698
7.55038503715571 -669.898016809698
7.55134272171141 -669.898016809698
7.55230040626711 -669.898016809698
7.55325809082281 -669.898016809698
7.55421577537851 -669.898016809698
7.55517345993422 -669.898016437184
7.55613114448992 -669.898016437184
7.55708882904562 -669.898016437184
7.55804651360132 -669.898016437184
7.55900419815702 -669.898016437184
7.55996188271273 -669.898016437184
7.56091956726843 -669.89801222141
7.56187725182413 -669.89801222141
7.56283493637983 -669.89801222141
7.56379262093554 -669.89801222141
7.56475030549124 -669.89801222141
7.56570799004694 -669.89801222141
7.56666567460264 -669.89801222141
7.56762335915834 -669.89801222141
7.56858104371405 -669.898007820927
7.56953872826975 -669.898007820927
7.57049641282545 -669.898007820927
7.57145409738115 -669.898007820927
7.57241178193685 -669.898007820927
7.57336946649256 -669.898007820927
7.57432715104826 -669.897999879484
7.57528483560396 -669.897999526622
7.57624252015966 -669.897999526622
7.57720020471537 -669.897995044922
7.57815788927107 -669.897995044922
7.57911557382677 -669.897995044922
7.58007325838247 -669.897995044922
7.58103094293817 -669.897990655975
7.58198862749388 -669.897990655975
7.58294631204958 -669.897990655975
7.58390399660528 -669.897990655975
7.58486168116098 -669.897990655975
7.58581936571668 -669.897990655975
7.58677705027239 -669.897990655975
7.58773473482809 -669.897990655975
7.58869241938379 -669.897990655975
7.58965010393949 -669.897990655975
7.5906077884952 -669.897990655975
7.5915654730509 -669.897986651039
7.5925231576066 -669.897986651039
7.5934808421623 -669.897986651039
7.594438526718 -669.897986651039
7.59539621127371 -669.897986651039
7.59635389582941 -669.897986338596
7.59731158038511 -669.897978251858
7.59826926494081 -669.897978251858
7.59922694949652 -669.897978251858
7.60018463405222 -669.897978251858
7.60114231860792 -669.897974470951
7.60210000316362 -669.897974470951
7.60305768771932 -669.897974470951
7.60401537227503 -669.897974470951
7.60497305683073 -669.897969493593
7.60593074138643 -669.897969493593
7.60688842594213 -669.897969493593
7.60784611049783 -669.897969493593
7.60880379505354 -669.897969493593
7.60976147960924 -669.897969493593
7.61071916416494 -669.897969493593
7.61167684872064 -669.897969493593
7.61263453327634 -669.897969493593
7.61359221783205 -669.897969493593
7.61454990238775 -669.897964893641
7.61550758694345 -669.897964599346
7.61646527149915 -669.897964599346
7.61742295605486 -669.897964599346
7.61838064061056 -669.897964599346
7.61933832516626 -669.897964599346
7.62029600972196 -669.897956051009
7.62125369427766 -669.89795288917
7.62221137883337 -669.89795288917
7.62316906338907 -669.89795288917
7.62412674794477 -669.89795288917
7.62508443250047 -669.89795288917
7.62604211705617 -669.89795288917
7.62699980161188 -669.89795288917
7.62795748616758 -669.89795288917
7.62891517072328 -669.89795288917
7.62987285527898 -669.89795288917
7.63083053983469 -669.89795288917
7.63178822439039 -669.89795288917
7.63274590894609 -669.897947688699
7.63370359350179 -669.897947688699
7.63466127805749 -669.897947688699
7.6356189626132 -669.897947319138
7.6365766471689 -669.897947319138
7.6375343317246 -669.897942779128
7.6384920162803 -669.897942779128
7.63944970083601 -669.897942779128
7.64040738539171 -669.897942779128
7.64136506994741 -669.8979391389
7.64232275450311 -669.8979391389
7.64328043905881 -669.897930060483
7.64423812361452 -669.897930060483
7.64519580817022 -669.897930060483
7.64615349272592 -669.897930060483
7.64711117728162 -669.897930060483
7.64806886183732 -669.897930060483
7.64902654639303 -669.897930060483
7.64998423094873 -669.897930060483
7.65094191550443 -669.897930060483
7.65189960006013 -669.897930060483
7.65285728461583 -669.897930060483
7.65381496917154 -669.897929691994
7.65477265372724 -669.897929691994
7.65573033828294 -669.897929691994
7.65668802283864 -669.897929691994
7.65764570739435 -669.897929691994
7.65860339195005 -669.897929691994
7.65956107650575 -669.89792401569
7.66051876106145 -669.897919605055
7.66147644561715 -669.897916358452
7.66243413017286 -669.897916358452
7.66339181472856 -669.897916358452
7.66434949928426 -669.897916358452
7.66530718383996 -669.897916358452
7.66626486839566 -669.897916358452
7.66722255295137 -669.89790756807
7.66818023750707 -669.89790756807
7.66913792206277 -669.89790756807
7.67009560661847 -669.89790756807
7.67105329117418 -669.89790756807
7.67201097572988 -669.89790756807
7.67296866028558 -669.89790756807
7.67392634484128 -669.897907252925
7.67488402939698 -669.897907252925
7.67584171395269 -669.897907252925
7.67679939850839 -669.897907252925
7.67775708306409 -669.897907252925
7.67871476761979 -669.897907252925
7.67967245217549 -669.897907252925
7.6806301367312 -669.897907252925
7.6815878212869 -669.897903827155
7.6825455058426 -669.897903827155
7.6835031903983 -669.897903827155
7.68446087495401 -669.897899191927
7.68541855950971 -669.897899191927
7.68637624406541 -669.897899191927
7.68733392862111 -669.897899191927
7.68829161317681 -669.897899191927
7.68924929773252 -669.897899191927
7.69020698228822 -669.897890391828
7.69116466684392 -669.897885137934
7.69212235139962 -669.897885137934
7.69308003595533 -669.897884788138
7.69403772051103 -669.897884788138
7.69499540506673 -669.897884788138
7.69595308962243 -669.897884788138
7.69691077417813 -669.897884788138
7.69786845873384 -669.897884788138
7.69882614328954 -669.897884788138
7.69978382784524 -669.897884788138
7.70074151240094 -669.897884788138
7.70169919695664 -669.89788159862
7.70265688151235 -669.89788159862
7.70361456606805 -669.89788159862
7.70457225062375 -669.89788159862
7.70552993517945 -669.89788159862
7.70648761973515 -669.89788159862
7.70744530429086 -669.897876666836
7.70840298884656 -669.897876666836
7.70936067340226 -669.897876666836
7.71031835795796 -669.897876666836
7.71127604251367 -669.897876666836
7.71223372706937 -669.897876324869
7.71319141162507 -669.897868537737
7.71414909618077 -669.897868537737
7.71510678073647 -669.897868537737
7.71606446529218 -669.897868537737
7.71702214984788 -669.897862988721
7.71797983440358 -669.897862988721
7.71893751895928 -669.897862988721
7.71989520351498 -669.897862988721
7.72085288807069 -669.897862988721
7.72181057262639 -669.897862988721
7.72276825718209 -669.897862988721
7.72372594173779 -669.897860017258
7.7246836262935 -669.897860017258
7.7256413108492 -669.897860017258
7.7265989954049 -669.897860017258
7.7275566799606 -669.897860017258
7.7285143645163 -669.897860017258
7.72947204907201 -669.897860017258
7.73042973362771 -669.897855443532
7.73138741818341 -669.897855151455
7.73234510273911 -669.897855151455
7.73330278729482 -669.897855151455
7.73426047185052 -669.897855151455
7.73521815640622 -669.897855151455
7.73617584096192 -669.897846542063
7.73713352551762 -669.897846542063
7.73809121007333 -669.897846542063
7.73904889462903 -669.897846542063
7.74000657918473 -669.897846542063
7.74096426374043 -669.897846542063
7.74192194829613 -669.897846542063
7.74287963285184 -669.897846542063
7.74383731740754 -669.897846542063
7.74479500196324 -669.897841459404
7.74575268651894 -669.897838515439
7.74671037107464 -669.897838515439
7.74766805563035 -669.897838515439
7.74862574018605 -669.897838515439
7.74958342474175 -669.897838515439
7.75054110929745 -669.897838230825
7.75149879385316 -669.897838230825
7.75245647840886 -669.897838230825
7.75341416296456 -669.8978335658
7.75437184752026 -669.8978335658
7.75532953207596 -669.8978335658
7.75628721663167 -669.8978335658
7.75724490118737 -669.8978335658
7.75820258574307 -669.8978335658
7.75916027029877 -669.8978335658
7.76011795485447 -669.897825985296
7.76107563941018 -669.897825985296
7.76203332396588 -669.897825985296
7.76299100852158 -669.897825985296
7.76394869307728 -669.897825985296
7.76490637763299 -669.897825985296
7.76586406218869 -669.897825985296
7.76682174674439 -669.897825985296
7.76777943130009 -669.897823504828
7.76873711585579 -669.897823175312
7.7696948004115 -669.897823175312
7.7706524849672 -669.897823175312
7.7716101695229 -669.897823175312
7.7725678540786 -669.897818272728
7.77352553863431 -669.897818272728
7.77448322319001 -669.897818272728
7.77544090774571 -669.897818272728
7.77639859230141 -669.897813781155
7.77735627685711 -669.897813781155
7.77831396141282 -669.897813781155
7.77927164596852 -669.897813781155
7.78022933052422 -669.897813781155
7.78118701507992 -669.897813781155
7.78214469963562 -669.897813781155
7.78310238419133 -669.897813781155
7.78406006874703 -669.897806120716
7.78501775330273 -669.897806120716
7.78597543785843 -669.897806120716
7.78693312241414 -669.897806120716
7.78789080696984 -669.897805777929
7.78884849152554 -669.897805777929
7.78980617608124 -669.897805777929
7.79076386063694 -669.897802831121
7.79172154519265 -669.897802831121
7.79267922974835 -669.897802831121
7.79363691430405 -669.897802831121
7.79459459885975 -669.897802831121
7.79555228341545 -669.897802831121
7.79650996797116 -669.897802831121
7.79746765252686 -669.897802831121
7.79842533708256 -669.897802831121
7.79938302163826 -669.897802831121
7.80034070619396 -669.897793271094
7.80129839074967 -669.897793271094
7.80225607530537 -669.897793271094
7.80321375986107 -669.897793271094
7.80417144441677 -669.897793271094
7.80512912897248 -669.897793271094
7.80608681352818 -669.897792930598
7.80704449808388 -669.897785548996
7.80800218263958 -669.897785548996
7.80895986719528 -669.897785548996
7.80991755175099 -669.897785548996
7.81087523630669 -669.897785548996
7.81183292086239 -669.897785548996
7.81279060541809 -669.89778271
7.81374828997379 -669.89778271
7.8147059745295 -669.89778271
7.8156636590852 -669.89778271
7.8166213436409 -669.89778271
7.8175790281966 -669.89778271
7.81853671275231 -669.89778271
7.81949439730801 -669.89778271
7.82045208186371 -669.89778271
7.82140976641941 -669.89778271
7.82236745097511 -669.89778271
7.82332513553082 -669.897777263945
7.82428282008652 -669.897776909558
7.82524050464222 -669.897776909558
7.82619818919792 -669.897776909558
7.82715587375363 -669.897772634499
7.82811355830933 -669.897772634499
7.82907124286503 -669.897772634499
7.83002892742073 -669.897763242355
7.83098661197643 -669.897763242355
7.83194429653214 -669.897763242355
7.83290198108784 -669.897763242355
7.83385966564354 -669.897763242355
7.83481735019924 -669.897759984565
7.83577503475494 -669.897759984565
7.83673271931065 -669.897759984565
7.83769040386635 -669.897759984565
7.83864808842205 -669.897759984565
7.83960577297775 -669.897759984565
7.84056345753346 -669.897759984565
7.84152114208916 -669.897759984565
7.84247882664486 -669.897759984565
7.84343651120056 -669.897759654705
7.84439419575626 -669.897759654705
7.84535188031197 -669.897759654705
7.84630956486767 -669.897753904913
7.84726724942337 -669.897753904913
7.84822493397907 -669.897753904913
7.84918261853477 -669.897753904913
7.85014030309048 -669.897753904913
7.85109798764618 -669.897753904913
7.85205567220188 -669.897753904913
7.85301335675758 -669.897744957743
7.85397104131328 -669.897740766281
7.85492872586899 -669.897737215938
7.85588641042469 -669.897737215938
7.85684409498039 -669.897737215938
7.85780177953609 -669.897737215938
7.8587594640918 -669.897737215938
7.8597171486475 -669.897737215938
7.8606748332032 -669.897737215938
7.8616325177589 -669.897736923309
7.8625902023146 -669.897736923309
7.86354788687031 -669.897736923309
7.86450557142601 -669.897736923309
7.86546325598171 -669.897736923309
7.86642094053741 -669.897736923309
7.86737862509312 -669.897736923309
7.86833630964882 -669.897736923309
7.86929399420452 -669.897731485905
7.87025167876022 -669.897731485905
7.87120936331592 -669.897731485905
7.87216704787163 -669.897731485905
7.87312473242733 -669.897731485905
7.87408241698303 -669.897731485905
7.87504010153873 -669.897731485905
7.87599778609443 -669.897719633175
7.87695547065014 -669.897719633175
7.87791315520584 -669.897719633175
7.87887083976154 -669.897719633175
7.87982852431724 -669.897719287148
7.88078620887295 -669.897715760919
7.88174389342865 -669.897715760919
7.88270157798435 -669.897715760919
7.88365926254005 -669.897715760919
7.88461694709575 -669.897715760919
7.88557463165146 -669.897715760919
7.88653231620716 -669.897715760919
7.88749000076286 -669.897715760919
7.88844768531856 -669.897715760919
7.88940536987426 -669.897715760919
7.89036305442997 -669.897715760919
7.89132073898567 -669.897715760919
7.89227842354137 -669.897710345172
7.89323610809707 -669.897710345172
7.89419379265277 -669.897710345172
7.89515147720848 -669.897710345172
7.89610916176418 -669.897710345172
7.89706684631988 -669.897710345172
7.89802453087558 -669.897706551373
7.89898221543129 -669.897706551373
7.89993989998699 -669.897706551373
7.90089758454269 -669.897706551373
7.90185526909839 -669.897698972813
7.90281295365409 -669.897698972813
7.9037706382098 -669.897698972813
7.9047283227655 -669.897698972813
7.9056860073212 -669.897698972813
7.9066436918769 -669.897698972813
7.9076013764326 -669.897698972813
7.90855906098831 -669.897698972813
7.90951674554401 -669.897694973388
7.91047443009971 -669.897694973388
7.91143211465541 -669.897694973388
7.91238979921112 -669.897694973388
7.91334748376682 -669.897694973388
7.91430516832252 -669.897694973388
7.91526285287822 -669.897694973388
7.91622053743392 -669.897687193065
7.91717822198963 -669.897687193065
7.91813590654533 -669.897687193065
7.91909359110103 -669.897687193065
7.92005127565673 -669.897683552295
7.92100896021244 -669.897683552295
7.92196664476814 -669.897683552295
7.92292432932384 -669.897683552295
7.92388201387954 -669.897683552295
7.92483969843524 -669.897683552295
7.92579738299095 -669.897683552295
7.92675506754665 -669.897675846424
7.92771275210235 -669.897675846424
7.92867043665805 -669.897675846424
7.92962812121375 -669.897675846424
7.93058580576946 -669.897675846424
7.93154349032516 -669.897675846424
7.93250117488086 -669.897675846424
7.93345885943656 -669.897675846424
7.93441654399227 -669.8976755884
7.93537422854797 -669.8976755884
7.93633191310367 -669.8976755884
7.93728959765937 -669.8976755884
7.93824728221507 -669.897670753678
7.93920496677078 -669.897670753678
7.94016265132648 -669.897670753678
7.94112033588218 -669.897662940141
7.94207802043788 -669.897662940141
7.94303570499358 -669.897662940141
7.94399338954929 -669.897662940141
7.94495107410499 -669.897659136176
7.94590875866069 -669.897659136176
7.94686644321639 -669.897659136176
7.94782412777209 -669.897659136176
7.9487818123278 -669.897659136176
7.9497394968835 -669.897659136176
7.9506971814392 -669.897650457726
7.9516548659949 -669.897650171038
7.95261255055061 -669.897650171038
7.95357023510631 -669.897650171038
7.95452791966201 -669.897650171038
7.95548560421771 -669.897650171038
7.95644328877341 -669.897650171038
7.95740097332912 -669.897650171038
7.95835865788482 -669.897650171038
7.95931634244052 -669.897650171038
7.96027402699622 -669.897650171038
7.96123171155193 -669.897650171038
7.96218939610763 -669.897650171038
7.96314708066333 -669.897650171038
7.96410476521903 -669.897650171038
7.96506244977473 -669.897645179357
7.96602013433044 -669.897633370937
7.96697781888614 -669.897633370937
7.96793550344184 -669.897633370937
7.96889318799754 -669.897633370937
7.96985087255324 -669.897633103344
7.97080855710895 -669.897633103344
7.97176624166465 -669.897633103344
7.97272392622035 -669.897633103344
7.97368161077605 -669.897633103344
7.97463929533176 -669.897633103344
7.97559697988746 -669.897624535233
7.97655466444316 -669.897624535233
7.97751234899886 -669.897624535233
7.97847003355456 -669.897624535233
7.97942771811027 -669.897624535233
7.98038540266597 -669.897624535233
7.98134308722167 -669.897624535233
7.98230077177737 -669.897624535233
7.98325845633307 -669.897624535233
7.98421614088878 -669.897624535233
7.98517382544448 -669.897624535233
7.98613151000018 -669.897624535233
7.98708919455588 -669.897620994045
7.98804687911159 -669.897620736736
7.98900456366729 -669.897620736736
7.98996224822299 -669.897620736736
7.99091993277869 -669.897612858945
7.99187761733439 -669.897612858945
7.9928353018901 -669.897612858945
7.9937929864458 -669.897607570599
7.9947506710015 -669.897607570599
7.9957083555572 -669.897607570599
7.9966660401129 -669.897607570599
7.99762372466861 -669.897607570599
7.99858140922431 -669.897607570599
7.99953909378001 -669.897598238734
8.00049677833571 -669.897598238734
8.00145446289141 -669.897598238734
8.00241214744712 -669.897598238734
8.00336983200282 -669.897598238734
8.00432751655852 -669.897598238734
8.00528520111422 -669.897598238734
8.00624288566993 -669.897598014028
8.00720057022563 -669.897594572729
8.00815825478133 -669.897594572729
8.00911593933703 -669.897594572729
8.01007362389274 -669.897594572729
8.01103130844844 -669.897594572729
8.01198899300414 -669.897594572729
8.01294667755984 -669.897594572729
8.01390436211554 -669.897594572729
8.01486204667125 -669.897594572729
8.01581973122695 -669.897586886335
8.01677741578265 -669.897586886335
8.01773510033835 -669.897586886335
8.01869278489405 -669.897586886335
8.01965046944976 -669.897586886335
8.02060815400546 -669.897582218379
8.02156583856116 -669.897582218379
8.02252352311686 -669.897582218379
8.02348120767256 -669.897581997548
8.02443889222827 -669.897581997548
8.02539657678397 -669.897581997548
8.02635426133967 -669.897581997548
8.02731194589537 -669.897581997548
8.02826963045108 -669.89757846423
8.02922731500678 -669.89757846423
8.03018499956248 -669.897570482064
8.03114268411818 -669.897570482064
8.03210036867388 -669.897570482064
8.03305805322959 -669.897570482064
8.03401573778529 -669.897570482064
8.03497342234099 -669.897570482064
8.03593110689669 -669.897570482064
8.03688879145239 -669.897570482064
8.0378464760081 -669.897570482064
8.0388041605638 -669.897570482064
8.0397618451195 -669.897570482064
8.0407195296752 -669.897563669836
8.0416772142309 -669.897563455297
8.04263489878661 -669.897563455297
8.04359258334231 -669.897563455297
8.04455026789801 -669.897563455297
8.04550795245371 -669.897563455297
8.04646563700942 -669.897563455297
8.04742332156512 -669.897558498218
8.04838100612082 -669.897555286105
8.04933869067652 -669.897555286105
8.05029637523223 -669.897555286105
8.05125405978793 -669.897555286105
8.05221174434363 -669.897555286105
8.05316942889933 -669.897555286105
8.05412711345503 -669.897555286105
8.05508479801074 -669.897546646855
8.05604248256644 -669.897546646855
8.05700016712214 -669.897546646855
8.05795785167784 -669.897546646855
8.05891553623354 -669.897546646855
8.05987322078925 -669.897546457695
8.06083090534495 -669.897546457695
8.06178858990065 -669.897546457695
8.06274627445635 -669.897546457695
8.06370395901205 -669.897546457695
8.06466164356776 -669.897546457695
8.06561932812346 -669.897539575639
8.06657701267916 -669.897539575639
8.06753469723486 -669.897539575639
8.06849238179057 -669.897539575639
8.06945006634627 -669.897536261514
8.07040775090197 -669.897536261514
8.07136543545767 -669.897536261514
8.07232312001337 -669.897536261514
8.07328080456908 -669.897536261514
8.07423848912478 -669.897536261514
8.07519617368048 -669.897531627327
8.07615385823618 -669.897531627327
8.07711154279188 -669.897531627327
8.07806922734759 -669.89753145678
8.07902691190329 -669.897523112173
8.07998459645899 -669.897523112173
8.08094228101469 -669.897523112173
8.0818999655704 -669.897523112173
8.0828576501261 -669.897523112173
8.0838153346818 -669.897523112173
8.0847730192375 -669.897523112173
8.0857307037932 -669.897523112173
8.08668838834891 -669.897523112173
8.08764607290461 -669.897523112173
8.08860375746031 -669.897523112173
8.08956144201601 -669.897523112173
8.09051912657172 -669.897517005885
8.09147681112742 -669.897514056122
8.09243449568312 -669.897514056122
8.09339218023882 -669.897514056122
8.09434986479452 -669.897514056122
8.09530754935023 -669.897514056122
8.09626523390593 -669.897514056122
8.09722291846163 -669.897514056122
8.09818060301733 -669.897514056122
8.09913828757303 -669.897514056122
8.10009597212874 -669.897514056122
8.10105365668444 -669.897514056122
8.10201134124014 -669.897514056122
8.10296902579584 -669.897510614959
8.10392671035154 -669.897510614959
8.10488439490725 -669.897501727952
8.10584207946295 -669.897501727952
8.10679976401865 -669.897501727952
8.10775744857435 -669.897501727952
8.10871513313005 -669.897501727952
8.10967281768576 -669.897501727952
8.11063050224146 -669.897501727952
8.11158818679716 -669.897501727952
8.11254587135286 -669.897501727952
8.11350355590857 -669.897499009725
8.11446124046427 -669.897492776792
8.11541892501997 -669.897492776792
8.11637660957567 -669.897492776792
8.11733429413137 -669.897492776792
8.11829197868708 -669.897492776792
8.11924966324278 -669.897492776792
8.12020734779848 -669.897492776792
8.12116503235418 -669.897492776792
8.12212271690989 -669.897492776792
8.12308040146559 -669.897492776792
8.12403808602129 -669.897492776792
8.12499577057699 -669.897492776792
8.12595345513269 -669.897492776792
8.1269111396884 -669.897492776792
8.1278688242441 -669.897492776792
8.1288265087998 -669.897483757666
8.1297841933555 -669.897483757666
8.13074187791121 -669.897480202281
8.13169956246691 -669.897480202281
8.13265724702261 -669.897480202281
8.13361493157831 -669.897480202281
8.13457261613401 -669.897480202281
8.13553030068972 -669.897480202281
8.13648798524542 -669.897477414893
8.13744566980112 -669.897477414893
8.13840335435682 -669.89747181614
8.13936103891252 -669.89747181614
8.14031872346823 -669.89747181614
8.14127640802393 -669.89747181614
8.14223409257963 -669.89747181614
8.14319177713533 -669.89747181614
8.14414946169103 -669.89747181614
8.14510714624674 -669.89747181614
8.14606483080244 -669.89747181614
8.14702251535814 -669.89747181614
8.14798019991384 -669.89747181614
8.14893788446954 -669.89747181614
8.14989556902525 -669.89747181614
8.15085325358095 -669.89747181614
8.15181093813665 -669.89747181614
8.15276862269235 -669.89747181614
8.15372630724806 -669.897461350503
8.15468399180376 -669.897461350503
8.15564167635946 -669.897461350503
8.15659936091516 -669.897461350503
8.15755704547087 -669.897458144227
8.15851473002657 -669.897458144227
8.15947241458227 -669.897455409094
8.16043009913797 -669.897455409094
8.16138778369367 -669.897455409094
8.16234546824938 -669.897450681335
8.16330315280508 -669.897450681335
8.16426083736078 -669.897450681335
8.16521852191648 -669.897450681335
8.16617620647218 -669.897450681335
8.16713389102789 -669.897450681335
8.16809157558359 -669.897450681335
8.16904926013929 -669.897450681335
8.17000694469499 -669.897450681335
8.1709646292507 -669.897450681335
8.1719223138064 -669.897450681335
8.1728799983621 -669.897450681335
8.1738376829178 -669.897450681335
8.1747953674735 -669.897450681335
8.17575305202921 -669.897450681335
8.17671073658491 -669.897450681335
8.17766842114061 -669.897450681335
8.17862610569631 -669.897439185494
8.17958379025201 -669.897439185494
8.18054147480772 -669.897439185494
8.18149915936342 -669.897439185494
8.18245684391912 -669.897439185494
8.18341452847482 -669.89743628875
8.18437221303052 -669.897432931443
8.18532989758623 -669.897432931443
8.18628758214193 -669.897428091314
8.18724526669763 -669.897428091314
8.18820295125333 -669.897428091314
8.18916063580903 -669.897428091314
8.19011832036474 -669.897428091314
8.19107600492044 -669.897428091314
8.19203368947614 -669.897428091314
8.19299137403184 -669.897428091314
8.19394905858755 -669.897428091314
8.19490674314325 -669.897428091314
8.19586442769895 -669.897428091314
8.19682211225465 -669.897428091314
8.19777979681036 -669.897428091314
8.19873748136606 -669.897428091314
8.19969516592176 -669.897428091314
8.20065285047746 -669.897428091314
8.20161053503316 -669.897428091314
8.20256821958887 -669.897417122417
8.20352590414457 -669.897417122417
8.20448358870027 -669.897417122417
8.20544127325597 -669.897417122417
8.20639895781167 -669.897417122417
8.20735664236738 -669.897414170563
8.20831432692308 -669.897414170563
8.20927201147878 -669.897414170563
8.21022969603448 -669.897407386946
8.21118738059018 -669.897404374934
8.21214506514589 -669.897404374934
8.21310274970159 -669.897404374934
8.21406043425729 -669.897404374934
8.21501811881299 -669.897404374934
8.2159758033687 -669.897404374934
8.2169334879244 -669.897404374934
8.2178911724801 -669.897404374934
8.2188488570358 -669.897404374934
8.2198065415915 -669.897404374934
8.22076422614721 -669.897404374934
8.22172191070291 -669.897404374934
8.22267959525861 -669.897404374934
8.22363727981431 -669.897404374934
8.22459496437001 -669.897404374934
8.22555264892572 -669.897404374934
8.22651033348142 -669.897404374934
8.22746801803712 -669.897394153757
8.22842570259282 -669.897394153757
8.22938338714853 -669.897394153757
8.23034107170423 -669.897394153757
8.23129875625993 -669.897394153757
8.23225644081563 -669.897391721187
8.23321412537133 -669.897391721187
8.23417180992704 -669.897385149225
8.23512949448274 -669.897385149225
8.23608717903844 -669.897385149225
8.23704486359414 -669.897385149225
8.23800254814985 -669.897385149225
8.23896023270555 -669.897382213857
8.23991791726125 -669.897382213857
8.24087560181695 -669.897382213857
8.24183328637265 -669.897382213857
8.24279097092836 -669.897382213857
8.24374865548406 -669.897382213857
8.24470634003976 -669.897382213857
8.24566402459546 -669.897382213857
8.24662170915116 -669.897382213857
8.24757939370687 -669.897382213857
8.24853707826257 -669.897382213857
8.24949476281827 -669.897382213857
8.25045244737397 -669.897382213857
8.25141013192967 -669.897372547563
8.25236781648538 -669.897372547563
8.25332550104108 -669.897372547563
8.25428318559678 -669.897372547563
8.25524087015248 -669.89737008074
8.25619855470819 -669.89737008074
8.25715623926389 -669.89737008074
8.25811392381959 -669.89737008074
8.25907160837529 -669.89737008074
8.26002929293099 -669.897363992839
8.2609869774867 -669.897363992839
8.2619446620424 -669.897363992839
8.2629023465981 -669.897363992839
8.2638600311538 -669.897363992839
8.2648177157095 -669.897363992839
8.26577540026521 -669.897363992839
8.26673308482091 -669.897360466751
8.26769076937661 -669.897360466751
8.26864845393231 -669.897360466751
8.26960613848802 -669.897360466751
8.27056382304372 -669.897360466751
8.27152150759942 -669.897360466751
8.27247919215512 -669.897360466751
8.27343687671083 -669.897360466751
8.27439456126653 -669.897360466751
8.27535224582223 -669.897350592804
8.27630993037793 -669.897350592804
8.27726761493363 -669.897350592804
8.27822529948934 -669.897350592804
8.27918298404504 -669.897350592804
8.28014066860074 -669.897348160068
8.28109835315644 -669.897348160068
8.28205603771214 -669.897348160068
8.28301372226785 -669.897348160068
8.28397140682355 -669.897342828972
8.28492909137925 -669.897342828972
8.28588677593495 -669.897342828972
8.28684446049065 -669.897342828972
8.28780214504636 -669.897342828972
8.28875982960206 -669.897342828972
8.28971751415776 -669.897342828972
8.29067519871346 -669.897342828972
8.29163288326916 -669.897342828972
8.29259056782487 -669.897342828972
8.29354825238057 -669.897342828972
8.29450593693627 -669.897339358686
8.29546362149197 -669.897339358686
8.29642130604768 -669.897339358686
8.29737899060338 -669.897339358686
8.29833667515908 -669.897339358686
8.29929435971478 -669.897329806971
8.30025204427048 -669.897329806971
8.30120972882619 -669.897329806971
8.30216741338189 -669.897329806971
8.30312509793759 -669.897327221294
8.30408278249329 -669.897327221294
8.305040467049 -669.897327221294
8.3059981516047 -669.897327221294
8.3069558361604 -669.897327221294
8.3079135207161 -669.897322294212
8.3088712052718 -669.897322294212
8.30982888982751 -669.897322294212
8.31078657438321 -669.897322294212
8.31174425893891 -669.897322294212
8.31270194349461 -669.897322294212
8.31365962805032 -669.897322294212
8.31461731260602 -669.897322294212
8.31557499716172 -669.897322294212
8.31653268171742 -669.897322294212
8.31749036627312 -669.897322294212
8.31844805082883 -669.897322294212
8.31940573538453 -669.897322294212
8.32036341994023 -669.897322294212
8.32132110449593 -669.897322294212
8.32227878905163 -669.897318813328
8.32323647360734 -669.897318813328
8.32419415816304 -669.897309592621
8.32515184271874 -669.897309592621
8.32610952727444 -669.897307074149
8.32706721183014 -669.897307074149
8.32802489638585 -669.897307074149
8.32898258094155 -669.897307074149
8.32994026549725 -669.897307074149
8.33089795005295 -669.897307074149
8.33185563460865 -669.897302504292
8.33281331916436 -669.897302504292
8.33377100372006 -669.897302504292
8.33472868827576 -669.897302504292
8.33568637283146 -669.897302504292
8.33664405738716 -669.897302504292
8.33760174194287 -669.897302504292
8.33855942649857 -669.897302504292
8.33951711105427 -669.897302504292
8.34047479560997 -669.897302504292
8.34143248016568 -669.897302504292
8.34239016472138 -669.897302504292
8.34334784927708 -669.897302504292
8.34430553383278 -669.897302504292
8.34526321838849 -669.897302504292
8.34622090294419 -669.897302504292
8.34717858749989 -669.89729968502
8.34813627205559 -669.897287394058
8.34909395661129 -669.897287394058
8.350051641167 -669.897287394058
8.3510093257227 -669.897287394058
8.3519670102784 -669.897287394058
8.3529246948341 -669.897287394058
8.3538823793898 -669.897287394058
8.35484006394551 -669.8972833561
8.35579774850121 -669.8972833561
8.35675543305691 -669.8972833561
8.35771311761261 -669.8972833561
8.35867080216832 -669.8972833561
8.35962848672402 -669.8972833561
8.36058617127972 -669.8972833561
8.36154385583542 -669.8972833561
8.36250154039112 -669.8972833561
8.36345922494683 -669.8972833561
8.36441690950253 -669.8972833561
8.36537459405823 -669.8972833561
8.36633227861393 -669.8972833561
8.36728996316963 -669.8972833561
8.36824764772534 -669.8972833561
8.36920533228104 -669.8972833561
8.37016301683674 -669.89728006256
8.37112070139244 -669.89728006256
8.37207838594814 -669.897273305096
8.37303607050385 -669.897273305096
8.37399375505955 -669.897273305096
8.37495143961525 -669.897273305096
8.37590912417095 -669.897273305096
8.37686680872666 -669.897273305096
8.37782449328236 -669.897269177289
8.37878217783806 -669.897269177289
8.37973986239376 -669.897269177289
8.38069754694946 -669.897269177289
8.38165523150517 -669.897269177289
8.38261291606087 -669.897269177289
8.38357060061657 -669.897269177289
8.38452828517227 -669.897269177289
8.38548596972798 -669.897269177289
8.38644365428368 -669.897269177289
8.38740133883938 -669.897269177289
8.38835902339508 -669.897269177289
8.38931670795078 -669.897269177289
8.39027439250649 -669.897269177289
8.39123207706219 -669.897269177289
8.39218976161789 -669.897269177289
8.39314744617359 -669.897269177289
8.39410513072929 -669.897269177289
8.395062815285 -669.897266105825
8.3960204998407 -669.89726225002
8.3969781843964 -669.897253859568
8.3979358689521 -669.897253859568
8.39889355350781 -669.897253859568
8.39985123806351 -669.897253859568
8.40080892261921 -669.89724956107
8.40176660717491 -669.89724956107
8.40272429173061 -669.89724956107
8.40368197628632 -669.89724956107
8.40463966084202 -669.89724956107
8.40559734539772 -669.89724956107
8.40655502995342 -669.89724956107
8.40751271450912 -669.89724956107
8.40847039906483 -669.89724956107
8.40942808362053 -669.89724956107
8.41038576817623 -669.89724956107
8.41134345273193 -669.89724956107
8.41230113728763 -669.89724956107
8.41325882184334 -669.89724956107
8.41421650639904 -669.89724956107
8.41517419095474 -669.89724956107
8.41613187551044 -669.89724956107
8.41708956006615 -669.89724956107
8.41804724462185 -669.89724956107
8.41900492917755 -669.897246145717
8.41996261373325 -669.897246145717
8.42092029828896 -669.89723875538
8.42187798284466 -669.89723875538
8.42283566740036 -669.89723875538
8.42379335195606 -669.897235004846
8.42475103651176 -669.897235004846
8.42570872106747 -669.897235004846
8.42666640562317 -669.897235004846
8.42762409017887 -669.897235004846
8.42858177473457 -669.897235004846
8.42953945929027 -669.897235004846
8.43049714384598 -669.897235004846
8.43145482840168 -669.897235004846
8.43241251295738 -669.897235004846
8.43337019751308 -669.897235004846
8.43432788206878 -669.897235004846
8.43528556662449 -669.897235004846
8.43624325118019 -669.897235004846
8.43720093573589 -669.897235004846
8.43815862029159 -669.897230944431
8.43911630484729 -669.897230944431
8.440073989403 -669.897230944431
8.4410316739587 -669.897230944431
8.4419893585144 -669.897230944431
8.4429470430701 -669.897230944431
8.44390472762581 -669.897230944431
8.44486241218151 -669.897227985519
8.44582009673721 -669.897220459727
8.44677778129291 -669.897216473525
8.44773546584861 -669.897216473525
8.44869315040432 -669.897216473525
8.44965083496002 -669.897216473525
8.45060851951572 -669.897216473525
8.45156620407142 -669.897216473525
8.45252388862713 -669.897216473525
8.45348157318283 -669.897216473525
8.45443925773853 -669.897216473525
8.45539694229423 -669.897216473525
8.45635462684993 -669.897216473525
8.45731231140564 -669.897216473525
8.45826999596134 -669.897216473525
8.45922768051704 -669.897216473525
8.46018536507274 -669.897216473525
8.46114304962845 -669.897216473525
8.46210073418415 -669.897216473525
8.46305841873985 -669.897216473525
8.46401610329555 -669.897216473525
8.46497378785125 -669.897216473525
8.46593147240696 -669.897216473525
8.46688915696266 -669.897216473525
8.46784684151836 -669.897216473525
8.46880452607406 -669.897209103509
8.46976221062976 -669.897209103509
8.47071989518547 -669.897198805437
8.47167757974117 -669.897198805437
8.47263526429687 -669.897198805437
8.47359294885257 -669.897198805437
8.47455063340827 -669.897198805437
8.47550831796398 -669.897198805437
8.47646600251968 -669.897198805437
8.47742368707538 -669.897198805437
8.47838137163108 -669.897198805437
8.47933905618678 -669.897198805437
8.48029674074249 -669.897198805437
8.48125442529819 -669.897198805437
8.48221210985389 -669.897198805437
8.48316979440959 -669.897198805437
8.4841274789653 -669.897198805437
8.485085163521 -669.897198805437
8.4860428480767 -669.897198805437
8.4870005326324 -669.897198805437
8.4879582171881 -669.897198805437
8.48891590174381 -669.897198805437
8.48987358629951 -669.897198805437
8.49083127085521 -669.897198805437
8.49178895541091 -669.897195344885
8.49274663996662 -669.897195344885
8.49370432452232 -669.897195344885
8.49466200907802 -669.89718799452
8.49561969363372 -669.89718799452
8.49657737818942 -669.89718799452
8.49753506274513 -669.89718799452
8.49849274730083 -669.89718799452
8.49945043185653 -669.897181183425
8.50040811641223 -669.897181183425
8.50136580096794 -669.897181183425
8.50232348552364 -669.897181183425
8.50328117007934 -669.897181183425
8.50423885463504 -669.897181183425
8.50519653919074 -669.897181183425
8.50615422374645 -669.897181183425
8.50711190830215 -669.897181183425
8.50806959285785 -669.897181183425
8.50902727741355 -669.897181183425
8.50998496196925 -669.897181183425
8.51094264652496 -669.897181183425
8.51190033108066 -669.897181183425
8.51285801563636 -669.897181183425
8.51381570019206 -669.897177539655
8.51477338474776 -669.897177539655
8.51573106930347 -669.897177539655
8.51668875385917 -669.897177539655
8.51764643841487 -669.897177539655
8.51860412297057 -669.897177539655
8.51956180752627 -669.897177539655
8.52051949208198 -669.897170999231
8.52147717663768 -669.897170999231
8.52243486119338 -669.89716819997
8.52339254574908 -669.89716819997
8.52435023030479 -669.89716819997
8.52530791486049 -669.89716819997
8.52626559941619 -669.89716819997
8.52722328397189 -669.89716819997
8.52818096852759 -669.89716819997
8.5291386530833 -669.897164592296
8.530096337639 -669.897164592296
8.5310540221947 -669.897164592296
8.5320117067504 -669.897164592296
8.53296939130611 -669.897164592296
8.53392707586181 -669.897164592296
8.53488476041751 -669.897164592296
8.53584244497321 -669.897164592296
8.53680012952891 -669.8971611687
8.53775781408462 -669.8971611687
8.53871549864032 -669.8971611687
8.53967318319602 -669.8971611687
8.54063086775172 -669.8971611687
8.54158855230743 -669.8971611687
8.54254623686313 -669.8971611687
8.54350392141883 -669.8971611687
8.54446160597453 -669.897154049734
8.54541929053023 -669.897151774913
8.54637697508594 -669.897151774913
8.54733465964164 -669.897151774913
8.54829234419734 -669.897151774913
8.54925002875304 -669.897151774913
8.55020771330874 -669.897151774913
8.55116539786445 -669.897151774913
8.55212308242015 -669.897151774913
8.55308076697585 -669.897151774913
8.55403845153155 -669.897151774913
8.55499613608725 -669.897151774913
8.55595382064296 -669.897151774913
8.55691150519866 -669.897151774913
8.55786918975436 -669.897151774913
8.55882687431006 -669.897151774913
8.55978455886576 -669.897151774913
8.56074224342147 -669.897148100542
8.56169992797717 -669.897144429535
8.56265761253287 -669.897144429535
8.56361529708857 -669.897144429535
8.56457298164428 -669.897144429535
8.56553066619998 -669.897144429535
8.56648835075568 -669.897144429535
8.56744603531138 -669.897142095003
8.56840371986709 -669.897134444123
8.56936140442279 -669.897134444123
8.57031908897849 -669.897134444123
8.57127677353419 -669.897134444123
8.57223445808989 -669.897134444123
8.5731921426456 -669.897134444123
8.5741498272013 -669.897134444123
8.575107511757 -669.897134444123
8.5760651963127 -669.897134444123
8.5770228808684 -669.897134444123
8.57798056542411 -669.897134444123
8.57893824997981 -669.897134444123
8.57989593453551 -669.897134444123
8.58085361909121 -669.897134444123
8.58181130364691 -669.897134444123
8.58276898820262 -669.897134444123
8.58372667275832 -669.897134444123
8.58468435731402 -669.897130288084
8.58564204186972 -669.897130288084
8.58659972642543 -669.897130288084
8.58755741098113 -669.897130288084
8.58851509553683 -669.897130288084
8.58947278009253 -669.897130288084
8.59043046464823 -669.897123698333
8.59138814920394 -669.897123698333
8.59234583375964 -669.8971172139
8.59330351831534 -669.8971172139
8.59426120287104 -669.8971172139
8.59521888742674 -669.8971172139
8.59617657198245 -669.8971172139
8.59713425653815 -669.8971172139
8.59809194109385 -669.8971172139
8.59904962564955 -669.8971172139
8.60000731020525 -669.8971172139
8.60096499476096 -669.8971172139
8.60192267931666 -669.8971172139
8.60288036387236 -669.8971172139
8.60383804842806 -669.8971172139
8.60479573298377 -669.8971172139
8.60575341753947 -669.8971172139
8.60671110209517 -669.8971172139
8.60766878665087 -669.8971172139
8.60862647120658 -669.8971172139
8.60958415576228 -669.8971172139
8.61054184031798 -669.8971172139
8.61149952487368 -669.8971172139
8.61245720942938 -669.8971172139
8.61341489398509 -669.897114320806
8.61437257854079 -669.897114320806
8.61533026309649 -669.897114320806
8.61628794765219 -669.897107267067
8.61724563220789 -669.897107267067
8.6182033167636 -669.897107267067
8.6191610013193 -669.897107267067
8.620118685875 -669.897107267067
8.6210763704307 -669.897107267067
8.6220340549864 -669.897104555114
8.62299173954211 -669.897104555114
8.62394942409781 -669.897104555114
8.62490710865351 -669.897104555114
8.62586479320921 -669.897104555114
8.62682247776492 -669.897104555114
8.62778016232062 -669.897104555114
8.62873784687632 -669.897104555114
8.62969553143202 -669.897104555114
8.63065321598772 -669.897104555114
8.63161090054343 -669.897104555114
8.63256858509913 -669.897104555114
8.63352626965483 -669.897104555114
8.63448395421053 -669.897104555114
8.63544163876623 -669.897101326592
8.63639932332194 -669.897101326592
8.63735700787764 -669.897101326592
8.63831469243334 -669.897101326592
8.63927237698904 -669.897101326592
8.64023006154475 -669.897101326592
8.64118774610045 -669.897101326592
8.64214543065615 -669.897093751516
8.64310311521185 -669.897093751516
8.64406079976755 -669.897093751516
8.64501848432326 -669.897093751516
8.64597616887896 -669.897093751516
8.64693385343466 -669.897093751516
8.64789153799036 -669.897093751516
8.64884922254607 -669.897093751516
8.64980690710177 -669.897093751516
8.65076459165747 -669.897093751516
8.65172227621317 -669.897093751516
8.65267996076887 -669.897093751516
8.65363764532458 -669.897093751516
8.65459532988028 -669.897093751516
8.65555301443598 -669.897093751516
8.65651069899168 -669.897086803925
8.65746838354738 -669.897086803925
8.65842606810309 -669.897086803925
8.65938375265879 -669.897086803925
8.66034143721449 -669.897086803925
8.66129912177019 -669.897086803925
8.66225680632589 -669.897086803925
8.6632144908816 -669.897086803925
8.6641721754373 -669.897086803925
8.665129859993 -669.897086803925
8.6660875445487 -669.897086803925
8.6670452291044 -669.897086803925
8.66800291366011 -669.897080418566
8.66896059821581 -669.897080418566
8.66991828277151 -669.897080418566
8.67087596732721 -669.897080418566
8.67183365188292 -669.897080418566
8.67279133643862 -669.897080418566
8.67374902099432 -669.897080418566
8.67470670555002 -669.897080418566
8.67566439010572 -669.897080418566
8.67662207466143 -669.897080418566
8.67757975921713 -669.897080418566
8.67853744377283 -669.897076805593
8.67949512832853 -669.897076805593
8.68045281288424 -669.897076805593
8.68141049743994 -669.897076805593
8.68236818199564 -669.897076805593
8.68332586655134 -669.897076805593
8.68428355110704 -669.897076805593
8.68524123566275 -669.897076805593
8.68619892021845 -669.897076805593
8.68715660477415 -669.897076805593
8.68811428932985 -669.897076805593
8.68907197388556 -669.897073048035
8.69002965844126 -669.897073048035
8.69098734299696 -669.897073048035
8.69194502755266 -669.897066747637
8.69290271210836 -669.897066747637
8.69386039666407 -669.897066747637
8.69481808121977 -669.897066747637
8.69577576577547 -669.897066747637
8.69673345033117 -669.897066747637
8.69769113488687 -669.897066747637
8.69864881944258 -669.897066747637
8.69960650399828 -669.897063338265
8.70056418855398 -669.897063338265
8.70152187310968 -669.897063338265
8.70247955766538 -669.897063338265
8.70343724222109 -669.897063338265
8.70439492677679 -669.897063338265
8.70535261133249 -669.897063338265
8.70631029588819 -669.897063338265
8.70726798044389 -669.897063338265
8.7082256649996 -669.897063338265
8.7091833495553 -669.897063338265
8.710141034111 -669.897063338265
8.7110987186667 -669.897063338265
8.71205640322241 -669.897063338265
8.71301408777811 -669.897063338265
8.71397177233381 -669.897063338265
8.71492945688951 -669.897063338265
8.71588714144522 -669.897063338265
8.71684482600092 -669.897056502539
8.71780251055662 -669.897056502539
8.71876019511232 -669.897056502539
8.71971787966802 -669.897056502539
8.72067556422373 -669.89705337812
8.72163324877943 -669.89705337812
8.72259093333513 -669.89705337812
8.72354861789083 -669.897049630695
8.72450630244653 -669.897049630695
8.72546398700224 -669.897049630695
8.72642167155794 -669.897049630695
8.72737935611364 -669.897049630695
8.72833704066934 -669.897049630695
8.72929472522505 -669.897049630695
8.73025240978075 -669.897049630695
8.73121009433645 -669.897049630695
8.73216777889215 -669.897049630695
8.73312546344785 -669.897049630695
8.73408314800356 -669.897049630695
8.73504083255926 -669.897049630695
8.73599851711496 -669.897049630695
8.73695620167066 -669.897049630695
8.73791388622636 -669.897049630695
8.73887157078207 -669.897049630695
8.73982925533777 -669.897049630695
8.74078693989347 -669.897049630695
8.74174462444917 -669.897040098125
8.74270230900487 -669.897040098125
8.74365999356058 -669.897040098125
8.74461767811628 -669.897040098125
8.74557536267198 -669.897040098125
8.74653304722768 -669.897040098125
8.74749073178338 -669.897040098125
8.74844841633909 -669.897040098125
8.74940610089479 -669.897040098125
8.75036378545049 -669.897040098125
8.75132147000619 -669.897040098125
8.7522791545619 -669.897040098125
8.7532368391176 -669.897040098125
8.7541945236733 -669.897040098125
8.755152208229 -669.897036177161
8.75610989278471 -669.897036177161
8.75706757734041 -669.897036177161
8.75802526189611 -669.897036177161
8.75898294645181 -669.897036177161
8.75994063100751 -669.897036177161
8.76089831556322 -669.897036177161
8.76185600011892 -669.897033530365
8.76281368467462 -669.897033530365
8.76377136923032 -669.897033530365
8.76472905378602 -669.897033530365
8.76568673834173 -669.897026783928
8.76664442289743 -669.897026783928
8.76760210745313 -669.897026783928
8.76855979200883 -669.897026783928
8.76951747656454 -669.897026783928
8.77047516112024 -669.897026783928
8.77143284567594 -669.897026783928
8.77239053023164 -669.897026783928
8.77334821478734 -669.897026783928
8.77430589934305 -669.897026783928
8.77526358389875 -669.897026783928
8.77622126845445 -669.897026783928
8.77717895301015 -669.897026783928
8.77813663756585 -669.897026783928
8.77909432212156 -669.897026783928
8.78005200667726 -669.897026783928
8.78100969123296 -669.897026783928
8.78196737578866 -669.897026783928
8.78292506034436 -669.89702440187
8.78388274490007 -669.89702440187
8.78484042945577 -669.89702440187
8.78579811401147 -669.89702440187
8.78675579856717 -669.89702440187
8.78771348312288 -669.897020841702
8.78867116767858 -669.897020841702
8.78962885223428 -669.897020841702
8.79058653678998 -669.897014032509
8.79154422134568 -669.897014032509
8.79250190590139 -669.897014032509
8.79345959045709 -669.897014032509
8.79441727501279 -669.897014032509
8.79537495956849 -669.897014032509
8.7963326441242 -669.897014032509
8.7972903286799 -669.897014032509
8.7982480132356 -669.897014032509
8.7992056977913 -669.897014032509
8.800163382347 -669.897014032509
8.80112106690271 -669.897014032509
8.80207875145841 -669.897014032509
8.80303643601411 -669.897011670612
8.80399412056981 -669.897011670612
8.80495180512551 -669.897011670612
8.80590948968122 -669.897011670612
8.80686717423692 -669.897011670612
8.80782485879262 -669.897011670612
8.80878254334832 -669.897011670612
8.80974022790402 -669.897011670612
8.81069791245973 -669.897011670612
8.81165559701543 -669.897011670612
8.81261328157113 -669.897011670612
8.81357096612683 -669.897011670612
8.81452865068254 -669.8970048244
8.81548633523824 -669.8970048244
8.81644401979394 -669.8970048244
8.81740170434964 -669.8970048244
8.81835938890534 -669.8970048244
8.81931707346105 -669.8970048244
8.82027475801675 -669.8970048244
8.82123244257245 -669.8970048244
8.82219012712815 -669.8970048244
8.82314781168385 -669.89700107214
8.82410549623956 -669.89700107214
8.82506318079526 -669.89700107214
8.82602086535096 -669.89700107214
8.82697854990666 -669.89700107214
8.82793623446237 -669.89700107214
8.82889391901807 -669.89700107214
8.82985160357377 -669.89700107214
8.83080928812947 -669.89700107214
8.83176697268518 -669.89700107214
8.83272465724088 -669.89700107214
8.83368234179658 -669.89700107214
8.83464002635228 -669.89700107214
8.83559771090798 -669.89700107214
8.83655539546369 -669.89700107214
8.83751308001939 -669.89700107214
8.83847076457509 -669.89700107214
8.83942844913079 -669.89699419243
8.84038613368649 -669.89699419243
8.8413438182422 -669.89699419243
8.8423015027979 -669.89699419243
8.8432591873536 -669.89699419243
8.8442168719093 -669.89699419243
8.845174556465 -669.89699419243
8.84613224102071 -669.89699419243
8.84708992557641 -669.89699419243
8.84804761013211 -669.89699419243
8.84900529468781 -669.89699419243
8.84996297924351 -669.89699419243
8.85092066379922 -669.89699419243
8.85187834835492 -669.89699419243
8.85283603291062 -669.89699419243
8.85379371746632 -669.89699419243
8.85475140202203 -669.89699419243
8.85570908657773 -669.896990919779
8.85666677113343 -669.896990919779
8.85762445568913 -669.896990919779
8.85858214024483 -669.896990919779
8.85953982480054 -669.896990919779
8.86049750935624 -669.896990919779
8.86145519391194 -669.896990919779
8.86241287846764 -669.896990919779
8.86337056302335 -669.896990919779
8.86432824757905 -669.896983847914
8.86528593213475 -669.896983847914
8.86624361669045 -669.896983847914
8.86720130124615 -669.896983847914
8.86815898580186 -669.896983847914
8.86911667035756 -669.896983847914
8.87007435491326 -669.896983847914
8.87103203946896 -669.896983847914
8.87198972402467 -669.896983847914
8.87294740858037 -669.896983847914
8.87390509313607 -669.896983847914
8.87486277769177 -669.896983847914
8.87582046224747 -669.896983847914
8.87677814680318 -669.896983847914
8.87773583135888 -669.896983847914
8.87869351591458 -669.896983847914
8.87965120047028 -669.896983847914
8.88060888502598 -669.896983847914
8.88156656958169 -669.896983847914
8.88252425413739 -669.896983847914
8.88348193869309 -669.896983847914
8.88443962324879 -669.896983847914
8.88539730780449 -669.896983847914
8.8863549923602 -669.896983847914
8.8873126769159 -669.896983847914
8.8882703614716 -669.896976384108
8.8892280460273 -669.896976384108
8.890185730583 -669.896976384108
8.89114341513871 -669.896976384108
8.89210109969441 -669.896973671909
8.89305878425011 -669.896973671909
8.89401646880581 -669.896973671909
8.89497415336152 -669.896973671909
8.89593183791722 -669.896973671909
8.89688952247292 -669.896973671909
8.89784720702862 -669.896973671909
8.89880489158432 -669.896973671909
8.89976257614003 -669.896973671909
8.90072026069573 -669.896973671909
8.90167794525143 -669.896973671909
8.90263562980713 -669.896973671909
8.90359331436284 -669.896973671909
8.90455099891854 -669.896973671909
8.90550868347424 -669.896973671909
8.90646636802994 -669.896973671909
8.90742405258564 -669.896973671909
8.90838173714135 -669.896973671909
8.90933942169705 -669.896973671909
8.91029710625275 -669.896973671909
8.91125479080845 -669.896973671909
8.91221247536415 -669.896966370889
8.91317015991986 -669.896966370889
8.91412784447556 -669.896966370889
8.91508552903126 -669.896966370889
8.91604321358696 -669.896966370889
8.91700089814267 -669.896966370889
8.91795858269837 -669.896966370889
8.91891626725407 -669.896966370889
8.91987395180977 -669.896966370889
8.92083163636547 -669.896966370889
8.92178932092118 -669.896966370889
8.92274700547688 -669.896966370889
8.92370469003258 -669.896966370889
8.92466237458828 -669.896966370889
8.92562005914398 -669.896966370889
8.92657774369969 -669.896966370889
8.92753542825539 -669.896966370889
8.92849311281109 -669.896963732098
8.92945079736679 -669.896963732098
8.93040848192249 -669.896963732098
8.9313661664782 -669.896963732098
8.9323238510339 -669.896963732098
8.9332815355896 -669.896963732098
8.9342392201453 -669.896963732098
8.93519690470101 -669.896963732098
8.93615458925671 -669.896957402799
8.93711227381241 -669.896957402799
8.93806995836811 -669.896957402799
8.93902764292381 -669.896957402799
8.93998532747952 -669.896957402799
8.94094301203522 -669.896957402799
8.94190069659092 -669.896957402799
8.94285838114662 -669.896957402799
8.94381606570233 -669.896957402799
8.94477375025803 -669.896957402799
8.94573143481373 -669.896957402799
8.94668911936943 -669.896957402799
8.94764680392513 -669.896957402799
8.94860448848084 -669.896957402799
8.94956217303654 -669.896957402799
8.95051985759224 -669.896957402799
8.95147754214794 -669.896957402799
8.95243522670364 -669.896957402799
8.95339291125935 -669.896957402799
8.95435059581505 -669.896957402799
8.95530828037075 -669.896957402799
8.95626596492645 -669.896957402799
8.95722364948216 -669.896957402799
8.95818133403786 -669.896957402799
8.95913901859356 -669.896957402799
8.96009670314926 -669.896948732207
8.96105438770496 -669.896948732207
8.96201207226067 -669.896948732207
8.96296975681637 -669.896948732207
8.96392744137207 -669.896948732207
8.96488512592777 -669.896948732207
8.96584281048347 -669.896948732207
8.96680049503918 -669.896948732207
8.96775817959488 -669.896948732207
8.96871586415058 -669.896948732207
8.96967354870628 -669.896948732207
8.97063123326198 -669.896948732207
8.97158891781769 -669.896948732207
8.97254660237339 -669.896948732207
8.97350428692909 -669.896948732207
8.97446197148479 -669.896948732207
8.9754196560405 -669.896948732207
8.9763773405962 -669.896948732207
8.9773350251519 -669.896948732207
8.9782927097076 -669.896948732207
8.97925039426331 -669.896948732207
8.98020807881901 -669.896948732207
8.98116576337471 -669.896948732207
8.98212344793041 -669.896948732207
8.98308113248611 -669.896948732207
8.98403881704182 -669.896942358126
8.98499650159752 -669.896942358126
8.98595418615322 -669.896942358126
8.98691187070892 -669.896942358126
8.98786955526462 -669.896942358126
8.98882723982033 -669.896942358126
8.98978492437603 -669.896942358126
8.99074260893173 -669.896942358126
8.99170029348743 -669.896942358126
8.99265797804313 -669.896940321361
8.99361566259884 -669.896940321361
8.99457334715454 -669.896940321361
8.99553103171024 -669.896940321361
8.99648871626594 -669.896940321361
8.99744640082165 -669.896940321361
8.99840408537735 -669.896940321361
8.99936176993305 -669.896940321361
9.00031945448875 -669.896940321361
9.00127713904445 -669.896940321361
9.00223482360016 -669.896940321361
9.00319250815586 -669.896940321361
9.00415019271156 -669.896940321361
9.00510787726726 -669.896940321361
9.00606556182296 -669.896940321361
9.00702324637867 -669.896933975708
9.00798093093437 -669.896933975708
9.00893861549007 -669.896933975708
9.00989630004577 -669.896933975708
9.01085398460148 -669.896933975708
9.01181166915718 -669.896933975708
9.01276935371288 -669.896933975708
9.01372703826858 -669.896933975708
9.01468472282428 -669.896933975708
9.01564240737999 -669.896933975708
9.01660009193569 -669.896933975708
9.01755777649139 -669.896933975708
9.01851546104709 -669.896933975708
9.0194731456028 -669.896933975708
9.0204308301585 -669.896933975708
9.0213885147142 -669.896933975708
9.0223461992699 -669.896933975708
9.0233038838256 -669.896933975708
9.02426156838131 -669.896933975708
9.02521925293701 -669.896933975708
9.02617693749271 -669.896933975708
9.02713462204841 -669.896931980138
9.02809230660411 -669.896931980138
9.02904999115982 -669.896931980138
9.03000767571552 -669.896931980138
9.03096536027122 -669.896931980138
9.03192304482692 -669.896926069484
9.03288072938262 -669.896926069484
9.03383841393833 -669.896926069484
9.03479609849403 -669.896926069484
9.03575378304973 -669.896926069484
9.03671146760543 -669.896926069484
9.03766915216113 -669.896926069484
9.03862683671684 -669.896926069484
9.03958452127254 -669.896926069484
9.04054220582824 -669.896926069484
9.04149989038394 -669.896926069484
9.04245757493965 -669.896926069484
9.04341525949535 -669.896926069484
9.04437294405105 -669.896926069484
9.04533062860675 -669.896926069484
9.04628831316245 -669.896926069484
9.04724599771816 -669.896926069484
9.04820368227386 -669.896926069484
9.04916136682956 -669.896926069484
9.05011905138526 -669.896926069484
9.05107673594097 -669.896926069484
9.05203442049667 -669.896926069484
9.05299210505237 -669.896926069484
9.05394978960807 -669.896926069484
9.05490747416377 -669.896926069484
9.05586515871948 -669.896920141643
9.05682284327518 -669.896920141643
9.05778052783088 -669.896920141643
9.05873821238658 -669.896920141643
9.05969589694229 -669.896918443391
9.06065358149799 -669.896918443391
9.06161126605369 -669.896918443391
9.06256895060939 -669.896918443391
9.06352663516509 -669.896918443391
9.0644843197208 -669.896918443391
9.0654420042765 -669.896918443391
9.0663996888322 -669.896918443391
9.0673573733879 -669.896918443391
9.0683150579436 -669.896918443391
9.06927274249931 -669.896918443391
9.07023042705501 -669.896918443391
9.07118811161071 -669.896918443391
9.07214579616641 -669.896918443391
9.07310348072211 -669.896918443391
9.07406116527782 -669.896918443391
9.07501884983352 -669.896918443391
9.07597653438922 -669.896918443391
9.07693421894492 -669.896918443391
9.07789190350062 -669.896918443391
9.07884958805633 -669.896912812932
9.07980727261203 -669.896912812932
9.08076495716773 -669.896912812932
9.08172264172343 -669.896912812932
9.08268032627914 -669.896912812932
9.08363801083484 -669.896912812932
9.08459569539054 -669.896912812932
9.08555337994624 -669.896912812932
9.08651106450194 -669.896912812932
9.08746874905765 -669.896912812932
9.08842643361335 -669.896912812932
9.08938411816905 -669.896912812932
9.09034180272475 -669.896912812932
9.09129948728046 -669.896912812932
9.09225717183616 -669.896912812932
9.09321485639186 -669.896912812932
9.09417254094756 -669.896912812932
9.09513022550326 -669.896912812932
9.09608791005897 -669.896912812932
9.09704559461467 -669.896912812932
9.09800327917037 -669.896912812932
9.09896096372607 -669.896912812932
9.09991864828178 -669.896912812932
9.10087633283748 -669.896912812932
9.10183401739318 -669.896912812932
9.10279170194888 -669.896908216723
9.10374938650458 -669.896908216723
9.10470707106029 -669.896906483069
9.10566475561599 -669.896906483069
9.10662244017169 -669.896906483069
9.10758012472739 -669.896906483069
9.10853780928309 -669.896906483069
9.1094954938388 -669.896906483069
9.1104531783945 -669.896906483069
9.1114108629502 -669.896906483069
9.1123685475059 -669.896906483069
9.1133262320616 -669.896906483069
9.11428391661731 -669.896906483069
9.11524160117301 -669.896906483069
9.11619928572871 -669.896906483069
9.11715697028441 -669.896906483069
9.11811465484011 -669.896906483069
9.11907233939582 -669.896906483069
9.12003002395152 -669.896906483069
9.12098770850722 -669.896906483069
9.12194539306292 -669.896906483069
9.12290307761863 -669.896906483069
9.12386076217433 -669.896906483069
9.12481844673003 -669.896906483069
9.12577613128573 -669.896906483069
9.12673381584144 -669.896901099201
9.12769150039714 -669.896901099201
9.12864918495284 -669.896901099201
9.12960686950854 -669.896901099201
9.13056455406424 -669.896901099201
9.13152223861995 -669.896901099201
9.13247992317565 -669.896901099201
9.13343760773135 -669.896901099201
9.13439529228705 -669.896901099201
9.13535297684275 -669.896901099201
9.13631066139846 -669.896901099201
9.13726834595416 -669.896901099201
9.13822603050986 -669.896901099201
9.13918371506556 -669.896901099201
9.14014139962126 -669.896899030326
9.14109908417697 -669.896899030326
9.14205676873267 -669.896899030326
9.14301445328837 -669.896899030326
9.14397213784407 -669.896899030326
9.14492982239978 -669.896899030326
9.14588750695548 -669.896899030326
9.14684519151118 -669.896899030326
9.14780287606688 -669.896899030326
9.14876056062258 -669.896899030326
9.14971824517829 -669.896893950461
9.15067592973399 -669.896893950461
9.15163361428969 -669.896893950461
9.15259129884539 -669.896893950461
9.15354898340109 -669.896893950461
9.1545066679568 -669.896893950461
9.1554643525125 -669.896893950461
9.1564220370682 -669.896893950461
9.1573797216239 -669.896893950461
9.15833740617961 -669.896893950461
9.15929509073531 -669.896893950461
9.16025277529101 -669.896893950461
9.16121045984671 -669.896893950461
9.16216814440241 -669.896893950461
9.16312582895812 -669.896893950461
9.16408351351382 -669.896893950461
9.16504119806952 -669.896893950461
9.16599888262522 -669.896893950461
9.16695656718093 -669.896893950461
9.16791425173663 -669.896893950461
9.16887193629233 -669.896893950461
9.16982962084803 -669.896893950461
9.17078730540373 -669.896893950461
9.17174498995944 -669.896890152878
9.17270267451514 -669.896890152878
9.17366035907084 -669.896890152878
9.17461804362654 -669.896890152878
9.17557572818224 -669.896890152878
9.17653341273795 -669.896890152878
9.17749109729365 -669.896888245696
9.17844878184935 -669.896888245696
9.17940646640505 -669.896888245696
9.18036415096075 -669.896888245696
9.18132183551646 -669.896888245696
9.18227952007216 -669.896888245696
9.18323720462786 -669.896888245696
9.18419488918356 -669.896888245696
9.18515257373927 -669.896888245696
9.18611025829497 -669.896888245696
9.18706794285067 -669.896888245696
9.18802562740637 -669.896888245696
9.18898331196207 -669.896888245696
9.18994099651778 -669.896888245696
9.19089868107348 -669.896888245696
9.19185636562918 -669.896888245696
9.19281405018488 -669.896888245696
9.19377173474058 -669.896888245696
9.19472941929629 -669.896883979732
9.19568710385199 -669.896883979732
9.19664478840769 -669.896883979732
9.19760247296339 -669.896883979732
9.1985601575191 -669.896883979732
9.1995178420748 -669.896883979732
9.2004755266305 -669.896883979732
9.2014332111862 -669.896883979732
9.2023908957419 -669.896883979732
9.20334858029761 -669.896883979732
9.20430626485331 -669.896883979732
9.20526394940901 -669.896883979732
9.20622163396471 -669.896883979732
9.20717931852042 -669.896883979732
9.20813700307612 -669.896883979732
9.20909468763182 -669.896883979732
9.21005237218752 -669.896881941287
9.21101005674322 -669.896881941287
9.21196774129893 -669.896881941287
9.21292542585463 -669.896881941287
9.21388311041033 -669.896881941287
9.21484079496603 -669.896881941287
9.21579847952173 -669.896881941287
9.21675616407744 -669.896877752729
9.21771384863314 -669.896877752729
9.21867153318884 -669.896877752729
9.21962921774454 -669.896877752729
9.22058690230024 -669.896877752729
9.22154458685595 -669.896877752729
9.22250227141165 -669.896877752729
9.22345995596735 -669.896877752729
9.22441764052305 -669.896877752729
9.22537532507876 -669.896877752729
9.22633300963446 -669.896877752729
9.22729069419016 -669.896877752729
9.22824837874586 -669.896877752729
9.22920606330156 -669.896877752729
9.23016374785727 -669.896877752729
9.23112143241297 -669.896877752729
9.23207911696867 -669.896877752729
9.23303680152437 -669.896877752729
9.23399448608007 -669.896877752729
9.23495217063578 -669.896877752729
9.23590985519148 -669.896877752729
9.23686753974718 -669.896877752729
9.23782522430288 -669.896877752729
9.23878290885859 -669.896877752729
9.23974059341429 -669.896877752729
9.24069827796999 -669.896877752729
9.24165596252569 -669.896877752729
9.2426136470814 -669.896873490109
9.2435713316371 -669.896873490109
9.2445290161928 -669.896871417322
9.2454867007485 -669.896871417322
9.2464443853042 -669.896871417322
9.24740206985991 -669.896871417322
9.24835975441561 -669.896871417322
9.24931743897131 -669.896871417322
9.25027512352701 -669.896871417322
9.25123280808271 -669.896871417322
9.25219049263842 -669.896871417322
9.25314817719412 -669.896871417322
9.25410586174982 -669.896871417322
9.25506354630552 -669.896871417322
9.25602123086122 -669.896871417322
9.25697891541693 -669.896871417322
9.25793659997263 -669.896871417322
9.25889428452833 -669.896871417322
9.25985196908403 -669.896871417322
9.26080965363973 -669.896871417322
9.26176733819544 -669.896871417322
9.26272502275114 -669.896871417322
9.26368270730684 -669.896871417322
9.26464039186254 -669.896871417322
9.26559807641824 -669.896867217516
9.26655576097395 -669.896867217516
9.26751344552965 -669.896867217516
9.26847113008535 -669.896867217516
9.26942881464105 -669.896867217516
9.27038649919676 -669.896867217516
9.27134418375246 -669.896867217516
9.27230186830816 -669.896867217516
9.27325955286386 -669.896867217516
9.27421723741957 -669.896867217516
9.27517492197527 -669.896867217516
9.27613260653097 -669.896867217516
9.27709029108667 -669.896865440607
9.27804797564237 -669.896865440607
9.27900566019808 -669.896865440607
9.27996334475378 -669.896865440607
9.28092102930948 -669.896865440607
9.28187871386518 -669.896865440607
9.28283639842088 -669.896865440607
9.28379408297659 -669.896865440607
9.28475176753229 -669.896865440607
9.28570945208799 -669.896865440607
9.28666713664369 -669.896865440607
9.2876248211994 -669.896865440607
9.2885825057551 -669.896861292049
9.2895401903108 -669.896861292049
9.2904978748665 -669.896861292049
9.2914555594222 -669.896861292049
9.29241324397791 -669.896861292049
9.29337092853361 -669.896861292049
9.29432861308931 -669.896861292049
9.29528629764501 -669.896861292049
9.29624398220071 -669.896861292049
9.29720166675642 -669.896861292049
9.29815935131212 -669.896861292049
9.29911703586782 -669.896861292049
9.30007472042352 -669.896861292049
9.30103240497922 -669.896861292049
9.30199008953493 -669.896861292049
9.30294777409063 -669.896861292049
9.30390545864633 -669.896861292049
9.30486314320203 -669.896861292049
9.30582082775774 -669.896861292049
9.30677851231344 -669.896861292049
9.30773619686914 -669.896861292049
9.30869388142484 -669.896861292049
9.30965156598054 -669.896861292049
9.31060925053625 -669.896857653629
9.31156693509195 -669.896855762529
9.31252461964765 -669.896855762529
9.31348230420335 -669.896855762529
9.31443998875906 -669.896855762529
9.31539767331476 -669.896855762529
9.31635535787046 -669.896855762529
9.31731304242616 -669.896855762529
9.31827072698186 -669.896855762529
9.31922841153757 -669.896855762529
9.32018609609327 -669.896855762529
9.32114378064897 -669.896855762529
9.32210146520467 -669.896855762529
9.32305914976037 -669.896855762529
9.32401683431608 -669.896855762529
9.32497451887178 -669.896855762529
9.32593220342748 -669.896855762529
9.32688988798318 -669.896855762529
9.32784757253889 -669.896855762529
9.32880525709459 -669.896855762529
9.32976294165029 -669.896855762529
9.33072062620599 -669.896855762529
9.33167831076169 -669.896855762529
9.3326359953174 -669.896855762529
9.3335936798731 -669.896851979976
9.3345513644288 -669.896851979976
9.3355090489845 -669.896851979976
9.3364667335402 -669.896851979976
9.33742441809591 -669.896851979976
9.33838210265161 -669.896851979976
9.33933978720731 -669.896851979976
9.34029747176301 -669.896851979976
9.34125515631871 -669.896851979976
9.34221284087442 -669.896851979976
9.34317052543012 -669.89684981485
9.34412820998582 -669.89684981485
9.34508589454152 -669.89684981485
9.34604357909723 -669.89684981485
9.34700126365293 -669.89684981485
9.34795894820863 -669.89684981485
9.34891663276433 -669.89684981485
9.34987431732003 -669.89684981485
9.35083200187574 -669.89684981485
9.35178968643144 -669.89684981485
9.35274737098714 -669.89684981485
9.35370505554284 -669.89684981485
9.35466274009855 -669.89684981485
9.35562042465425 -669.89684981485
9.35657810920995 -669.896846032714
9.35753579376565 -669.896846032714
9.35849347832135 -669.896846032714
9.35945116287706 -669.896846032714
9.36040884743276 -669.896846032714
9.36136653198846 -669.896846032714
9.36232421654416 -669.896846032714
9.36328190109986 -669.896846032714
9.36423958565557 -669.896846032714
9.36519727021127 -669.896846032714
9.36615495476697 -669.896846032714
9.36711263932267 -669.896846032714
9.36807032387838 -669.896846032714
9.36902800843408 -669.896846032714
9.36998569298978 -669.896846032714
9.37094337754548 -669.896846032714
9.37190106210118 -669.896846032714
9.37285874665689 -669.896846032714
9.37381643121259 -669.896846032714
9.37477411576829 -669.896846032714
9.37573180032399 -669.896846032714
9.37668948487969 -669.896843758205
9.3776471694354 -669.896843758205
9.3786048539911 -669.896843758205
9.3795625385468 -669.896843758205
9.3805202231025 -669.896843758205
9.3814779076582 -669.896843758205
9.38243559221391 -669.896843758205
9.38339327676961 -669.896843758205
9.38435096132531 -669.896843758205
9.38530864588101 -669.896843758205
9.38626633043672 -669.896843758205
9.38722401499242 -669.896843758205
9.38818169954812 -669.896840527133
9.38913938410382 -669.896840527133
9.39009706865953 -669.896840527133
9.39105475321523 -669.896840527133
9.39201243777093 -669.896840527133
9.39297012232663 -669.896840527133
9.39392780688233 -669.896840527133
9.39488549143804 -669.896840527133
9.39584317599374 -669.896840527133
9.39680086054944 -669.896840527133
9.39775854510514 -669.896840527133
9.39871622966084 -669.896840527133
9.39967391421655 -669.896840527133
9.40063159877225 -669.896840527133
9.40158928332795 -669.896840527133
9.40254696788365 -669.896840527133
9.40350465243935 -669.896840527133
9.40446233699506 -669.896840527133
9.40542002155076 -669.896840527133
9.40637770610646 -669.896840527133
9.40733539066216 -669.896840527133
9.40829307521786 -669.896840527133
9.40925075977357 -669.896838348039
9.41020844432927 -669.896838348039
9.41116612888497 -669.896838348039
9.41212381344067 -669.896838348039
9.41308149799638 -669.896838348039
9.41403918255208 -669.896838348039
9.41499686710778 -669.896838348039
9.41595455166348 -669.896838348039
9.41691223621918 -669.896838348039
9.41786992077489 -669.896834232974
9.41882760533059 -669.896834232974
9.41978528988629 -669.896834232974
9.42074297444199 -669.896834232974
9.4217006589977 -669.896834232974
9.4226583435534 -669.896834232974
9.4236160281091 -669.896834232974
9.4245737126648 -669.896834232974
9.4255313972205 -669.896834232974
9.42648908177621 -669.896834232974
9.42744676633191 -669.896834232974
9.42840445088761 -669.896834232974
9.42936213544331 -669.896834232974
9.43031981999902 -669.896834232974
9.43127750455472 -669.896834232974
9.43223518911042 -669.896834232974
9.43319287366612 -669.896834232974
9.43415055822182 -669.896834232974
9.43510824277753 -669.896834232974
9.43606592733323 -669.896834232974
9.43702361188893 -669.896834232974
9.43798129644463 -669.896834232974
9.43893898100033 -669.896834232974
9.43989666555604 -669.896834232974
9.44085435011174 -669.896834232974
9.44181203466744 -669.896829991121
9.44276971922314 -669.896827667401
9.44372740377884 -669.896827667401
9.44468508833455 -669.896827667401
9.44564277289025 -669.896827667401
9.44660045744595 -669.896827667401
9.44755814200165 -669.896827667401
9.44851582655735 -669.896827667401
9.44947351111306 -669.896827667401
9.45043119566876 -669.896827667401
9.45138888022446 -669.896827667401
9.45234656478016 -669.896827667401
9.45330424933587 -669.896827667401
9.45426193389157 -669.896827667401
9.45521961844727 -669.896827667401
9.45617730300297 -669.896827667401
9.45713498755867 -669.896827667401
9.45809267211438 -669.896827667401
9.45905035667008 -669.896827667401
9.46000804122578 -669.896827667401
9.46096572578148 -669.896827667401
9.46192341033719 -669.896827667401
9.46288109489289 -669.896827667401
9.46383877944859 -669.896827667401
9.46479646400429 -669.896823740029
9.46575414855999 -669.896823740029
9.4667118331157 -669.896823740029
9.4676695176714 -669.896823740029
9.4686272022271 -669.896823740029
9.4695848867828 -669.896823740029
9.47054257133851 -669.896823740029
9.47150025589421 -669.896823740029
9.47245794044991 -669.896821469795
9.47341562500561 -669.896821469795
9.47437330956131 -669.896821469795
9.47533099411702 -669.896821469795
9.47628867867272 -669.896821469795
9.47724636322842 -669.896821469795
9.47820404778412 -669.896821469795
9.47916173233982 -669.896821469795
9.48011941689553 -669.896821469795
9.48107710145123 -669.896821469795
9.48203478600693 -669.896821469795
9.48299247056263 -669.896821469795
9.48395015511833 -669.896821469795
9.48490783967404 -669.896821469795
9.48586552422974 -669.896821469795
9.48682320878544 -669.896821469795
9.48778089334114 -669.896821469795
9.48873857789684 -669.896821469795
9.48969626245255 -669.896821469795
9.49065394700825 -669.896821469795
9.49161163156395 -669.896817375164
9.49256931611965 -669.896817375164
9.49352700067536 -669.896817375164
9.49448468523106 -669.896817375164
9.49544236978676 -669.896817375164
9.49640005434246 -669.896817375164
9.49735773889816 -669.896817375164
9.49831542345387 -669.896817375164
9.49927310800957 -669.896817375164
9.50023079256527 -669.896817375164
9.50118847712097 -669.896817375164
9.50214616167668 -669.896817375164
9.50310384623238 -669.896817375164
9.50406153078808 -669.896817375164
9.50501921534378 -669.896815239388
9.50597689989948 -669.896815239388
9.50693458445519 -669.896815239388
9.50789226901089 -669.896815239388
9.50884995356659 -669.896815239388
9.50980763812229 -669.896815239388
9.51076532267799 -669.896815239388
9.5117230072337 -669.896815239388
9.5126806917894 -669.896815239388
9.5136383763451 -669.896815239388
9.5145960609008 -669.896815239388
9.51555374545651 -669.896815239388
9.51651143001221 -669.896815239388
9.51746911456791 -669.896810935427
9.51842679912361 -669.896810935427
9.51938448367931 -669.896810935427
9.52034216823502 -669.896810935427
9.52129985279072 -669.896810935427
9.52225753734642 -669.896810935427
9.52321522190212 -669.896810935427
9.52417290645782 -669.896810935427
9.52513059101353 -669.896810935427
9.52608827556923 -669.896810935427
9.52704596012493 -669.896810935427
9.52800364468063 -669.896810935427
9.52896132923633 -669.896810935427
9.52991901379204 -669.896810935427
9.53087669834774 -669.896810935427
9.53183438290344 -669.896810935427
9.53279206745914 -669.896810935427
9.53374975201485 -669.896810935427
9.53470743657055 -669.896810935427
9.53566512112625 -669.896810935427
9.53662280568195 -669.896810935427
9.53758049023766 -669.896809089992
9.53853817479336 -669.896809089992
9.53949585934906 -669.896809089992
9.54045354390476 -669.896809089992
9.54141122846046 -669.896809089992
9.54236891301617 -669.89680453089
9.54332659757187 -669.89680453089
9.54428428212757 -669.89680453089
9.54524196668327 -669.89680453089
9.54619965123897 -669.89680453089
9.54715733579468 -669.89680453089
9.54811502035038 -669.89680453089
9.54907270490608 -669.89680453089
9.55003038946178 -669.89680453089
9.55098807401748 -669.89680453089
9.55194575857319 -669.89680453089
9.55290344312889 -669.89680453089
9.55386112768459 -669.89680453089
9.55481881224029 -669.89680453089
9.555776496796 -669.89680453089
9.5567341813517 -669.89680453089
9.5576918659074 -669.89680453089
9.5586495504631 -669.89680453089
9.5596072350188 -669.89680453089
9.56056491957451 -669.89680453089
9.56152260413021 -669.89680453089
9.56248028868591 -669.89680453089
9.56343797324161 -669.89680453089
9.56439565779731 -669.89680453089
9.56535334235302 -669.89680453089
9.56631102690872 -669.896800184003
9.56726871146442 -669.896800184003
9.56822639602012 -669.896800184003
9.56918408057583 -669.896800184003
9.57014176513153 -669.896797724522
9.57109944968723 -669.896797724522
9.57205713424293 -669.896797724522
9.57301481879863 -669.896797724522
9.57397250335434 -669.896797724522
9.57493018791004 -669.896797724522
9.57588787246574 -669.896797724522
9.57684555702144 -669.896797724522
};
\addlegendentry{$bcadtr_{ran}$}
\legend{};
\end{axis}

\end{tikzpicture}

==> files/rf-den-010-prim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
title style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
title={Density $10^{-1}$},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=0.0067798874397913, xmax=13.5276539083464,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-369.349508013262, ymax=-300.313517974209,
ytick style={color=black},
mark options={mark size=1., line width=5pt}
]

\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
9.576845557021443 -303.4515175214383
};
\addlegendentry{$lpdlp$}
\addplot [thick, steelblue31119180]
table {%
0.00957684555702144 -363.526817983284
0.0191536911140429 -366.211508466033
0.0287305366710643 -366.211508466033
0.0383073822280858 -366.211508466033
0.0478842277851072 -366.211508466033
0.0574610733421287 -366.211508466033
0.0670379188991501 -366.211508466033
0.0766147644561715 -366.211508466033
0.086191610013193 -366.211508466033
0.0957684555702144 -366.211508466033
0.105345301127236 -366.211508466033
0.114922146684257 -366.211508466033
0.124498992241279 -366.211508466033
0.1340758377983 -366.211508466033
0.143652683355322 -366.211508466033
0.153229528912343 -366.211508466033
0.162806374469365 -366.211508466033
0.172383220026386 -366.211508466033
0.181960065583407 -366.211508466033
0.191536911140429 -366.211508466033
0.20111375669745 -366.211508466033
0.210690602254472 -366.211508466033
0.220267447811493 -366.211508466033
0.229844293368515 -366.211508466033
0.239421138925536 -366.211508466033
0.248997984482557 -366.211508466033
0.258574830039579 -366.211508466033
0.2681516755966 -366.211508466033
0.277728521153622 -366.211508466033
0.287305366710643 -366.211508466033
0.296882212267665 -366.211508466033
0.306459057824686 -366.211508466033
0.316035903381708 -366.211508466033
0.325612748938729 -366.211508466033
0.33518959449575 -366.211508466033
0.344766440052772 -366.211508466033
0.354343285609793 -366.211508466033
0.363920131166815 -366.211508466033
0.373496976723836 -366.211508466033
0.383073822280858 -366.211508466033
0.392650667837879 -366.211508466033
0.402227513394901 -366.211508466033
0.411804358951922 -366.211508466033
0.421381204508944 -366.211508466033
0.430958050065965 -366.211508466033
0.440534895622986 -366.211508466033
0.450111741180008 -366.211508466033
0.459688586737029 -366.211508466033
0.469265432294051 -366.211508466033
0.478842277851072 -366.211508466033
0.488419123408094 -366.211508466033
0.497995968965115 -366.211508466033
0.507572814522137 -366.211508466033
0.517149660079158 -366.211508466033
0.526726505636179 -366.211508466033
0.536303351193201 -366.211508466033
0.545880196750222 -366.211508466033
0.555457042307244 -366.211508466033
0.565033887864265 -366.211508466033
0.574610733421287 -366.211508466033
0.584187578978308 -366.211508466033
0.59376442453533 -366.211508466033
0.603341270092351 -366.211508466033
0.612918115649372 -366.211508466033
0.622494961206394 -366.211508466033
0.632071806763415 -366.211508466033
0.641648652320437 -366.211508466033
0.651225497877458 -366.211508466033
0.66080234343448 -366.211508466033
0.670379188991501 -366.211508466033
0.679956034548522 -366.211508466033
0.689532880105544 -366.211508466033
0.699109725662565 -366.211508466033
0.708686571219587 -366.211508466033
0.718263416776608 -366.211508466033
0.72784026233363 -366.211508466033
0.737417107890651 -366.211508466033
0.746993953447673 -366.211508466033
0.756570799004694 -366.211508466033
0.766147644561715 -366.211508466033
0.775724490118737 -366.211508466033
0.785301335675758 -366.211508466033
0.79487818123278 -366.211508466033
0.804455026789801 -366.211508466033
0.814031872346823 -366.211508466033
0.823608717903844 -366.211508466033
0.833185563460866 -366.211508466033
0.842762409017887 -366.211508466033
0.852339254574908 -366.211508466033
0.86191610013193 -366.211508466033
0.871492945688951 -366.211508466033
0.881069791245973 -366.211508466033
0.890646636802994 -366.211508466033
0.900223482360016 -366.211508466033
0.909800327917037 -366.211508466033
0.919377173474059 -366.211508466033
0.92895401903108 -366.211508466033
0.938530864588101 -366.211508466033
0.948107710145123 -366.211508466033
0.957684555702144 -366.211508466033
0.967261401259166 -366.211508466033
0.976838246816187 -366.211508466033
0.986415092373209 -366.211508466033
0.99599193793023 -366.211508466033
1.00556878348725 -366.211508466033
1.01514562904427 -366.211508466033
1.02472247460129 -366.211508466033
1.03429932015832 -366.211508466033
1.04387616571534 -366.211508466033
1.05345301127236 -366.211508466033
1.06302985682938 -366.211508466033
1.0726067023864 -366.211508466033
1.08218354794342 -366.211508466033
1.09176039350044 -366.211508466033
1.10133723905747 -366.211508466033
1.11091408461449 -366.211508466033
1.12049093017151 -366.211508466033
1.13006777572853 -366.211508466033
1.13964462128555 -366.211508466033
1.14922146684257 -366.211508466033
1.15879831239959 -366.211508466033
1.16837515795662 -366.211508466033
1.17795200351364 -366.211508466033
1.18752884907066 -366.211508466033
1.19710569462768 -366.211508466033
1.2066825401847 -366.211508466033
1.21625938574172 -366.211508466033
1.22583623129874 -366.211508466033
1.23541307685577 -366.211508466033
1.24498992241279 -366.211508466033
1.25456676796981 -366.211508466033
1.26414361352683 -366.211508466033
1.27372045908385 -366.211508466033
1.28329730464087 -366.211508466033
1.29287415019789 -366.211508466033
1.30245099575492 -366.211508466033
1.31202784131194 -366.211508466033
1.32160468686896 -366.211508466033
1.33118153242598 -366.211508466033
1.340758377983 -366.211508466033
1.35033522354002 -366.211508466033
1.35991206909704 -366.211508466033
1.36948891465407 -366.211508466033
1.37906576021109 -366.211508466033
1.38864260576811 -366.211508466033
1.39821945132513 -366.211508466033
1.40779629688215 -366.211508466033
1.41737314243917 -366.211508466033
1.4269499879962 -366.211508466033
1.43652683355322 -366.211508466033
1.44610367911024 -366.211508466033
1.45568052466726 -366.211508466033
1.46525737022428 -366.211508466033
1.4748342157813 -366.211508466033
1.48441106133832 -366.211508466033
1.49398790689535 -366.211508466033
1.50356475245237 -366.211508466033
1.51314159800939 -366.211508466033
1.52271844356641 -366.211508466033
1.53229528912343 -366.211508466033
1.54187213468045 -366.211508466033
1.55144898023747 -366.211508466033
1.5610258257945 -366.211508466033
1.57060267135152 -366.211508466033
1.58017951690854 -366.211508466033
1.58975636246556 -366.211508466033
1.59933320802258 -366.211508466033
1.6089100535796 -366.211508466033
1.61848689913662 -366.211508466033
1.62806374469365 -366.211508466033
1.63764059025067 -366.211508466033
1.64721743580769 -366.211508466033
1.65679428136471 -366.211508466033
1.66637112692173 -366.211508466033
1.67594797247875 -366.211508466033
1.68552481803577 -366.211508466033
1.6951016635928 -366.211508466033
1.70467850914982 -366.211508466033
1.71425535470684 -366.211508466033
1.72383220026386 -366.211508466033
1.73340904582088 -366.211508466033
1.7429858913779 -366.211508466033
1.75256273693492 -366.211508466033
1.76213958249195 -366.211508466033
1.77171642804897 -366.211508466033
1.78129327360599 -366.211508466033
1.79087011916301 -366.211508466033
1.80044696472003 -366.211508466033
1.81002381027705 -366.211508466033
1.81960065583407 -366.211508466033
1.8291775013911 -366.211508466033
1.83875434694812 -366.211508466033
1.84833119250514 -366.211508466033
1.85790803806216 -366.211508466033
1.86748488361918 -366.211508466033
1.8770617291762 -366.211508466033
1.88663857473322 -366.211508466033
1.89621542029025 -366.211508466033
1.90579226584727 -366.211508466033
1.91536911140429 -366.211508466033
1.92494595696131 -366.211508466033
1.93452280251833 -366.211508466033
1.94409964807535 -366.211508466033
1.95367649363237 -366.211508466033
1.9632533391894 -366.211508466033
1.97283018474642 -366.211508466033
1.98240703030344 -366.211508466033
1.99198387586046 -366.211508466033
2.00156072141748 -366.211508466033
2.0111375669745 -366.211508466033
2.02071441253152 -366.211508466033
2.03029125808855 -366.211508466033
2.03986810364557 -366.211508466033
2.04944494920259 -366.211508466033
2.05902179475961 -366.211508466033
2.06859864031663 -366.211508466033
2.07817548587365 -366.211508466033
2.08775233143067 -366.211508466033
2.0973291769877 -366.211508466033
2.10690602254472 -366.211508466033
2.11648286810174 -366.211508466033
2.12605971365876 -366.211508466033
2.13563655921578 -366.211508466033
2.1452134047728 -366.211508466033
2.15479025032982 -366.211508466033
2.16436709588685 -366.211508466033
2.17394394144387 -366.211508466033
2.18352078700089 -366.211508466033
2.19309763255791 -366.211508466033
2.20267447811493 -366.211508466033
2.21225132367195 -366.211508466033
2.22182816922897 -366.211508466033
2.231405014786 -366.211508466033
2.24098186034302 -366.211508466033
2.25055870590004 -366.211508466033
2.26013555145706 -366.211508466033
2.26971239701408 -366.211508466033
2.2792892425711 -366.211508466033
2.28886608812812 -366.211508466033
2.29844293368515 -366.211508466033
2.30801977924217 -366.211508466033
2.31759662479919 -366.211508466033
2.32717347035621 -366.211508466033
2.33675031591323 -366.211508466033
2.34632716147025 -366.211508466033
2.35590400702727 -366.211508466033
2.3654808525843 -366.211508466033
2.37505769814132 -366.211508466033
2.38463454369834 -366.211508466033
2.39421138925536 -366.211508466033
2.40378823481238 -366.211508466033
2.4133650803694 -366.211508466033
2.42294192592643 -366.211508466033
2.43251877148345 -366.211508466033
2.44209561704047 -366.211508466033
2.45167246259749 -366.211508466033
2.46124930815451 -366.211508466033
2.47082615371153 -366.211508466033
2.48040299926855 -366.211508466033
2.48997984482558 -366.211508466033
2.4995566903826 -366.211508466033
2.50913353593962 -366.211508466033
2.51871038149664 -366.211508466033
2.52828722705366 -366.211508466033
2.53786407261068 -366.211508466033
2.5474409181677 -366.211508466033
2.55701776372473 -366.211508466033
2.56659460928175 -366.211508466033
2.57617145483877 -366.211508466033
2.58574830039579 -366.211508466033
2.59532514595281 -366.211508466033
2.60490199150983 -366.211508466033
2.61447883706685 -366.211508466033
2.62405568262388 -366.211508466033
2.6336325281809 -366.211508466033
2.64320937373792 -366.211508466033
2.65278621929494 -366.211508466033
2.66236306485196 -366.211508466033
2.67193991040898 -366.211508466033
2.681516755966 -366.211508466033
2.69109360152303 -366.211508466033
2.70067044708005 -366.211508466033
2.71024729263707 -366.211508466033
2.71982413819409 -366.211508466033
2.72940098375111 -366.211508466033
2.73897782930813 -366.211508466033
2.74855467486515 -366.211508466033
2.75813152042218 -366.211508466033
2.7677083659792 -366.211508466033
2.77728521153622 -366.211508466033
2.78686205709324 -366.211508466033
2.79643890265026 -366.211508466033
2.80601574820728 -366.211508466033
2.8155925937643 -366.211508466033
2.82516943932133 -366.211508466033
2.83474628487835 -366.211508466033
2.84432313043537 -366.211508466033
2.85389997599239 -366.211508466033
2.86347682154941 -366.211508466033
2.87305366710643 -366.211508466033
2.88263051266345 -366.211508466033
2.89220735822048 -366.211508466033
2.9017842037775 -366.211508466033
2.91136104933452 -366.211508466033
2.92093789489154 -366.211508466033
2.93051474044856 -366.211508466033
2.94009158600558 -366.211508466033
2.9496684315626 -366.211508466033
2.95924527711963 -366.211508466033
2.96882212267665 -366.211508466033
2.97839896823367 -366.211508466033
2.98797581379069 -366.211508466033
2.99755265934771 -366.211508466033
3.00712950490473 -366.211508466033
3.01670635046175 -366.211508466033
3.02628319601878 -366.211508466033
3.0358600415758 -366.211508466033
3.04543688713282 -366.211508466033
3.05501373268984 -366.211508466033
3.06459057824686 -366.211508466033
3.07416742380388 -366.211508466033
3.0837442693609 -366.211508466033
3.09332111491793 -366.211508466033
3.10289796047495 -366.211508466033
3.11247480603197 -366.211508466033
3.12205165158899 -366.211508466033
3.13162849714601 -366.211508466033
3.14120534270303 -366.211508466033
3.15078218826005 -366.211508466033
3.16035903381708 -366.211508466033
3.1699358793741 -366.211508466033
3.17951272493112 -366.211508466033
3.18908957048814 -366.211508466033
3.19866641604516 -366.211508466033
3.20824326160218 -366.211508466033
3.2178201071592 -366.211508466033
3.22739695271623 -366.211508466033
3.23697379827325 -366.211508466033
3.24655064383027 -366.211508466033
3.25612748938729 -366.211508466033
3.26570433494431 -366.211508466033
3.27528118050133 -366.211508466033
3.28485802605835 -366.211508466033
3.29443487161538 -366.211508466033
3.3040117171724 -366.211508466033
3.31358856272942 -366.211508466033
3.32316540828644 -366.211508466033
3.33274225384346 -366.211508466033
3.34231909940048 -366.211508466033
3.3518959449575 -366.211508466033
3.36147279051453 -366.211508466033
3.37104963607155 -366.211508466033
3.38062648162857 -366.211508466033
3.39020332718559 -366.211508466033
3.39978017274261 -366.211508466033
3.40935701829963 -366.211508466033
3.41893386385666 -366.211508466033
3.42851070941368 -366.211508466033
3.4380875549707 -366.211508466033
3.44766440052772 -366.211508466033
3.45724124608474 -366.211508466033
3.46681809164176 -366.211508466033
3.47639493719878 -366.211508466033
3.48597178275581 -366.211508466033
3.49554862831283 -366.211508466033
3.50512547386985 -366.211508466033
3.51470231942687 -366.211508466033
3.52427916498389 -366.211508466033
3.53385601054091 -366.211508466033
3.54343285609793 -366.211508466033
3.55300970165496 -366.211508466033
3.56258654721198 -366.211508466033
3.572163392769 -366.211508466033
3.58174023832602 -366.211508466033
3.59131708388304 -366.211508466033
3.60089392944006 -366.211508466033
3.61047077499708 -366.211508466033
3.62004762055411 -366.211508466033
3.62962446611113 -366.211508466033
3.63920131166815 -366.211508466033
3.64877815722517 -366.211508466033
3.65835500278219 -366.211508466033
3.66793184833921 -366.211508466033
3.67750869389623 -366.211508466033
3.68708553945326 -366.211508466033
3.69666238501028 -366.211508466033
3.7062392305673 -366.211508466033
3.71581607612432 -366.211508466033
3.72539292168134 -366.211508466033
3.73496976723836 -366.211508466033
3.74454661279538 -366.211508466033
3.75412345835241 -366.211508466033
3.76370030390943 -366.211508466033
3.77327714946645 -366.211508466033
3.78285399502347 -366.211508466033
3.79243084058049 -366.211508466033
3.80200768613751 -366.211508466033
3.81158453169453 -366.211508466033
3.82116137725156 -366.211508466033
3.83073822280858 -366.211508466033
3.8403150683656 -366.211508466033
3.84989191392262 -366.211508466033
3.85946875947964 -366.211508466033
3.86904560503666 -366.211508466033
3.87862245059368 -366.211508466033
3.88819929615071 -366.211508466033
3.89777614170773 -366.211508466033
3.90735298726475 -366.211508466033
3.91692983282177 -366.211508466033
3.92650667837879 -366.211508466033
3.93608352393581 -366.211508466033
3.94566036949283 -366.211508466033
3.95523721504986 -366.211508466033
3.96481406060688 -366.211508466033
3.9743909061639 -366.211508466033
3.98396775172092 -366.211508466033
3.99354459727794 -366.211508466033
4.00312144283496 -366.211508466033
4.01269828839199 -366.211508466033
4.02227513394901 -366.211508466033
4.03185197950603 -366.211508466033
4.04142882506305 -366.211508466033
4.05100567062007 -366.211508466033
4.06058251617709 -366.211508466033
4.07015936173411 -366.211508466033
4.07973620729113 -366.211508466033
4.08931305284816 -366.211508466033
4.09888989840518 -366.211508466033
4.1084667439622 -366.211508466033
4.11804358951922 -366.211508466033
4.12762043507624 -366.211508466033
4.13719728063326 -366.211508466033
4.14677412619029 -366.211508466033
4.15635097174731 -366.211508466033
4.16592781730433 -366.211508466033
4.17550466286135 -366.211508466033
4.18508150841837 -366.211508466033
4.19465835397539 -366.211508466033
4.20423519953241 -366.211508466033
4.21381204508944 -366.211508466033
4.22338889064646 -366.211508466033
4.23296573620348 -366.211508466033
4.2425425817605 -366.211508466033
4.25211942731752 -366.211508466033
4.26169627287454 -366.211508466033
4.27127311843156 -366.211508466033
4.28084996398859 -366.211508466033
4.29042680954561 -366.211508466033
4.30000365510263 -366.211508466033
4.30958050065965 -366.211508466033
4.31915734621667 -366.211508466033
4.32873419177369 -366.211508466033
4.33831103733071 -366.211508466033
4.34788788288774 -366.211508466033
4.35746472844476 -366.211508466033
4.36704157400178 -366.211508466033
4.3766184195588 -366.211508466033
4.38619526511582 -366.211508466033
4.39577211067284 -366.211508466033
4.40534895622986 -366.211508466033
4.41492580178689 -366.211508466033
4.42450264734391 -366.211508466033
4.43407949290093 -366.211508466033
4.44365633845795 -366.211508466033
4.45323318401497 -366.211508466033
4.46281002957199 -366.211508466033
4.47238687512901 -366.211508466033
4.48196372068604 -366.211508466033
4.49154056624306 -366.211508466033
4.50111741180008 -366.211508466033
4.5106942573571 -366.211508466033
4.52027110291412 -366.211508466033
4.52984794847114 -366.211508466033
4.53942479402816 -366.211508466033
4.54900163958519 -366.211508466033
4.55857848514221 -366.211508466033
4.56815533069923 -366.211508466033
4.57773217625625 -366.211508466033
4.58730902181327 -366.211508466033
4.59688586737029 -366.211508466033
4.60646271292732 -366.211508466033
4.61603955848434 -366.211508466033
4.62561640404136 -366.211508466033
4.63519324959838 -366.211508466033
4.6447700951554 -366.211508466033
4.65434694071242 -366.211508466033
4.66392378626944 -366.211508466033
4.67350063182646 -366.211508466033
4.68307747738349 -366.211508466033
4.69265432294051 -366.211508466033
4.70223116849753 -366.211508466033
4.71180801405455 -366.211508466033
4.72138485961157 -366.211508466033
4.73096170516859 -366.211508466033
4.74053855072561 -366.211508466033
4.75011539628264 -366.211508466033
4.75969224183966 -366.211508466033
4.76926908739668 -366.211508466033
4.7788459329537 -366.211508466033
4.78842277851072 -366.211508466033
4.79799962406774 -366.211508466033
4.80757646962476 -366.211508466033
4.81715331518179 -366.211508466033
4.82673016073881 -366.211508466033
4.83630700629583 -366.211508466033
4.84588385185285 -366.211508466033
4.85546069740987 -366.211508466033
4.86503754296689 -366.211508466033
4.87461438852391 -366.211508466033
4.88419123408094 -366.211508466033
4.89376807963796 -366.211508466033
4.90334492519498 -366.211508466033
4.912921770752 -366.211508466033
4.92249861630902 -366.211508466033
4.93207546186604 -366.211508466033
4.94165230742307 -366.211508466033
4.95122915298009 -366.211508466033
4.96080599853711 -366.211508466033
4.97038284409413 -366.211508466033
4.97995968965115 -366.211508466033
4.98953653520817 -366.211508466033
4.99911338076519 -366.211508466033
5.00869022632221 -366.211508466033
5.01826707187924 -366.211508466033
5.02784391743626 -366.211508466033
5.03742076299328 -366.211508466033
5.0469976085503 -366.211508466033
5.05657445410732 -366.211508466033
5.06615129966434 -366.211508466033
5.07572814522137 -366.211508466033
5.08530499077839 -366.211508466033
5.09488183633541 -366.211508466033
5.10445868189243 -366.211508466033
5.11403552744945 -366.211508466033
5.12361237300647 -366.211508466033
5.13318921856349 -366.211508466033
5.14276606412052 -366.211508466033
5.15234290967754 -366.211508466033
5.16191975523456 -366.211508466033
5.17149660079158 -366.211508466033
5.1810734463486 -366.211508466033
5.19065029190562 -366.211508466033
5.20022713746264 -366.211508466033
5.20980398301967 -366.211508466033
5.21938082857669 -366.211508466033
5.22895767413371 -366.211508466033
5.23853451969073 -366.211508466033
5.24811136524775 -366.211508466033
5.25768821080477 -366.211508466033
5.26726505636179 -366.211508466033
5.27684190191882 -366.211508466033
5.28641874747584 -366.211508466033
5.29599559303286 -366.211508466033
5.30557243858988 -366.211508466033
5.3151492841469 -366.211508466033
5.32472612970392 -366.211508466033
5.33430297526094 -366.211508466033
5.34387982081797 -366.211508466033
5.35345666637499 -366.211508466033
5.36303351193201 -366.211508466033
5.37261035748903 -366.211508466033
5.38218720304605 -366.211508466033
5.39176404860307 -366.211508466033
5.40134089416009 -366.211508466033
5.41091773971712 -366.211508466033
5.42049458527414 -366.211508466033
5.43007143083116 -366.211508466033
5.43964827638818 -366.211508466033
5.4492251219452 -366.211508466033
5.45880196750222 -366.211508466033
5.46837881305924 -366.211508466033
5.47795565861627 -366.211508466033
5.48753250417329 -366.211508466033
5.49710934973031 -366.211508466033
5.50668619528733 -366.211508466033
5.51626304084435 -366.211508466033
5.52583988640137 -366.211508466033
5.53541673195839 -366.211508466033
5.54499357751542 -366.211508466033
5.55457042307244 -366.211508466033
5.56414726862946 -366.211508466033
5.57372411418648 -366.211508466033
5.5833009597435 -366.211508466033
5.59287780530052 -366.211508466033
5.60245465085754 -366.211508466033
5.61203149641457 -366.211508466033
5.62160834197159 -366.211508466033
5.63118518752861 -366.211508466033
5.64076203308563 -366.211508466033
5.65033887864265 -366.211508466033
5.65991572419967 -366.211508466033
5.6694925697567 -366.211508466033
5.67906941531372 -366.211508466033
5.68864626087074 -366.211508466033
5.69822310642776 -366.211508466033
5.70779995198478 -366.211508466033
5.7173767975418 -366.211508466033
5.72695364309882 -366.211508466033
5.73653048865584 -366.211508466033
5.74610733421287 -366.211508466033
5.75568417976989 -366.211508466033
5.76526102532691 -366.211508466033
5.77483787088393 -366.211508466033
5.78441471644095 -366.211508466033
5.79399156199797 -366.211508466033
5.803568407555 -366.211508466033
5.81314525311202 -366.211508466033
5.82272209866904 -366.211508466033
5.83229894422606 -366.211508466033
5.84187578978308 -366.211508466033
5.8514526353401 -366.211508466033
5.86102948089712 -366.211508466033
5.87060632645415 -366.211508466033
5.88018317201117 -366.211508466033
5.88976001756819 -366.211508466033
5.89933686312521 -366.211508466033
5.90891370868223 -366.211508466033
5.91849055423925 -366.211508466033
5.92806739979627 -366.211508466033
5.9376442453533 -366.211508466033
5.94722109091032 -366.211508466033
5.95679793646734 -366.211508466033
5.96637478202436 -366.211508466033
5.97595162758138 -366.211508466033
5.9855284731384 -366.211508466033
5.99510531869542 -366.211508466033
6.00468216425245 -366.211508466033
6.01425900980947 -366.211508466033
6.02383585536649 -366.211508466033
6.03341270092351 -366.211508466033
6.04298954648053 -366.211508466033
6.05256639203755 -366.211508466033
6.06214323759457 -366.211508466033
6.0717200831516 -366.211508466033
6.08129692870862 -366.211508466033
6.09087377426564 -366.211508466033
6.10045061982266 -366.211508466033
6.11002746537968 -366.211508466033
6.1196043109367 -366.211508466033
6.12918115649372 -366.211508466033
6.13875800205075 -366.211508466033
6.14833484760777 -366.211508466033
6.15791169316479 -366.211508466033
6.16748853872181 -366.211508466033
6.17706538427883 -366.211508466033
6.18664222983585 -366.211508466033
6.19621907539287 -366.211508466033
6.2057959209499 -366.211508466033
6.21537276650692 -366.211508466033
6.22494961206394 -366.211508466033
6.23452645762096 -366.211508466033
6.24410330317798 -366.211508466033
6.253680148735 -366.211508466033
6.26325699429202 -366.211508466033
6.27283383984905 -366.211508466033
6.28241068540607 -366.211508466033
6.29198753096309 -366.211508466033
6.30156437652011 -366.211508466033
6.31114122207713 -366.211508466033
6.32071806763415 -366.211508466033
6.33029491319117 -366.211508466033
6.3398717587482 -366.211508466033
6.34944860430522 -366.211508466033
6.35902544986224 -366.211508466033
6.36860229541926 -366.211508466033
6.37817914097628 -366.211508466033
6.3877559865333 -366.211508466033
6.39733283209032 -366.211508466033
6.40690967764735 -366.211508466033
6.41648652320437 -366.211508466033
6.42606336876139 -366.211508466033
6.43564021431841 -366.211508466033
6.44521705987543 -366.211508466033
6.45479390543245 -366.211508466033
6.46437075098947 -366.211508466033
6.4739475965465 -366.211508466033
6.48352444210352 -366.211508466033
6.49310128766054 -366.211508466033
6.50267813321756 -366.211508466033
6.51225497877458 -366.211508466033
6.5218318243316 -366.211508466033
6.53140866988862 -366.211508466033
6.54098551544565 -366.211508466033
6.55056236100267 -366.211508466033
6.56013920655969 -366.211508466033
6.56971605211671 -366.211508466033
6.57929289767373 -366.211508466033
6.58886974323075 -366.211508466033
6.59844658878778 -366.211508466033
6.6080234343448 -366.211508466033
6.61760027990182 -366.211508466033
6.62717712545884 -366.211508466033
6.63675397101586 -366.211508466033
6.64633081657288 -366.211508466033
6.6559076621299 -366.211508466033
6.66548450768692 -366.211508466033
6.67506135324395 -366.211508466033
6.68463819880097 -366.211508466033
6.69421504435799 -366.211508466033
6.70379188991501 -366.211508466033
6.71336873547203 -366.211508466033
6.72294558102905 -366.211508466033
6.73252242658608 -366.211508466033
6.7420992721431 -366.211508466033
6.75167611770012 -366.211508466033
6.76125296325714 -366.211508466033
6.77082980881416 -366.211508466033
6.78040665437118 -366.211508466033
6.7899834999282 -366.211508466033
6.79956034548522 -366.211508466033
6.80913719104225 -366.211508466033
6.81871403659927 -366.211508466033
6.82829088215629 -366.211508466033
6.83786772771331 -366.211508466033
6.84744457327033 -366.211508466033
6.85702141882735 -366.211508466033
6.86659826438438 -366.211508466033
6.8761751099414 -366.211508466033
6.88575195549842 -366.211508466033
6.89532880105544 -366.211508466033
6.90490564661246 -366.211508466033
6.91448249216948 -366.211508466033
6.9240593377265 -366.211508466033
6.93363618328353 -366.211508466033
6.94321302884055 -366.211508466033
6.95278987439757 -366.211508466033
6.96236671995459 -366.211508466033
6.97194356551161 -366.211508466033
6.98152041106863 -366.211508466033
6.99109725662565 -366.211508466033
7.00067410218268 -366.211508466033
7.0102509477397 -366.211508466033
7.01982779329672 -366.211508466033
7.02940463885374 -366.211508466033
7.03898148441076 -366.211508466033
7.04855832996778 -366.211508466033
7.0581351755248 -366.211508466033
7.06771202108183 -366.211508466033
7.07728886663885 -366.211508466033
7.08686571219587 -366.211508466033
7.09644255775289 -366.211508466033
7.10601940330991 -366.211508466033
7.11559624886693 -366.211508466033
7.12517309442395 -366.211508466033
7.13474993998098 -366.211508466033
7.144326785538 -366.211508466033
7.15390363109502 -366.211508466033
7.16348047665204 -366.211508466033
7.17305732220906 -366.211508466033
7.18263416776608 -366.211508466033
7.1922110133231 -366.211508466033
7.20178785888013 -366.211508466033
7.21136470443715 -366.211508466033
7.22094154999417 -366.211508466033
7.23051839555119 -366.211508466033
7.24009524110821 -366.211508466033
7.24967208666523 -366.211508466033
7.25924893222225 -366.211508466033
7.26882577777928 -366.211508466033
7.2784026233363 -366.211508466033
7.28797946889332 -366.211508466033
7.29755631445034 -366.211508466033
7.30713316000736 -366.211508466033
7.31671000556438 -366.211508466033
7.3262868511214 -366.211508466033
7.33586369667843 -366.211508466033
7.34544054223545 -366.211508466033
7.35501738779247 -366.211508466033
7.36459423334949 -366.211508466033
7.37417107890651 -366.211508466033
7.38374792446353 -366.211508466033
7.39332477002055 -366.211508466033
7.40290161557758 -366.211508466033
7.4124784611346 -366.211508466033
7.42205530669162 -366.211508466033
7.43163215224864 -366.211508466033
7.44120899780566 -366.211508466033
7.45078584336268 -366.211508466033
7.4603626889197 -366.211508466033
7.46993953447673 -366.211508466033
7.47951638003375 -366.211508466033
7.48909322559077 -366.211508466033
7.49867007114779 -366.211508466033
7.50824691670481 -366.211508466033
7.51782376226183 -366.211508466033
7.52740060781885 -366.211508466033
7.53697745337588 -366.211508466033
7.5465542989329 -366.211508466033
7.55613114448992 -366.211508466033
7.56570799004694 -366.211508466033
7.57528483560396 -366.211508466033
7.58486168116098 -366.211508466033
7.594438526718 -366.211508466033
7.60401537227503 -366.211508466033
7.61359221783205 -366.211508466033
7.62316906338907 -366.211508466033
7.63274590894609 -366.211508466033
7.64232275450311 -366.211508466033
7.65189960006013 -366.211508466033
7.66147644561716 -366.211508466033
7.67105329117418 -366.211508466033
7.6806301367312 -366.211508466033
7.69020698228822 -366.211508466033
7.69978382784524 -366.211508466033
7.70936067340226 -366.211508466033
7.71893751895928 -366.211508466033
7.7285143645163 -366.211508466033
7.73809121007333 -366.211508466033
7.74766805563035 -366.211508466033
7.75724490118737 -366.211508466033
7.76682174674439 -366.211508466033
7.77639859230141 -366.211508466033
7.78597543785843 -366.211508466033
7.79555228341546 -366.211508466033
7.80512912897248 -366.211508466033
7.8147059745295 -366.211508466033
7.82428282008652 -366.211508466033
7.83385966564354 -366.211508466033
7.84343651120056 -366.211508466033
7.85301335675758 -366.211508466033
7.86259020231461 -366.211508466033
7.87216704787163 -366.211508466033
7.88174389342865 -366.211508466033
7.89132073898567 -366.211508466033
7.90089758454269 -366.211508466033
7.91047443009971 -366.211508466033
7.92005127565673 -366.211508466033
7.92962812121376 -366.211508466033
7.93920496677078 -366.211508466033
7.9487818123278 -366.211508466033
7.95835865788482 -366.211508466033
7.96793550344184 -366.211508466033
7.97751234899886 -366.211508466033
7.98708919455588 -366.211508466033
7.99666604011291 -366.211508466033
8.00624288566993 -366.211508466033
8.01581973122695 -366.211508466033
8.02539657678397 -366.211508466033
8.03497342234099 -366.211508466033
8.04455026789801 -366.211508466033
8.05412711345503 -366.211508466033
8.06370395901205 -366.211508466033
8.07328080456908 -366.211508466033
8.0828576501261 -366.211508466033
8.09243449568312 -366.211508466033
8.10201134124014 -366.211508466033
8.11158818679716 -366.211508466033
8.12116503235418 -366.211508466033
8.13074187791121 -366.211508466033
8.14031872346823 -366.211508466033
8.14989556902525 -366.211508466033
8.15947241458227 -366.211508466033
8.16904926013929 -366.211508466033
8.17862610569631 -366.211508466033
8.18820295125333 -366.211508466033
8.19777979681036 -366.211508466033
8.20735664236738 -366.211508466033
8.2169334879244 -366.211508466033
8.22651033348142 -366.211508466033
8.23608717903844 -366.211508466033
8.24566402459546 -366.211508466033
8.25524087015248 -366.211508466033
8.2648177157095 -366.211508466033
8.27439456126653 -366.211508466033
8.28397140682355 -366.211508466033
8.29354825238057 -366.211508466033
8.30312509793759 -366.211508466033
8.31270194349461 -366.211508466033
8.32227878905163 -366.211508466033
8.33185563460865 -366.211508466033
8.34143248016568 -366.211508466033
8.3510093257227 -366.211508466033
8.36058617127972 -366.211508466033
8.37016301683674 -366.211508466033
8.37973986239376 -366.211508466033
8.38931670795078 -366.211508466033
8.39889355350781 -366.211508466033
8.40847039906483 -366.211508466033
8.41804724462185 -366.211508466033
8.42762409017887 -366.211508466033
8.43720093573589 -366.211508466033
8.44677778129291 -366.211508466033
8.45635462684993 -366.211508466033
8.46593147240696 -366.211508466033
8.47550831796398 -366.211508466033
8.485085163521 -366.211508466033
8.49466200907802 -366.211508466033
8.50423885463504 -366.211508466033
8.51381570019206 -366.211508466033
8.52339254574908 -366.211508466033
8.53296939130611 -366.211508466033
8.54254623686313 -366.211508466033
8.55212308242015 -366.211508466033
8.56169992797717 -366.211508466033
8.57127677353419 -366.211508466033
8.58085361909121 -366.211508466033
8.59043046464823 -366.211508466033
8.60000731020525 -366.211508466033
8.60958415576228 -366.211508466033
8.6191610013193 -366.211508466033
8.62873784687632 -366.211508466033
8.63831469243334 -366.211508466033
8.64789153799036 -366.211508466033
8.65746838354738 -366.211508466033
8.66704522910441 -366.211508466033
8.67662207466143 -366.211508466033
8.68619892021845 -366.211508466033
8.69577576577547 -366.211508466033
8.70535261133249 -366.211508466033
8.71492945688951 -366.211508466033
8.72450630244653 -366.211508466033
8.73408314800356 -366.211508466033
8.74365999356058 -366.211508466033
8.7532368391176 -366.211508466033
8.76281368467462 -366.211508466033
8.77239053023164 -366.211508466033
8.78196737578866 -366.211508466033
8.79154422134568 -366.211508466033
8.80112106690271 -366.211508466033
8.81069791245973 -366.211508466033
8.82027475801675 -366.211508466033
8.82985160357377 -366.211508466033
8.83942844913079 -366.211508466033
8.84900529468781 -366.211508466033
8.85858214024483 -366.211508466033
8.86815898580186 -366.211508466033
8.87773583135888 -366.211508466033
8.8873126769159 -366.211508466033
8.89688952247292 -366.211508466033
8.90646636802994 -366.211508466033
8.91604321358696 -366.211508466033
8.92562005914398 -366.211508466033
8.93519690470101 -366.211508466033
8.94477375025803 -366.211508466033
8.95435059581505 -366.211508466033
8.96392744137207 -366.211508466033
8.97350428692909 -366.211508466033
8.98308113248611 -366.211508466033
8.99265797804313 -366.211508466033
9.00223482360016 -366.211508466033
9.01181166915718 -366.211508466033
9.0213885147142 -366.211508466033
9.03096536027122 -366.211508466033
9.04054220582824 -366.211508466033
9.05011905138526 -366.211508466033
9.05969589694229 -366.211508466033
9.06927274249931 -366.211508466033
9.07884958805633 -366.211508466033
9.08842643361335 -366.211508466033
9.09800327917037 -366.211508466033
9.10758012472739 -366.211508466033
9.11715697028441 -366.211508466033
9.12673381584144 -366.211508466033
9.13631066139846 -366.211508466033
9.14588750695548 -366.211508466033
9.1554643525125 -366.211508466033
9.16504119806952 -366.211508466033
9.17461804362654 -366.211508466033
9.18419488918356 -366.211508466033
9.19377173474058 -366.211508466033
9.20334858029761 -366.211508466033
9.21292542585463 -366.211508466033
9.22250227141165 -366.211508466033
9.23207911696867 -366.211508466033
9.24165596252569 -366.211508466033
9.25123280808271 -366.211508466033
9.26080965363973 -366.211508466033
9.27038649919676 -366.211508466033
9.27996334475378 -366.211508466033
9.2895401903108 -366.211508466033
9.29911703586782 -366.211508466033
9.30869388142484 -366.211508466033
9.31827072698186 -366.211508466033
9.32784757253889 -366.211508466033
9.33742441809591 -366.211508466033
9.34700126365293 -366.211508466033
9.35657810920995 -366.211508466033
9.36615495476697 -366.211508466033
9.37573180032399 -366.211508466033
9.38530864588101 -366.211508466033
9.39488549143804 -366.211508466033
9.40446233699506 -366.211508466033
9.41403918255208 -366.211508466033
9.4236160281091 -366.211508466033
9.43319287366612 -366.211508466033
9.44276971922314 -366.211508466033
9.45234656478016 -366.211508466033
9.46192341033719 -366.211508466033
9.47150025589421 -366.211508466033
9.48107710145123 -366.211508466033
9.49065394700825 -366.211508466033
9.50023079256527 -366.211508466033
9.50980763812229 -366.211508466033
9.51938448367931 -366.211508466033
9.52896132923633 -366.211508466033
9.53853817479336 -366.211508466033
9.54811502035038 -366.211508466033
9.5576918659074 -366.211508466033
9.56726871146442 -366.211508466033
9.57684555702144 -366.211508466033
};
\addlegendentry{$cd$}
\addplot [thick, crimson2143940]
table {%
0.00957684555702144 nan
0.0191536911140429 nan
0.0287305366710643 nan
0.0383073822280858 nan
0.0478842277851072 -332.222126827479
0.0574610733421287 -335.072082453085
0.0670379188991501 -335.29963281985
0.0766147644561715 -338.000097720717
0.086191610013193 -341.453936488806
0.0957684555702144 -342.655791866739
0.105345301127236 -343.07341615887
0.114922146684257 -344.32266635009
0.124498992241279 -345.505453810443
0.1340758377983 -345.862967990576
0.143652683355322 -345.862967990576
0.153229528912343 -347.540115263317
0.162806374469365 -347.540115263317
0.172383220026386 -347.866610538944
0.181960065583407 -347.866610538944
0.191536911140429 -348.578100590874
0.20111375669745 -348.578100590874
0.210690602254472 -349.741272508522
0.220267447811493 -349.741272508522
0.229844293368515 -349.741272508522
0.239421138925536 -349.741272508522
0.248997984482557 -349.741272508522
0.258574830039579 -349.741272508522
0.2681516755966 -350.163572857253
0.277728521153622 -350.163572857253
0.287305366710643 -350.163572857253
0.296882212267665 -350.163572857253
0.306459057824686 -350.163572857253
0.316035903381708 -350.163572857253
0.325612748938729 -350.163572857253
0.33518959449575 -350.163572857253
0.344766440052772 -350.163572857253
0.354343285609793 -350.195521695164
0.363920131166815 -350.195521695164
0.373496976723836 -350.195521695164
0.383073822280858 -350.195521695164
0.392650667837879 -350.195521695164
0.402227513394901 -350.195521695164
0.411804358951922 -350.195521695164
0.421381204508944 -350.195521695164
0.430958050065965 -350.195521695164
0.440534895622986 -350.195521695164
0.450111741180008 -350.195521695164
0.459688586737029 -350.269388719359
0.469265432294051 -350.269388719359
0.478842277851072 -350.269388719359
0.488419123408094 -350.269388719359
0.497995968965115 -350.269388719359
0.507572814522137 -350.269388719359
0.517149660079158 -350.269388719359
0.526726505636179 -350.269388719359
0.536303351193201 -350.269388719359
0.545880196750222 -350.269388719359
0.555457042307244 -350.269388719359
0.565033887864265 -350.269388719359
0.574610733421287 -350.269388719359
0.584187578978308 -350.269388719359
0.59376442453533 -350.269388719359
0.603341270092351 -350.269388719359
0.612918115649372 -350.269388719359
0.622494961206394 -350.539724524096
0.632071806763415 -350.539724524096
0.641648652320437 -350.539724524096
0.651225497877458 -350.539724524096
0.66080234343448 -350.539724524096
0.670379188991501 -350.539724524096
0.679956034548522 -350.539724524096
0.689532880105544 -351.083158178251
0.699109725662565 -351.083158178251
0.708686571219587 -351.083158178251
0.718263416776608 -351.083158178251
0.72784026233363 -351.083158178251
0.737417107890651 -351.083158178251
0.746993953447673 -351.083158178251
0.756570799004694 -351.488310202438
0.766147644561715 -351.488310202438
0.775724490118737 -351.693130514384
0.785301335675758 -351.693130514384
0.79487818123278 -351.693130514384
0.804455026789801 -351.693130514384
0.814031872346823 -351.693130514384
0.823608717903844 -351.693130514384
0.833185563460866 -351.693130514384
0.842762409017887 -351.693130514384
0.852339254574908 -351.693130514384
0.86191610013193 -351.693130514384
0.871492945688951 -351.693130514384
0.881069791245973 -351.803598526756
0.890646636802994 -351.803598526756
0.900223482360016 -351.803598526756
0.909800327917037 -351.803598526756
0.919377173474059 -351.803598526756
0.92895401903108 -351.803598526756
0.938530864588101 -351.803598526756
0.948107710145123 -351.803598526756
0.957684555702144 -351.803598526756
0.967261401259166 -351.803598526756
0.976838246816187 -351.803598526756
0.986415092373209 -351.803598526756
0.99599193793023 -351.803598526756
1.00556878348725 -351.803598526756
1.01514562904427 -351.803598526756
1.02472247460129 -351.803598526756
1.03429932015832 -351.803598526756
1.04387616571534 -351.803598526756
1.05345301127236 -351.803598526756
1.06302985682938 -351.803598526756
1.0726067023864 -351.803598526756
1.08218354794342 -351.803598526756
1.09176039350044 -351.803598526756
1.10133723905747 -351.803598526756
1.11091408461449 -351.803598526756
1.12049093017151 -351.803598526756
1.13006777572853 -351.803598526756
1.13964462128555 -351.803598526756
1.14922146684257 -351.803598526756
1.15879831239959 -351.803598526756
1.16837515795662 -351.803598526756
1.17795200351364 -351.803598526756
1.18752884907066 -351.803598526756
1.19710569462768 -351.803598526756
1.2066825401847 -351.803598526756
1.21625938574172 -351.803598526756
1.22583623129874 -351.803598526756
1.23541307685577 -351.803598526756
1.24498992241279 -351.803598526756
1.25456676796981 -351.803598526756
1.26414361352683 -351.803598526756
1.27372045908385 -351.803598526756
1.28329730464087 -351.803598526756
1.29287415019789 -351.803598526756
1.30245099575492 -351.803598526756
1.31202784131194 -351.803598526756
1.32160468686896 -351.803598526756
1.33118153242598 -351.803598526756
1.340758377983 -351.803598526756
1.35033522354002 -351.803598526756
1.35991206909704 -351.803598526756
1.36948891465407 -351.803598526756
1.37906576021109 -351.803598526756
1.38864260576811 -351.803598526756
1.39821945132513 -351.803598526756
1.40779629688215 -351.803598526756
1.41737314243917 -351.803598526756
1.4269499879962 -351.803598526756
1.43652683355322 -351.803598526756
1.44610367911024 -351.803598526756
1.45568052466726 -351.803598526756
1.46525737022428 -351.803598526756
1.4748342157813 -351.803598526756
1.48441106133832 -351.803598526756
1.49398790689535 -351.803598526756
1.50356475245237 -351.803598526756
1.51314159800939 -351.803598526756
1.52271844356641 -351.803598526756
1.53229528912343 -351.803598526756
1.54187213468045 -351.803598526756
1.55144898023747 -351.803598526756
1.5610258257945 -351.803598526756
1.57060267135152 -351.803598526756
1.58017951690854 -351.803598526756
1.58975636246556 -351.803598526756
1.59933320802258 -351.803598526756
1.6089100535796 -351.803598526756
1.61848689913662 -351.803598526756
1.62806374469365 -351.803598526756
1.63764059025067 -351.803598526756
1.64721743580769 -351.803598526756
1.65679428136471 -351.803598526756
1.66637112692173 -351.803598526756
1.67594797247875 -351.803598526756
1.68552481803577 -351.803598526756
1.6951016635928 -351.803598526756
1.70467850914982 -351.803598526756
1.71425535470684 -351.803598526756
1.72383220026386 -351.803598526756
1.73340904582088 -351.803598526756
1.7429858913779 -351.803598526756
1.75256273693492 -351.803598526756
1.76213958249195 -351.803598526756
1.77171642804897 -351.803598526756
1.78129327360599 -351.803598526756
1.79087011916301 -351.803598526756
1.80044696472003 -351.803598526756
1.81002381027705 -351.803598526756
1.81960065583407 -351.803598526756
1.8291775013911 -351.803598526756
1.83875434694812 -351.803598526756
1.84833119250514 -351.803598526756
1.85790803806216 -351.803598526756
1.86748488361918 -351.803598526756
1.8770617291762 -351.803598526756
1.88663857473322 -351.803598526756
1.89621542029025 -351.803598526756
1.90579226584727 -351.803598526756
1.91536911140429 -351.803598526756
1.92494595696131 -351.803598526756
1.93452280251833 -351.803598526756
1.94409964807535 -351.803598526756
1.95367649363237 -351.803598526756
1.9632533391894 -351.803598526756
1.97283018474642 -351.803598526756
1.98240703030344 -351.803598526756
1.99198387586046 -351.803598526756
2.00156072141748 -351.803598526756
2.0111375669745 -351.803598526756
2.02071441253152 -351.803598526756
2.03029125808855 -351.803598526756
2.03986810364557 -351.803598526756
2.04944494920259 -351.803598526756
2.05902179475961 -351.803598526756
2.06859864031663 -351.803598526756
2.07817548587365 -351.803598526756
2.08775233143067 -351.803598526756
2.0973291769877 -351.803598526756
2.10690602254472 -351.803598526756
2.11648286810174 -351.803598526756
2.12605971365876 -351.803598526756
2.13563655921578 -351.803598526756
2.1452134047728 -351.803598526756
2.15479025032982 -351.803598526756
2.16436709588685 -351.803598526756
2.17394394144387 -351.803598526756
2.18352078700089 -351.803598526756
2.19309763255791 -351.803598526756
2.20267447811493 -351.803598526756
2.21225132367195 -351.803598526756
2.22182816922897 -351.803598526756
2.231405014786 -351.803598526756
2.24098186034302 -351.803598526756
2.25055870590004 -351.803598526756
2.26013555145706 -351.803598526756
2.26971239701408 -351.803598526756
2.2792892425711 -351.803598526756
2.28886608812812 -351.803598526756
2.29844293368515 -351.803598526756
2.30801977924217 -351.803598526756
2.31759662479919 -351.803598526756
2.32717347035621 -351.803598526756
2.33675031591323 -351.803598526756
2.34632716147025 -351.803598526756
2.35590400702727 -351.803598526756
2.3654808525843 -351.803598526756
2.37505769814132 -351.803598526756
2.38463454369834 -351.803598526756
2.39421138925536 -351.803598526756
2.40378823481238 -351.803598526756
2.4133650803694 -351.803598526756
2.42294192592643 -351.803598526756
2.43251877148345 -351.803598526756
2.44209561704047 -351.803598526756
2.45167246259749 -351.803598526756
2.46124930815451 -351.803598526756
2.47082615371153 -351.803598526756
2.48040299926855 -351.803598526756
2.48997984482558 -351.803598526756
2.4995566903826 -351.803598526756
2.50913353593962 -351.803598526756
2.51871038149664 -351.803598526756
2.52828722705366 -351.803598526756
2.53786407261068 -351.803598526756
2.5474409181677 -351.803598526756
2.55701776372473 -351.803598526756
2.56659460928175 -351.803598526756
2.57617145483877 -351.803598526756
2.58574830039579 -351.803598526756
2.59532514595281 -351.803598526756
2.60490199150983 -351.803598526756
2.61447883706685 -351.803598526756
2.62405568262388 -351.803598526756
2.6336325281809 -351.803598526756
2.64320937373792 -351.803598526756
2.65278621929494 -351.803598526756
2.66236306485196 -351.803598526756
2.67193991040898 -351.803598526756
2.681516755966 -351.803598526756
2.69109360152303 -351.803598526756
2.70067044708005 -351.803598526756
2.71024729263707 -351.803598526756
2.71982413819409 -351.803598526756
2.72940098375111 -351.803598526756
2.73897782930813 -351.803598526756
2.74855467486515 -351.803598526756
2.75813152042218 -351.803598526756
2.7677083659792 -351.803598526756
2.77728521153622 -351.803598526756
2.78686205709324 -351.803598526756
2.79643890265026 -351.803598526756
2.80601574820728 -351.803598526756
2.8155925937643 -351.803598526756
2.82516943932133 -351.803598526756
2.83474628487835 -351.803598526756
2.84432313043537 -351.803598526756
2.85389997599239 -351.803598526756
2.86347682154941 -351.803598526756
2.87305366710643 -351.803598526756
2.88263051266345 -351.803598526756
2.89220735822048 -351.803598526756
2.9017842037775 -351.803598526756
2.91136104933452 -351.803598526756
2.92093789489154 -351.803598526756
2.93051474044856 -351.803598526756
2.94009158600558 -351.803598526756
2.9496684315626 -351.803598526756
2.95924527711963 -351.803598526756
2.96882212267665 -351.803598526756
2.97839896823367 -351.803598526756
2.98797581379069 -351.803598526756
2.99755265934771 -351.803598526756
3.00712950490473 -351.803598526756
3.01670635046175 -351.803598526756
3.02628319601878 -351.803598526756
3.0358600415758 -351.803598526756
3.04543688713282 -351.803598526756
3.05501373268984 -351.803598526756
3.06459057824686 -351.803598526756
3.07416742380388 -351.803598526756
3.0837442693609 -351.803598526756
3.09332111491793 -351.803598526756
3.10289796047495 -351.803598526756
3.11247480603197 -351.803598526756
3.12205165158899 -351.803598526756
3.13162849714601 -351.803598526756
3.14120534270303 -351.803598526756
3.15078218826005 -351.803598526756
3.16035903381708 -351.803598526756
3.1699358793741 -351.803598526756
3.17951272493112 -351.803598526756
3.18908957048814 -351.803598526756
3.19866641604516 -351.803598526756
3.20824326160218 -351.803598526756
3.2178201071592 -351.803598526756
3.22739695271623 -351.803598526756
3.23697379827325 -351.803598526756
3.24655064383027 -351.803598526756
3.25612748938729 -351.803598526756
3.26570433494431 -351.803598526756
3.27528118050133 -351.803598526756
3.28485802605835 -351.803598526756
3.29443487161538 -351.803598526756
3.3040117171724 -351.803598526756
3.31358856272942 -351.803598526756
3.32316540828644 -351.803598526756
3.33274225384346 -351.803598526756
3.34231909940048 -351.803598526756
3.3518959449575 -351.803598526756
3.36147279051453 -351.803598526756
3.37104963607155 -351.803598526756
3.38062648162857 -351.803598526756
3.39020332718559 -351.803598526756
3.39978017274261 -351.803598526756
3.40935701829963 -351.803598526756
3.41893386385666 -351.803598526756
3.42851070941368 -351.803598526756
3.4380875549707 -351.803598526756
3.44766440052772 -351.803598526756
3.45724124608474 -351.803598526756
3.46681809164176 -351.803598526756
3.47639493719878 -351.803598526756
3.48597178275581 -351.803598526756
3.49554862831283 -351.803598526756
3.50512547386985 -351.803598526756
3.51470231942687 -351.803598526756
3.52427916498389 -351.803598526756
3.53385601054091 -351.803598526756
3.54343285609793 -351.803598526756
3.55300970165496 -351.803598526756
3.56258654721198 -351.803598526756
3.572163392769 -351.803598526756
3.58174023832602 -351.803598526756
3.59131708388304 -352.204445753803
3.60089392944006 -352.204445753803
3.61047077499708 -352.204445753803
3.62004762055411 -352.204445753803
3.62962446611113 -352.204445753803
3.63920131166815 -352.204445753803
3.64877815722517 -352.204445753803
3.65835500278219 -352.204445753803
3.66793184833921 -352.204445753803
3.67750869389623 -352.204445753803
3.68708553945326 -352.204445753803
3.69666238501028 -352.204445753803
3.7062392305673 -352.204445753803
3.71581607612432 -352.204445753803
3.72539292168134 -352.204445753803
3.73496976723836 -352.204445753803
3.74454661279538 -352.204445753803
3.75412345835241 -352.204445753803
3.76370030390943 -352.204445753803
3.77327714946645 -352.204445753803
3.78285399502347 -352.204445753803
3.79243084058049 -352.204445753803
3.80200768613751 -352.204445753803
3.81158453169453 -352.204445753803
3.82116137725156 -352.204445753803
3.83073822280858 -352.204445753803
3.8403150683656 -352.204445753803
3.84989191392262 -352.204445753803
3.85946875947964 -352.204445753803
3.86904560503666 -352.204445753803
3.87862245059368 -352.204445753803
3.88819929615071 -352.204445753803
3.89777614170773 -352.204445753803
3.90735298726475 -352.204445753803
3.91692983282177 -352.204445753803
3.92650667837879 -352.204445753803
3.93608352393581 -352.204445753803
3.94566036949283 -352.204445753803
3.95523721504986 -352.204445753803
3.96481406060688 -352.204445753803
3.9743909061639 -352.204445753803
3.98396775172092 -352.204445753803
3.99354459727794 -352.204445753803
4.00312144283496 -352.204445753803
4.01269828839199 -352.204445753803
4.02227513394901 -352.204445753803
4.03185197950603 -352.204445753803
4.04142882506305 -352.204445753803
4.05100567062007 -352.204445753803
4.06058251617709 -352.204445753803
4.07015936173411 -352.204445753803
4.07973620729113 -352.204445753803
4.08931305284816 -352.204445753803
4.09888989840518 -352.204445753803
4.1084667439622 -352.204445753803
4.11804358951922 -352.204445753803
4.12762043507624 -352.204445753803
4.13719728063326 -352.204445753803
4.14677412619029 -352.204445753803
4.15635097174731 -352.204445753803
4.16592781730433 -352.204445753803
4.17550466286135 -352.204445753803
4.18508150841837 -352.204445753803
4.19465835397539 -352.204445753803
4.20423519953241 -352.204445753803
4.21381204508944 -352.204445753803
4.22338889064646 -352.204445753803
4.23296573620348 -352.204445753803
4.2425425817605 -352.204445753803
4.25211942731752 -352.204445753803
4.26169627287454 -352.204445753803
4.27127311843156 -352.204445753803
4.28084996398859 -352.204445753803
4.29042680954561 -352.204445753803
4.30000365510263 -352.204445753803
4.30958050065965 -352.204445753803
4.31915734621667 -352.204445753803
4.32873419177369 -352.204445753803
4.33831103733071 -352.204445753803
4.34788788288774 -352.204445753803
4.35746472844476 -352.204445753803
4.36704157400178 -352.204445753803
4.3766184195588 -352.204445753803
4.38619526511582 -352.204445753803
4.39577211067284 -352.204445753803
4.40534895622986 -352.204445753803
4.41492580178689 -352.204445753803
4.42450264734391 -352.204445753803
4.43407949290093 -352.204445753803
4.44365633845795 -352.204445753803
4.45323318401497 -352.204445753803
4.46281002957199 -352.204445753803
4.47238687512901 -352.204445753803
4.48196372068604 -352.204445753803
4.49154056624306 -352.204445753803
4.50111741180008 -352.204445753803
4.5106942573571 -352.204445753803
4.52027110291412 -352.204445753803
4.52984794847114 -352.204445753803
4.53942479402816 -352.204445753803
4.54900163958519 -352.204445753803
4.55857848514221 -352.204445753803
4.56815533069923 -352.204445753803
4.57773217625625 -352.204445753803
4.58730902181327 -352.204445753803
4.59688586737029 -352.204445753803
4.60646271292732 -352.204445753803
4.61603955848434 -352.204445753803
4.62561640404136 -352.204445753803
4.63519324959838 -352.204445753803
4.6447700951554 -352.204445753803
4.65434694071242 -352.204445753803
4.66392378626944 -352.204445753803
4.67350063182646 -352.204445753803
4.68307747738349 -352.204445753803
4.69265432294051 -352.204445753803
4.70223116849753 -352.204445753803
4.71180801405455 -352.204445753803
4.72138485961157 -352.204445753803
4.73096170516859 -352.204445753803
4.74053855072561 -352.204445753803
4.75011539628264 -352.204445753803
4.75969224183966 -352.204445753803
4.76926908739668 -352.204445753803
4.7788459329537 -352.204445753803
4.78842277851072 -352.204445753803
4.79799962406774 -352.204445753803
4.80757646962476 -352.204445753803
4.81715331518179 -352.204445753803
4.82673016073881 -352.204445753803
4.83630700629583 -352.204445753803
4.84588385185285 -352.204445753803
4.85546069740987 -352.204445753803
4.86503754296689 -352.204445753803
4.87461438852391 -352.204445753803
4.88419123408094 -352.204445753803
4.89376807963796 -352.204445753803
4.90334492519498 -352.204445753803
4.912921770752 -352.204445753803
4.92249861630902 -352.204445753803
4.93207546186604 -352.204445753803
4.94165230742307 -352.204445753803
4.95122915298009 -352.204445753803
4.96080599853711 -352.204445753803
4.97038284409413 -352.204445753803
4.97995968965115 -352.204445753803
4.98953653520817 -352.204445753803
4.99911338076519 -352.204445753803
5.00869022632221 -352.204445753803
5.01826707187924 -352.204445753803
5.02784391743626 -352.204445753803
5.03742076299328 -352.204445753803
5.0469976085503 -352.204445753803
5.05657445410732 -352.204445753803
5.06615129966434 -352.204445753803
5.07572814522137 -352.204445753803
5.08530499077839 -352.204445753803
5.09488183633541 -352.204445753803
5.10445868189243 -352.204445753803
5.11403552744945 -352.204445753803
5.12361237300647 -352.204445753803
5.13318921856349 -352.204445753803
5.14276606412052 -352.204445753803
5.15234290967754 -352.204445753803
5.16191975523456 -352.204445753803
5.17149660079158 -352.204445753803
5.1810734463486 -352.204445753803
5.19065029190562 -352.204445753803
5.20022713746264 -352.204445753803
5.20980398301967 -352.204445753803
5.21938082857669 -352.204445753803
5.22895767413371 -352.204445753803
5.23853451969073 -352.204445753803
5.24811136524775 -352.204445753803
5.25768821080477 -352.204445753803
5.26726505636179 -352.204445753803
5.27684190191882 -352.204445753803
5.28641874747584 -352.204445753803
5.29599559303286 -352.204445753803
5.30557243858988 -352.204445753803
5.3151492841469 -352.204445753803
5.32472612970392 -352.204445753803
5.33430297526094 -352.204445753803
5.34387982081797 -352.204445753803
5.35345666637499 -352.204445753803
5.36303351193201 -352.204445753803
5.37261035748903 -352.204445753803
5.38218720304605 -352.204445753803
5.39176404860307 -352.204445753803
5.40134089416009 -352.204445753803
5.41091773971712 -352.204445753803
5.42049458527414 -352.204445753803
5.43007143083116 -352.204445753803
5.43964827638818 -352.204445753803
5.4492251219452 -352.204445753803
5.45880196750222 -352.204445753803
5.46837881305924 -352.204445753803
5.47795565861627 -352.204445753803
5.48753250417329 -352.204445753803
5.49710934973031 -352.204445753803
5.50668619528733 -352.204445753803
5.51626304084435 -352.204445753803
5.52583988640137 -352.204445753803
5.53541673195839 -352.204445753803
5.54499357751542 -352.204445753803
5.55457042307244 -352.204445753803
5.56414726862946 -352.204445753803
5.57372411418648 -352.204445753803
5.5833009597435 -352.204445753803
5.59287780530052 -352.204445753803
5.60245465085754 -352.204445753803
5.61203149641457 -352.204445753803
5.62160834197159 -352.204445753803
5.63118518752861 -352.204445753803
5.64076203308563 -352.204445753803
5.65033887864265 -352.204445753803
5.65991572419967 -352.204445753803
5.6694925697567 -352.204445753803
5.67906941531372 -352.204445753803
5.68864626087074 -352.204445753803
5.69822310642776 -352.204445753803
5.70779995198478 -352.204445753803
5.7173767975418 -352.204445753803
5.72695364309882 -352.204445753803
5.73653048865584 -352.204445753803
5.74610733421287 -352.204445753803
5.75568417976989 -352.204445753803
5.76526102532691 -352.204445753803
5.77483787088393 -352.204445753803
5.78441471644095 -352.204445753803
5.79399156199797 -352.204445753803
5.803568407555 -352.204445753803
5.81314525311202 -352.204445753803
5.82272209866904 -352.204445753803
5.83229894422606 -352.204445753803
5.84187578978308 -352.204445753803
5.8514526353401 -352.204445753803
5.86102948089712 -352.204445753803
5.87060632645415 -352.204445753803
5.88018317201117 -352.204445753803
5.88976001756819 -352.204445753803
5.89933686312521 -352.204445753803
5.90891370868223 -352.204445753803
5.91849055423925 -352.204445753803
5.92806739979627 -352.204445753803
5.9376442453533 -352.204445753803
5.94722109091032 -352.204445753803
5.95679793646734 -352.204445753803
5.96637478202436 -352.204445753803
5.97595162758138 -352.204445753803
5.9855284731384 -352.204445753803
5.99510531869542 -352.204445753803
6.00468216425245 -352.204445753803
6.01425900980947 -352.204445753803
6.02383585536649 -352.204445753803
6.03341270092351 -352.204445753803
6.04298954648053 -352.204445753803
6.05256639203755 -352.204445753803
6.06214323759457 -352.204445753803
6.0717200831516 -352.204445753803
6.08129692870862 -352.204445753803
6.09087377426564 -352.204445753803
6.10045061982266 -352.204445753803
6.11002746537968 -352.204445753803
6.1196043109367 -352.204445753803
6.12918115649372 -352.204445753803
6.13875800205075 -352.204445753803
6.14833484760777 -352.204445753803
6.15791169316479 -352.204445753803
6.16748853872181 -352.204445753803
6.17706538427883 -352.204445753803
6.18664222983585 -352.204445753803
6.19621907539287 -352.204445753803
6.2057959209499 -352.204445753803
6.21537276650692 -352.204445753803
6.22494961206394 -352.204445753803
6.23452645762096 -352.204445753803
6.24410330317798 -352.204445753803
6.253680148735 -352.204445753803
6.26325699429202 -352.204445753803
6.27283383984905 -352.204445753803
6.28241068540607 -352.204445753803
6.29198753096309 -352.204445753803
6.30156437652011 -352.204445753803
6.31114122207713 -352.204445753803
6.32071806763415 -352.204445753803
6.33029491319117 -352.204445753803
6.3398717587482 -352.204445753803
6.34944860430522 -352.204445753803
6.35902544986224 -352.204445753803
6.36860229541926 -352.204445753803
6.37817914097628 -352.204445753803
6.3877559865333 -352.204445753803
6.39733283209032 -352.204445753803
6.40690967764735 -352.204445753803
6.41648652320437 -352.204445753803
6.42606336876139 -352.204445753803
6.43564021431841 -352.204445753803
6.44521705987543 -352.204445753803
6.45479390543245 -352.204445753803
6.46437075098947 -352.204445753803
6.4739475965465 -352.204445753803
6.48352444210352 -352.204445753803
6.49310128766054 -352.204445753803
6.50267813321756 -352.204445753803
6.51225497877458 -352.204445753803
6.5218318243316 -352.204445753803
6.53140866988862 -352.204445753803
6.54098551544565 -352.204445753803
6.55056236100267 -352.204445753803
6.56013920655969 -352.204445753803
6.56971605211671 -352.204445753803
6.57929289767373 -352.204445753803
6.58886974323075 -352.204445753803
6.59844658878778 -352.204445753803
6.6080234343448 -352.204445753803
6.61760027990182 -352.204445753803
6.62717712545884 -352.204445753803
6.63675397101586 -352.204445753803
6.64633081657288 -352.204445753803
6.6559076621299 -352.204445753803
6.66548450768692 -352.204445753803
6.67506135324395 -352.204445753803
6.68463819880097 -352.204445753803
6.69421504435799 -352.204445753803
6.70379188991501 -352.204445753803
6.71336873547203 -352.204445753803
6.72294558102905 -352.204445753803
6.73252242658608 -352.204445753803
6.7420992721431 -352.204445753803
6.75167611770012 -352.204445753803
6.76125296325714 -352.204445753803
6.77082980881416 -352.204445753803
6.78040665437118 -352.204445753803
6.7899834999282 -352.204445753803
6.79956034548522 -352.204445753803
6.80913719104225 -352.204445753803
6.81871403659927 -352.204445753803
6.82829088215629 -352.204445753803
6.83786772771331 -352.204445753803
6.84744457327033 -352.204445753803
6.85702141882735 -352.204445753803
6.86659826438438 -352.204445753803
6.8761751099414 -352.204445753803
6.88575195549842 -352.204445753803
6.89532880105544 -352.204445753803
6.90490564661246 -352.204445753803
6.91448249216948 -352.204445753803
6.9240593377265 -352.204445753803
6.93363618328353 -352.204445753803
6.94321302884055 -352.204445753803
6.95278987439757 -352.204445753803
6.96236671995459 -352.204445753803
6.97194356551161 -352.204445753803
6.98152041106863 -352.204445753803
6.99109725662565 -352.204445753803
7.00067410218268 -352.204445753803
7.0102509477397 -352.204445753803
7.01982779329672 -352.204445753803
7.02940463885374 -352.204445753803
7.03898148441076 -352.204445753803
7.04855832996778 -352.204445753803
7.0581351755248 -352.204445753803
7.06771202108183 -352.204445753803
7.07728886663885 -352.204445753803
7.08686571219587 -352.204445753803
7.09644255775289 -352.204445753803
7.10601940330991 -352.204445753803
7.11559624886693 -352.204445753803
7.12517309442395 -352.204445753803
7.13474993998098 -352.204445753803
7.144326785538 -352.204445753803
7.15390363109502 -352.204445753803
7.16348047665204 -352.204445753803
7.17305732220906 -352.204445753803
7.18263416776608 -352.204445753803
7.1922110133231 -352.204445753803
7.20178785888013 -352.204445753803
7.21136470443715 -352.204445753803
7.22094154999417 -352.204445753803
7.23051839555119 -352.204445753803
7.24009524110821 -352.204445753803
7.24967208666523 -352.204445753803
7.25924893222225 -352.204445753803
7.26882577777928 -352.204445753803
7.2784026233363 -352.204445753803
7.28797946889332 -352.204445753803
7.29755631445034 -352.204445753803
7.30713316000736 -352.204445753803
7.31671000556438 -352.204445753803
7.3262868511214 -352.204445753803
7.33586369667843 -352.204445753803
7.34544054223545 -352.204445753803
7.35501738779247 -352.204445753803
7.36459423334949 -352.204445753803
7.37417107890651 -352.204445753803
7.38374792446353 -352.204445753803
7.39332477002055 -352.204445753803
7.40290161557758 -352.204445753803
7.4124784611346 -352.204445753803
7.42205530669162 -352.204445753803
7.43163215224864 -352.204445753803
7.44120899780566 -352.204445753803
7.45078584336268 -352.204445753803
7.4603626889197 -352.204445753803
7.46993953447673 -352.204445753803
7.47951638003375 -352.204445753803
7.48909322559077 -352.204445753803
7.49867007114779 -352.204445753803
7.50824691670481 -352.204445753803
7.51782376226183 -352.204445753803
7.52740060781885 -352.204445753803
7.53697745337588 -352.204445753803
7.5465542989329 -352.204445753803
7.55613114448992 -352.204445753803
7.56570799004694 -352.204445753803
7.57528483560396 -352.204445753803
7.58486168116098 -352.204445753803
7.594438526718 -352.204445753803
7.60401537227503 -352.204445753803
7.61359221783205 -352.204445753803
7.62316906338907 -352.204445753803
7.63274590894609 -352.204445753803
7.64232275450311 -352.204445753803
7.65189960006013 -352.204445753803
7.66147644561716 -352.204445753803
7.67105329117418 -352.204445753803
7.6806301367312 -352.204445753803
7.69020698228822 -352.204445753803
7.69978382784524 -352.204445753803
7.70936067340226 -352.204445753803
7.71893751895928 -352.204445753803
7.7285143645163 -352.204445753803
7.73809121007333 -352.204445753803
7.74766805563035 -352.204445753803
7.75724490118737 -352.204445753803
7.76682174674439 -352.204445753803
7.77639859230141 -352.204445753803
7.78597543785843 -352.204445753803
7.79555228341546 -352.204445753803
7.80512912897248 -352.204445753803
7.8147059745295 -352.204445753803
7.82428282008652 -352.204445753803
7.83385966564354 -352.204445753803
7.84343651120056 -352.204445753803
7.85301335675758 -352.204445753803
7.86259020231461 -352.204445753803
7.87216704787163 -352.204445753803
7.88174389342865 -352.204445753803
7.89132073898567 -352.204445753803
7.90089758454269 -352.204445753803
7.91047443009971 -352.204445753803
7.92005127565673 -352.204445753803
7.92962812121376 -352.204445753803
7.93920496677078 -352.204445753803
7.9487818123278 -352.204445753803
7.95835865788482 -352.204445753803
7.96793550344184 -352.204445753803
7.97751234899886 -352.204445753803
7.98708919455588 -352.204445753803
7.99666604011291 -352.204445753803
8.00624288566993 -352.204445753803
8.01581973122695 -352.204445753803
8.02539657678397 -352.204445753803
8.03497342234099 -352.204445753803
8.04455026789801 -352.204445753803
8.05412711345503 -352.204445753803
8.06370395901205 -352.204445753803
8.07328080456908 -352.204445753803
8.0828576501261 -352.204445753803
8.09243449568312 -352.204445753803
8.10201134124014 -352.204445753803
8.11158818679716 -352.204445753803
8.12116503235418 -352.204445753803
8.13074187791121 -352.204445753803
8.14031872346823 -352.204445753803
8.14989556902525 -352.204445753803
8.15947241458227 -352.204445753803
8.16904926013929 -352.204445753803
8.17862610569631 -352.204445753803
8.18820295125333 -352.204445753803
8.19777979681036 -352.204445753803
8.20735664236738 -352.204445753803
8.2169334879244 -352.204445753803
8.22651033348142 -352.204445753803
8.23608717903844 -352.204445753803
8.24566402459546 -352.204445753803
8.25524087015248 -352.204445753803
8.2648177157095 -352.204445753803
8.27439456126653 -352.204445753803
8.28397140682355 -352.204445753803
8.29354825238057 -352.204445753803
8.30312509793759 -352.204445753803
8.31270194349461 -352.204445753803
8.32227878905163 -352.204445753803
8.33185563460865 -352.204445753803
8.34143248016568 -352.204445753803
8.3510093257227 -352.204445753803
8.36058617127972 -352.204445753803
8.37016301683674 -352.204445753803
8.37973986239376 -352.204445753803
8.38931670795078 -352.204445753803
8.39889355350781 -352.204445753803
8.40847039906483 -352.204445753803
8.41804724462185 -352.204445753803
8.42762409017887 -352.204445753803
8.43720093573589 -352.204445753803
8.44677778129291 -352.204445753803
8.45635462684993 -352.204445753803
8.46593147240696 -352.204445753803
8.47550831796398 -352.204445753803
8.485085163521 -352.204445753803
8.49466200907802 -352.204445753803
8.50423885463504 -352.204445753803
8.51381570019206 -352.204445753803
8.52339254574908 -352.204445753803
8.53296939130611 -352.204445753803
8.54254623686313 -352.204445753803
8.55212308242015 -352.204445753803
8.56169992797717 -352.204445753803
8.57127677353419 -352.204445753803
8.58085361909121 -352.204445753803
8.59043046464823 -352.204445753803
8.60000731020525 -352.204445753803
8.60958415576228 -352.204445753803
8.6191610013193 -352.204445753803
8.62873784687632 -352.204445753803
8.63831469243334 -352.204445753803
8.64789153799036 -352.204445753803
8.65746838354738 -352.204445753803
8.66704522910441 -352.204445753803
8.67662207466143 -352.204445753803
8.68619892021845 -352.204445753803
8.69577576577547 -352.204445753803
8.70535261133249 -352.204445753803
8.71492945688951 -352.204445753803
8.72450630244653 -352.204445753803
8.73408314800356 -352.204445753803
8.74365999356058 -352.204445753803
8.7532368391176 -352.204445753803
8.76281368467462 -352.204445753803
8.77239053023164 -352.204445753803
8.78196737578866 -352.204445753803
8.79154422134568 -352.204445753803
8.80112106690271 -352.204445753803
8.81069791245973 -352.204445753803
8.82027475801675 -352.204445753803
8.82985160357377 -352.204445753803
8.83942844913079 -352.204445753803
8.84900529468781 -352.204445753803
8.85858214024483 -352.204445753803
8.86815898580186 -352.204445753803
8.87773583135888 -352.204445753803
8.8873126769159 -352.204445753803
8.89688952247292 -352.204445753803
8.90646636802994 -352.204445753803
8.91604321358696 -352.204445753803
8.92562005914398 -352.204445753803
8.93519690470101 -352.204445753803
8.94477375025803 -352.204445753803
8.95435059581505 -352.204445753803
8.96392744137207 -352.204445753803
8.97350428692909 -352.204445753803
8.98308113248611 -352.204445753803
8.99265797804313 -352.204445753803
9.00223482360016 -352.204445753803
9.01181166915718 -352.204445753803
9.0213885147142 -352.204445753803
9.03096536027122 -352.204445753803
9.04054220582824 -352.204445753803
9.05011905138526 -352.204445753803
9.05969589694229 -352.204445753803
9.06927274249931 -352.204445753803
9.07884958805633 -352.204445753803
9.08842643361335 -352.204445753803
9.09800327917037 -352.204445753803
9.10758012472739 -352.204445753803
9.11715697028441 -352.204445753803
9.12673381584144 -352.204445753803
9.13631066139846 -352.204445753803
9.14588750695548 -352.204445753803
9.1554643525125 -352.204445753803
9.16504119806952 -352.204445753803
9.17461804362654 -352.204445753803
9.18419488918356 -352.204445753803
9.19377173474058 -352.204445753803
9.20334858029761 -352.204445753803
9.21292542585463 -352.204445753803
9.22250227141165 -352.204445753803
9.23207911696867 -352.204445753803
9.24165596252569 -352.204445753803
9.25123280808271 -352.204445753803
9.26080965363973 -352.204445753803
9.27038649919676 -352.204445753803
9.27996334475378 -352.204445753803
9.2895401903108 -352.204445753803
9.29911703586782 -352.204445753803
9.30869388142484 -352.204445753803
9.31827072698186 -352.204445753803
9.32784757253889 -352.204445753803
9.33742441809591 -352.204445753803
9.34700126365293 -352.204445753803
9.35657810920995 -352.204445753803
9.36615495476697 -352.204445753803
9.37573180032399 -352.204445753803
9.38530864588101 -352.204445753803
9.39488549143804 -352.204445753803
9.40446233699506 -352.204445753803
9.41403918255208 -352.204445753803
9.4236160281091 -352.204445753803
9.43319287366612 -352.204445753803
9.44276971922314 -352.204445753803
9.45234656478016 -352.204445753803
9.46192341033719 -352.204445753803
9.47150025589421 -352.204445753803
9.48107710145123 -352.204445753803
9.49065394700825 -352.204445753803
9.50023079256527 -352.204445753803
9.50980763812229 -352.204445753803
9.51938448367931 -352.204445753803
9.52896132923633 -352.204445753803
9.53853817479336 -352.204445753803
9.54811502035038 -352.204445753803
9.5576918659074 -352.204445753803
9.56726871146442 -352.204445753803
9.57684555702144 -352.204445753803
};
\addlegendentry{$bcadtr_{con}$}
\addplot [thick, orchid227119194]
table {%
0.00957684555702144 nan
0.0191536911140429 nan
0.0287305366710643 -319.163161549872
0.0383073822280858 -320.693884199591
0.0478842277851072 -331.648343229748
0.0574610733421287 -333.68018181249
0.0670379188991501 -337.019885602483
0.0766147644561715 -338.524423296418
0.086191610013193 -338.524423296418
0.0957684555702144 -342.387942997487
0.105345301127236 -342.387942997487
0.114922146684257 -343.253429466758
0.124498992241279 -343.253429466758
0.1340758377983 -344.670847886564
0.143652683355322 -344.670847886564
0.153229528912343 -345.120687848128
0.162806374469365 -346.196192562076
0.172383220026386 -346.196192562076
0.181960065583407 -346.196192562076
0.191536911140429 -346.196192562076
0.20111375669745 -346.196192562076
0.210690602254472 -346.196192562076
0.220267447811493 -346.196192562076
0.229844293368515 -346.196192562076
0.239421138925536 -346.196192562076
0.248997984482557 -346.196192562076
0.258574830039579 -346.196192562076
0.2681516755966 -346.196192562076
0.277728521153622 -346.196192562076
0.287305366710643 -346.332053647234
0.296882212267665 -346.332053647234
0.306459057824686 -347.168131944943
0.316035903381708 -347.168131944943
0.325612748938729 -347.168131944943
0.33518959449575 -348.301513460252
0.344766440052772 -348.353141871788
0.354343285609793 -348.460401893216
0.363920131166815 -348.460401893216
0.373496976723836 -348.460401893216
0.383073822280858 -348.460401893216
0.392650667837879 -348.460401893216
0.402227513394901 -348.965975885882
0.411804358951922 -348.965975885882
0.421381204508944 -349.13166786884
0.430958050065965 -349.13166786884
0.440534895622986 -349.13166786884
0.450111741180008 -349.13166786884
0.459688586737029 -349.13166786884
0.469265432294051 -349.13166786884
0.478842277851072 -349.13166786884
0.488419123408094 -349.13166786884
0.497995968965115 -349.13166786884
0.507572814522137 -349.855025757052
0.517149660079158 -349.855025757052
0.526726505636179 -349.855025757052
0.536303351193201 -349.855025757052
0.545880196750222 -349.855025757052
0.555457042307244 -349.855025757052
0.565033887864265 -349.855025757052
0.574610733421287 -349.855025757052
0.584187578978308 -350.187975479641
0.59376442453533 -350.187975479641
0.603341270092351 -350.187975479641
0.612918115649372 -350.187975479641
0.622494961206394 -350.187975479641
0.632071806763415 -350.187975479641
0.641648652320437 -350.187975479641
0.651225497877458 -350.187975479641
0.66080234343448 -350.187975479641
0.670379188991501 -350.187975479641
0.679956034548522 -350.187975479641
0.689532880105544 -350.187975479641
0.699109725662565 -350.187975479641
0.708686571219587 -350.187975479641
0.718263416776608 -350.187975479641
0.72784026233363 -350.187975479641
0.737417107890651 -350.187975479641
0.746993953447673 -350.187975479641
0.756570799004694 -350.187975479641
0.766147644561715 -350.187975479641
0.775724490118737 -350.819991030114
0.785301335675758 -350.819991030114
0.79487818123278 -350.819991030114
0.804455026789801 -350.819991030114
0.814031872346823 -350.819991030114
0.823608717903844 -350.819991030114
0.833185563460866 -350.819991030114
0.842762409017887 -350.819991030114
0.852339254574908 -350.819991030114
0.86191610013193 -350.819991030114
0.871492945688951 -350.819991030114
0.881069791245973 -350.819991030114
0.890646636802994 -350.819991030114
0.900223482360016 -350.984275202033
0.909800327917037 -351.087852712478
0.919377173474059 -351.087852712478
0.92895401903108 -351.087852712478
0.938530864588101 -351.087852712478
0.948107710145123 -351.294326778894
0.957684555702144 -351.345296523696
0.967261401259166 -351.345296523696
0.976838246816187 -351.953040164842
0.986415092373209 -351.953040164842
0.99599193793023 -354.076478409919
1.00556878348725 -354.076478409919
1.01514562904427 -354.076478409919
1.02472247460129 -354.076478409919
1.03429932015832 -354.076478409919
1.04387616571534 -354.076478409919
1.05345301127236 -354.076478409919
1.06302985682938 -354.076478409919
1.0726067023864 -354.076478409919
1.08218354794342 -354.076478409919
1.09176039350044 -354.076478409919
1.10133723905747 -354.076478409919
1.11091408461449 -354.076478409919
1.12049093017151 -354.076478409919
1.13006777572853 -354.076478409919
1.13964462128555 -354.076478409919
1.14922146684257 -354.076478409919
1.15879831239959 -354.076478409919
1.16837515795662 -354.076478409919
1.17795200351364 -354.076478409919
1.18752884907066 -354.076478409919
1.19710569462768 -354.076478409919
1.2066825401847 -354.076478409919
1.21625938574172 -354.076478409919
1.22583623129874 -354.076478409919
1.23541307685577 -354.076478409919
1.24498992241279 -354.076478409919
1.25456676796981 -354.076478409919
1.26414361352683 -354.076478409919
1.27372045908385 -354.076478409919
1.28329730464087 -354.126307776492
1.29287415019789 -354.126307776492
1.30245099575492 -354.126307776492
1.31202784131194 -354.126307776492
1.32160468686896 -354.126307776492
1.33118153242598 -354.126307776492
1.340758377983 -354.126307776492
1.35033522354002 -354.126307776492
1.35991206909704 -354.126307776492
1.36948891465407 -354.126307776492
1.37906576021109 -354.249860720195
1.38864260576811 -354.249860720195
1.39821945132513 -354.249860720195
1.40779629688215 -354.249860720195
1.41737314243917 -354.249860720195
1.4269499879962 -354.249860720195
1.43652683355322 -354.249860720195
1.44610367911024 -354.249860720195
1.45568052466726 -354.249860720195
1.46525737022428 -354.249860720195
1.4748342157813 -354.249860720195
1.48441106133832 -354.249860720195
1.49398790689535 -354.249860720195
1.50356475245237 -354.249860720195
1.51314159800939 -354.249860720195
1.52271844356641 -354.249860720195
1.53229528912343 -354.249860720195
1.54187213468045 -354.249860720195
1.55144898023747 -354.249860720195
1.5610258257945 -354.249860720195
1.57060267135152 -354.249860720195
1.58017951690854 -354.249860720195
1.58975636246556 -354.249860720195
1.59933320802258 -354.249860720195
1.6089100535796 -354.249860720195
1.61848689913662 -354.249860720195
1.62806374469365 -354.249860720195
1.63764059025067 -354.249860720195
1.64721743580769 -354.249860720195
1.65679428136471 -354.249860720195
1.66637112692173 -354.249860720195
1.67594797247875 -354.249860720195
1.68552481803577 -354.249860720195
1.6951016635928 -354.249860720195
1.70467850914982 -354.249860720195
1.71425535470684 -354.249860720195
1.72383220026386 -354.249860720195
1.73340904582088 -355.276784191301
1.7429858913779 -355.276784191301
1.75256273693492 -355.276784191301
1.76213958249195 -355.276784191301
1.77171642804897 -355.276784191301
1.78129327360599 -355.399493935487
1.79087011916301 -355.399493935487
1.80044696472003 -355.399493935487
1.81002381027705 -355.399493935487
1.81960065583407 -355.399493935487
1.8291775013911 -355.399493935487
1.83875434694812 -355.399493935487
1.84833119250514 -355.399493935487
1.85790803806216 -355.399493935487
1.86748488361918 -355.399493935487
1.8770617291762 -355.399493935487
1.88663857473322 -355.399493935487
1.89621542029025 -355.399493935487
1.90579226584727 -355.399493935487
1.91536911140429 -355.399493935487
1.92494595696131 -355.399493935487
1.93452280251833 -355.399493935487
1.94409964807535 -355.399493935487
1.95367649363237 -355.399493935487
1.9632533391894 -355.399493935487
1.97283018474642 -355.399493935487
1.98240703030344 -355.399493935487
1.99198387586046 -355.399493935487
2.00156072141748 -355.399493935487
2.0111375669745 -355.399493935487
2.02071441253152 -355.399493935487
2.03029125808855 -356.168152236086
2.03986810364557 -356.168152236086
2.04944494920259 -356.168152236086
2.05902179475961 -356.168152236086
2.06859864031663 -356.168152236086
2.07817548587365 -356.168152236086
2.08775233143067 -356.168152236086
2.0973291769877 -356.168152236086
2.10690602254472 -356.168152236086
2.11648286810174 -356.168152236086
2.12605971365876 -356.168152236086
2.13563655921578 -356.168152236086
2.1452134047728 -356.168152236086
2.15479025032982 -356.168152236086
2.16436709588685 -356.168152236086
2.17394394144387 -356.168152236086
2.18352078700089 -356.168152236086
2.19309763255791 -356.168152236086
2.20267447811493 -356.168152236086
2.21225132367195 -356.168152236086
2.22182816922897 -356.168152236086
2.231405014786 -356.168152236086
2.24098186034302 -356.168152236086
2.25055870590004 -356.168152236086
2.26013555145706 -356.168152236086
2.26971239701408 -356.168152236086
2.2792892425711 -356.168152236086
2.28886608812812 -356.168152236086
2.29844293368515 -356.168152236086
2.30801977924217 -356.168152236086
2.31759662479919 -356.168152236086
2.32717347035621 -356.168152236086
2.33675031591323 -356.168152236086
2.34632716147025 -356.168152236086
2.35590400702727 -356.168152236086
2.3654808525843 -356.168152236086
2.37505769814132 -356.168152236086
2.38463454369834 -356.168152236086
2.39421138925536 -356.168152236086
2.40378823481238 -356.168152236086
2.4133650803694 -356.168152236086
2.42294192592643 -356.168152236086
2.43251877148345 -356.168152236086
2.44209561704047 -356.168152236086
2.45167246259749 -356.168152236086
2.46124930815451 -356.168152236086
2.47082615371153 -356.168152236086
2.48040299926855 -356.168152236086
2.48997984482558 -356.168152236086
2.4995566903826 -356.168152236086
2.50913353593962 -356.168152236086
2.51871038149664 -356.168152236086
2.52828722705366 -356.168152236086
2.53786407261068 -356.168152236086
2.5474409181677 -356.168152236086
2.55701776372473 -356.168152236086
2.56659460928175 -356.168152236086
2.57617145483877 -356.168152236086
2.58574830039579 -356.629510894527
2.59532514595281 -356.629510894527
2.60490199150983 -356.629510894527
2.61447883706685 -356.629510894527
2.62405568262388 -356.629510894527
2.6336325281809 -356.629510894527
2.64320937373792 -356.629510894527
2.65278621929494 -356.629510894527
2.66236306485196 -356.629510894527
2.67193991040898 -356.629510894527
2.681516755966 -356.629510894527
2.69109360152303 -356.629510894527
2.70067044708005 -356.629510894527
2.71024729263707 -356.629510894527
2.71982413819409 -356.629510894527
2.72940098375111 -356.629510894527
2.73897782930813 -356.629510894527
2.74855467486515 -356.629510894527
2.75813152042218 -356.629510894527
2.7677083659792 -356.629510894527
2.77728521153622 -356.629510894527
2.78686205709324 -356.629510894527
2.79643890265026 -356.629510894527
2.80601574820728 -356.629510894527
2.8155925937643 -356.629510894527
2.82516943932133 -356.629510894527
2.83474628487835 -356.629510894527
2.84432313043537 -356.629510894527
2.85389997599239 -356.629510894527
2.86347682154941 -356.629510894527
2.87305366710643 -356.629510894527
2.88263051266345 -356.629510894527
2.89220735822048 -356.629510894527
2.9017842037775 -356.629510894527
2.91136104933452 -356.629510894527
2.92093789489154 -356.629510894527
2.93051474044856 -356.629510894527
2.94009158600558 -356.629510894527
2.9496684315626 -356.629510894527
2.95924527711963 -356.629510894527
2.96882212267665 -356.629510894527
2.97839896823367 -356.629510894527
2.98797581379069 -356.629510894527
2.99755265934771 -356.629510894527
3.00712950490473 -356.629510894527
3.01670635046175 -356.629510894527
3.02628319601878 -356.629510894527
3.0358600415758 -356.629510894527
3.04543688713282 -356.629510894527
3.05501373268984 -356.629510894527
3.06459057824686 -356.629510894527
3.07416742380388 -356.629510894527
3.0837442693609 -356.629510894527
3.09332111491793 -356.629510894527
3.10289796047495 -356.629510894527
3.11247480603197 -356.629510894527
3.12205165158899 -356.629510894527
3.13162849714601 -356.629510894527
3.14120534270303 -356.629510894527
3.15078218826005 -356.629510894527
3.16035903381708 -356.629510894527
3.1699358793741 -356.629510894527
3.17951272493112 -356.629510894527
3.18908957048814 -356.629510894527
3.19866641604516 -356.629510894527
3.20824326160218 -356.629510894527
3.2178201071592 -356.629510894527
3.22739695271623 -356.629510894527
3.23697379827325 -356.629510894527
3.24655064383027 -356.629510894527
3.25612748938729 -356.629510894527
3.26570433494431 -356.629510894527
3.27528118050133 -356.629510894527
3.28485802605835 -356.629510894527
3.29443487161538 -356.629510894527
3.3040117171724 -356.629510894527
3.31358856272942 -356.629510894527
3.32316540828644 -356.629510894527
3.33274225384346 -356.629510894527
3.34231909940048 -356.629510894527
3.3518959449575 -356.629510894527
3.36147279051453 -356.629510894527
3.37104963607155 -356.629510894527
3.38062648162857 -356.629510894527
3.39020332718559 -356.629510894527
3.39978017274261 -356.629510894527
3.40935701829963 -356.629510894527
3.41893386385666 -356.629510894527
3.42851070941368 -356.629510894527
3.4380875549707 -356.629510894527
3.44766440052772 -356.629510894527
3.45724124608474 -356.629510894527
3.46681809164176 -356.629510894527
3.47639493719878 -356.629510894527
3.48597178275581 -356.629510894527
3.49554862831283 -356.629510894527
3.50512547386985 -356.629510894527
3.51470231942687 -356.629510894527
3.52427916498389 -356.629510894527
3.53385601054091 -356.629510894527
3.54343285609793 -356.629510894527
3.55300970165496 -356.629510894527
3.56258654721198 -356.629510894527
3.572163392769 -356.629510894527
3.58174023832602 -356.629510894527
3.59131708388304 -356.629510894527
3.60089392944006 -356.629510894527
3.61047077499708 -356.629510894527
3.62004762055411 -356.629510894527
3.62962446611113 -356.629510894527
3.63920131166815 -356.629510894527
3.64877815722517 -356.629510894527
3.65835500278219 -356.629510894527
3.66793184833921 -356.629510894527
3.67750869389623 -356.629510894527
3.68708553945326 -356.629510894527
3.69666238501028 -356.629510894527
3.7062392305673 -356.629510894527
3.71581607612432 -356.629510894527
3.72539292168134 -356.629510894527
3.73496976723836 -356.629510894527
3.74454661279538 -356.629510894527
3.75412345835241 -356.629510894527
3.76370030390943 -356.629510894527
3.77327714946645 -356.629510894527
3.78285399502347 -356.629510894527
3.79243084058049 -356.629510894527
3.80200768613751 -356.629510894527
3.81158453169453 -356.629510894527
3.82116137725156 -356.629510894527
3.83073822280858 -356.629510894527
3.8403150683656 -356.629510894527
3.84989191392262 -356.629510894527
3.85946875947964 -356.629510894527
3.86904560503666 -356.629510894527
3.87862245059368 -356.629510894527
3.88819929615071 -356.629510894527
3.89777614170773 -356.629510894527
3.90735298726475 -356.629510894527
3.91692983282177 -356.629510894527
3.92650667837879 -356.629510894527
3.93608352393581 -356.629510894527
3.94566036949283 -356.629510894527
3.95523721504986 -356.629510894527
3.96481406060688 -356.629510894527
3.9743909061639 -356.629510894527
3.98396775172092 -356.629510894527
3.99354459727794 -356.629510894527
4.00312144283496 -356.629510894527
4.01269828839199 -356.629510894527
4.02227513394901 -356.629510894527
4.03185197950603 -356.629510894527
4.04142882506305 -356.629510894527
4.05100567062007 -356.629510894527
4.06058251617709 -356.629510894527
4.07015936173411 -356.629510894527
4.07973620729113 -356.629510894527
4.08931305284816 -356.629510894527
4.09888989840518 -356.629510894527
4.1084667439622 -356.629510894527
4.11804358951922 -356.629510894527
4.12762043507624 -356.629510894527
4.13719728063326 -356.629510894527
4.14677412619029 -356.629510894527
4.15635097174731 -356.629510894527
4.16592781730433 -356.629510894527
4.17550466286135 -356.629510894527
4.18508150841837 -356.629510894527
4.19465835397539 -356.629510894527
4.20423519953241 -356.629510894527
4.21381204508944 -356.629510894527
4.22338889064646 -356.629510894527
4.23296573620348 -356.629510894527
4.2425425817605 -356.629510894527
4.25211942731752 -356.629510894527
4.26169627287454 -356.629510894527
4.27127311843156 -356.629510894527
4.28084996398859 -356.629510894527
4.29042680954561 -357.102724471629
4.30000365510263 -357.102724471629
4.30958050065965 -357.102724471629
4.31915734621667 -357.102724471629
4.32873419177369 -357.102724471629
4.33831103733071 -357.102724471629
4.34788788288774 -357.102724471629
4.35746472844476 -357.102724471629
4.36704157400178 -357.102724471629
4.3766184195588 -357.102724471629
4.38619526511582 -357.102724471629
4.39577211067284 -357.102724471629
4.40534895622986 -357.102724471629
4.41492580178689 -357.102724471629
4.42450264734391 -357.102724471629
4.43407949290093 -357.102724471629
4.44365633845795 -357.102724471629
4.45323318401497 -357.102724471629
4.46281002957199 -357.102724471629
4.47238687512901 -357.102724471629
4.48196372068604 -357.102724471629
4.49154056624306 -357.102724471629
4.50111741180008 -357.102724471629
4.5106942573571 -357.102724471629
4.52027110291412 -357.102724471629
4.52984794847114 -357.102724471629
4.53942479402816 -357.102724471629
4.54900163958519 -357.102724471629
4.55857848514221 -357.102724471629
4.56815533069923 -357.102724471629
4.57773217625625 -357.102724471629
4.58730902181327 -357.102724471629
4.59688586737029 -357.102724471629
4.60646271292732 -357.102724471629
4.61603955848434 -357.102724471629
4.62561640404136 -357.102724471629
4.63519324959838 -357.102724471629
4.6447700951554 -357.102724471629
4.65434694071242 -357.102724471629
4.66392378626944 -357.102724471629
4.67350063182646 -357.102724471629
4.68307747738349 -357.102724471629
4.69265432294051 -357.102724471629
4.70223116849753 -357.102724471629
4.71180801405455 -357.102724471629
4.72138485961157 -357.102724471629
4.73096170516859 -357.102724471629
4.74053855072561 -357.102724471629
4.75011539628264 -357.102724471629
4.75969224183966 -357.102724471629
4.76926908739668 -357.102724471629
4.7788459329537 -357.102724471629
4.78842277851072 -357.102724471629
4.79799962406774 -357.102724471629
4.80757646962476 -357.102724471629
4.81715331518179 -357.102724471629
4.82673016073881 -357.102724471629
4.83630700629583 -357.102724471629
4.84588385185285 -357.102724471629
4.85546069740987 -357.102724471629
4.86503754296689 -357.102724471629
4.87461438852391 -357.102724471629
4.88419123408094 -357.102724471629
4.89376807963796 -357.102724471629
4.90334492519498 -357.102724471629
4.912921770752 -357.102724471629
4.92249861630902 -357.102724471629
4.93207546186604 -357.102724471629
4.94165230742307 -357.102724471629
4.95122915298009 -357.102724471629
4.96080599853711 -357.102724471629
4.97038284409413 -357.102724471629
4.97995968965115 -357.102724471629
4.98953653520817 -357.102724471629
4.99911338076519 -357.102724471629
5.00869022632221 -357.102724471629
5.01826707187924 -357.102724471629
5.02784391743626 -357.102724471629
5.03742076299328 -357.102724471629
5.0469976085503 -357.102724471629
5.05657445410732 -357.102724471629
5.06615129966434 -357.102724471629
5.07572814522137 -357.102724471629
5.08530499077839 -357.102724471629
5.09488183633541 -357.102724471629
5.10445868189243 -357.102724471629
5.11403552744945 -357.102724471629
5.12361237300647 -357.102724471629
5.13318921856349 -357.102724471629
5.14276606412052 -357.102724471629
5.15234290967754 -357.102724471629
5.16191975523456 -357.102724471629
5.17149660079158 -357.102724471629
5.1810734463486 -357.102724471629
5.19065029190562 -357.102724471629
5.20022713746264 -357.102724471629
5.20980398301967 -357.102724471629
5.21938082857669 -357.102724471629
5.22895767413371 -357.102724471629
5.23853451969073 -357.102724471629
5.24811136524775 -357.102724471629
5.25768821080477 -357.102724471629
5.26726505636179 -357.102724471629
5.27684190191882 -357.102724471629
5.28641874747584 -357.102724471629
5.29599559303286 -357.102724471629
5.30557243858988 -357.102724471629
5.3151492841469 -357.102724471629
5.32472612970392 -357.102724471629
5.33430297526094 -357.102724471629
5.34387982081797 -357.102724471629
5.35345666637499 -357.102724471629
5.36303351193201 -357.102724471629
5.37261035748903 -357.102724471629
5.38218720304605 -357.102724471629
5.39176404860307 -357.102724471629
5.40134089416009 -357.102724471629
5.41091773971712 -357.102724471629
5.42049458527414 -357.102724471629
5.43007143083116 -357.102724471629
5.43964827638818 -357.102724471629
5.4492251219452 -357.102724471629
5.45880196750222 -357.102724471629
5.46837881305924 -357.102724471629
5.47795565861627 -357.102724471629
5.48753250417329 -357.102724471629
5.49710934973031 -357.102724471629
5.50668619528733 -357.102724471629
5.51626304084435 -357.102724471629
5.52583988640137 -357.102724471629
5.53541673195839 -357.102724471629
5.54499357751542 -357.102724471629
5.55457042307244 -357.102724471629
5.56414726862946 -357.102724471629
5.57372411418648 -357.102724471629
5.5833009597435 -357.102724471629
5.59287780530052 -357.102724471629
5.60245465085754 -357.102724471629
5.61203149641457 -357.102724471629
5.62160834197159 -357.102724471629
5.63118518752861 -357.102724471629
5.64076203308563 -357.102724471629
5.65033887864265 -357.102724471629
5.65991572419967 -357.102724471629
5.6694925697567 -357.102724471629
5.67906941531372 -357.102724471629
5.68864626087074 -357.102724471629
5.69822310642776 -357.102724471629
5.70779995198478 -357.102724471629
5.7173767975418 -357.102724471629
5.72695364309882 -357.269036015428
5.73653048865584 -357.269036015428
5.74610733421287 -357.269036015428
5.75568417976989 -357.269036015428
5.76526102532691 -357.269036015428
5.77483787088393 -357.269036015428
5.78441471644095 -357.269036015428
5.79399156199797 -357.269036015428
5.803568407555 -357.269036015428
5.81314525311202 -357.269036015428
5.82272209866904 -357.269036015428
5.83229894422606 -357.269036015428
5.84187578978308 -357.269036015428
5.8514526353401 -357.269036015428
5.86102948089712 -357.269036015428
5.87060632645415 -357.269036015428
5.88018317201117 -357.269036015428
5.88976001756819 -357.269036015428
5.89933686312521 -357.269036015428
5.90891370868223 -357.269036015428
5.91849055423925 -357.269036015428
5.92806739979627 -357.269036015428
5.9376442453533 -357.269036015428
5.94722109091032 -357.269036015428
5.95679793646734 -357.269036015428
5.96637478202436 -357.269036015428
5.97595162758138 -357.269036015428
5.9855284731384 -357.269036015428
5.99510531869542 -357.269036015428
6.00468216425245 -357.269036015428
6.01425900980947 -357.269036015428
6.02383585536649 -357.269036015428
6.03341270092351 -357.269036015428
6.04298954648053 -357.269036015428
6.05256639203755 -357.269036015428
6.06214323759457 -357.269036015428
6.0717200831516 -357.269036015428
6.08129692870862 -357.269036015428
6.09087377426564 -357.269036015428
6.10045061982266 -357.269036015428
6.11002746537968 -357.269036015428
6.1196043109367 -357.269036015428
6.12918115649372 -357.269036015428
6.13875800205075 -357.269036015428
6.14833484760777 -357.269036015428
6.15791169316479 -357.269036015428
6.16748853872181 -357.269036015428
6.17706538427883 -357.269036015428
6.18664222983585 -357.269036015428
6.19621907539287 -357.269036015428
6.2057959209499 -357.269036015428
6.21537276650692 -357.269036015428
6.22494961206394 -357.269036015428
6.23452645762096 -357.269036015428
6.24410330317798 -357.269036015428
6.253680148735 -357.269036015428
6.26325699429202 -357.269036015428
6.27283383984905 -357.269036015428
6.28241068540607 -357.269036015428
6.29198753096309 -357.269036015428
6.30156437652011 -357.269036015428
6.31114122207713 -357.269036015428
6.32071806763415 -357.269036015428
6.33029491319117 -357.269036015428
6.3398717587482 -357.269036015428
6.34944860430522 -357.269036015428
6.35902544986224 -357.269036015428
6.36860229541926 -357.269036015428
6.37817914097628 -357.269036015428
6.3877559865333 -357.269036015428
6.39733283209032 -357.269036015428
6.40690967764735 -357.269036015428
6.41648652320437 -357.269036015428
6.42606336876139 -357.269036015428
6.43564021431841 -357.269036015428
6.44521705987543 -357.269036015428
6.45479390543245 -357.269036015428
6.46437075098947 -357.269036015428
6.4739475965465 -357.269036015428
6.48352444210352 -357.269036015428
6.49310128766054 -357.269036015428
6.50267813321756 -357.269036015428
6.51225497877458 -357.269036015428
6.5218318243316 -357.269036015428
6.53140866988862 -357.269036015428
6.54098551544565 -357.269036015428
6.55056236100267 -357.269036015428
6.56013920655969 -357.269036015428
6.56971605211671 -357.269036015428
6.57929289767373 -357.269036015428
6.58886974323075 -357.269036015428
6.59844658878778 -357.269036015428
6.6080234343448 -357.269036015428
6.61760027990182 -357.269036015428
6.62717712545884 -357.269036015428
6.63675397101586 -357.269036015428
6.64633081657288 -357.269036015428
6.6559076621299 -357.269036015428
6.66548450768692 -357.269036015428
6.67506135324395 -357.269036015428
6.68463819880097 -357.269036015428
6.69421504435799 -357.269036015428
6.70379188991501 -357.269036015428
6.71336873547203 -357.269036015428
6.72294558102905 -357.269036015428
6.73252242658608 -357.269036015428
6.7420992721431 -357.269036015428
6.75167611770012 -357.269036015428
6.76125296325714 -357.269036015428
6.77082980881416 -357.269036015428
6.78040665437118 -357.269036015428
6.7899834999282 -357.269036015428
6.79956034548522 -357.269036015428
6.80913719104225 -357.269036015428
6.81871403659927 -357.269036015428
6.82829088215629 -357.269036015428
6.83786772771331 -357.269036015428
6.84744457327033 -357.269036015428
6.85702141882735 -357.287437946108
6.86659826438438 -357.287437946108
6.8761751099414 -357.287437946108
6.88575195549842 -357.287437946108
6.89532880105544 -357.287437946108
6.90490564661246 -357.287437946108
6.91448249216948 -357.287437946108
6.9240593377265 -357.287437946108
6.93363618328353 -357.287437946108
6.94321302884055 -357.287437946108
6.95278987439757 -357.287437946108
6.96236671995459 -357.287437946108
6.97194356551161 -357.287437946108
6.98152041106863 -357.287437946108
6.99109725662565 -357.287437946108
7.00067410218268 -357.287437946108
7.0102509477397 -357.287437946108
7.01982779329672 -357.287437946108
7.02940463885374 -357.287437946108
7.03898148441076 -357.287437946108
7.04855832996778 -357.287437946108
7.0581351755248 -357.287437946108
7.06771202108183 -357.287437946108
7.07728886663885 -357.287437946108
7.08686571219587 -357.287437946108
7.09644255775289 -357.287437946108
7.10601940330991 -357.287437946108
7.11559624886693 -357.287437946108
7.12517309442395 -357.287437946108
7.13474993998098 -357.287437946108
7.144326785538 -357.287437946108
7.15390363109502 -357.287437946108
7.16348047665204 -357.287437946108
7.17305732220906 -357.287437946108
7.18263416776608 -357.287437946108
7.1922110133231 -357.287437946108
7.20178785888013 -357.287437946108
7.21136470443715 -357.287437946108
7.22094154999417 -357.287437946108
7.23051839555119 -357.287437946108
7.24009524110821 -357.287437946108
7.24967208666523 -357.287437946108
7.25924893222225 -357.287437946108
7.26882577777928 -357.287437946108
7.2784026233363 -357.287437946108
7.28797946889332 -357.287437946108
7.29755631445034 -357.287437946108
7.30713316000736 -357.287437946108
7.31671000556438 -357.287437946108
7.3262868511214 -357.287437946108
7.33586369667843 -357.287437946108
7.34544054223545 -357.287437946108
7.35501738779247 -357.287437946108
7.36459423334949 -357.287437946108
7.37417107890651 -357.287437946108
7.38374792446353 -357.287437946108
7.39332477002055 -357.287437946108
7.40290161557758 -357.287437946108
7.4124784611346 -357.287437946108
7.42205530669162 -357.287437946108
7.43163215224864 -357.287437946108
7.44120899780566 -357.287437946108
7.45078584336268 -357.287437946108
7.4603626889197 -357.287437946108
7.46993953447673 -357.287437946108
7.47951638003375 -357.287437946108
7.48909322559077 -357.287437946108
7.49867007114779 -357.287437946108
7.50824691670481 -357.287437946108
7.51782376226183 -357.287437946108
7.52740060781885 -357.287437946108
7.53697745337588 -357.287437946108
7.5465542989329 -357.287437946108
7.55613114448992 -357.287437946108
7.56570799004694 -357.287437946108
7.57528483560396 -357.287437946108
7.58486168116098 -357.287437946108
7.594438526718 -357.287437946108
7.60401537227503 -357.287437946108
7.61359221783205 -357.287437946108
7.62316906338907 -357.287437946108
7.63274590894609 -357.287437946108
7.64232275450311 -357.427981108479
7.65189960006013 -357.427981108479
7.66147644561716 -357.427981108479
7.67105329117418 -357.427981108479
7.6806301367312 -357.427981108479
7.69020698228822 -357.427981108479
7.69978382784524 -357.427981108479
7.70936067340226 -357.427981108479
7.71893751895928 -357.427981108479
7.7285143645163 -357.427981108479
7.73809121007333 -357.427981108479
7.74766805563035 -357.427981108479
7.75724490118737 -357.427981108479
7.76682174674439 -357.427981108479
7.77639859230141 -357.427981108479
7.78597543785843 -357.427981108479
7.79555228341546 -357.427981108479
7.80512912897248 -357.427981108479
7.8147059745295 -357.427981108479
7.82428282008652 -357.427981108479
7.83385966564354 -357.427981108479
7.84343651120056 -357.427981108479
7.85301335675758 -357.427981108479
7.86259020231461 -357.427981108479
7.87216704787163 -357.427981108479
7.88174389342865 -357.427981108479
7.89132073898567 -357.427981108479
7.90089758454269 -357.427981108479
7.91047443009971 -357.427981108479
7.92005127565673 -357.427981108479
7.92962812121376 -357.427981108479
7.93920496677078 -357.427981108479
7.9487818123278 -357.427981108479
7.95835865788482 -357.427981108479
7.96793550344184 -357.427981108479
7.97751234899886 -357.427981108479
7.98708919455588 -357.427981108479
7.99666604011291 -357.427981108479
8.00624288566993 -357.427981108479
8.01581973122695 -357.427981108479
8.02539657678397 -357.427981108479
8.03497342234099 -357.427981108479
8.04455026789801 -357.427981108479
8.05412711345503 -357.427981108479
8.06370395901205 -357.427981108479
8.07328080456908 -357.427981108479
8.0828576501261 -357.427981108479
8.09243449568312 -357.427981108479
8.10201134124014 -357.427981108479
8.11158818679716 -357.427981108479
8.12116503235418 -357.427981108479
8.13074187791121 -357.427981108479
8.14031872346823 -357.427981108479
8.14989556902525 -357.427981108479
8.15947241458227 -357.427981108479
8.16904926013929 -357.427981108479
8.17862610569631 -357.427981108479
8.18820295125333 -357.427981108479
8.19777979681036 -357.427981108479
8.20735664236738 -357.427981108479
8.2169334879244 -357.427981108479
8.22651033348142 -357.427981108479
8.23608717903844 -357.427981108479
8.24566402459546 -357.427981108479
8.25524087015248 -357.427981108479
8.2648177157095 -357.427981108479
8.27439456126653 -357.427981108479
8.28397140682355 -357.427981108479
8.29354825238057 -357.427981108479
8.30312509793759 -357.427981108479
8.31270194349461 -357.427981108479
8.32227878905163 -357.427981108479
8.33185563460865 -357.427981108479
8.34143248016568 -357.427981108479
8.3510093257227 -357.427981108479
8.36058617127972 -357.427981108479
8.37016301683674 -357.427981108479
8.37973986239376 -357.427981108479
8.38931670795078 -357.427981108479
8.39889355350781 -357.427981108479
8.40847039906483 -357.427981108479
8.41804724462185 -357.427981108479
8.42762409017887 -357.427981108479
8.43720093573589 -357.427981108479
8.44677778129291 -357.427981108479
8.45635462684993 -357.427981108479
8.46593147240696 -357.427981108479
8.47550831796398 -357.427981108479
8.485085163521 -357.427981108479
8.49466200907802 -357.427981108479
8.50423885463504 -357.427981108479
8.51381570019206 -357.427981108479
8.52339254574908 -357.427981108479
8.53296939130611 -357.427981108479
8.54254623686313 -357.427981108479
8.55212308242015 -357.427981108479
8.56169992797717 -357.427981108479
8.57127677353419 -357.427981108479
8.58085361909121 -357.427981108479
8.59043046464823 -357.427981108479
8.60000731020525 -357.427981108479
8.60958415576228 -357.427981108479
8.6191610013193 -357.427981108479
8.62873784687632 -357.427981108479
8.63831469243334 -357.427981108479
8.64789153799036 -357.427981108479
8.65746838354738 -357.427981108479
8.66704522910441 -357.427981108479
8.67662207466143 -357.427981108479
8.68619892021845 -357.427981108479
8.69577576577547 -357.427981108479
8.70535261133249 -357.427981108479
8.71492945688951 -357.427981108479
8.72450630244653 -357.427981108479
8.73408314800356 -357.427981108479
8.74365999356058 -357.427981108479
8.7532368391176 -357.427981108479
8.76281368467462 -357.427981108479
8.77239053023164 -357.427981108479
8.78196737578866 -357.427981108479
8.79154422134568 -357.427981108479
8.80112106690271 -357.427981108479
8.81069791245973 -357.427981108479
8.82027475801675 -357.427981108479
8.82985160357377 -357.427981108479
8.83942844913079 -357.427981108479
8.84900529468781 -357.427981108479
8.85858214024483 -357.427981108479
8.86815898580186 -357.427981108479
8.87773583135888 -357.427981108479
8.8873126769159 -357.427981108479
8.89688952247292 -357.427981108479
8.90646636802994 -357.427981108479
8.91604321358696 -357.427981108479
8.92562005914398 -357.427981108479
8.93519690470101 -357.427981108479
8.94477375025803 -357.716886100364
8.95435059581505 -357.716886100364
8.96392744137207 -357.716886100364
8.97350428692909 -357.716886100364
8.98308113248611 -357.716886100364
8.99265797804313 -357.716886100364
9.00223482360016 -357.716886100364
9.01181166915718 -357.716886100364
9.0213885147142 -357.716886100364
9.03096536027122 -357.716886100364
9.04054220582824 -357.716886100364
9.05011905138526 -357.716886100364
9.05969589694229 -357.716886100364
9.06927274249931 -357.716886100364
9.07884958805633 -357.716886100364
9.08842643361335 -357.716886100364
9.09800327917037 -357.716886100364
9.10758012472739 -357.716886100364
9.11715697028441 -357.716886100364
9.12673381584144 -357.716886100364
9.13631066139846 -357.716886100364
9.14588750695548 -357.716886100364
9.1554643525125 -357.716886100364
9.16504119806952 -357.716886100364
9.17461804362654 -357.716886100364
9.18419488918356 -357.716886100364
9.19377173474058 -357.716886100364
9.20334858029761 -357.716886100364
9.21292542585463 -357.716886100364
9.22250227141165 -357.716886100364
9.23207911696867 -357.716886100364
9.24165596252569 -357.716886100364
9.25123280808271 -357.716886100364
9.26080965363973 -357.716886100364
9.27038649919676 -357.716886100364
9.27996334475378 -357.716886100364
9.2895401903108 -357.716886100364
9.29911703586782 -357.716886100364
9.30869388142484 -357.716886100364
9.31827072698186 -357.716886100364
9.32784757253889 -357.716886100364
9.33742441809591 -357.716886100364
9.34700126365293 -357.716886100364
9.35657810920995 -357.716886100364
9.36615495476697 -357.716886100364
9.37573180032399 -357.716886100364
9.38530864588101 -357.716886100364
9.39488549143804 -357.716886100364
9.40446233699506 -357.716886100364
9.41403918255208 -357.716886100364
9.4236160281091 -357.716886100364
9.43319287366612 -357.716886100364
9.44276971922314 -357.716886100364
9.45234656478016 -357.716886100364
9.46192341033719 -357.716886100364
9.47150025589421 -357.716886100364
9.48107710145123 -357.716886100364
9.49065394700825 -357.716886100364
9.50023079256527 -357.716886100364
9.50980763812229 -357.716886100364
9.51938448367931 -357.716886100364
9.52896132923633 -357.716886100364
9.53853817479336 -357.716886100364
9.54811502035038 -357.716886100364
9.5576918659074 -357.716886100364
9.56726871146442 -357.716886100364
9.57684555702144 -357.716886100364
};
\addlegendentry{$bcadtr_{ran}$}
\addplot [thick, forestgreen4416044]
table {%
0.00957684555702144 nan
0.0191536911140429 nan
0.0287305366710643 -319.163161549872
0.0383073822280858 -323.000314971241
0.0478842277851072 -328.922823731225
0.0574610733421287 -333.773549589595
0.0670379188991501 -335.123948888992
0.0766147644561715 -335.343807819597
0.086191610013193 -335.343807819597
0.0957684555702144 -335.477683850639
0.105345301127236 -335.477683850639
0.114922146684257 -336.451392184366
0.124498992241279 -336.451392184366
0.1340758377983 -337.056507468775
0.143652683355322 -339.275398822933
0.153229528912343 -339.275398822933
0.162806374469365 -339.275398822933
0.172383220026386 -339.275398822933
0.181960065583407 -339.275398822933
0.191536911140429 -339.275398822933
0.20111375669745 -339.275398822933
0.210690602254472 -339.275398822933
0.220267447811493 -339.275398822933
0.229844293368515 -339.275398822933
0.239421138925536 -339.275398822933
0.248997984482557 -339.275398822933
0.258574830039579 -339.275398822933
0.2681516755966 -339.275398822933
0.277728521153622 -339.275398822933
0.287305366710643 -340.819324933399
0.296882212267665 -340.819324933399
0.306459057824686 -340.819324933399
0.316035903381708 -340.819324933399
0.325612748938729 -340.819324933399
0.33518959449575 -340.819324933399
0.344766440052772 -340.819324933399
0.354343285609793 -340.819324933399
0.363920131166815 -340.819324933399
0.373496976723836 -340.819324933399
0.383073822280858 -340.819324933399
0.392650667837879 -340.819324933399
0.402227513394901 -340.819324933399
0.411804358951922 -340.819324933399
0.421381204508944 -340.819324933399
0.430958050065965 -340.819324933399
0.440534895622986 -340.819324933399
0.450111741180008 -342.420681383525
0.459688586737029 -342.420681383525
0.469265432294051 -342.420681383525
0.478842277851072 -342.420681383525
0.488419123408094 -342.420681383525
0.497995968965115 -342.420681383525
0.507572814522137 -342.420681383525
0.517149660079158 -342.420681383525
0.526726505636179 -342.420681383525
0.536303351193201 -342.420681383525
0.545880196750222 -342.420681383525
0.555457042307244 -342.420681383525
0.565033887864265 -342.420681383525
0.574610733421287 -342.420681383525
0.584187578978308 -342.420681383525
0.59376442453533 -342.420681383525
0.603341270092351 -342.420681383525
0.612918115649372 -342.420681383525
0.622494961206394 -342.420681383525
0.632071806763415 -342.420681383525
0.641648652320437 -342.420681383525
0.651225497877458 -342.420681383525
0.66080234343448 -342.420681383525
0.670379188991501 -342.420681383525
0.679956034548522 -342.420681383525
0.689532880105544 -342.420681383525
0.699109725662565 -342.420681383525
0.708686571219587 -342.420681383525
0.718263416776608 -342.420681383525
0.72784026233363 -342.420681383525
0.737417107890651 -342.420681383525
0.746993953447673 -342.420681383525
0.756570799004694 -342.420681383525
0.766147644561715 -342.420681383525
0.775724490118737 -342.420681383525
0.785301335675758 -342.420681383525
0.79487818123278 -342.420681383525
0.804455026789801 -342.420681383525
0.814031872346823 -342.420681383525
0.823608717903844 -342.420681383525
0.833185563460866 -342.420681383525
0.842762409017887 -342.420681383525
0.852339254574908 -342.420681383525
0.86191610013193 -342.420681383525
0.871492945688951 -342.420681383525
0.881069791245973 -342.420681383525
0.890646636802994 -342.420681383525
0.900223482360016 -342.420681383525
0.909800327917037 -342.420681383525
0.919377173474059 -342.420681383525
0.92895401903108 -342.420681383525
0.938530864588101 -342.420681383525
0.948107710145123 -342.420681383525
0.957684555702144 -342.420681383525
0.967261401259166 -342.420681383525
0.976838246816187 -342.420681383525
0.986415092373209 -342.420681383525
0.99599193793023 -342.420681383525
1.00556878348725 -342.420681383525
1.01514562904427 -342.420681383525
1.02472247460129 -342.420681383525
1.03429932015832 -342.420681383525
1.04387616571534 -342.420681383525
1.05345301127236 -342.420681383525
1.06302985682938 -342.420681383525
1.0726067023864 -342.420681383525
1.08218354794342 -342.420681383525
1.09176039350044 -342.420681383525
1.10133723905747 -342.420681383525
1.11091408461449 -342.420681383525
1.12049093017151 -342.420681383525
1.13006777572853 -342.420681383525
1.13964462128555 -342.420681383525
1.14922146684257 -342.420681383525
1.15879831239959 -342.420681383525
1.16837515795662 -342.420681383525
1.17795200351364 -342.420681383525
1.18752884907066 -342.497120128089
1.19710569462768 -342.497120128089
1.2066825401847 -342.497120128089
1.21625938574172 -342.497120128089
1.22583623129874 -343.149897024364
1.23541307685577 -343.149897024364
1.24498992241279 -343.149897024364
1.25456676796981 -343.149897024364
1.26414361352683 -343.149897024364
1.27372045908385 -343.149897024364
1.28329730464087 -343.149897024364
1.29287415019789 -343.149897024364
1.30245099575492 -343.149897024364
1.31202784131194 -343.149897024364
1.32160468686896 -343.149897024364
1.33118153242598 -343.149897024364
1.340758377983 -343.154607372381
1.35033522354002 -343.154607372381
1.35991206909704 -343.154607372381
1.36948891465407 -343.154607372381
1.37906576021109 -343.154607372381
1.38864260576811 -343.154607372381
1.39821945132513 -343.154607372381
1.40779629688215 -343.154607372381
1.41737314243917 -343.154607372381
1.4269499879962 -343.154607372381
1.43652683355322 -343.154607372381
1.44610367911024 -343.154607372381
1.45568052466726 -343.154607372381
1.46525737022428 -343.154607372381
1.4748342157813 -343.154607372381
1.48441106133832 -343.154607372381
1.49398790689535 -343.154607372381
1.50356475245237 -343.154607372381
1.51314159800939 -343.154607372381
1.52271844356641 -343.154607372381
1.53229528912343 -343.154607372381
1.54187213468045 -343.154607372381
1.55144898023747 -343.154607372381
1.5610258257945 -343.154607372381
1.57060267135152 -343.154607372381
1.58017951690854 -343.175132294052
1.58975636246556 -343.175132294052
1.59933320802258 -343.175132294052
1.6089100535796 -343.402310031553
1.61848689913662 -343.402310031553
1.62806374469365 -343.402310031553
1.63764059025067 -343.402310031553
1.64721743580769 -343.402310031553
1.65679428136471 -343.402310031553
1.66637112692173 -343.402310031553
1.67594797247875 -343.402310031553
1.68552481803577 -343.402310031553
1.6951016635928 -343.402310031553
1.70467850914982 -343.402310031553
1.71425535470684 -343.402310031553
1.72383220026386 -343.402310031553
1.73340904582088 -343.402310031553
1.7429858913779 -343.402310031553
1.75256273693492 -343.402310031553
1.76213958249195 -343.402310031553
1.77171642804897 -343.402310031553
1.78129327360599 -343.402310031553
1.79087011916301 -343.402310031553
1.80044696472003 -343.402310031553
1.81002381027705 -343.402310031553
1.81960065583407 -343.402310031553
1.8291775013911 -343.402310031553
1.83875434694812 -343.402310031553
1.84833119250514 -343.402310031553
1.85790803806216 -343.402310031553
1.86748488361918 -343.402310031553
1.8770617291762 -343.402310031553
1.88663857473322 -343.402310031553
1.89621542029025 -343.402310031553
1.90579226584727 -343.402310031553
1.91536911140429 -343.402310031553
1.92494595696131 -343.402310031553
1.93452280251833 -343.402310031553
1.94409964807535 -343.402310031553
1.95367649363237 -343.402310031553
1.9632533391894 -343.402310031553
1.97283018474642 -343.402310031553
1.98240703030344 -343.402310031553
1.99198387586046 -343.402310031553
2.00156072141748 -343.402310031553
2.0111375669745 -343.402310031553
2.02071441253152 -343.708343756396
2.03029125808855 -343.708343756396
2.03986810364557 -343.708343756396
2.04944494920259 -343.708343756396
2.05902179475961 -343.708343756396
2.06859864031663 -343.708343756396
2.07817548587365 -343.708343756396
2.08775233143067 -343.708343756396
2.0973291769877 -343.708343756396
2.10690602254472 -343.708343756396
2.11648286810174 -343.708343756396
2.12605971365876 -343.708343756396
2.13563655921578 -343.708343756396
2.1452134047728 -343.708343756396
2.15479025032982 -343.708343756396
2.16436709588685 -343.708343756396
2.17394394144387 -343.708343756396
2.18352078700089 -343.708343756396
2.19309763255791 -343.708343756396
2.20267447811493 -343.708343756396
2.21225132367195 -343.708343756396
2.22182816922897 -343.708343756396
2.231405014786 -343.708343756396
2.24098186034302 -343.708343756396
2.25055870590004 -343.708343756396
2.26013555145706 -343.708343756396
2.26971239701408 -343.708343756396
2.2792892425711 -343.708343756396
2.28886608812812 -343.708343756396
2.29844293368515 -343.708343756396
2.30801977924217 -343.708343756396
2.31759662479919 -343.708343756396
2.32717347035621 -343.708343756396
2.33675031591323 -343.708343756396
2.34632716147025 -343.708343756396
2.35590400702727 -343.708343756396
2.3654808525843 -343.708343756396
2.37505769814132 -343.708343756396
2.38463454369834 -343.708343756396
2.39421138925536 -343.708343756396
2.40378823481238 -343.708343756396
2.4133650803694 -343.708343756396
2.42294192592643 -343.708343756396
2.43251877148345 -343.708343756396
2.44209561704047 -343.708343756396
2.45167246259749 -343.708343756396
2.46124930815451 -343.708343756396
2.47082615371153 -343.708343756396
2.48040299926855 -343.708343756396
2.48997984482558 -343.708343756396
2.4995566903826 -343.708343756396
2.50913353593962 -343.708343756396
2.51871038149664 -343.708343756396
2.52828722705366 -343.708343756396
2.53786407261068 -343.708343756396
2.5474409181677 -343.708343756396
2.55701776372473 -343.708343756396
2.56659460928175 -343.708343756396
2.57617145483877 -343.708343756396
2.58574830039579 -343.708343756396
2.59532514595281 -343.708343756396
2.60490199150983 -343.708343756396
2.61447883706685 -343.708343756396
2.62405568262388 -343.708343756396
2.6336325281809 -343.708343756396
2.64320937373792 -343.708343756396
2.65278621929494 -343.708343756396
2.66236306485196 -343.708343756396
2.67193991040898 -343.708343756396
2.681516755966 -343.708343756396
2.69109360152303 -343.708343756396
2.70067044708005 -343.708343756396
2.71024729263707 -343.708343756396
2.71982413819409 -343.708343756396
2.72940098375111 -343.708343756396
2.73897782930813 -343.708343756396
2.74855467486515 -343.708343756396
2.75813152042218 -343.708343756396
2.7677083659792 -343.708343756396
2.77728521153622 -343.708343756396
2.78686205709324 -343.708343756396
2.79643890265026 -343.708343756396
2.80601574820728 -343.708343756396
2.8155925937643 -343.708343756396
2.82516943932133 -343.708343756396
2.83474628487835 -343.708343756396
2.84432313043537 -343.708343756396
2.85389997599239 -343.708343756396
2.86347682154941 -343.708343756396
2.87305366710643 -343.708343756396
2.88263051266345 -343.708343756396
2.89220735822048 -343.708343756396
2.9017842037775 -343.708343756396
2.91136104933452 -343.708343756396
2.92093789489154 -343.708343756396
2.93051474044856 -343.708343756396
2.94009158600558 -343.708343756396
2.9496684315626 -343.708343756396
2.95924527711963 -343.708343756396
2.96882212267665 -343.708343756396
2.97839896823367 -343.708343756396
2.98797581379069 -343.708343756396
2.99755265934771 -343.708343756396
3.00712950490473 -343.708343756396
3.01670635046175 -343.708343756396
3.02628319601878 -343.708343756396
3.0358600415758 -343.708343756396
3.04543688713282 -343.708343756396
3.05501373268984 -343.708343756396
3.06459057824686 -343.708343756396
3.07416742380388 -343.708343756396
3.0837442693609 -343.708343756396
3.09332111491793 -343.708343756396
3.10289796047495 -343.708343756396
3.11247480603197 -343.708343756396
3.12205165158899 -343.708343756396
3.13162849714601 -343.708343756396
3.14120534270303 -343.708343756396
3.15078218826005 -343.708343756396
3.16035903381708 -343.708343756396
3.1699358793741 -343.708343756396
3.17951272493112 -343.708343756396
3.18908957048814 -343.708343756396
3.19866641604516 -343.708343756396
3.20824326160218 -343.708343756396
3.2178201071592 -343.708343756396
3.22739695271623 -343.708343756396
3.23697379827325 -343.708343756396
3.24655064383027 -343.708343756396
3.25612748938729 -343.708343756396
3.26570433494431 -343.708343756396
3.27528118050133 -343.708343756396
3.28485802605835 -343.708343756396
3.29443487161538 -343.708343756396
3.3040117171724 -343.708343756396
3.31358856272942 -343.708343756396
3.32316540828644 -343.708343756396
3.33274225384346 -343.708343756396
3.34231909940048 -343.708343756396
3.3518959449575 -343.708343756396
3.36147279051453 -343.708343756396
3.37104963607155 -343.708343756396
3.38062648162857 -343.708343756396
3.39020332718559 -343.708343756396
3.39978017274261 -343.708343756396
3.40935701829963 -343.708343756396
3.41893386385666 -343.708343756396
3.42851070941368 -343.708343756396
3.4380875549707 -343.708343756396
3.44766440052772 -343.708343756396
3.45724124608474 -343.708343756396
3.46681809164176 -343.708343756396
3.47639493719878 -343.708343756396
3.48597178275581 -343.708343756396
3.49554862831283 -343.708343756396
3.50512547386985 -343.708343756396
3.51470231942687 -343.708343756396
3.52427916498389 -343.708343756396
3.53385601054091 -343.708343756396
3.54343285609793 -343.708343756396
3.55300970165496 -343.708343756396
3.56258654721198 -343.708343756396
3.572163392769 -343.708343756396
3.58174023832602 -343.708343756396
3.59131708388304 -343.708343756396
3.60089392944006 -343.708343756396
3.61047077499708 -343.708343756396
3.62004762055411 -343.708343756396
3.62962446611113 -343.708343756396
3.63920131166815 -343.708343756396
3.64877815722517 -343.708343756396
3.65835500278219 -343.708343756396
3.66793184833921 -343.708343756396
3.67750869389623 -343.708343756396
3.68708553945326 -343.708343756396
3.69666238501028 -343.708343756396
3.7062392305673 -343.708343756396
3.71581607612432 -343.708343756396
3.72539292168134 -343.708343756396
3.73496976723836 -343.708343756396
3.74454661279538 -343.708343756396
3.75412345835241 -343.708343756396
3.76370030390943 -343.708343756396
3.77327714946645 -343.708343756396
3.78285399502347 -343.708343756396
3.79243084058049 -343.708343756396
3.80200768613751 -343.708343756396
3.81158453169453 -343.708343756396
3.82116137725156 -343.708343756396
3.83073822280858 -343.708343756396
3.8403150683656 -343.708343756396
3.84989191392262 -343.708343756396
3.85946875947964 -343.708343756396
3.86904560503666 -343.708343756396
3.87862245059368 -343.708343756396
3.88819929615071 -343.708343756396
3.89777614170773 -343.708343756396
3.90735298726475 -343.708343756396
3.91692983282177 -343.708343756396
3.92650667837879 -343.708343756396
3.93608352393581 -343.708343756396
3.94566036949283 -343.708343756396
3.95523721504986 -343.708343756396
3.96481406060688 -343.708343756396
3.9743909061639 -343.708343756396
3.98396775172092 -343.708343756396
3.99354459727794 -343.708343756396
4.00312144283496 -343.708343756396
4.01269828839199 -343.708343756396
4.02227513394901 -343.708343756396
4.03185197950603 -343.708343756396
4.04142882506305 -343.708343756396
4.05100567062007 -343.708343756396
4.06058251617709 -343.708343756396
4.07015936173411 -343.708343756396
4.07973620729113 -343.708343756396
4.08931305284816 -343.708343756396
4.09888989840518 -343.708343756396
4.1084667439622 -343.708343756396
4.11804358951922 -343.708343756396
4.12762043507624 -343.708343756396
4.13719728063326 -343.708343756396
4.14677412619029 -343.708343756396
4.15635097174731 -343.708343756396
4.16592781730433 -343.708343756396
4.17550466286135 -343.708343756396
4.18508150841837 -343.708343756396
4.19465835397539 -343.708343756396
4.20423519953241 -343.708343756396
4.21381204508944 -343.708343756396
4.22338889064646 -343.708343756396
4.23296573620348 -343.708343756396
4.2425425817605 -343.708343756396
4.25211942731752 -343.708343756396
4.26169627287454 -343.708343756396
4.27127311843156 -343.708343756396
4.28084996398859 -343.708343756396
4.29042680954561 -343.708343756396
4.30000365510263 -343.708343756396
4.30958050065965 -343.708343756396
4.31915734621667 -343.708343756396
4.32873419177369 -343.708343756396
4.33831103733071 -343.708343756396
4.34788788288774 -343.708343756396
4.35746472844476 -343.708343756396
4.36704157400178 -343.708343756396
4.3766184195588 -343.708343756396
4.38619526511582 -343.708343756396
4.39577211067284 -343.708343756396
4.40534895622986 -343.708343756396
4.41492580178689 -343.708343756396
4.42450264734391 -343.708343756396
4.43407949290093 -343.708343756396
4.44365633845795 -343.708343756396
4.45323318401497 -343.708343756396
4.46281002957199 -343.708343756396
4.47238687512901 -343.708343756396
4.48196372068604 -343.708343756396
4.49154056624306 -343.708343756396
4.50111741180008 -343.708343756396
4.5106942573571 -343.708343756396
4.52027110291412 -343.708343756396
4.52984794847114 -343.708343756396
4.53942479402816 -343.708343756396
4.54900163958519 -343.708343756396
4.55857848514221 -343.708343756396
4.56815533069923 -343.708343756396
4.57773217625625 -343.708343756396
4.58730902181327 -343.708343756396
4.59688586737029 -343.708343756396
4.60646271292732 -343.708343756396
4.61603955848434 -343.708343756396
4.62561640404136 -343.708343756396
4.63519324959838 -343.708343756396
4.6447700951554 -343.708343756396
4.65434694071242 -343.708343756396
4.66392378626944 -343.708343756396
4.67350063182646 -343.708343756396
4.68307747738349 -343.708343756396
4.69265432294051 -343.708343756396
4.70223116849753 -343.708343756396
4.71180801405455 -343.708343756396
4.72138485961157 -343.708343756396
4.73096170516859 -343.708343756396
4.74053855072561 -343.708343756396
4.75011539628264 -343.708343756396
4.75969224183966 -343.708343756396
4.76926908739668 -343.708343756396
4.7788459329537 -343.708343756396
4.78842277851072 -343.708343756396
4.79799962406774 -343.708343756396
4.80757646962476 -343.708343756396
4.81715331518179 -343.708343756396
4.82673016073881 -343.708343756396
4.83630700629583 -343.708343756396
4.84588385185285 -343.708343756396
4.85546069740987 -343.708343756396
4.86503754296689 -343.708343756396
4.87461438852391 -343.708343756396
4.88419123408094 -343.708343756396
4.89376807963796 -343.708343756396
4.90334492519498 -343.708343756396
4.912921770752 -343.708343756396
4.92249861630902 -343.708343756396
4.93207546186604 -343.708343756396
4.94165230742307 -343.708343756396
4.95122915298009 -343.708343756396
4.96080599853711 -343.708343756396
4.97038284409413 -343.708343756396
4.97995968965115 -343.708343756396
4.98953653520817 -343.708343756396
4.99911338076519 -343.708343756396
5.00869022632221 -343.708343756396
5.01826707187924 -343.708343756396
5.02784391743626 -343.708343756396
5.03742076299328 -343.708343756396
5.0469976085503 -343.708343756396
5.05657445410732 -343.708343756396
5.06615129966434 -343.708343756396
5.07572814522137 -343.708343756396
5.08530499077839 -343.708343756396
5.09488183633541 -343.708343756396
5.10445868189243 -343.708343756396
5.11403552744945 -343.708343756396
5.12361237300647 -343.708343756396
5.13318921856349 -343.708343756396
5.14276606412052 -343.708343756396
5.15234290967754 -343.708343756396
5.16191975523456 -343.708343756396
5.17149660079158 -343.708343756396
5.1810734463486 -343.708343756396
5.19065029190562 -343.708343756396
5.20022713746264 -343.708343756396
5.20980398301967 -343.708343756396
5.21938082857669 -343.708343756396
5.22895767413371 -343.708343756396
5.23853451969073 -343.708343756396
5.24811136524775 -343.708343756396
5.25768821080477 -343.708343756396
5.26726505636179 -343.708343756396
5.27684190191882 -343.708343756396
5.28641874747584 -343.708343756396
5.29599559303286 -343.708343756396
5.30557243858988 -343.708343756396
5.3151492841469 -343.708343756396
5.32472612970392 -343.708343756396
5.33430297526094 -343.708343756396
5.34387982081797 -343.708343756396
5.35345666637499 -343.708343756396
5.36303351193201 -343.708343756396
5.37261035748903 -343.708343756396
5.38218720304605 -343.708343756396
5.39176404860307 -343.708343756396
5.40134089416009 -343.708343756396
5.41091773971712 -343.708343756396
5.42049458527414 -343.708343756396
5.43007143083116 -343.708343756396
5.43964827638818 -343.708343756396
5.4492251219452 -343.708343756396
5.45880196750222 -343.708343756396
5.46837881305924 -343.708343756396
5.47795565861627 -343.708343756396
5.48753250417329 -343.708343756396
5.49710934973031 -343.708343756396
5.50668619528733 -343.708343756396
5.51626304084435 -343.708343756396
5.52583988640137 -343.708343756396
5.53541673195839 -343.708343756396
5.54499357751542 -343.708343756396
5.55457042307244 -343.708343756396
5.56414726862946 -343.708343756396
5.57372411418648 -343.708343756396
5.5833009597435 -343.708343756396
5.59287780530052 -343.708343756396
5.60245465085754 -343.708343756396
5.61203149641457 -343.708343756396
5.62160834197159 -343.708343756396
5.63118518752861 -343.708343756396
5.64076203308563 -343.708343756396
5.65033887864265 -343.708343756396
5.65991572419967 -343.708343756396
5.6694925697567 -343.708343756396
5.67906941531372 -343.708343756396
5.68864626087074 -343.708343756396
5.69822310642776 -343.708343756396
5.70779995198478 -343.708343756396
5.7173767975418 -343.708343756396
5.72695364309882 -343.708343756396
5.73653048865584 -343.708343756396
5.74610733421287 -343.708343756396
5.75568417976989 -343.708343756396
5.76526102532691 -343.708343756396
5.77483787088393 -343.708343756396
5.78441471644095 -343.708343756396
5.79399156199797 -343.708343756396
5.803568407555 -343.708343756396
5.81314525311202 -343.708343756396
5.82272209866904 -343.708343756396
5.83229894422606 -343.708343756396
5.84187578978308 -343.708343756396
5.8514526353401 -343.708343756396
5.86102948089712 -343.708343756396
5.87060632645415 -343.708343756396
5.88018317201117 -343.708343756396
5.88976001756819 -343.708343756396
5.89933686312521 -343.708343756396
5.90891370868223 -343.708343756396
5.91849055423925 -343.708343756396
5.92806739979627 -343.708343756396
5.9376442453533 -343.708343756396
5.94722109091032 -343.708343756396
5.95679793646734 -343.708343756396
5.96637478202436 -343.708343756396
5.97595162758138 -343.708343756396
5.9855284731384 -343.708343756396
5.99510531869542 -343.708343756396
6.00468216425245 -343.708343756396
6.01425900980947 -343.708343756396
6.02383585536649 -343.708343756396
6.03341270092351 -343.708343756396
6.04298954648053 -343.708343756396
6.05256639203755 -343.708343756396
6.06214323759457 -343.708343756396
6.0717200831516 -343.708343756396
6.08129692870862 -343.708343756396
6.09087377426564 -343.708343756396
6.10045061982266 -343.708343756396
6.11002746537968 -343.708343756396
6.1196043109367 -343.708343756396
6.12918115649372 -343.708343756396
6.13875800205075 -343.708343756396
6.14833484760777 -343.708343756396
6.15791169316479 -343.708343756396
6.16748853872181 -343.708343756396
6.17706538427883 -343.708343756396
6.18664222983585 -343.708343756396
6.19621907539287 -343.708343756396
6.2057959209499 -343.708343756396
6.21537276650692 -343.708343756396
6.22494961206394 -343.708343756396
6.23452645762096 -343.708343756396
6.24410330317798 -343.708343756396
6.253680148735 -343.708343756396
6.26325699429202 -343.708343756396
6.27283383984905 -343.708343756396
6.28241068540607 -343.708343756396
6.29198753096309 -343.708343756396
6.30156437652011 -343.708343756396
6.31114122207713 -343.708343756396
6.32071806763415 -343.708343756396
6.33029491319117 -343.708343756396
6.3398717587482 -343.708343756396
6.34944860430522 -343.708343756396
6.35902544986224 -343.708343756396
6.36860229541926 -343.708343756396
6.37817914097628 -343.708343756396
6.3877559865333 -343.708343756396
6.39733283209032 -343.708343756396
6.40690967764735 -343.708343756396
6.41648652320437 -343.708343756396
6.42606336876139 -343.708343756396
6.43564021431841 -343.708343756396
6.44521705987543 -343.708343756396
6.45479390543245 -343.708343756396
6.46437075098947 -343.708343756396
6.4739475965465 -343.708343756396
6.48352444210352 -343.708343756396
6.49310128766054 -343.708343756396
6.50267813321756 -343.708343756396
6.51225497877458 -343.708343756396
6.5218318243316 -343.708343756396
6.53140866988862 -343.708343756396
6.54098551544565 -343.708343756396
6.55056236100267 -343.708343756396
6.56013920655969 -343.708343756396
6.56971605211671 -343.708343756396
6.57929289767373 -343.708343756396
6.58886974323075 -343.708343756396
6.59844658878778 -343.708343756396
6.6080234343448 -343.708343756396
6.61760027990182 -343.708343756396
6.62717712545884 -343.708343756396
6.63675397101586 -343.708343756396
6.64633081657288 -343.708343756396
6.6559076621299 -343.708343756396
6.66548450768692 -343.708343756396
6.67506135324395 -343.708343756396
6.68463819880097 -343.708343756396
6.69421504435799 -343.708343756396
6.70379188991501 -343.708343756396
6.71336873547203 -343.708343756396
6.72294558102905 -343.708343756396
6.73252242658608 -343.708343756396
6.7420992721431 -343.708343756396
6.75167611770012 -343.708343756396
6.76125296325714 -343.708343756396
6.77082980881416 -343.708343756396
6.78040665437118 -343.708343756396
6.7899834999282 -343.708343756396
6.79956034548522 -343.708343756396
6.80913719104225 -343.708343756396
6.81871403659927 -343.708343756396
6.82829088215629 -343.708343756396
6.83786772771331 -343.708343756396
6.84744457327033 -343.708343756396
6.85702141882735 -343.708343756396
6.86659826438438 -343.708343756396
6.8761751099414 -343.708343756396
6.88575195549842 -343.708343756396
6.89532880105544 -343.708343756396
6.90490564661246 -343.708343756396
6.91448249216948 -343.708343756396
6.9240593377265 -343.708343756396
6.93363618328353 -343.708343756396
6.94321302884055 -343.708343756396
6.95278987439757 -343.708343756396
6.96236671995459 -343.708343756396
6.97194356551161 -343.708343756396
6.98152041106863 -343.708343756396
6.99109725662565 -343.708343756396
7.00067410218268 -343.708343756396
7.0102509477397 -343.708343756396
7.01982779329672 -343.708343756396
7.02940463885374 -343.708343756396
7.03898148441076 -343.708343756396
7.04855832996778 -343.708343756396
7.0581351755248 -343.708343756396
7.06771202108183 -343.708343756396
7.07728886663885 -343.708343756396
7.08686571219587 -343.708343756396
7.09644255775289 -343.708343756396
7.10601940330991 -343.708343756396
7.11559624886693 -343.708343756396
7.12517309442395 -343.708343756396
7.13474993998098 -343.708343756396
7.144326785538 -343.708343756396
7.15390363109502 -343.708343756396
7.16348047665204 -343.708343756396
7.17305732220906 -343.708343756396
7.18263416776608 -343.708343756396
7.1922110133231 -343.708343756396
7.20178785888013 -343.708343756396
7.21136470443715 -343.708343756396
7.22094154999417 -343.708343756396
7.23051839555119 -343.708343756396
7.24009524110821 -343.708343756396
7.24967208666523 -343.708343756396
7.25924893222225 -343.708343756396
7.26882577777928 -343.708343756396
7.2784026233363 -343.708343756396
7.28797946889332 -343.708343756396
7.29755631445034 -343.708343756396
7.30713316000736 -343.708343756396
7.31671000556438 -343.708343756396
7.3262868511214 -343.708343756396
7.33586369667843 -343.708343756396
7.34544054223545 -343.708343756396
7.35501738779247 -343.708343756396
7.36459423334949 -343.708343756396
7.37417107890651 -343.708343756396
7.38374792446353 -343.708343756396
7.39332477002055 -343.708343756396
7.40290161557758 -343.708343756396
7.4124784611346 -343.708343756396
7.42205530669162 -343.708343756396
7.43163215224864 -343.708343756396
7.44120899780566 -343.708343756396
7.45078584336268 -343.708343756396
7.4603626889197 -343.708343756396
7.46993953447673 -343.708343756396
7.47951638003375 -343.708343756396
7.48909322559077 -343.708343756396
7.49867007114779 -343.708343756396
7.50824691670481 -343.708343756396
7.51782376226183 -343.708343756396
7.52740060781885 -343.708343756396
7.53697745337588 -343.708343756396
7.5465542989329 -343.708343756396
7.55613114448992 -343.708343756396
7.56570799004694 -343.708343756396
7.57528483560396 -343.708343756396
7.58486168116098 -343.708343756396
7.594438526718 -343.708343756396
7.60401537227503 -343.708343756396
7.61359221783205 -343.708343756396
7.62316906338907 -343.708343756396
7.63274590894609 -343.708343756396
7.64232275450311 -343.708343756396
7.65189960006013 -343.708343756396
7.66147644561716 -343.708343756396
7.67105329117418 -343.708343756396
7.6806301367312 -343.708343756396
7.69020698228822 -343.708343756396
7.69978382784524 -343.708343756396
7.70936067340226 -343.708343756396
7.71893751895928 -343.708343756396
7.7285143645163 -343.708343756396
7.73809121007333 -343.708343756396
7.74766805563035 -343.708343756396
7.75724490118737 -343.708343756396
7.76682174674439 -343.708343756396
7.77639859230141 -343.708343756396
7.78597543785843 -343.708343756396
7.79555228341546 -343.708343756396
7.80512912897248 -343.708343756396
7.8147059745295 -343.708343756396
7.82428282008652 -343.708343756396
7.83385966564354 -343.708343756396
7.84343651120056 -343.708343756396
7.85301335675758 -343.708343756396
7.86259020231461 -343.708343756396
7.87216704787163 -343.708343756396
7.88174389342865 -343.708343756396
7.89132073898567 -343.708343756396
7.90089758454269 -343.708343756396
7.91047443009971 -343.708343756396
7.92005127565673 -343.708343756396
7.92962812121376 -343.708343756396
7.93920496677078 -343.708343756396
7.9487818123278 -343.708343756396
7.95835865788482 -343.708343756396
7.96793550344184 -343.708343756396
7.97751234899886 -343.708343756396
7.98708919455588 -343.708343756396
7.99666604011291 -343.708343756396
8.00624288566993 -343.708343756396
8.01581973122695 -343.708343756396
8.02539657678397 -343.708343756396
8.03497342234099 -343.708343756396
8.04455026789801 -343.708343756396
8.05412711345503 -343.708343756396
8.06370395901205 -343.708343756396
8.07328080456908 -343.708343756396
8.0828576501261 -343.708343756396
8.09243449568312 -343.708343756396
8.10201134124014 -343.708343756396
8.11158818679716 -343.708343756396
8.12116503235418 -343.708343756396
8.13074187791121 -343.708343756396
8.14031872346823 -343.708343756396
8.14989556902525 -343.708343756396
8.15947241458227 -343.708343756396
8.16904926013929 -343.708343756396
8.17862610569631 -343.708343756396
8.18820295125333 -343.708343756396
8.19777979681036 -343.708343756396
8.20735664236738 -343.708343756396
8.2169334879244 -343.708343756396
8.22651033348142 -343.708343756396
8.23608717903844 -343.708343756396
8.24566402459546 -343.708343756396
8.25524087015248 -343.708343756396
8.2648177157095 -343.708343756396
8.27439456126653 -343.708343756396
8.28397140682355 -343.708343756396
8.29354825238057 -343.708343756396
8.30312509793759 -343.708343756396
8.31270194349461 -343.708343756396
8.32227878905163 -343.708343756396
8.33185563460865 -343.708343756396
8.34143248016568 -343.708343756396
8.3510093257227 -343.708343756396
8.36058617127972 -343.708343756396
8.37016301683674 -343.708343756396
8.37973986239376 -343.708343756396
8.38931670795078 -343.708343756396
8.39889355350781 -343.708343756396
8.40847039906483 -343.708343756396
8.41804724462185 -343.708343756396
8.42762409017887 -343.708343756396
8.43720093573589 -343.708343756396
8.44677778129291 -343.708343756396
8.45635462684993 -343.708343756396
8.46593147240696 -343.708343756396
8.47550831796398 -343.708343756396
8.485085163521 -343.708343756396
8.49466200907802 -343.708343756396
8.50423885463504 -343.708343756396
8.51381570019206 -343.708343756396
8.52339254574908 -343.708343756396
8.53296939130611 -343.708343756396
8.54254623686313 -343.708343756396
8.55212308242015 -343.708343756396
8.56169992797717 -343.708343756396
8.57127677353419 -343.708343756396
8.58085361909121 -343.708343756396
8.59043046464823 -343.708343756396
8.60000731020525 -343.708343756396
8.60958415576228 -343.708343756396
8.6191610013193 -343.708343756396
8.62873784687632 -343.708343756396
8.63831469243334 -343.708343756396
8.64789153799036 -343.708343756396
8.65746838354738 -343.708343756396
8.66704522910441 -343.708343756396
8.67662207466143 -343.708343756396
8.68619892021845 -343.708343756396
8.69577576577547 -343.708343756396
8.70535261133249 -343.708343756396
8.71492945688951 -343.708343756396
8.72450630244653 -343.708343756396
8.73408314800356 -343.708343756396
8.74365999356058 -343.708343756396
8.7532368391176 -343.708343756396
8.76281368467462 -343.708343756396
8.77239053023164 -343.708343756396
8.78196737578866 -343.708343756396
8.79154422134568 -343.708343756396
8.80112106690271 -343.708343756396
8.81069791245973 -343.708343756396
8.82027475801675 -343.708343756396
8.82985160357377 -343.708343756396
8.83942844913079 -343.708343756396
8.84900529468781 -343.708343756396
8.85858214024483 -343.708343756396
8.86815898580186 -343.708343756396
8.87773583135888 -343.708343756396
8.8873126769159 -343.708343756396
8.89688952247292 -343.708343756396
8.90646636802994 -343.708343756396
8.91604321358696 -343.708343756396
8.92562005914398 -343.708343756396
8.93519690470101 -343.708343756396
8.94477375025803 -343.708343756396
8.95435059581505 -343.708343756396
8.96392744137207 -343.708343756396
8.97350428692909 -343.708343756396
8.98308113248611 -343.708343756396
8.99265797804313 -343.708343756396
9.00223482360016 -343.708343756396
9.01181166915718 -343.708343756396
9.0213885147142 -343.708343756396
9.03096536027122 -343.708343756396
9.04054220582824 -343.708343756396
9.05011905138526 -343.708343756396
9.05969589694229 -343.708343756396
9.06927274249931 -343.708343756396
9.07884958805633 -343.708343756396
9.08842643361335 -343.708343756396
9.09800327917037 -343.708343756396
9.10758012472739 -343.708343756396
9.11715697028441 -343.708343756396
9.12673381584144 -343.708343756396
9.13631066139846 -343.708343756396
9.14588750695548 -343.708343756396
9.1554643525125 -343.708343756396
9.16504119806952 -343.708343756396
9.17461804362654 -343.708343756396
9.18419488918356 -343.708343756396
9.19377173474058 -343.708343756396
9.20334858029761 -343.708343756396
9.21292542585463 -343.708343756396
9.22250227141165 -343.708343756396
9.23207911696867 -343.708343756396
9.24165596252569 -343.708343756396
9.25123280808271 -343.708343756396
9.26080965363973 -343.708343756396
9.27038649919676 -343.708343756396
9.27996334475378 -343.708343756396
9.2895401903108 -343.708343756396
9.29911703586782 -343.708343756396
9.30869388142484 -343.708343756396
9.31827072698186 -343.708343756396
9.32784757253889 -343.708343756396
9.33742441809591 -343.708343756396
9.34700126365293 -343.708343756396
9.35657810920995 -343.708343756396
9.36615495476697 -343.708343756396
9.37573180032399 -343.708343756396
9.38530864588101 -343.708343756396
9.39488549143804 -343.708343756396
9.40446233699506 -343.708343756396
9.41403918255208 -343.708343756396
9.4236160281091 -343.708343756396
9.43319287366612 -343.708343756396
9.44276971922314 -343.708343756396
9.45234656478016 -343.708343756396
9.46192341033719 -343.708343756396
9.47150025589421 -343.708343756396
9.48107710145123 -343.708343756396
9.49065394700825 -343.708343756396
9.50023079256527 -343.708343756396
9.50980763812229 -343.708343756396
9.51938448367931 -343.708343756396
9.52896132923633 -343.708343756396
9.53853817479336 -343.708343756396
9.54811502035038 -343.708343756396
9.5576918659074 -343.708343756396
9.56726871146442 -343.708343756396
9.57684555702144 -343.708343756396
};
\addlegendentry{$trws$}
\addplot [thick, goldenrod18818934]
table {%
0.00957684555702144 nan
0.0191536911140429 nan
0.0287305366710643 -306.768787656757
0.0383073822280858 -317.626018186085
0.0478842277851072 -324.378694367472
0.0574610733421287 -329.694490926884
0.0670379188991501 -329.694490926884
0.0766147644561715 -331.742143929301
0.086191610013193 -332.945230661502
0.0957684555702144 -332.945230661502
0.105345301127236 -333.38974726156
0.114922146684257 -333.38974726156
0.124498992241279 -333.38974726156
0.1340758377983 -333.38974726156
0.143652683355322 -333.38974726156
0.153229528912343 -334.560448844219
0.162806374469365 -337.741147239981
0.172383220026386 -337.741147239981
0.181960065583407 -337.741147239981
0.191536911140429 -338.200892671277
0.20111375669745 -338.200892671277
0.210690602254472 -338.200892671277
0.220267447811493 -338.200892671277
0.229844293368515 -339.490617260545
0.239421138925536 -339.490617260545
0.248997984482557 -339.490617260545
0.258574830039579 -339.490617260545
0.2681516755966 -339.490617260545
0.277728521153622 -339.490617260545
0.287305366710643 -339.490617260545
0.296882212267665 -341.144786787593
0.306459057824686 -341.144786787593
0.316035903381708 -341.144786787593
0.325612748938729 -341.144786787593
0.33518959449575 -342.103425779036
0.344766440052772 -342.103425779036
0.354343285609793 -342.103425779036
0.363920131166815 -342.103425779036
0.373496976723836 -342.103425779036
0.383073822280858 -342.103425779036
0.392650667837879 -342.103425779036
0.402227513394901 -342.380135576551
0.411804358951922 -342.380135576551
0.421381204508944 -342.848938064728
0.430958050065965 -342.848938064728
0.440534895622986 -342.848938064728
0.450111741180008 -342.848938064728
0.459688586737029 -342.848938064728
0.469265432294051 -342.848938064728
0.478842277851072 -342.848938064728
0.488419123408094 -342.848938064728
0.497995968965115 -342.848938064728
0.507572814522137 -342.848938064728
0.517149660079158 -342.848938064728
0.526726505636179 -342.848938064728
0.536303351193201 -342.848938064728
0.545880196750222 -342.848938064728
0.555457042307244 -342.848938064728
0.565033887864265 -342.848938064728
0.574610733421287 -342.848938064728
0.584187578978308 -342.848938064728
0.59376442453533 -342.848938064728
0.603341270092351 -342.848938064728
0.612918115649372 -344.095792165614
0.622494961206394 -344.095792165614
0.632071806763415 -344.095792165614
0.641648652320437 -344.095792165614
0.651225497877458 -344.095792165614
0.66080234343448 -344.227102099295
0.670379188991501 -344.227102099295
0.679956034548522 -344.227102099295
0.689532880105544 -344.227102099295
0.699109725662565 -344.227102099295
0.708686571219587 -344.227102099295
0.718263416776608 -344.227102099295
0.72784026233363 -344.227102099295
0.737417107890651 -344.227102099295
0.746993953447673 -344.227102099295
0.756570799004694 -344.227102099295
0.766147644561715 -344.227102099295
0.775724490118737 -344.227102099295
0.785301335675758 -344.227102099295
0.79487818123278 -344.227102099295
0.804455026789801 -344.227102099295
0.814031872346823 -344.227102099295
0.823608717903844 -344.227102099295
0.833185563460866 -344.227102099295
0.842762409017887 -345.243740371399
0.852339254574908 -345.243740371399
0.86191610013193 -345.243740371399
0.871492945688951 -345.243740371399
0.881069791245973 -345.243740371399
0.890646636802994 -345.243740371399
0.900223482360016 -345.243740371399
0.909800327917037 -345.243740371399
0.919377173474059 -345.243740371399
0.92895401903108 -345.243740371399
0.938530864588101 -345.243740371399
0.948107710145123 -345.243740371399
0.957684555702144 -345.243740371399
0.967261401259166 -345.243740371399
0.976838246816187 -345.243740371399
0.986415092373209 -345.243740371399
0.99599193793023 -345.243740371399
1.00556878348725 -345.243740371399
1.01514562904427 -345.243740371399
1.02472247460129 -345.243740371399
1.03429932015832 -345.243740371399
1.04387616571534 -345.243740371399
1.05345301127236 -345.243740371399
1.06302985682938 -345.243740371399
1.0726067023864 -345.243740371399
1.08218354794342 -345.243740371399
1.09176039350044 -345.243740371399
1.10133723905747 -345.243740371399
1.11091408461449 -345.243740371399
1.12049093017151 -345.243740371399
1.13006777572853 -345.243740371399
1.13964462128555 -345.243740371399
1.14922146684257 -345.243740371399
1.15879831239959 -345.243740371399
1.16837515795662 -345.243740371399
1.17795200351364 -345.243740371399
1.18752884907066 -345.243740371399
1.19710569462768 -345.243740371399
1.2066825401847 -345.243740371399
1.21625938574172 -345.243740371399
1.22583623129874 -345.243740371399
1.23541307685577 -345.243740371399
1.24498992241279 -345.243740371399
1.25456676796981 -345.243740371399
1.26414361352683 -345.243740371399
1.27372045908385 -345.243740371399
1.28329730464087 -345.243740371399
1.29287415019789 -345.243740371399
1.30245099575492 -345.243740371399
1.31202784131194 -345.243740371399
1.32160468686896 -345.243740371399
1.33118153242598 -345.243740371399
1.340758377983 -345.243740371399
1.35033522354002 -345.243740371399
1.35991206909704 -345.243740371399
1.36948891465407 -345.243740371399
1.37906576021109 -345.243740371399
1.38864260576811 -345.243740371399
1.39821945132513 -345.243740371399
1.40779629688215 -345.243740371399
1.41737314243917 -345.243740371399
1.4269499879962 -345.243740371399
1.43652683355322 -345.243740371399
1.44610367911024 -345.243740371399
1.45568052466726 -345.243740371399
1.46525737022428 -345.243740371399
1.4748342157813 -345.243740371399
1.48441106133832 -345.243740371399
1.49398790689535 -345.243740371399
1.50356475245237 -345.243740371399
1.51314159800939 -345.243740371399
1.52271844356641 -345.243740371399
1.53229528912343 -345.243740371399
1.54187213468045 -345.243740371399
1.55144898023747 -345.243740371399
1.5610258257945 -345.243740371399
1.57060267135152 -345.243740371399
1.58017951690854 -345.243740371399
1.58975636246556 -345.243740371399
1.59933320802258 -345.243740371399
1.6089100535796 -345.243740371399
1.61848689913662 -345.243740371399
1.62806374469365 -345.243740371399
1.63764059025067 -345.243740371399
1.64721743580769 -345.243740371399
1.65679428136471 -345.478419494545
1.66637112692173 -345.478419494545
1.67594797247875 -345.478419494545
1.68552481803577 -345.478419494545
1.6951016635928 -345.478419494545
1.70467850914982 -345.478419494545
1.71425535470684 -345.478419494545
1.72383220026386 -345.478419494545
1.73340904582088 -345.478419494545
1.7429858913779 -345.478419494545
1.75256273693492 -345.478419494545
1.76213958249195 -345.478419494545
1.77171642804897 -345.478419494545
1.78129327360599 -345.478419494545
1.79087011916301 -345.478419494545
1.80044696472003 -345.478419494545
1.81002381027705 -345.478419494545
1.81960065583407 -345.478419494545
1.8291775013911 -345.478419494545
1.83875434694812 -345.478419494545
1.84833119250514 -345.478419494545
1.85790803806216 -345.478419494545
1.86748488361918 -345.478419494545
1.8770617291762 -345.478419494545
1.88663857473322 -345.478419494545
1.89621542029025 -345.478419494545
1.90579226584727 -345.478419494545
1.91536911140429 -345.478419494545
1.92494595696131 -345.478419494545
1.93452280251833 -345.478419494545
1.94409964807535 -345.478419494545
1.95367649363237 -345.478419494545
1.9632533391894 -345.478419494545
1.97283018474642 -345.478419494545
1.98240703030344 -345.478419494545
1.99198387586046 -345.478419494545
2.00156072141748 -345.478419494545
2.0111375669745 -345.478419494545
2.02071441253152 -345.478419494545
2.03029125808855 -345.478419494545
2.03986810364557 -345.478419494545
2.04944494920259 -345.478419494545
2.05902179475961 -345.478419494545
2.06859864031663 -345.478419494545
2.07817548587365 -345.478419494545
2.08775233143067 -345.478419494545
2.0973291769877 -345.478419494545
2.10690602254472 -345.478419494545
2.11648286810174 -345.478419494545
2.12605971365876 -345.478419494545
2.13563655921578 -345.478419494545
2.1452134047728 -345.478419494545
2.15479025032982 -345.478419494545
2.16436709588685 -345.478419494545
2.17394394144387 -345.478419494545
2.18352078700089 -345.478419494545
2.19309763255791 -345.478419494545
2.20267447811493 -345.478419494545
2.21225132367195 -345.478419494545
2.22182816922897 -345.478419494545
2.231405014786 -345.478419494545
2.24098186034302 -345.478419494545
2.25055870590004 -345.478419494545
2.26013555145706 -345.478419494545
2.26971239701408 -345.478419494545
2.2792892425711 -345.478419494545
2.28886608812812 -345.478419494545
2.29844293368515 -345.478419494545
2.30801977924217 -345.478419494545
2.31759662479919 -345.478419494545
2.32717347035621 -345.478419494545
2.33675031591323 -345.478419494545
2.34632716147025 -345.478419494545
2.35590400702727 -345.478419494545
2.3654808525843 -345.478419494545
2.37505769814132 -345.478419494545
2.38463454369834 -345.478419494545
2.39421138925536 -345.478419494545
2.40378823481238 -345.478419494545
2.4133650803694 -345.478419494545
2.42294192592643 -345.478419494545
2.43251877148345 -345.478419494545
2.44209561704047 -345.478419494545
2.45167246259749 -345.478419494545
2.46124930815451 -345.478419494545
2.47082615371153 -345.478419494545
2.48040299926855 -345.478419494545
2.48997984482558 -345.478419494545
2.4995566903826 -345.478419494545
2.50913353593962 -345.478419494545
2.51871038149664 -345.478419494545
2.52828722705366 -345.478419494545
2.53786407261068 -345.478419494545
2.5474409181677 -345.478419494545
2.55701776372473 -345.478419494545
2.56659460928175 -345.478419494545
2.57617145483877 -345.478419494545
2.58574830039579 -345.478419494545
2.59532514595281 -345.478419494545
2.60490199150983 -345.478419494545
2.61447883706685 -345.478419494545
2.62405568262388 -345.478419494545
2.6336325281809 -345.478419494545
2.64320937373792 -345.478419494545
2.65278621929494 -345.478419494545
2.66236306485196 -345.478419494545
2.67193991040898 -345.478419494545
2.681516755966 -345.478419494545
2.69109360152303 -345.478419494545
2.70067044708005 -345.478419494545
2.71024729263707 -345.478419494545
2.71982413819409 -345.478419494545
2.72940098375111 -345.478419494545
2.73897782930813 -345.478419494545
2.74855467486515 -345.478419494545
2.75813152042218 -345.478419494545
2.7677083659792 -345.478419494545
2.77728521153622 -345.478419494545
2.78686205709324 -345.478419494545
2.79643890265026 -345.478419494545
2.80601574820728 -345.478419494545
2.8155925937643 -345.478419494545
2.82516943932133 -345.478419494545
2.83474628487835 -345.478419494545
2.84432313043537 -345.478419494545
2.85389997599239 -345.478419494545
2.86347682154941 -345.478419494545
2.87305366710643 -345.478419494545
2.88263051266345 -345.478419494545
2.89220735822048 -345.478419494545
2.9017842037775 -345.478419494545
2.91136104933452 -345.478419494545
2.92093789489154 -345.478419494545
2.93051474044856 -345.478419494545
2.94009158600558 -345.478419494545
2.9496684315626 -345.478419494545
2.95924527711963 -345.478419494545
2.96882212267665 -345.478419494545
2.97839896823367 -345.478419494545
2.98797581379069 -345.478419494545
2.99755265934771 -345.478419494545
3.00712950490473 -345.478419494545
3.01670635046175 -345.478419494545
3.02628319601878 -345.478419494545
3.0358600415758 -345.478419494545
3.04543688713282 -345.478419494545
3.05501373268984 -345.478419494545
3.06459057824686 -345.478419494545
3.07416742380388 -345.478419494545
3.0837442693609 -345.478419494545
3.09332111491793 -345.478419494545
3.10289796047495 -345.478419494545
3.11247480603197 -345.478419494545
3.12205165158899 -345.478419494545
3.13162849714601 -345.478419494545
3.14120534270303 -345.478419494545
3.15078218826005 -345.478419494545
3.16035903381708 -345.478419494545
3.1699358793741 -345.478419494545
3.17951272493112 -345.478419494545
3.18908957048814 -345.478419494545
3.19866641604516 -345.478419494545
3.20824326160218 -345.478419494545
3.2178201071592 -345.478419494545
3.22739695271623 -345.478419494545
3.23697379827325 -345.478419494545
3.24655064383027 -345.478419494545
3.25612748938729 -345.478419494545
3.26570433494431 -345.478419494545
3.27528118050133 -345.478419494545
3.28485802605835 -345.478419494545
3.29443487161538 -345.478419494545
3.3040117171724 -345.478419494545
3.31358856272942 -345.478419494545
3.32316540828644 -345.478419494545
3.33274225384346 -345.478419494545
3.34231909940048 -345.478419494545
3.3518959449575 -345.478419494545
3.36147279051453 -345.478419494545
3.37104963607155 -345.478419494545
3.38062648162857 -345.478419494545
3.39020332718559 -345.478419494545
3.39978017274261 -345.478419494545
3.40935701829963 -345.478419494545
3.41893386385666 -345.478419494545
3.42851070941368 -345.478419494545
3.4380875549707 -345.478419494545
3.44766440052772 -345.478419494545
3.45724124608474 -345.478419494545
3.46681809164176 -345.478419494545
3.47639493719878 -345.478419494545
3.48597178275581 -345.478419494545
3.49554862831283 -345.478419494545
3.50512547386985 -345.478419494545
3.51470231942687 -345.478419494545
3.52427916498389 -345.478419494545
3.53385601054091 -345.478419494545
3.54343285609793 -345.478419494545
3.55300970165496 -345.478419494545
3.56258654721198 -345.478419494545
3.572163392769 -345.478419494545
3.58174023832602 -345.478419494545
3.59131708388304 -345.478419494545
3.60089392944006 -345.478419494545
3.61047077499708 -345.478419494545
3.62004762055411 -345.478419494545
3.62962446611113 -345.478419494545
3.63920131166815 -345.478419494545
3.64877815722517 -345.478419494545
3.65835500278219 -345.478419494545
3.66793184833921 -345.478419494545
3.67750869389623 -345.478419494545
3.68708553945326 -345.478419494545
3.69666238501028 -345.478419494545
3.7062392305673 -345.478419494545
3.71581607612432 -345.478419494545
3.72539292168134 -345.478419494545
3.73496976723836 -345.478419494545
3.74454661279538 -345.478419494545
3.75412345835241 -345.478419494545
3.76370030390943 -345.478419494545
3.77327714946645 -345.478419494545
3.78285399502347 -345.478419494545
3.79243084058049 -345.478419494545
3.80200768613751 -345.478419494545
3.81158453169453 -345.478419494545
3.82116137725156 -345.478419494545
3.83073822280858 -345.478419494545
3.8403150683656 -345.633051912433
3.84989191392262 -345.633051912433
3.85946875947964 -345.633051912433
3.86904560503666 -345.633051912433
3.87862245059368 -345.633051912433
3.88819929615071 -345.633051912433
3.89777614170773 -345.633051912433
3.90735298726475 -345.633051912433
3.91692983282177 -345.633051912433
3.92650667837879 -345.633051912433
3.93608352393581 -345.633051912433
3.94566036949283 -345.633051912433
3.95523721504986 -345.633051912433
3.96481406060688 -345.633051912433
3.9743909061639 -345.633051912433
3.98396775172092 -345.633051912433
3.99354459727794 -345.633051912433
4.00312144283496 -345.633051912433
4.01269828839199 -345.633051912433
4.02227513394901 -345.633051912433
4.03185197950603 -345.633051912433
4.04142882506305 -345.633051912433
4.05100567062007 -345.633051912433
4.06058251617709 -345.633051912433
4.07015936173411 -345.633051912433
4.07973620729113 -345.633051912433
4.08931305284816 -345.633051912433
4.09888989840518 -345.633051912433
4.1084667439622 -345.633051912433
4.11804358951922 -345.633051912433
4.12762043507624 -345.633051912433
4.13719728063326 -345.633051912433
4.14677412619029 -345.633051912433
4.15635097174731 -345.633051912433
4.16592781730433 -345.633051912433
4.17550466286135 -345.633051912433
4.18508150841837 -345.633051912433
4.19465835397539 -345.633051912433
4.20423519953241 -345.633051912433
4.21381204508944 -345.633051912433
4.22338889064646 -345.633051912433
4.23296573620348 -345.633051912433
4.2425425817605 -345.633051912433
4.25211942731752 -345.633051912433
4.26169627287454 -345.633051912433
4.27127311843156 -345.633051912433
4.28084996398859 -345.633051912433
4.29042680954561 -345.633051912433
4.30000365510263 -345.633051912433
4.30958050065965 -345.633051912433
4.31915734621667 -345.633051912433
4.32873419177369 -345.633051912433
4.33831103733071 -345.633051912433
4.34788788288774 -345.633051912433
4.35746472844476 -345.633051912433
4.36704157400178 -345.633051912433
4.3766184195588 -345.633051912433
4.38619526511582 -345.633051912433
4.39577211067284 -345.633051912433
4.40534895622986 -345.633051912433
4.41492580178689 -345.633051912433
4.42450264734391 -345.633051912433
4.43407949290093 -345.633051912433
4.44365633845795 -345.633051912433
4.45323318401497 -345.633051912433
4.46281002957199 -345.633051912433
4.47238687512901 -345.633051912433
4.48196372068604 -345.633051912433
4.49154056624306 -345.633051912433
4.50111741180008 -345.633051912433
4.5106942573571 -345.633051912433
4.52027110291412 -345.633051912433
4.52984794847114 -345.633051912433
4.53942479402816 -345.633051912433
4.54900163958519 -345.633051912433
4.55857848514221 -345.633051912433
4.56815533069923 -345.633051912433
4.57773217625625 -345.633051912433
4.58730902181327 -345.633051912433
4.59688586737029 -345.633051912433
4.60646271292732 -345.633051912433
4.61603955848434 -345.633051912433
4.62561640404136 -345.633051912433
4.63519324959838 -345.633051912433
4.6447700951554 -345.633051912433
4.65434694071242 -345.633051912433
4.66392378626944 -345.633051912433
4.67350063182646 -345.633051912433
4.68307747738349 -345.633051912433
4.69265432294051 -345.633051912433
4.70223116849753 -345.633051912433
4.71180801405455 -345.633051912433
4.72138485961157 -345.633051912433
4.73096170516859 -345.633051912433
4.74053855072561 -345.633051912433
4.75011539628264 -345.633051912433
4.75969224183966 -345.633051912433
4.76926908739668 -345.633051912433
4.7788459329537 -345.633051912433
4.78842277851072 -345.633051912433
4.79799962406774 -345.633051912433
4.80757646962476 -345.633051912433
4.81715331518179 -345.633051912433
4.82673016073881 -345.633051912433
4.83630700629583 -345.633051912433
4.84588385185285 -345.633051912433
4.85546069740987 -345.633051912433
4.86503754296689 -345.633051912433
4.87461438852391 -345.633051912433
4.88419123408094 -345.633051912433
4.89376807963796 -345.633051912433
4.90334492519498 -345.633051912433
4.912921770752 -345.633051912433
4.92249861630902 -345.633051912433
4.93207546186604 -345.633051912433
4.94165230742307 -345.633051912433
4.95122915298009 -345.633051912433
4.96080599853711 -345.633051912433
4.97038284409413 -345.633051912433
4.97995968965115 -345.633051912433
4.98953653520817 -345.633051912433
4.99911338076519 -345.633051912433
5.00869022632221 -345.633051912433
5.01826707187924 -345.633051912433
5.02784391743626 -345.633051912433
5.03742076299328 -345.633051912433
5.0469976085503 -345.633051912433
5.05657445410732 -345.633051912433
5.06615129966434 -345.633051912433
5.07572814522137 -345.633051912433
5.08530499077839 -345.633051912433
5.09488183633541 -345.633051912433
5.10445868189243 -345.633051912433
5.11403552744945 -345.633051912433
5.12361237300647 -345.633051912433
5.13318921856349 -345.633051912433
5.14276606412052 -345.633051912433
5.15234290967754 -345.633051912433
5.16191975523456 -345.633051912433
5.17149660079158 -345.633051912433
5.1810734463486 -345.633051912433
5.19065029190562 -345.633051912433
5.20022713746264 -345.633051912433
5.20980398301967 -345.633051912433
5.21938082857669 -345.633051912433
5.22895767413371 -345.633051912433
5.23853451969073 -345.633051912433
5.24811136524775 -345.633051912433
5.25768821080477 -345.633051912433
5.26726505636179 -345.633051912433
5.27684190191882 -345.633051912433
5.28641874747584 -345.633051912433
5.29599559303286 -345.633051912433
5.30557243858988 -345.633051912433
5.3151492841469 -345.633051912433
5.32472612970392 -345.633051912433
5.33430297526094 -345.633051912433
5.34387982081797 -345.633051912433
5.35345666637499 -345.633051912433
5.36303351193201 -345.633051912433
5.37261035748903 -345.633051912433
5.38218720304605 -345.633051912433
5.39176404860307 -345.633051912433
5.40134089416009 -345.633051912433
5.41091773971712 -345.633051912433
5.42049458527414 -345.633051912433
5.43007143083116 -345.633051912433
5.43964827638818 -345.633051912433
5.4492251219452 -345.633051912433
5.45880196750222 -345.633051912433
5.46837881305924 -345.633051912433
5.47795565861627 -345.633051912433
5.48753250417329 -345.633051912433
5.49710934973031 -345.633051912433
5.50668619528733 -345.633051912433
5.51626304084435 -345.633051912433
5.52583988640137 -345.633051912433
5.53541673195839 -345.633051912433
5.54499357751542 -345.633051912433
5.55457042307244 -345.633051912433
5.56414726862946 -345.633051912433
5.57372411418648 -345.633051912433
5.5833009597435 -345.633051912433
5.59287780530052 -345.633051912433
5.60245465085754 -345.633051912433
5.61203149641457 -345.633051912433
5.62160834197159 -345.633051912433
5.63118518752861 -345.633051912433
5.64076203308563 -345.633051912433
5.65033887864265 -345.633051912433
5.65991572419967 -345.633051912433
5.6694925697567 -345.633051912433
5.67906941531372 -345.633051912433
5.68864626087074 -345.633051912433
5.69822310642776 -345.633051912433
5.70779995198478 -345.633051912433
5.7173767975418 -345.633051912433
5.72695364309882 -345.633051912433
5.73653048865584 -345.633051912433
5.74610733421287 -345.633051912433
5.75568417976989 -345.633051912433
5.76526102532691 -345.633051912433
5.77483787088393 -345.633051912433
5.78441471644095 -345.633051912433
5.79399156199797 -345.633051912433
5.803568407555 -345.633051912433
5.81314525311202 -345.633051912433
5.82272209866904 -345.633051912433
5.83229894422606 -345.633051912433
5.84187578978308 -345.633051912433
5.8514526353401 -345.633051912433
5.86102948089712 -345.633051912433
5.87060632645415 -345.633051912433
5.88018317201117 -345.633051912433
5.88976001756819 -345.633051912433
5.89933686312521 -345.633051912433
5.90891370868223 -345.633051912433
5.91849055423925 -345.633051912433
5.92806739979627 -345.633051912433
5.9376442453533 -345.633051912433
5.94722109091032 -345.633051912433
5.95679793646734 -345.633051912433
5.96637478202436 -345.633051912433
5.97595162758138 -345.633051912433
5.9855284731384 -345.633051912433
5.99510531869542 -345.633051912433
6.00468216425245 -345.633051912433
6.01425900980947 -345.633051912433
6.02383585536649 -345.633051912433
6.03341270092351 -345.633051912433
6.04298954648053 -345.633051912433
6.05256639203755 -345.633051912433
6.06214323759457 -345.633051912433
6.0717200831516 -345.633051912433
6.08129692870862 -345.633051912433
6.09087377426564 -345.633051912433
6.10045061982266 -345.633051912433
6.11002746537968 -345.633051912433
6.1196043109367 -345.633051912433
6.12918115649372 -345.633051912433
6.13875800205075 -345.633051912433
6.14833484760777 -345.633051912433
6.15791169316479 -345.633051912433
6.16748853872181 -345.633051912433
6.17706538427883 -345.633051912433
6.18664222983585 -345.633051912433
6.19621907539287 -345.633051912433
6.2057959209499 -345.633051912433
6.21537276650692 -345.633051912433
6.22494961206394 -345.633051912433
6.23452645762096 -345.633051912433
6.24410330317798 -345.633051912433
6.253680148735 -345.633051912433
6.26325699429202 -345.633051912433
6.27283383984905 -345.633051912433
6.28241068540607 -345.633051912433
6.29198753096309 -345.633051912433
6.30156437652011 -345.633051912433
6.31114122207713 -345.633051912433
6.32071806763415 -345.633051912433
6.33029491319117 -345.633051912433
6.3398717587482 -345.633051912433
6.34944860430522 -345.633051912433
6.35902544986224 -345.633051912433
6.36860229541926 -345.633051912433
6.37817914097628 -345.633051912433
6.3877559865333 -345.633051912433
6.39733283209032 -345.633051912433
6.40690967764735 -345.633051912433
6.41648652320437 -345.633051912433
6.42606336876139 -345.633051912433
6.43564021431841 -345.633051912433
6.44521705987543 -345.633051912433
6.45479390543245 -345.633051912433
6.46437075098947 -345.633051912433
6.4739475965465 -345.633051912433
6.48352444210352 -345.633051912433
6.49310128766054 -345.633051912433
6.50267813321756 -345.633051912433
6.51225497877458 -345.633051912433
6.5218318243316 -345.633051912433
6.53140866988862 -345.633051912433
6.54098551544565 -345.633051912433
6.55056236100267 -345.633051912433
6.56013920655969 -345.633051912433
6.56971605211671 -345.633051912433
6.57929289767373 -345.633051912433
6.58886974323075 -345.633051912433
6.59844658878778 -345.633051912433
6.6080234343448 -345.633051912433
6.61760027990182 -345.633051912433
6.62717712545884 -345.730741395677
6.63675397101586 -345.730741395677
6.64633081657288 -345.730741395677
6.6559076621299 -345.730741395677
6.66548450768692 -345.730741395677
6.67506135324395 -345.730741395677
6.68463819880097 -345.730741395677
6.69421504435799 -345.730741395677
6.70379188991501 -345.730741395677
6.71336873547203 -345.730741395677
6.72294558102905 -345.730741395677
6.73252242658608 -345.730741395677
6.7420992721431 -345.730741395677
6.75167611770012 -345.730741395677
6.76125296325714 -345.730741395677
6.77082980881416 -345.730741395677
6.78040665437118 -345.730741395677
6.7899834999282 -345.730741395677
6.79956034548522 -345.730741395677
6.80913719104225 -345.730741395677
6.81871403659927 -345.730741395677
6.82829088215629 -345.730741395677
6.83786772771331 -345.730741395677
6.84744457327033 -345.730741395677
6.85702141882735 -345.730741395677
6.86659826438438 -345.730741395677
6.8761751099414 -345.730741395677
6.88575195549842 -345.730741395677
6.89532880105544 -345.730741395677
6.90490564661246 -345.730741395677
6.91448249216948 -345.730741395677
6.9240593377265 -345.730741395677
6.93363618328353 -345.730741395677
6.94321302884055 -345.730741395677
6.95278987439757 -345.730741395677
6.96236671995459 -345.730741395677
6.97194356551161 -345.730741395677
6.98152041106863 -345.730741395677
6.99109725662565 -345.730741395677
7.00067410218268 -345.730741395677
7.0102509477397 -345.730741395677
7.01982779329672 -345.730741395677
7.02940463885374 -345.730741395677
7.03898148441076 -345.730741395677
7.04855832996778 -345.730741395677
7.0581351755248 -345.730741395677
7.06771202108183 -345.730741395677
7.07728886663885 -345.730741395677
7.08686571219587 -345.730741395677
7.09644255775289 -345.730741395677
7.10601940330991 -345.730741395677
7.11559624886693 -345.730741395677
7.12517309442395 -345.730741395677
7.13474993998098 -345.730741395677
7.144326785538 -345.730741395677
7.15390363109502 -345.730741395677
7.16348047665204 -345.730741395677
7.17305732220906 -345.730741395677
7.18263416776608 -345.730741395677
7.1922110133231 -345.730741395677
7.20178785888013 -345.730741395677
7.21136470443715 -345.730741395677
7.22094154999417 -345.730741395677
7.23051839555119 -345.730741395677
7.24009524110821 -345.730741395677
7.24967208666523 -345.730741395677
7.25924893222225 -345.730741395677
7.26882577777928 -345.730741395677
7.2784026233363 -345.730741395677
7.28797946889332 -345.730741395677
7.29755631445034 -345.730741395677
7.30713316000736 -345.730741395677
7.31671000556438 -345.730741395677
7.3262868511214 -345.730741395677
7.33586369667843 -345.730741395677
7.34544054223545 -345.730741395677
7.35501738779247 -345.730741395677
7.36459423334949 -345.730741395677
7.37417107890651 -345.730741395677
7.38374792446353 -345.730741395677
7.39332477002055 -345.730741395677
7.40290161557758 -345.730741395677
7.4124784611346 -345.730741395677
7.42205530669162 -345.730741395677
7.43163215224864 -345.730741395677
7.44120899780566 -345.730741395677
7.45078584336268 -345.730741395677
7.4603626889197 -345.730741395677
7.46993953447673 -345.730741395677
7.47951638003375 -345.730741395677
7.48909322559077 -345.730741395677
7.49867007114779 -345.730741395677
7.50824691670481 -345.730741395677
7.51782376226183 -345.730741395677
7.52740060781885 -345.730741395677
7.53697745337588 -345.730741395677
7.5465542989329 -345.730741395677
7.55613114448992 -345.730741395677
7.56570799004694 -345.730741395677
7.57528483560396 -345.730741395677
7.58486168116098 -345.730741395677
7.594438526718 -345.730741395677
7.60401537227503 -345.730741395677
7.61359221783205 -345.730741395677
7.62316906338907 -345.730741395677
7.63274590894609 -345.730741395677
7.64232275450311 -345.730741395677
7.65189960006013 -345.730741395677
7.66147644561716 -345.730741395677
7.67105329117418 -345.730741395677
7.6806301367312 -345.730741395677
7.69020698228822 -345.730741395677
7.69978382784524 -345.730741395677
7.70936067340226 -345.730741395677
7.71893751895928 -345.730741395677
7.7285143645163 -345.730741395677
7.73809121007333 -345.730741395677
7.74766805563035 -345.730741395677
7.75724490118737 -345.730741395677
7.76682174674439 -345.730741395677
7.77639859230141 -345.730741395677
7.78597543785843 -345.730741395677
7.79555228341546 -345.730741395677
7.80512912897248 -345.730741395677
7.8147059745295 -345.730741395677
7.82428282008652 -345.730741395677
7.83385966564354 -345.730741395677
7.84343651120056 -345.730741395677
7.85301335675758 -345.730741395677
7.86259020231461 -345.730741395677
7.87216704787163 -345.730741395677
7.88174389342865 -345.730741395677
7.89132073898567 -345.730741395677
7.90089758454269 -345.730741395677
7.91047443009971 -345.730741395677
7.92005127565673 -345.730741395677
7.92962812121376 -345.730741395677
7.93920496677078 -345.730741395677
7.9487818123278 -345.730741395677
7.95835865788482 -345.730741395677
7.96793550344184 -345.730741395677
7.97751234899886 -345.730741395677
7.98708919455588 -345.730741395677
7.99666604011291 -345.730741395677
8.00624288566993 -345.730741395677
8.01581973122695 -345.730741395677
8.02539657678397 -345.730741395677
8.03497342234099 -345.730741395677
8.04455026789801 -345.730741395677
8.05412711345503 -345.730741395677
8.06370395901205 -345.730741395677
8.07328080456908 -345.730741395677
8.0828576501261 -345.730741395677
8.09243449568312 -345.730741395677
8.10201134124014 -345.730741395677
8.11158818679716 -345.730741395677
8.12116503235418 -345.730741395677
8.13074187791121 -345.730741395677
8.14031872346823 -345.730741395677
8.14989556902525 -345.730741395677
8.15947241458227 -345.730741395677
8.16904926013929 -345.730741395677
8.17862610569631 -345.730741395677
8.18820295125333 -345.730741395677
8.19777979681036 -345.730741395677
8.20735664236738 -345.730741395677
8.2169334879244 -345.730741395677
8.22651033348142 -345.730741395677
8.23608717903844 -345.730741395677
8.24566402459546 -345.730741395677
8.25524087015248 -345.730741395677
8.2648177157095 -345.730741395677
8.27439456126653 -345.730741395677
8.28397140682355 -345.730741395677
8.29354825238057 -345.730741395677
8.30312509793759 -345.730741395677
8.31270194349461 -345.730741395677
8.32227878905163 -345.730741395677
8.33185563460865 -345.730741395677
8.34143248016568 -345.730741395677
8.3510093257227 -345.730741395677
8.36058617127972 -345.730741395677
8.37016301683674 -345.730741395677
8.37973986239376 -345.730741395677
8.38931670795078 -345.730741395677
8.39889355350781 -345.730741395677
8.40847039906483 -345.730741395677
8.41804724462185 -345.730741395677
8.42762409017887 -345.730741395677
8.43720093573589 -345.730741395677
8.44677778129291 -345.730741395677
8.45635462684993 -345.730741395677
8.46593147240696 -345.730741395677
8.47550831796398 -345.730741395677
8.485085163521 -345.730741395677
8.49466200907802 -345.730741395677
8.50423885463504 -345.730741395677
8.51381570019206 -345.730741395677
8.52339254574908 -345.730741395677
8.53296939130611 -345.730741395677
8.54254623686313 -345.730741395677
8.55212308242015 -345.730741395677
8.56169992797717 -345.730741395677
8.57127677353419 -345.730741395677
8.58085361909121 -345.730741395677
8.59043046464823 -345.730741395677
8.60000731020525 -345.730741395677
8.60958415576228 -345.730741395677
8.6191610013193 -345.730741395677
8.62873784687632 -345.730741395677
8.63831469243334 -345.730741395677
8.64789153799036 -345.730741395677
8.65746838354738 -345.730741395677
8.66704522910441 -345.730741395677
8.67662207466143 -345.730741395677
8.68619892021845 -345.730741395677
8.69577576577547 -345.730741395677
8.70535261133249 -345.730741395677
8.71492945688951 -345.730741395677
8.72450630244653 -345.730741395677
8.73408314800356 -345.730741395677
8.74365999356058 -345.730741395677
8.7532368391176 -345.730741395677
8.76281368467462 -345.730741395677
8.77239053023164 -345.730741395677
8.78196737578866 -345.730741395677
8.79154422134568 -345.730741395677
8.80112106690271 -345.730741395677
8.81069791245973 -345.730741395677
8.82027475801675 -345.730741395677
8.82985160357377 -345.730741395677
8.83942844913079 -345.730741395677
8.84900529468781 -345.730741395677
8.85858214024483 -345.730741395677
8.86815898580186 -345.730741395677
8.87773583135888 -345.730741395677
8.8873126769159 -345.730741395677
8.89688952247292 -345.730741395677
8.90646636802994 -345.730741395677
8.91604321358696 -345.730741395677
8.92562005914398 -345.730741395677
8.93519690470101 -345.730741395677
8.94477375025803 -345.730741395677
8.95435059581505 -345.730741395677
8.96392744137207 -345.730741395677
8.97350428692909 -345.730741395677
8.98308113248611 -345.730741395677
8.99265797804313 -345.730741395677
9.00223482360016 -345.730741395677
9.01181166915718 -345.730741395677
9.0213885147142 -345.730741395677
9.03096536027122 -345.730741395677
9.04054220582824 -345.730741395677
9.05011905138526 -345.730741395677
9.05969589694229 -345.730741395677
9.06927274249931 -345.730741395677
9.07884958805633 -345.730741395677
9.08842643361335 -345.730741395677
9.09800327917037 -345.730741395677
9.10758012472739 -345.730741395677
9.11715697028441 -345.730741395677
9.12673381584144 -345.730741395677
9.13631066139846 -345.730741395677
9.14588750695548 -345.730741395677
9.1554643525125 -345.730741395677
9.16504119806952 -345.730741395677
9.17461804362654 -345.730741395677
9.18419488918356 -345.730741395677
9.19377173474058 -345.730741395677
9.20334858029761 -345.730741395677
9.21292542585463 -345.730741395677
9.22250227141165 -345.730741395677
9.23207911696867 -345.730741395677
9.24165596252569 -345.730741395677
9.25123280808271 -345.730741395677
9.26080965363973 -345.730741395677
9.27038649919676 -345.730741395677
9.27996334475378 -345.730741395677
9.2895401903108 -345.730741395677
9.29911703586782 -345.730741395677
9.30869388142484 -345.730741395677
9.31827072698186 -345.730741395677
9.32784757253889 -345.730741395677
9.33742441809591 -345.730741395677
9.34700126365293 -345.730741395677
9.35657810920995 -345.730741395677
9.36615495476697 -345.730741395677
9.37573180032399 -345.730741395677
9.38530864588101 -345.730741395677
9.39488549143804 -345.730741395677
9.40446233699506 -345.730741395677
9.41403918255208 -345.730741395677
9.4236160281091 -345.730741395677
9.43319287366612 -345.730741395677
9.44276971922314 -345.730741395677
9.45234656478016 -345.730741395677
9.46192341033719 -345.730741395677
9.47150025589421 -345.730741395677
9.48107710145123 -345.730741395677
9.49065394700825 -345.730741395677
9.50023079256527 -345.730741395677
9.50980763812229 -345.730741395677
9.51938448367931 -345.730741395677
9.52896132923633 -345.730741395677
9.53853817479336 -345.730741395677
9.54811502035038 -345.730741395677
9.5576918659074 -345.730741395677
9.56726871146442 -345.730741395677
9.57684555702144 -345.730741395677
};
\addlegendentry{$trws_{leg}$}
\legend{};
\end{axis}

\end{tikzpicture}

==> files/rf-den-090-dual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={{\color{white} wall-clock time [s]}},
xmajorgrids,
xmin=0.427410999295094, xmax=852.797059896691,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-6198.04411304719, ymax=-5465.25728224999,
ytick style={color=black},
mark options={mark size=1., line width=5pt}
]
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
603.7340834890492 -5506.202138195318
};
\addlegendentry{$lpdlp$}
\addplot [thick, crimson2143940]
table {%
0.0603734083489049 nan
0.12074681669781 nan
0.181120225046715 nan
0.24149363339562 nan
0.301867041744525 nan
0.36224045009343 nan
0.422613858442334 nan
0.482987266791239 nan
0.543360675140144 nan
0.603734083489049 nan
0.664107491837954 nan
0.724480900186859 nan
0.784854308535764 nan
0.845227716884669 nan
0.905601125233574 nan
0.965974533582479 nan
1.02634794193138 nan
1.08672135028029 nan
1.14709475862919 nan
1.2074681669781 nan
1.267841575327 nan
1.32821498367591 nan
1.38858839202481 nan
1.44896180037372 nan
1.50933520872262 nan
1.56970861707153 nan
1.63008202542043 nan
1.69045543376934 nan
1.75082884211824 nan
1.81120225046715 nan
1.87157565881605 nan
1.93194906716496 nan
1.99232247551386 -5975.22732622092
2.05269588386277 -5975.00780981499
2.11306929221167 -5974.44275778176
2.17344270056058 -5974.32555396532
2.23381610890948 -5973.9603511132
2.29418951725839 -5973.87211519998
2.35456292560729 -5973.58282889913
2.4149363339562 -5973.24332208256
2.4753097423051 -5973.08866546164
2.53568315065401 -5972.92490887608
2.59605655900291 -5972.80611519227
2.65642996735182 -5972.53698023794
2.71680337570072 -5972.38054675021
2.77717678404963 -5972.34434829182
2.83755019239853 -5972.32608445361
2.89792360074744 -5972.09380822462
2.95829700909634 -5972.00080825699
3.01867041744525 -5971.91824724559
3.07904382579415 -5971.82892160093
3.13941723414306 -5971.72051727162
3.19979064249196 -5971.66194008561
3.26016405084087 -5971.56553730731
3.32053745918977 -5971.56553730731
3.38091086753868 -5971.50531596638
3.44128427588758 -5971.37923834248
3.50165768423649 -5971.34427753153
3.56203109258539 -5971.26376039696
3.6224045009343 -5971.1966646549
3.6827779092832 -5942.45581777849
3.74315131763211 -5942.45581777849
3.80352472598101 -5942.35835239694
3.86389813432992 -5942.35835239694
3.92427154267882 -5942.30570465271
3.98464495102773 -5942.23588761497
4.04501835937663 -5942.1993212809
4.10539176772553 -5942.1781527308
4.16576517607444 -5942.13354206269
4.22613858442335 -5942.10431110392
4.28651199277225 -5942.06187530576
4.34688540112115 -5942.03024023505
4.40725880947006 -5942.00664297777
4.46763221781896 -5941.98629569807
4.52800562616787 -5941.94073383016
4.58837903451677 -5941.93639030036
4.64875244286568 -5941.89553550036
4.70912585121458 -5941.85465842109
4.76949925956349 -5941.84479394036
4.82987266791239 -5941.83744453719
4.8902460762613 -5941.80858029094
4.9506194846102 -5941.76627430514
5.01099289295911 -5941.76293436574
5.07136630130801 -5941.7347996476
5.13173970965692 -5941.72538317125
5.19211311800582 -5941.70788922317
5.25248652635473 -5941.69004615822
5.31285993470363 -5935.28769308557
5.37323334305254 -5935.2821518172
5.43360675140144 -5935.26003311315
5.49398015975035 -5935.24047546756
5.55435356809925 -5935.23200472883
5.61472697644816 -5935.21445088854
5.67510038479706 -5935.19470324959
5.73547379314597 -5935.18837943127
5.79584720149487 -5935.17499069223
5.85622060984378 -5935.16267130441
5.91659401819268 -5935.14519173775
5.97696742654159 -5935.14162295647
6.03734083489049 -5935.12828177552
6.0977142432394 -5935.11920728905
6.1580876515883 -5935.10928072284
6.21846105993721 -5935.09478038023
6.27883446828611 -5935.08733966449
6.33920787663502 -5935.07457037417
6.39958128498392 -5935.06981669743
6.45995469333283 -5935.0590489095
6.52032810168173 -5935.05261940461
6.58070151003064 -5935.04063026631
6.64107491837954 -5935.03253353758
6.70144832672845 -5935.02275994034
6.76182173507735 -5935.01704579569
6.82219514342626 -5935.01320497138
6.88256855177516 -5935.00088332817
6.94294196012407 -5935.00088332817
7.00331536847297 -5934.98970472749
7.06368877682188 -5934.97983691736
7.12406218517078 -5934.97527879123
7.18443559351969 -5932.60308837633
7.24480900186859 -5932.59549102893
7.3051824102175 -5932.5866945176
7.3655558185664 -5932.58255141189
7.42592922691531 -5932.57759165807
7.48630263526421 -5932.56931303606
7.54667604361312 -5932.56567011482
7.60704945196202 -5932.55940852398
7.66742286031092 -5932.55693838854
7.72779626865983 -5932.55003369887
7.78816967700874 -5932.54530629726
7.84854308535764 -5932.54113550354
7.90891649370655 -5932.53431923215
7.96928990205545 -5932.52926441647
8.02966331040435 -5932.52843502759
8.09003671875326 -5932.52646101722
8.15041012710216 -5932.51877015247
8.21078353545107 -5932.51682914576
8.27115694379997 -5932.51539128536
8.33153035214888 -5932.50776709253
8.39190376049778 -5932.50449875558
8.45227716884669 -5932.50266779608
8.51265057719559 -5932.49942052521
8.5730239855445 -5932.49453477406
8.6333973938934 -5932.49072185671
8.69377080224231 -5932.48824384182
8.75414421059121 -5932.48510631629
8.81451761894012 -5931.35176994208
8.87489102728902 -5931.35079363375
8.93526443563793 -5931.3495338668
8.99563784398683 -5931.34333310013
9.05601125233574 -5931.34173889841
9.11638466068464 -5931.3398915587
9.17675806903355 -5931.33548610121
9.23713147738245 -5931.33499966246
9.29750488573136 -5931.33163242579
9.35787829408026 -5931.32884618375
9.41825170242917 -5931.32771788776
9.47862511077807 -5931.32437370156
9.53899851912698 -5931.32271003765
9.59937192747588 -5931.32088833983
9.65974533582479 -5931.31780403465
9.72011874417369 -5931.31714831529
9.7804921525226 -5931.31382775909
9.8408655608715 -5931.31117741953
9.90123896922041 -5931.31097812567
9.96161237756931 -5931.30857151545
10.0219857859182 -5931.30559607391
10.0823591942671 -5931.30429652961
10.142732602616 -5931.30375531621
10.2031060109649 -5931.29999505725
10.2634794193138 -5931.29855982967
10.3238528276627 -5931.29746349867
10.3842262360116 -5931.2949932535
10.4445996443606 -5931.2931358768
10.5049730527095 -5930.6730727571
10.5653464610584 -5930.67057451106
10.6257198694073 -5930.66959986813
10.6860932777562 -5930.66751984016
10.7464666861051 -5930.66591012346
10.806840094454 -5930.6642809515
10.8672135028029 -5930.66232259482
10.9275869111518 -5930.66078833891
10.9879603195007 -5930.66050738727
11.0483337278496 -5930.65934899006
11.1087071361985 -5930.65707712772
11.1690805445474 -5930.65634106409
11.2294539528963 -5930.65471240297
11.2898273612452 -5930.65340924366
11.3502007695941 -5930.65176714401
11.410574177943 -5930.65159876533
11.4709475862919 -5930.64957237975
11.5313209946408 -5930.64817759874
11.5916944029897 -5930.64641452061
11.6520678113387 -5930.64537576436
11.7124412196876 -5930.64537576436
11.7728146280365 -5930.64306058515
11.8331880363854 -5930.64191433687
11.8935614447343 -5930.64191433687
11.9539348530832 -5930.640727095
12.0143082614321 -5930.638782573
12.074681669781 -5930.26447129944
12.1350550781299 -5930.26434297716
12.1954284864788 -5930.26255501853
12.2558018948277 -5930.26132630402
12.3161753031766 -5930.26120626844
12.3765487115255 -5930.26018536522
12.4369221198744 -5930.25973887351
12.4972955282233 -5930.25791761983
12.5576689365722 -5930.25710896754
12.6180423449211 -5930.25677839483
12.67841575327 -5930.25572582085
12.7387891616189 -5930.25568705285
12.7991625699678 -5930.25437921317
12.8595359783167 -5930.25329693666
12.9199093866657 -5930.25238335519
12.9802827950146 -5930.25238335519
13.0406562033635 -5930.25156720623
13.1010296117124 -5930.25054399454
13.1614030200613 -5930.25005907106
13.2217764284102 -5930.24982824752
13.2821498367591 -5930.24845546112
13.342523245108 -5930.24786987209
13.4028966534569 -5930.24729747627
13.4632700618058 -5930.24630467301
13.5236434701547 -5930.24576785408
13.5840168785036 -5930.24552905281
13.6443902868525 -5930.24476619714
13.7047636952014 -5930.24411365533
13.7651371035503 -5929.99937494454
13.8255105118992 -5929.9989150862
13.8858839202481 -5929.9983328904
13.946257328597 -5929.99724110314
14.0066307369459 -5929.99696745596
14.0670041452948 -5929.99671016288
14.1273775536438 -5929.99560622042
14.1877509619927 -5929.99519116293
14.2481243703416 -5929.99481489383
14.3084977786905 -5929.99427857529
14.3688711870394 -5929.99322030379
14.4292445953883 -5929.99322030379
14.4896180037372 -5929.99270637592
14.5499914120861 -5929.99190881732
14.610364820435 -5929.99166991335
14.6707382287839 -5929.99150703236
14.7311116371328 -5929.99082634131
14.7914850454817 -5929.98989912048
14.8518584538306 -5929.98983864296
14.9122318621795 -5929.98942269355
14.9726052705284 -5929.98909874938
15.0329786788773 -5929.9884858173
15.0933520872262 -5929.98839791572
15.1537254955751 -5929.98808516235
15.214098903924 -5929.98744345594
15.2744723122729 -5929.98744345594
15.3348457206218 -5929.98650815611
15.3952191289708 -5929.81853450762
15.4555925373197 -5929.81805410657
15.5159659456686 -5929.8179751833
15.5763393540175 -5929.81731623907
15.6367127623664 -5929.81724007771
15.6970861707153 -5929.8167812523
15.7574595790642 -5929.81648955676
15.8178329874131 -5929.81587120869
15.878206395762 -5929.81568179283
15.9385798041109 -5929.81508249057
15.9989532124598 -5929.81504921271
16.0593266208087 -5929.81467690311
16.1197000291576 -5929.81401014208
16.1800734375065 -5929.81397887328
16.2404468458554 -5929.8139070856
16.3008202542043 -5929.81339364625
16.3611936625532 -5929.8129116235
16.4215670709021 -5929.81271965082
16.481940479251 -5929.81251044945
16.5423138875999 -5929.81214252847
16.6026872959489 -5929.8117706678
16.6630607042978 -5929.81148595701
16.7234341126467 -5929.81148595701
16.7838075209956 -5929.81099252278
16.8441809293445 -5929.8105900829
16.9045543376934 -5929.81058598842
16.9649277460423 -5929.68926884586
17.0253011543912 -5929.68879910125
17.0856745627401 -5929.68841086051
17.146047971089 -5929.68841086051
17.2064213794379 -5929.68833748377
17.2667947877868 -5929.68784017667
17.3271681961357 -5929.68784017667
17.3875416044846 -5929.6875149796
17.4479150128335 -5929.68724732662
17.5082884211824 -5929.68682705746
17.5686618295313 -5929.68680802105
17.6290352378802 -5929.68659479014
17.6894086462291 -5929.68611540917
17.749782054578 -5929.68603882987
17.810155462927 -5929.68583291478
17.8705288712759 -5929.68559509918
17.9309022796248 -5929.68533760582
17.9912756879737 -5929.68495713194
18.0516490963226 -5929.68491474043
18.1120225046715 -5929.68481332857
18.1723959130204 -5929.68452760284
18.2327693213693 -5929.68429184754
18.2931427297182 -5929.68398465419
18.3535161380671 -5929.68380112144
18.413889546416 -5929.68361633385
18.4742629547649 -5929.683128296
18.5346363631138 -5929.68301251668
18.5950097714627 -5929.59245574286
18.6553831798116 -5929.59222019648
18.7157565881605 -5929.59202914744
18.7761299965094 -5929.59179287363
18.8365034048583 -5929.59151998985
18.8968768132072 -5929.5914741436
18.9572502215561 -5929.591182335
19.017623629905 -5929.59104211015
19.077997038254 -5929.59076517477
19.1383704466029 -5929.59070917258
19.1987438549518 -5929.59033667667
19.2591172633007 -5929.59030421817
19.3194906716496 -5929.59001684899
19.3798640799985 -5929.58962567846
19.4402374883474 -5929.58962567846
19.5006108966963 -5929.58946495492
19.5609843050452 -5929.58931450547
19.6213577133941 -5929.58924844599
19.681731121743 -5929.58893258929
19.7421045300919 -5929.58871152704
19.8024779384408 -5929.58858094953
19.8628513467897 -5929.58857138948
19.9232247551386 -5929.58830783545
19.9835981634875 -5929.58817888544
20.0439715718364 -5929.58795672122
20.1043449801853 -5929.51828160786
20.1647183885342 -5929.51828160786
20.2250917968831 -5929.51809969909
20.2854652052321 -5929.517856313
20.345838613581 -5929.51769924564
20.4062120219299 -5929.51758647657
20.4665854302788 -5929.51752733842
20.5269588386277 -5929.51719919545
20.5873322469766 -5929.51703429388
20.6477056553255 -5929.51701066059
20.7080790636744 -5929.51694606449
20.7684524720233 -5929.51673993429
20.8288258803722 -5929.51656752899
20.8891992887211 -5929.51641676217
20.94957269707 -5929.51633325834
21.0099461054189 -5929.51605133013
21.0703195137678 -5929.51602421104
21.1306929221167 -5929.51582761557
21.1910663304656 -5929.51572365859
21.2514397388145 -5929.51547286472
21.3118131471634 -5929.51541887013
21.3721865555123 -5929.51539861287
21.4325599638612 -5929.51513268181
21.4929333722102 -5929.51497334504
21.5533067805591 -5929.51492116278
21.613680188908 -5929.51486792172
21.6740535972569 -5929.51472218629
21.7344270056058 -5929.46055507727
21.7948004139547 -5929.46048531304
21.8551738223036 -5929.46038672274
21.9155472306525 -5929.460210777
21.9759206390014 -5929.46011129618
22.0362940473503 -5929.46003656021
22.0966674556992 -5929.45992280258
22.1570408640481 -5929.45969578971
22.217414272397 -5929.45967853415
22.2777876807459 -5929.45965461122
22.3381610890948 -5929.45929822172
22.3985344974437 -5929.45925024586
22.4589079057926 -5929.45925024586
22.5192813141415 -5929.45907227132
22.5796547224904 -5929.45883294938
22.6400281308393 -5929.45881750005
22.7004015391883 -5929.45877188101
22.7607749475372 -5929.45873471795
22.8211483558861 -5929.45843514454
22.881521764235 -5929.45836538749
22.9418951725839 -5929.45832962873
23.0022685809328 -5929.45824345823
23.0626419892817 -5929.45801831188
23.1230153976306 -5929.45801806778
23.1833888059795 -5929.45787871925
23.2437622143284 -5929.4577159471
23.3041356226773 -5929.45771572107
23.3645090310262 -5929.4575736507
23.4248824393751 -5929.41476244071
23.485255847724 -5929.41452987392
23.5456292560729 -5929.4144893813
23.6060026644218 -5929.41448699831
23.6663760727707 -5929.41428704768
23.7267494811196 -5929.41411473628
23.7871228894685 -5929.41410027556
23.8474962978174 -5929.41404233431
23.9078697061663 -5929.41390425217
23.9682431145153 -5929.41373369188
24.0286165228642 -5929.41373369188
24.0889899312131 -5929.41362480147
24.149363339562 -5929.41351517916
24.2097367479109 -5929.41342046708
24.2701101562598 -5929.41338051187
24.3304835646087 -5929.41326578828
24.3908569729576 -5929.41314951234
24.4512303813065 -5929.4130275856
24.5116037896554 -5929.41301511629
24.5719771980043 -5929.41296071464
24.6323506063532 -5929.41280742972
24.6927240147021 -5929.41280564967
24.753097423051 -5929.41261670448
24.8134708313999 -5929.41256709432
24.8738442397488 -5929.4124642101
24.9342176480977 -5929.41245450387
24.9945910564466 -5929.41228255152
25.0549644647955 -5929.41217401114
25.1153378731444 -5929.41217390586
25.1757112814934 -5929.41204260866
25.2360846898423 -5929.37745488061
25.2964580981912 -5929.37735778071
25.3568315065401 -5929.37730829037
25.417204914889 -5929.37721991864
25.4775783232379 -5929.37713030623
25.5379517315868 -5929.37708123171
25.5983251399357 -5929.37708123171
25.6586985482846 -5929.37689145711
25.7190719566335 -5929.37683871936
25.7794453649824 -5929.3767635184
25.8398187733313 -5929.3767202847
25.9001921816802 -5929.37658720007
25.9605655900291 -5929.37656726274
26.020938998378 -5929.37656719067
26.0813124067269 -5929.37641123802
26.1416858150758 -5929.37625929504
26.2020592234247 -5929.37625922822
26.2624326317736 -5929.37617814127
26.3228060401225 -5929.37608887191
26.3831794484715 -5929.3759590509
26.4435528568204 -5929.37595814442
26.5039262651693 -5929.37592493668
26.5642996735182 -5929.3757916144
26.6246730818671 -5929.37566059642
26.685046490216 -5929.37562101325
26.7454198985649 -5929.37558242821
26.8057933069138 -5929.37548566988
26.8661667152627 -5929.37540854993
26.9265401236116 -5929.34707687622
26.9869135319605 -5929.34706952019
27.0472869403094 -5929.34697562685
27.1076603486583 -5929.34683001289
27.1680337570072 -5929.34678240465
27.2284071653561 -5929.34666183587
27.288780573705 -5929.3466152238
27.3491539820539 -5929.34661451053
27.4095273904028 -5929.34650208426
27.4699007987517 -5929.34641250585
27.5302742071006 -5929.34641183484
27.5906476154496 -5929.34633731028
27.6510210237985 -5929.34622441338
27.7113944321474 -5929.34613039386
27.7717678404963 -5929.34609241397
27.8321412488452 -5929.34605675325
27.8925146571941 -5929.34605615935
27.952888065543 -5929.34593232464
28.0132614738919 -5929.345786508
28.0736348822408 -5929.34574815744
28.1340082905897 -5929.34565859336
28.1943816989386 -5929.34565859336
28.2547551072875 -5929.3455912079
28.3151285156364 -5929.3455425935
28.3755019239853 -5929.34539462626
28.4358753323342 -5929.34535157323
28.4962487406831 -5929.34532283695
28.556622149032 -5929.32188922985
28.6169955573809 -5929.32177007667
28.6773689657298 -5929.32163502117
28.7377423740787 -5929.32163029547
28.7981157824276 -5929.32151275089
28.8584891907766 -5929.32148030042
28.9188625991255 -5929.32148030042
28.9792360074744 -5929.32143812205
29.0396094158233 -5929.32136653179
29.0999828241722 -5929.32123180696
29.1603562325211 -5929.32122707863
29.22072964087 -5929.3211855747
29.2811030492189 -5929.32104030637
29.3414764575678 -5929.32103996012
29.4018498659167 -5929.32103994153
29.4622232742656 -5929.3209664609
29.5225966826145 -5929.32083386759
29.5829700909634 -5929.3208298425
29.6433434993123 -5929.32082982526
29.7037169076612 -5929.32065368885
29.7640903160101 -5929.32064770835
29.824463724359 -5929.32064769235
29.8848371327079 -5929.32060679407
29.9452105410568 -5929.32050799923
30.0055839494057 -5929.32050426749
30.0659573577547 -5929.32044240816
30.1263307661036 -5929.32031406141
30.1867041744525 -5929.30071951755
30.2470775828014 -5929.30067961733
30.3074509911503 -5929.30065105153
30.3678243994992 -5929.30054918681
30.4281978078481 -5929.30054020223
30.488571216197 -5929.30047954828
30.5489446245459 -5929.30037940751
30.6093180328948 -5929.30030665735
30.6696914412437 -5929.30030665735
30.7300648495926 -5929.30026682783
30.7904382579415 -5929.30018522835
30.8508116662904 -5929.30017714956
30.9111850746393 -5929.30011357819
30.9715584829882 -5929.30005335546
31.0319318913371 -5929.30005026579
31.092305299686 -5929.29989331283
31.1526787080349 -5929.29985413455
31.2130521163838 -5929.29983051339
31.2734255247328 -5929.29982578984
31.3337989330817 -5929.29967916741
31.3941723414306 -5929.29965588064
31.4545457497795 -5929.29965301678
31.5149191581284 -5929.29957538097
31.5752925664773 -5929.29947071191
31.6356659748262 -5929.29944774548
31.6960393831751 -5929.29941171996
31.756412791524 -5929.28289471334
31.8167861998729 -5929.28283458734
31.8771596082218 -5929.28279601616
31.9375330165707 -5929.28279198214
31.9979064249196 -5929.28269664926
32.0582798332685 -5929.28260121459
32.1186532416174 -5929.28260121459
32.1790266499663 -5929.28253666832
32.2394000583152 -5929.28247894396
32.2997734666641 -5929.28244395274
32.360146875013 -5929.28244395274
32.4205202833619 -5929.28234725456
32.4808936917108 -5929.28228756089
32.5412671000597 -5929.28225665325
32.6016405084087 -5929.28221523871
32.6620139167576 -5929.2821372732
32.7223873251065 -5929.28210760886
32.7827607334554 -5929.28203505369
32.8431341418043 -5929.28197581762
32.9035075501532 -5929.28195250976
32.9638809585021 -5929.28188856373
33.024254366851 -5929.28188641522
33.0846277751999 -5929.28173798042
33.1450011835488 -5929.28173788205
33.2053745918977 -5929.28170794714
33.2657480002466 -5929.281669804
33.3261214085955 -5929.28159287949
33.3864948169444 -5929.26784171263
33.4468682252933 -5929.26777134185
33.5072416336422 -5929.26774792398
33.5676150419911 -5929.26769439162
33.62798845034 -5929.2676311132
33.6883618586889 -5929.26761114171
33.7487352670379 -5929.2676062916
33.8091086753868 -5929.26751876785
33.8694820837357 -5929.26745803704
33.9298554920846 -5929.26743833063
33.9902289004335 -5929.26734877558
34.0506023087824 -5929.26732150074
34.1109757171313 -5929.26730205486
34.1713491254802 -5929.26726582081
34.2317225338291 -5929.26721166347
34.292095942178 -5929.26711833257
34.3524693505269 -5929.26709908316
34.4128427588758 -5929.26704570284
34.4732161672247 -5929.2670098585
34.5335895755736 -5929.26695350225
34.5939629839225 -5929.26693295734
34.6543363922714 -5929.26684625266
34.7147098006203 -5929.26684619521
34.7750832089692 -5929.26680173451
34.8354566173181 -5929.26676531851
34.895830025667 -5929.26671431725
34.9562034340159 -5929.26668321359
35.0165768423648 -5929.26660564905
35.0769502507138 -5929.25505831316
35.1373236590627 -5929.25500954116
35.1976970674116 -5929.25495627441
35.2580704757605 -5929.25493276152
35.3184438841094 -5929.25484752809
35.3788172924583 -5929.25484752809
35.4391907008072 -5929.25479759487
35.4995641091561 -5929.25473913233
35.559937517505 -5929.25469026503
35.6203109258539 -5929.25467250541
35.6806843342028 -5929.25463829373
35.7410577425517 -5929.25456650579
35.8014311509006 -5929.25456646563
35.8618045592495 -5929.25448507024
35.9221779675984 -5929.25448507024
35.9825513759473 -5929.25443544806
36.0429247842962 -5929.25436342981
36.1032981926451 -5929.2543621752
36.163671600994 -5929.25433016934
36.224045009343 -5929.25425378353
36.2844184176919 -5929.25421267934
36.3447918260408 -5929.25417979348
36.4051652343897 -5929.25413466822
36.4655386427386 -5929.2541159689
36.5259120510875 -5929.25406163227
36.5862854594364 -5929.25406163227
36.6466588677853 -5929.25398700591
36.7070322761342 -5929.25393751612
36.7674056844831 -5929.24397265284
36.827779092832 -5929.24397265184
36.8881525011809 -5929.24388049176
36.9485259095298 -5929.24387874139
37.0088993178787 -5929.24387771929
37.0692727262276 -5929.24375422094
37.1296461345765 -5929.24373533983
37.1900195429254 -5929.24373533896
37.2503929512743 -5929.24370527606
37.3107663596232 -5929.24361249295
37.3711397679721 -5929.24359505961
37.431513176321 -5929.24356437833
37.49188658467 -5929.24356435484
37.5522599930189 -5929.24347294251
37.6126334013678 -5929.2434275515
37.6730068097167 -5929.24342752937
37.7333802180656 -5929.24337047467
37.7937536264145 -5929.24332717094
37.8541270347634 -5929.24329428223
37.9145004431123 -5929.24326552438
37.9748738514612 -5929.24319761817
38.0352472598101 -5929.24319528714
38.095620668159 -5929.24315809409
38.1559940765079 -5929.24315725928
38.2163674848568 -5929.24309027714
38.2767408932057 -5929.24303426812
38.3371143015546 -5929.24303345401
38.3974877099035 -5929.24300763976
38.4578611182524 -5929.2429388107
38.5182345266013 -5929.2429327595
38.5786079349502 -5929.23424873496
38.6389813432992 -5929.23415534177
38.6993547516481 -5929.23415402252
38.759728159997 -5929.23414979235
38.8201015683459 -5929.23407806397
38.8804749766948 -5929.23403806292
38.9408483850437 -5929.23403680591
39.0012217933926 -5929.23400728836
39.0615952017415 -5929.23392389194
39.1219686100904 -5929.23389731446
39.1823420184393 -5929.23389332467
39.2427154267882 -5929.23386908772
39.3030888351371 -5929.23378478897
39.363462243486 -5929.23378361994
39.4238356518349 -5929.23378192288
39.4842090601838 -5929.23373140615
39.5445824685327 -5929.23367477736
39.6049558768816 -5929.23367300064
39.6653292852305 -5929.23364731244
39.7257026935794 -5929.23358500295
39.7860761019283 -5929.23358328216
39.8464495102772 -5929.23353929804
39.9068229186261 -5929.23351550156
39.9671963269751 -5929.2334773515
40.027569735324 -5929.23345058311
40.0879431436729 -5929.22579026248
40.1483165520218 -5929.22576742135
40.2086899603707 -5929.22570443354
40.2690633687196 -5929.22570342293
40.3294367770685 -5929.22568473147
40.3898101854174 -5929.22560167047
40.4501835937663 -5929.22559964658
40.5105570021152 -5929.22555691863
40.5709304104641 -5929.22553472219
40.631303818813 -5929.22553417678
40.6916772271619 -5929.22550923342
40.7520506355108 -5929.22545449011
40.8124240438597 -5929.22545449011
40.8727974522086 -5929.22543075563
40.9331708605575 -5929.22540745096
40.9935442689064 -5929.22535395069
41.0539176772553 -5929.22535344465
41.1142910856043 -5929.2253299698
41.1746644939532 -5929.22532909514
41.2350379023021 -5929.22527578475
41.295411310651 -5929.22523101104
41.3557847189999 -5929.22522968591
41.4161581273488 -5929.22519542268
41.4765315356977 -5929.22515458995
41.5369049440466 -5929.2251541204
41.5972783523955 -5929.22513062232
41.6576517607444 -5929.22505823365
41.7180251690933 -5929.21827939242
41.7783985774422 -5929.21825617813
41.8387719857911 -5929.21825572574
41.89914539414 -5929.2182056782
41.9595188024889 -5929.21820487605
42.0198922108378 -5929.21818149988
42.0802656191867 -5929.21818149988
42.1406390275356 -5929.21811066405
42.2010124358845 -5929.21810988764
42.2613858442334 -5929.21808722853
42.3217592525823 -5929.21808680904
42.3821326609313 -5929.21803796645
42.4425060692802 -5929.21801553307
42.5028794776291 -5929.21801441888
42.563252885978 -5929.21797772533
42.6236262943269 -5929.21792405298
42.6839997026758 -5929.21792224504
42.7443731110247 -5929.21792224504
42.8047465193736 -5929.2178848349
42.8651199277225 -5929.21785298617
42.9254933360714 -5929.21785232966
42.9858667444203 -5929.21780989735
43.0462401527692 -5929.21780989355
43.1066135611181 -5929.21776279564
43.166986969467 -5929.21774106992
43.2273603778159 -5929.21774106633
43.2877337861648 -5929.21770998583
43.3481071945137 -5929.21765288564
43.4084806028626 -5929.21161607472
43.4688540112115 -5929.21161607472
43.5292274195604 -5929.21156475578
43.5896008279094 -5929.21152897594
43.6499742362583 -5929.21152804594
43.7103476446072 -5929.21150800889
43.7707210529561 -5929.21147766955
43.831094461305 -5929.21144243415
43.8914678696539 -5929.21142164597
43.9518412780028 -5929.2113916719
44.0122146863517 -5929.21137175794
44.0725880947006 -5929.21135629433
44.1329615030495 -5929.21135629172
44.1933349113984 -5929.21128706066
44.2537083197473 -5929.21128706061
44.3140817280962 -5929.2112717883
44.3744551364451 -5929.21125232665
44.434828544794 -5929.2112224669
44.4952019531429 -5929.2111889208
44.5555753614918 -5929.21116916938
44.6159487698407 -5929.21116916933
44.6763221781896 -5929.21114026338
44.7366955865385 -5929.21108725637
44.7970689948874 -5929.21108725633
44.8574424032364 -5929.21108696818
44.9178158115853 -5929.21103989424
44.9781892199342 -5929.21102461773
45.0385626282831 -5929.21102433667
45.098936036632 -5929.20557396054
45.1593094449809 -5929.20555565242
45.2196828533298 -5929.20554085118
45.2800562616787 -5929.20554029982
45.3404296700276 -5929.205476282
45.4008030783765 -5929.20546210975
45.4611764867254 -5929.20546166553
45.5215498950743 -5929.20544323365
45.5819233034232 -5929.20541542268
45.6422967117721 -5929.20540167757
45.702670120121 -5929.2053835506
45.7630435284699 -5929.20538329612
45.8234169368188 -5929.20532411546
45.8837903451677 -5929.20530595294
45.9441637535166 -5929.20530595294
46.0045371618655 -5929.20527905182
46.0649105702145 -5929.205247571
46.1252839785634 -5929.20524717139
46.1856573869123 -5929.20524717136
46.2460307952612 -5929.20520324145
46.3064042036101 -5929.20518947613
46.366777611959 -5929.20517142497
46.4271510203079 -5929.20512824064
46.4875244286568 -5929.20511488411
46.5478978370057 -5929.20511441237
46.6082712453546 -5929.2050973102
46.6686446537035 -5929.20507112879
46.7290180620524 -5929.200199074
46.7893914704013 -5929.20018216926
46.8497648787502 -5929.20016447993
46.9101382870991 -5929.20012600465
46.970511695448 -5929.20010920186
47.0308851037969 -5929.2001088547
47.0912585121458 -5929.20006711693
47.1516319204947 -5929.20005443019
47.2120053288436 -5929.20005379287
47.2723787371926 -5929.20003746011
47.3327521455415 -5929.19999514074
47.3931255538904 -5929.19998197812
47.4534989622393 -5929.19996583545
47.5138723705882 -5929.19996583545
47.5742457789371 -5929.19994088455
47.634619187286 -5929.19991243592
47.6949925956349 -5929.19991212346
47.7553660039838 -5929.19988746938
47.8157394123327 -5929.19985454372
47.8761128206816 -5929.19984228158
47.9364862290305 -5929.19984179132
47.9968596373794 -5929.19980232368
48.0572330457283 -5929.19980194502
48.1176064540772 -5929.19978964204
48.1779798624261 -5929.19977422649
48.238353270775 -5929.19974997168
48.2987266791239 -5929.19973293053
48.3591000874728 -5929.19971769643
48.4194734958217 -5929.19534669813
48.4798469041706 -5929.19534652288
48.5402203125196 -5929.19533137906
48.6005937208685 -5929.19533110744
48.6609671292174 -5929.19529575693
48.7213405375663 -5929.19526413119
48.7817139459152 -5929.19526413118
48.8420873542641 -5929.195249242
48.902460762613 -5929.1952258529
48.9628341709619 -5929.19521397316
49.0232075793108 -5929.19521397266
49.0835809876597 -5929.19516018264
49.1439543960086 -5929.19515970024
49.2043278043575 -5929.19514811153
49.2647012127064 -5929.19513372775
49.3250746210553 -5929.19511105685
49.3854480294042 -5929.19509480532
49.4458214377531 -5929.19508082381
49.506194846102 -5929.19506865927
49.5665682544509 -5929.19504640771
49.6269416627998 -5929.19503258179
49.6873150711487 -5929.19501638059
49.7476884794977 -5929.19500450818
49.8080618878466 -5929.19496884612
49.8684352961955 -5929.19496870188
49.9288087045444 -5929.19495262195
49.9891821128933 -5929.19108747632
50.0495555212422 -5929.19107596448
50.1099289295911 -5929.19107596413
50.17030233794 -5929.19106245792
50.2306757462889 -5929.19102509959
50.2910491546378 -5929.19101187952
50.3514225629867 -5929.19100064966
50.4117959713356 -5929.19100036466
50.4721693796845 -5929.1909503814
50.5325427880334 -5929.1909502505
50.5929161963823 -5929.1909502505
50.6532896047312 -5929.19092615029
50.7136630130801 -5929.19090504455
50.774036421429 -5929.1908897521
50.8344098297779 -5929.19087656972
50.8947832381268 -5929.19087637808
50.9551566464757 -5929.19084479035
51.0155300548247 -5929.19083203202
51.0759034631736 -5929.19083203202
51.1362768715225 -5929.19081135678
51.1966502798714 -5929.19079847639
51.2570236882203 -5929.19077263251
51.3173970965692 -5929.19077263251
51.3777705049181 -5929.19073973665
51.438143913267 -5929.19073947725
51.4985173216159 -5929.19072726813
51.5588907299648 -5929.19072715494
51.6192641383137 -5929.19070143779
51.6796375466626 -5929.18725356007
51.7400109550115 -5929.18725330899
51.8003843633604 -5929.1872383946
51.8607577717093 -5929.18720656602
51.9211311800582 -5929.18719606367
51.9815045884071 -5929.18718425171
52.041877996756 -5929.18716957346
52.1022514051049 -5929.18714962293
52.1626248134539 -5929.18713794094
52.2229982218028 -5929.18712744967
52.2833716301517 -5929.18709357479
52.3437450385006 -5929.18708202171
52.4041184468495 -5929.18708168577
52.4644918551984 -5929.18705602852
52.5248652635473 -5929.18702641177
52.5852386718962 -5929.18702641177
52.6456120802451 -5929.18701488491
52.705985488594 -5929.18700072381
52.7663588969429 -5929.1869603715
52.8267323052918 -5929.1869603715
52.8871057136407 -5929.18696027808
52.9474791219896 -5929.18693518703
53.0078525303385 -5929.18690626333
53.0682259386874 -5929.18689524534
53.1285993470363 -5929.18688150575
53.1889727553852 -5929.18687056492
53.2493461637341 -5929.18684210188
53.309719572083 -5929.18684210188
53.3700929804319 -5929.18374249621
53.4304663887809 -5929.18372384657
53.4908397971298 -5929.18370344378
53.5512132054787 -5929.18370344378
53.6115866138276 -5929.18367936549
53.6719600221765 -5929.18366135778
53.7323334305254 -5929.18365142046
53.7927068388743 -5929.18362774121
53.8530802472232 -5929.18360981958
53.9134536555721 -5929.18359960071
53.973827063921 -5929.18358989553
54.0342004722699 -5929.18357678264
54.0945738806188 -5929.18354876506
54.1549472889677 -5929.18354868628
54.2153206973166 -5929.18351620894
54.2756941056655 -5929.18351613203
54.3360675140144 -5929.18350594092
54.3964409223633 -5929.18348855177
54.4568143307122 -5929.18346624353
54.5171877390611 -5929.18345647081
54.57756114741 -5929.18345636066
54.637934555759 -5929.18344643451
54.6983079641079 -5929.18340726187
54.7586813724568 -5929.18340715547
54.8190547808057 -5929.18339752687
54.8794281891546 -5929.18338500188
54.9398015975035 -5929.18336615259
55.0001750058524 -5929.1805811917
55.0605484142013 -5929.1805811917
55.1209218225502 -5929.18053318206
55.1812952308991 -5929.18053311388
55.241668639248 -5929.18052377215
55.3020420475969 -5929.18051153063
55.3624154559458 -5929.18049330617
55.4227888642947 -5929.1804762478
55.4831622726436 -5929.18047624773
55.5435356809925 -5929.18045504176
55.6039090893414 -5929.18044612077
55.6642824976903 -5929.1804369238
55.7246559060392 -5929.18040829857
55.7850293143881 -5929.18039946
55.845402722737 -5929.1803906348
55.905776131086 -5929.18039032249
55.9661495394349 -5929.18036975206
56.0265229477838 -5929.18035334797
56.0868963561327 -5929.18033591383
56.1472697644816 -5929.18033567156
56.2076431728305 -5929.18032397453
56.2680165811794 -5929.18030673073
56.3283899895283 -5929.18030664722
56.3887633978772 -5929.18028197993
56.4491368062261 -5929.180270357
56.509510214575 -5929.18025330241
56.5698836229239 -5929.18025316544
56.6302570312728 -5929.18022570366
56.6906304396217 -5929.17768193218
56.7510038479706 -5929.1776734244
56.8113772563195 -5929.17766502541
56.8717506646684 -5929.17763787733
56.9321240730173 -5929.17762973951
56.9924974813662 -5929.1776213771
57.0528708897151 -5929.1776213018
57.1132442980641 -5929.17758641667
57.173617706413 -5929.17758627496
57.2339911147619 -5929.17757836895
57.2943645231108 -5929.17754343996
57.3547379314597 -5929.17754343996
57.4151113398086 -5929.17753562161
57.4754847481575 -5929.17753555132
57.5358581565064 -5929.17749321831
57.5962315648553 -5929.17749321831
57.6566049732042 -5929.17748557248
57.7169783815531 -5929.17747464623
57.777351789902 -5929.17745142763
57.8377251982509 -5929.17744373388
57.8980986065998 -5929.17744368629
57.9584720149487 -5929.17742545484
58.0188454232976 -5929.17740249705
58.0792188316465 -5929.17739492781
58.1395922399954 -5929.17739492781
58.1999656483443 -5929.17738429403
58.2603390566932 -5929.17735423659
58.3207124650421 -5929.17503237252
58.3810858733911 -5929.1750250804
58.44145928174 -5929.17501458291
58.5018326900889 -5929.1749921375
58.5622060984378 -5929.17498498686
58.6225795067867 -5929.17498476363
58.6829529151356 -5929.17496735492
58.7433263234845 -5929.17495959679
58.8036997318334 -5929.17495256186
58.8640731401823 -5929.17493795203
58.9244465485312 -5929.17492005328
58.9848199568801 -5929.17491309712
59.045193365229 -5929.1748987144
59.1055667735779 -5929.17488171077
59.1659401819268 -5929.17488167054
59.2263135902757 -5929.1748673138
59.2866869986246 -5929.17485309893
59.3470604069735 -5929.17484300792
59.4074338153224 -5929.17483632059
59.4678072236713 -5929.17482880696
59.5281806320203 -5929.17480805481
59.5885540403692 -5929.17479816666
59.6489274487181 -5929.1747916268
59.709300857067 -5929.17478415544
59.7696742654159 -5929.17475407767
59.8300476737648 -5929.17475393811
59.8904210821137 -5929.17475393811
59.9507944904626 -5929.17474018751
60.0111678988115 -5929.17471671155
60.0715413071604 -5929.17257140319
60.1319147155093 -5929.17257140319
60.1922881238582 -5929.17256409108
60.2526615322071 -5929.17253466647
60.313034940556 -5929.17253466647
60.3734083489049 -5929.17252844871
60.4337817572538 -5929.17251175063
60.4941551656027 -5929.17249843847
60.5545285739516 -5929.17249219931
60.6149019823005 -5929.1724921993
60.6752753906494 -5929.17246963952
60.7356487989983 -5929.1724696071
60.7960222073473 -5929.17246353622
60.8563956156962 -5929.17244113285
60.9167690240451 -5929.17243401039
60.977142432394 -5929.17242809347
61.0375158407429 -5929.17242800564
61.0978892490918 -5929.17241293893
61.1582626574407 -5929.1723929566
61.2186360657896 -5929.1723929566
61.2790094741385 -5929.17238713795
61.3393828824874 -5929.17236519769
61.3997562908363 -5929.17235257216
61.4601296991852 -5929.17235245762
61.5205031075341 -5929.17233785236
61.580876515883 -5929.17232510361
61.6412499242319 -5929.17231824669
61.7016233325808 -5929.17033738936
61.7619967409297 -5929.17032854299
61.8223701492786 -5929.17031037699
61.8827435576275 -5929.17030362079
61.9431169659764 -5929.17028931328
62.0034903743254 -5929.17028925048
62.0638637826743 -5929.17027682964
62.1242371910232 -5929.17027141469
62.1846105993721 -5929.17026273288
62.244984007721 -5929.1702506587
62.3053574160699 -5929.17023830049
62.3657308244188 -5929.17023297871
62.4261042327677 -5929.17022441733
62.4864776411166 -5929.17022438432
62.5468510494655 -5929.1702003696
62.6072244578144 -5929.1702003696
62.6675978661633 -5929.17018666585
62.7279712745122 -5929.17018658853
62.7883446828611 -5929.17016292452
62.84871809121 -5929.17015452479
62.9090914995589 -5929.17015449396
62.9694649079078 -5929.17014943031
63.0298383162567 -5929.17013106925
63.0902117246056 -5929.17011777515
63.1505851329545 -5929.17011774536
63.2109585413034 -5929.17011772214
63.2713319496524 -5929.17009277143
63.3317053580013 -5929.16826387476
63.3920787663502 -5929.16825892538
63.4524521746991 -5929.16824733443
63.512825583048 -5929.16823922413
63.5731989913969 -5929.16822799056
63.6335723997458 -5929.16822799055
63.6939458080947 -5929.16821166993
63.7543192164436 -5929.16819735089
63.8146926247925 -5929.1681925873
63.8750660331414 -5929.1681925873
63.9354394414903 -5929.16817330174
63.9958128498392 -5929.16816861758
64.0561862581881 -5929.16816231844
64.116559666537 -5929.1681576603
64.1769330748859 -5929.1681386112
64.2373064832348 -5929.1681340103
64.2976798915837 -5929.1681340103
64.3580532999326 -5929.16812786714
64.4184267082816 -5929.16810447579
64.4788001166305 -5929.16810445614
64.5391735249794 -5929.16809997646
64.5995469333283 -5929.16808614522
64.6599203416772 -5929.1680751598
64.7202937500261 -5929.16807072983
64.780667158375 -5929.16807072983
64.8410405667239 -5929.1680527087
64.9014139750728 -5929.16804187276
64.9617873834217 -5929.16634930834
65.0221607917706 -5929.16634930834
65.0825342001195 -5929.16633579519
65.1429076084684 -5929.16632075126
65.2032810168173 -5929.16632073339
65.2636544251662 -5929.16631647493
65.3240278335151 -5929.16630314579
65.384401241864 -5929.16628836674
65.4447746502129 -5929.16628836674
65.5051480585618 -5929.16628834559
65.5655214669108 -5929.16627099783
65.6258948752597 -5929.16626048246
65.6862682836086 -5929.16625638536
65.7466416919575 -5929.16624906756
65.8070151003064 -5929.16623924901
65.8673885086553 -5929.16623924901
65.9277619170042 -5929.16622890033
65.9881353253531 -5929.1662191683
66.048508733702 -5929.16621196574
66.1088821420509 -5929.16620798766
66.1692555503998 -5929.16619771185
66.2296289587487 -5929.16618100302
66.2900023670976 -5929.16618098753
66.3503757754465 -5929.16618098753
66.4107491837954 -5929.16616701561
66.4711225921443 -5929.16615434558
66.5314960004932 -5929.16615051381
66.5918694088421 -5929.16615043916
66.652242817191 -5929.16456780381
66.7126162255399 -5929.16455149415
66.7729896338888 -5929.16455147973
66.8333630422377 -5929.16454773252
66.8937364505867 -5929.16453237411
66.9541098589356 -5929.16452169801
67.0144832672845 -5929.16452169801
67.0748566756334 -5929.16452169801
67.1352300839823 -5929.16449600764
67.1956034923312 -5929.16449600764
67.2559769006801 -5929.16449237037
67.316350309029 -5929.16449231419
67.3767237173779 -5929.16446695929
67.4370971257268 -5929.16446694617
67.4974705340757 -5929.16446694617
67.5578439424246 -5929.16445668592
67.6182173507735 -5929.16444181933
67.6785907591224 -5929.16443837008
67.7389641674713 -5929.16443837008
67.7993375758202 -5929.16442835915
67.8597109841691 -5929.16441368482
67.920084392518 -5929.1644136199
67.9804578008669 -5929.16440376832
68.0408312092159 -5929.16439856182
68.1012046175648 -5929.16438596089
68.1615780259137 -5929.16438596089
68.2219514342626 -5929.16437949467
68.2823248426115 -5929.16437110371
68.3426982509604 -5929.1629110021
68.4030716593093 -5929.1629078127
68.4634450676582 -5929.16290139101
68.5238184760071 -5929.16289315373
68.584191884356 -5929.16288404432
68.6445652927049 -5929.16287458745
68.7049387010538 -5929.16286954309
68.7653121094027 -5929.16286953224
68.8256855177516 -5929.162857394
68.8860589261005 -5929.16285113378
68.9464323344494 -5929.16284308282
69.0068057427983 -5929.16284308282
69.0671791511472 -5929.16283417944
69.1275525594961 -5929.16282496152
69.187925967845 -5929.16282002252
69.248299376194 -5929.16281704028
69.3086727845428 -5929.16280205331
69.3690461928918 -5929.16280205331
69.4294196012407 -5929.1627942068
69.4897930095896 -5929.16278814548
69.5501664179385 -5929.16277652664
69.6105398262874 -5929.16277645919
69.6709132346363 -5929.16277163443
69.7312866429852 -5929.16276275358
69.7916600513341 -5929.16275414096
69.852033459683 -5929.16275127753
69.9124068680319 -5929.16274057092
69.9727802763808 -5929.16274056173
70.0331536847297 -5929.16139425551
70.0935270930786 -5929.16138951997
70.1539005014275 -5929.16138082184
70.2142739097764 -5929.16138082184
70.2746473181253 -5929.16137240422
70.3350207264742 -5929.16135912317
70.3953941348231 -5929.16135907965
70.455767543172 -5929.16135907109
70.516140951521 -5929.16134798915
70.5765143598699 -5929.16133761892
70.6368877682188 -5929.16133761056
70.6972611765677 -5929.16133488249
70.7576345849166 -5929.16132097221
70.8180079932655 -5929.1613136451
70.8783814016144 -5929.1613136451
70.9387548099633 -5929.16130802435
70.9991282183122 -5929.16129721364
71.0595016266611 -5929.16129721364
71.11987503501 -5929.16129003613
71.1802484433589 -5929.16127642261
71.2406218517078 -5929.16127381344
71.3009952600567 -5929.16127379684
71.3613686684056 -5929.16127379684
71.4217420767545 -5929.16126123246
71.4821154851034 -5929.1612532953
71.5424888934523 -5929.16125073496
71.6028623018012 -5929.16124525472
71.6632357101501 -5929.16124080989
71.7236091184991 -5929.16123043801
71.783982526848 -5929.16000329207
71.8443559351969 -5929.15999540739
71.9047293435458 -5929.15999540739
71.9651027518947 -5929.15998325432
72.0254761602436 -5929.15998077165
72.0858495685925 -5929.15997540889
72.1462229769414 -5929.15997540889
72.2065963852903 -5929.15996528005
72.2669697936392 -5929.15996093424
72.3273432019881 -5929.15995325497
72.387716610337 -5929.15995324838
72.4480900186859 -5929.15994561526
72.5084634270348 -5929.15993371227
72.5688368353837 -5929.15993371227
72.6292102437326 -5929.15993371226
72.6895836520815 -5929.15992618493
72.7499570604304 -5929.15992192904
72.8103304687793 -5929.15991205725
72.8707038771282 -5929.15991205111
72.9310772854771 -5929.1599046373
72.9914506938261 -5929.15990042596
73.051824102175 -5929.1598930014
73.1121975105239 -5929.15989071977
73.1725709188728 -5929.15988149436
73.2329443272217 -5929.15987920308
73.2933177355706 -5929.15987186815
73.3536911439195 -5929.1598668716
73.4140645522684 -5929.15986050881
73.4744379606173 -5929.15986050881
73.5348113689662 -5929.15872629831
73.5951847773151 -5929.15872135526
73.655558185664 -5929.15871505732
73.7159315940129 -5929.15871505186
73.7763050023618 -5929.15870788146
73.8366784107107 -5929.15870083251
73.8970518190596 -5929.1586967879
73.9574252274085 -5929.15869465342
74.0177986357574 -5929.15868272666
74.0781720441063 -5929.15868268805
74.1385454524552 -5929.15868057722
74.1989188608042 -5929.15867657484
74.2592922691531 -5929.15866269775
74.319665677502 -5929.15866269198
74.3800390858509 -5929.15866268701
74.4404124941998 -5929.15865190642
74.5007859025487 -5929.15864497058
74.5611593108976 -5929.15864292432
74.6215327192465 -5929.15864292432
74.6819061275954 -5929.15863622732
74.7422795359443 -5929.15862545053
74.8026529442932 -5929.15862545053
74.8630263526421 -5929.15861879081
74.923399760991 -5929.15861879081
74.9837731693399 -5929.15860616274
75.0441465776888 -5929.15860157974
75.1045199860377 -5929.15756678231
75.1648933943866 -5929.15756482996
75.2252668027355 -5929.15755812244
75.2856402110844 -5929.15754779895
75.3460136194334 -5929.15754779895
75.4063870277822 -5929.15754589799
75.4667604361312 -5929.15753479474
75.5271338444801 -5929.15753479474
75.587507252829 -5929.15752920419
75.6478806611779 -5929.15752473796
75.7082540695268 -5929.1575165656
75.7686274778757 -5929.15751656149
75.8290008862246 -5929.15751280688
75.8893742945735 -5929.15750698642
75.9497477029224 -5929.15750051279
76.0101211112713 -5929.15749928779
76.0704945196202 -5929.15749925605
76.1308679279691 -5929.157495536
76.191241336318 -5929.15748809981
76.2516147446669 -5929.15748375772
76.3119881530158 -5929.1574828873
76.3723615613647 -5929.1574828873
76.4327349697136 -5929.15747215955
76.4931083780625 -5929.15747213261
76.5534817864114 -5929.15746783675
76.6138551947603 -5929.15746724015
76.6742286031093 -5929.15745734447
76.7346020114582 -5929.15649664175
76.7949754198071 -5929.15649663778
76.855348828156 -5929.15649623902
76.9157222365049 -5929.15648222332
76.9760956448538 -5929.15648221948
77.0364690532027 -5929.15648221948
77.0968424615516 -5929.15647577425
77.1572158699005 -5929.15646805545
77.2175892782494 -5929.15646805174
77.2779626865983 -5929.15646775768
77.3383360949472 -5929.15646171058
77.3987095032961 -5929.15645407306
77.459082911645 -5929.15645385012
77.5194563199939 -5929.15645385012
77.5798297283428 -5929.15644975908
77.6402031366917 -5929.15644377708
77.7005765450406 -5929.15644010742
77.7609499533895 -5929.15644010742
77.8213233617385 -5929.15643017001
77.8816967700874 -5929.15643017001
77.9420701784363 -5929.15643013993
78.0024435867852 -5929.15642601726
78.0628169951341 -5929.1564167183
78.123190403483 -5929.15641671535
78.1835638118319 -5929.15641659935
78.2439372201808 -5929.15641263599
78.3043106285297 -5929.15640685443
78.3646840368786 -5929.15640343585
78.4250574452275 -5929.15639944355
78.4854308535764 -5929.15551087704
78.5458042619253 -5929.15550516358
78.6061776702742 -5929.15550123385
78.6665510786231 -5929.15549784488
78.726924486972 -5929.15549782263
78.7872978953209 -5929.15548836175
78.8476713036698 -5929.15548829396
78.9080447120187 -5929.15548829396
78.9684181203676 -5929.15548829396
79.0287915287166 -5929.15547553633
79.0891649370654 -5929.1554755335
79.1495383454144 -5929.1554755335
79.2099117537633 -5929.15547173775
79.2702851621122 -5929.15546621546
79.3306585704611 -5929.15546289921
79.39103197881 -5929.15546286327
79.4514053871589 -5929.1554591727
79.5117787955078 -5929.15545368937
79.5721522038567 -5929.1554536595
79.6325256122056 -5929.15544672926
79.6928990205545 -5929.15544670466
79.7532724289034 -5929.15544130366
79.8136458372523 -5929.15544130366
79.8740192456012 -5929.15543767132
79.9343926539501 -5929.15543765111
79.994766062299 -5929.15542905095
80.0551394706479 -5929.15542547553
80.1155128789968 -5929.15459623187
80.1758862873457 -5929.15459621972
80.2362596956946 -5929.15458772599
80.2966331040436 -5929.15458418119
80.3570065123925 -5929.15458418119
80.4173799207414 -5929.15458415714
80.4777533290903 -5929.15457225559
80.5381267374392 -5929.15457225559
80.5985001457881 -5929.1545722467
80.658873554137 -5929.15456878504
80.7192469624859 -5929.15456047471
80.7796203708348 -5929.15456047263
80.8399937791837 -5929.15456047048
80.9003671875326 -5929.15455704147
80.9607405958815 -5929.15454882739
81.0211140042304 -5929.15454880457
81.0814874125793 -5929.15454541486
81.1418608209282 -5929.15454541486
81.2022342292771 -5929.15454036805
81.262607637626 -5929.15453728528
81.3229810459749 -5929.15453393122
81.3833544543238 -5929.15453393122
81.4437278626727 -5929.15452894033
81.5041012710217 -5929.15452255955
81.5644746793705 -5929.15452255761
81.6248480877195 -5929.15452255384
81.6852214960684 -5929.15451762342
81.7455949044173 -5929.15373525716
81.8059683127662 -5929.15373525716
81.8663417211151 -5929.15373523937
81.926715129464 -5929.15372711863
81.9870885378129 -5929.15372413057
82.0474619461618 -5929.15372412938
82.1078353545107 -5929.15372091978
82.1682087628596 -5929.15371314435
82.2285821712085 -5929.15371314332
82.2889555795574 -5929.15371312441
82.3493289879063 -5929.15370994993
82.4097023962552 -5929.15370225926
82.4700758046041 -5929.15370225684
82.530449212953 -5929.15369911726
82.5908226213019 -5929.15369911566
82.6511960296508 -5929.15369150639
82.7115694379997 -5929.15368840047
82.7719428463487 -5929.15368839831
82.8323162546976 -5929.15368372236
82.8926896630465 -5929.15368085557
82.9530630713954 -5929.15367778142
83.0134364797443 -5929.15367778142
83.0738098880932 -5929.1536731741
83.1341832964421 -5929.15367033595
83.194556704791 -5929.15366729586
83.2549301131399 -5929.15366729586
83.3153035214888 -5929.15366272283
83.3756769298377 -5929.1536599155
83.4360503381866 -5929.15365690699
83.4964237465355 -5929.15292677259
83.5567971548844 -5929.15292226726
83.6171705632333 -5929.15291651396
83.6775439715822 -5929.15291651396
83.7379173799311 -5929.15291649804
83.79829078828 -5929.1529090991
83.8586641966289 -5929.15290635104
83.9190376049778 -5929.15290635079
83.9794110133268 -5929.15290634947
84.0397844216757 -5929.15289903356
84.1001578300246 -5929.15289631239
84.1605312383735 -5929.15289631239
84.2209046467224 -5929.15289629703
84.2812780550713 -5929.15288906063
84.3416514634202 -5929.15288906063
84.4020248717691 -5929.1528863689
84.462398280118 -5929.15288351701
84.5227716884669 -5929.15287921224
84.5831450968158 -5929.15287921224
84.6435185051647 -5929.15287639229
84.7038919135136 -5929.15287371243
84.7642653218625 -5929.15286945503
84.8246387302114 -5929.15286945489
84.8850121385603 -5929.15286666643
84.9453855469092 -5929.15286666403
85.0057589552581 -5929.15285981931
85.066132363607 -5929.15285981931
85.1265057719559 -5929.15285705949
85.1868791803048 -5929.15216722705
85.2472525886538 -5929.15216306598
85.3076259970027 -5929.15215772676
85.3679994053516 -5929.15215772559
85.4283728137005 -5929.1521577255
85.4887462220494 -5929.15215091141
85.5491196303983 -5929.15214832821
85.6094930387472 -5929.15214831331
85.6698664470961 -5929.15214831331
85.730239855445 -5929.15214157335
85.7906132637939 -5929.1521390179
85.8509866721428 -5929.15213901681
85.9113600804917 -5929.15213901674
85.9717334888406 -5929.15213235114
86.0321068971895 -5929.15212982217
86.0924803055384 -5929.15212980771
86.1528537138873 -5929.15212719283
86.2132271222362 -5929.15212321558
86.2736005305851 -5929.15212071177
86.333973938934 -5929.15212071075
86.3943473472829 -5929.15211812484
86.4547207556319 -5929.15211419138
86.5150941639808 -5929.15211170147
86.5754675723297 -5929.15210914231
86.6358409806786 -5929.15210914137
86.6962143890275 -5929.15210525304
86.7565877973764 -5929.15210026991
86.8169612057253 -5929.152100269
86.8773346140742 -5929.15144616876
86.9377080224231 -5929.15144616876
86.998081430772 -5929.15143738008
87.0584548391209 -5929.15143738004
87.1188282474698 -5929.15143738004
87.1792016558187 -5929.15143490243
87.2395750641676 -5929.15143250044
87.2999484725165 -5929.15142869895
87.3603218808654 -5929.1514286981
87.4206952892143 -5929.1514238716
87.4810686975632 -5929.15142385862
87.5414421059121 -5929.15142009896
87.601815514261 -5929.15142009896
87.66218892261 -5929.15141767422
87.7225623309589 -5929.15141532163
87.7829357393078 -5929.15141532163
87.8433091476567 -5929.15140920708
87.9036825560056 -5929.15140920549
87.9640559643545 -5929.15140686628
88.0244293727034 -5929.15140686625
88.0848027810523 -5929.15140449327
88.1451761894012 -5929.15140081759
88.2055495977501 -5929.15139851415
88.265923006099 -5929.1513961666
88.3262964144479 -5929.1513961666
88.3866698227968 -5929.15139253223
88.4470432311457 -5929.15139024044
88.5074166394946 -5929.15076578154
88.5677900478435 -5929.15076578008
88.6281634561924 -5929.15076578008
88.6885368645413 -5929.15075763438
88.7489102728902 -5929.15075763368
88.8092836812392 -5929.15075762196
88.869657089588 -5929.15075762195
88.930030497937 -5929.15075534916
88.9904039062859 -5929.15074956381
89.0507773146348 -5929.15074956313
89.1111507229837 -5929.1507473147
89.1715241313326 -5929.15074730404
89.2318975396815 -5929.15074379139
89.2922709480304 -5929.15074158029
89.3526443563793 -5929.15073935665
89.4130177647282 -5929.15073935664
89.4733911730771 -5929.150739356
89.533764581426 -5929.15073149539
89.5941379897749 -5929.15073149538
89.6545113981238 -5929.15073148442
89.7148848064727 -5929.15073148441
89.7752582148216 -5929.15072930702
89.8356316231705 -5929.15072370881
89.8960050315194 -5929.1507237088
89.9563784398683 -5929.15072370761
90.0167518482172 -5929.1507237076
90.0771252565661 -5929.15072155478
90.1374986649151 -5929.150122792
90.197872073264 -5929.15012278141
90.2582454816129 -5929.15012278141
90.3186188899618 -5929.15012065109
90.3789922983107 -5929.15011517455
90.4393657066596 -5929.150115174
90.4997391150085 -5929.15011517344
90.5601125233574 -5929.15011306651
90.6204859317063 -5929.15011095875
90.6808593400552 -5929.15011095821
90.7412327484041 -5929.15010887332
90.801606156753 -5929.15010555412
90.8619795651019 -5929.15010555358
90.9223529734508 -5929.15010347717
90.9827263817997 -5929.15010141465
91.0430997901486 -5929.15010140474
91.1034731984975 -5929.15010140474
91.1638466068464 -5929.15009606703
91.2242200151953 -5929.15009402661
91.2845934235443 -5929.15009402661
91.3449668318931 -5929.1500940266
91.4053402402421 -5929.15009199233
91.465713648591 -5929.15008671909
91.5260870569399 -5929.1500867186
91.5864604652888 -5929.14952007462
91.6468338736377 -5929.14951606542
91.7072072819866 -5929.14951606448
91.7675806903355 -5929.14951284629
91.8279540986844 -5929.14951284629
91.8883275070333 -5929.14951087082
91.9487009153822 -5929.14950887835
92.0090743237311 -5929.14950887835
92.06944773208 -5929.14950569586
92.1298211404289 -5929.14950374203
92.1901945487778 -5929.1495037416
92.2505679571267 -5929.14950176969
92.3109413654756 -5929.14949862344
92.3713147738245 -5929.14949669055
92.4316881821734 -5929.1494966897
92.4920615905223 -5929.1494966897
92.5524349988712 -5929.14949473859
92.6128084072202 -5929.14948971516
92.6731818155691 -5929.14948971473
92.733555223918 -5929.14948971473
92.7939286322669 -5929.14948782307
92.8543020406158 -5929.14948589129
92.9146754489647 -5929.14948281544
92.9750488573136 -5929.14948281544
93.0354222656625 -5929.14948281504
93.0957956740114 -5929.1494790322
93.1561690823603 -5929.14947599097
93.2165424907092 -5929.14893395557
93.2769158990581 -5929.14893395557
93.337289307407 -5929.14893395521
93.3976627157559 -5929.14893205618
93.4580361241048 -5929.14892720531
93.5184095324537 -5929.1489272053
93.5787829408026 -5929.14892720457
93.6391563491515 -5929.14892533271
93.6995297575004 -5929.14892349436
93.7599031658494 -5929.14892052751
93.8202765741982 -5929.14892052751
93.8806499825472 -5929.14891867459
93.9410233908961 -5929.14891685593
94.001396799245 -5929.14891392303
94.0617702075939 -5929.14891392234
94.1221436159428 -5929.14891208889
94.1825170242917 -5929.14891028974
94.2428904326406 -5929.1489102894
94.3032638409895 -5929.14890738903
94.3636372493384 -5929.14890557449
94.4240106576873 -5929.14890380075
94.4843840660362 -5929.14890379435
94.5447574743851 -5929.14890379404
94.605130882734 -5929.14890092618
94.6655042910829 -5929.14889736976
94.7258776994318 -5929.14889736976
94.7862511077807 -5929.14889736914
94.8466245161296 -5929.14889279922
94.9069979244785 -5929.14889279322
94.9673713328274 -5929.1488910156
95.0277447411763 -5929.14889101531
95.0881181495253 -5929.14888929862
95.1484915578742 -5929.14888648947
95.2088649662231 -5929.14836594722
95.269238374572 -5929.14836594664
95.3296117829209 -5929.1483642429
95.3899851912698 -5929.14836147075
95.4503585996187 -5929.14836147019
95.5107320079676 -5929.14836147019
95.5711054163165 -5929.14835804388
95.6314788246654 -5929.1483580436
95.6918522330143 -5929.14835530218
95.7522256413632 -5929.14835364014
95.8125990497121 -5929.14835363458
95.872972458061 -5929.14835363458
95.9333458664099 -5929.14835363406
95.9937192747588 -5929.14834927422
96.0540926831077 -5929.14834755134
96.1144660914566 -5929.14834755108
96.1748394998055 -5929.14834755108
96.2352129081545 -5929.14834591927
96.2955863165034 -5929.14834323885
96.3559597248523 -5929.14834323885
96.4163331332012 -5929.14834153351
96.4767065415501 -5929.1483399218
96.537079949899 -5929.1483399218
96.5974533582479 -5929.14833727164
96.6578267665968 -5929.14833568693
96.7182001749457 -5929.14833568693
96.7785735832946 -5929.14833399941
96.8389469916435 -5929.14833137867
96.8993203999924 -5929.14832981686
96.9596938083413 -5929.14783226507
97.0200672166902 -5929.14783226507
97.0804406250391 -5929.14783226507
97.140814033388 -5929.14782799899
97.2011874417369 -5929.14782645457
97.2615608500858 -5929.14782645457
97.3219342584347 -5929.14782644992
97.3823076667836 -5929.14782235417
97.4426810751326 -5929.14782070131
97.5030544834814 -5929.14782070109
97.5634278918304 -5929.1478206968
97.6238013001793 -5929.14781917433
97.6841747085282 -5929.14781917433
97.7445481168771 -5929.1478150011
97.804921525226 -5929.14781349077
97.8652949335749 -5929.14781349077
97.9256683419238 -5929.14781349077
97.9860417502727 -5929.14781098161
98.0464151586216 -5929.1478094848
98.1067885669705 -5929.14780786589
98.1671619753194 -5929.14780786569
98.2275353836683 -5929.14780786197
98.2879087920172 -5929.14780390209
98.3482822003661 -5929.14780390209
98.408655608715 -5929.14780229967
98.4690290170639 -5929.14780229607
98.5294024254128 -5929.14780082776
98.5897758337617 -5929.14732070226
98.6501492421106 -5929.14732070226
98.7105226504596 -5929.1473191129
98.7708960588085 -5929.14731765934
98.8312694671574 -5929.14731765934
98.8916428755063 -5929.1473152374
98.9520162838552 -5929.14731523705
99.0123896922041 -5929.14731379859
99.072763100553 -5929.14731222923
99.1331365089019 -5929.14730983084
99.1935099172508 -5929.14730840718
99.2538833255997 -5929.14730840701
99.3142567339486 -5929.14730840701
99.3746301422975 -5929.14730685383
99.4350035506464 -5929.14730307709
99.4953769589953 -5929.14730307692
99.5557503673442 -5929.14730307365
99.6161237756931 -5929.14730307348
99.676497184042 -5929.14730167964
99.7368705923909 -5929.14729780095
99.7972440007398 -5929.14729780079
99.8576174090887 -5929.14729642188
99.9179908174377 -5929.14729642173
99.9783642257865 -5929.14729641841
100.038737634135 -5929.14729258177
100.099111042484 -5929.14729121752
100.159484450833 -5929.14683231744
100.219857859182 -5929.14683231744
100.280231267531 -5929.14683002803
100.34060467588 -5929.14682716933
100.400978084229 -5929.14682716933
100.461351492578 -5929.14682716918
100.521724900927 -5929.14682490539
100.582098309276 -5929.14682356993
100.642471717625 -5929.14682207968
100.702845125973 -5929.14682207671
100.763218534322 -5929.14681851717
100.823591942671 -5929.14681851691
100.88396535102 -5929.14681704217
100.944338759369 -5929.14681704217
101.004712167718 -5929.14681351878
101.065085576067 -5929.14681351866
101.125458984416 -5929.14681205914
101.185832392765 -5929.146812059
101.246205801114 -5929.14680857446
101.306579209462 -5929.14680857433
101.366952617811 -5929.14680857433
101.42732602616 -5929.14680712985
101.487699434509 -5929.14680368628
101.548072842858 -5929.14680368628
101.608446251207 -5929.14680368628
101.668819659556 -5929.14679884844
101.729193067905 -5929.14635765333
101.789566476254 -5929.14635765333
101.849939884603 -5929.14635765321
101.910313292952 -5929.14635287031
101.9706867013 -5929.14635287019
102.031060109649 -5929.14635287019
102.091433517998 -5929.14635286758
102.151806926347 -5929.14634813621
102.212180334696 -5929.14634813621
102.272553743045 -5929.14634813621
102.332927151394 -5929.14634606716
102.393300559743 -5929.14634484177
102.453673968092 -5929.14634345342
102.514047376441 -5929.14634345331
102.574420784789 -5929.14634224104
102.634794193138 -5929.14634019525
102.695167601487 -5929.14634019514
102.755541009836 -5929.14633882361
102.815914418185 -5929.14633559885
102.876287826534 -5929.14633559885
102.936661234883 -5929.14633559885
102.997034643232 -5929.14633559874
103.057408051581 -5929.14633105462
103.11778145993 -5929.14633105462
103.178154868279 -5929.14633105451
103.238528276627 -5929.14590653628
103.298901684976 -5929.14590338462
103.359275093325 -5929.14590204113
103.419648501674 -5929.14590204113
103.480021910023 -5929.14589892413
103.540395318372 -5929.14589892405
103.600768726721 -5929.14589892405
103.66114213507 -5929.14589759441
103.721515543419 -5929.14589450944
103.781888951768 -5929.14589450944
103.842262360116 -5929.14589450935
103.902635768465 -5929.14589450935
103.963009176814 -5929.14589014477
104.023382585163 -5929.14589014468
104.083755993512 -5929.14589014468
104.144129401861 -5929.14589014459
104.20450281021 -5929.14588825359
104.264876218559 -5929.1458858249
104.325249626908 -5929.14588582481
104.385623035257 -5929.14588395503
104.445996443606 -5929.14588284281
104.506369851954 -5929.14588155388
104.566743260303 -5929.14588155388
104.627116668652 -5929.14588155388
104.687490077001 -5929.14587860461
104.74786348535 -5929.14587860245
104.808236893699 -5929.14587732682
104.868610302048 -5929.14546851493
104.928983710397 -5929.14546559827
104.989357118746 -5929.14546559819
105.049730527095 -5929.14546559819
105.110103935443 -5929.14546452138
105.170477343792 -5929.14546271354
105.230850752141 -5929.14546144916
105.29122416049 -5929.14546144916
105.351597568839 -5929.14545859625
105.411970977188 -5929.14545859625
105.472344385537 -5929.14545859617
105.532717793886 -5929.14545734682
105.593091202235 -5929.14545452533
105.653464610584 -5929.14545452526
105.713838018933 -5929.14545452324
105.774211427281 -5929.14545348068
105.83458483563 -5929.1454504963
105.894958243979 -5929.1454504963
105.955331652328 -5929.1454504963
106.015705060677 -5929.14545049623
106.076078469026 -5929.14544651083
106.136451877375 -5929.14544651077
106.196825285724 -5929.14544651077
106.257198694073 -5929.14544480181
106.317572102422 -5929.14544359059
106.37794551077 -5929.14544256833
106.438318919119 -5929.14544256833
106.498692327468 -5929.14504702919
106.559065735817 -5929.14504482108
106.619439144166 -5929.14504482108
106.679812552515 -5929.14504482108
106.740185960864 -5929.14504314997
106.800559369213 -5929.14504096325
106.860932777562 -5929.14504096325
106.921306185911 -5929.14503931086
106.98167959426 -5929.14503931081
107.042053002608 -5929.14503714886
107.102426410957 -5929.1450371488
107.162799819306 -5929.14503551309
107.223173227655 -5929.14503551309
107.283546636004 -5929.14503337377
107.343920044353 -5929.14503337377
107.404293452702 -5929.1450317581
107.464666861051 -5929.14503175632
107.5250402694 -5929.14502963951
107.585413677749 -5929.14502963945
107.645787086097 -5929.14502804183
107.706160494446 -5929.14502594726
107.766533902795 -5929.14502594554
107.826907311144 -5929.14502436577
107.887280719493 -5929.14502436577
107.947654127842 -5929.14502229321
108.008027536191 -5929.14502229159
108.06840094454 -5929.14502072947
108.128774352889 -5929.14502072942
108.189147761238 -5929.14501867862
108.249521169587 -5929.1446389481
108.309894577935 -5929.14463740339
108.370267986284 -5929.14463740182
108.430641394633 -5929.14463537242
108.491014802982 -5929.14463537237
108.551388211331 -5929.14463384496
108.61176161968 -5929.14463384496
108.672135028029 -5929.14463183676
108.732508436378 -5929.14463183676
108.792881844727 -5929.14463032637
108.853255253076 -5929.14462833775
108.913628661424 -5929.14462833775
108.974002069773 -5929.14462684427
109.034375478122 -5929.14462684424
109.094748886471 -5929.14462487799
109.15512229482 -5929.14462487794
109.215495703169 -5929.14462340119
109.275869111518 -5929.14462340115
109.336242519867 -5929.14462145402
109.396615928216 -5929.14462145402
109.456989336565 -5929.14461999373
109.517362744914 -5929.14461911603
109.577736153262 -5929.14461806849
109.638109561611 -5929.14461662454
109.69848296996 -5929.14461662304
109.758856378309 -5929.14461471804
109.819229786658 -5929.14424848125
109.879603195007 -5929.14424705339
109.939976603356 -5929.14424705336
110.000350011705 -5929.14424516697
110.060723420054 -5929.14424516693
110.121096828403 -5929.14424375505
110.181470236751 -5929.14424375502
110.2418436451 -5929.14424188842
110.302217053449 -5929.14424188842
110.362590461798 -5929.14424188838
110.422963870147 -5929.14424104771
110.483337278496 -5929.14423864659
110.543710686845 -5929.14423864526
110.604084095194 -5929.14423864526
110.664457503543 -5929.14423781359
110.724830911892 -5929.1442368189
110.785204320241 -5929.1442354384
110.845577728589 -5929.14423461439
110.905951136938 -5929.14423362995
110.966324545287 -5929.14423362995
111.026697953636 -5929.14423362995
111.087071361985 -5929.1442322648
111.147444770334 -5929.14423047664
111.207818178683 -5929.14423047661
111.268191587032 -5929.14423047661
111.328564995381 -5929.14422912553
111.38893840373 -5929.1442273561
111.449311812078 -5929.14387378842
111.509685220427 -5929.14387378842
111.570058628776 -5929.14387149935
111.630432037125 -5929.14387070278
111.690805445474 -5929.14387070278
111.751178853823 -5929.14387070272
111.811552262172 -5929.14386896909
111.871925670521 -5929.14386764922
111.93229907887 -5929.14386764922
111.992672487219 -5929.1438676492
112.053045895568 -5929.14386593488
112.113419303916 -5929.1438646298
112.173792712265 -5929.1438646298
112.234166120614 -5929.14386385739
112.294539528963 -5929.14386293232
112.354912937312 -5929.14386164182
112.415286345661 -5929.14386164179
112.47565975401 -5929.14385996329
112.536033162359 -5929.14385996326
112.596406570708 -5929.14385868719
112.656779979057 -5929.14385793241
112.717153387405 -5929.14385702518
112.777526795754 -5929.14385702518
112.837900204103 -5929.14385576338
112.898273612452 -5929.14385501664
112.958647020801 -5929.1435127399
113.01902042915 -5929.1435127399
113.079393837499 -5929.14351149217
113.139767245848 -5929.14351075346
113.200140654197 -5929.14350986594
113.260514062546 -5929.14350986485
113.320887470895 -5929.14350790029
113.381260879243 -5929.14350790029
113.441634287592 -5929.1435070219
113.502007695941 -5929.14350629893
113.56238110429 -5929.14350507894
113.622754512639 -5929.14350507894
113.683127920988 -5929.14350507892
113.743501329337 -5929.14350349334
113.803874737686 -5929.14350228701
113.864248146035 -5929.14350228699
113.924621554384 -5929.14350157941
113.984994962733 -5929.14350157941
114.045368371081 -5929.14349952622
114.10574177943 -5929.14349952618
114.166115187779 -5929.1434988252
114.226488596128 -5929.1434988252
114.286862004477 -5929.14349764565
114.347235412826 -5929.14349695315
114.407608821175 -5929.14349610168
114.467982229524 -5929.14349610168
114.528355637873 -5929.14349493533
114.588729046222 -5929.14316438482
114.64910245457 -5929.14316438482
114.709475862919 -5929.14316354214
114.769849271268 -5929.14316286438
114.830222679617 -5929.14316171106
114.890596087966 -5929.14316171106
114.950969496315 -5929.14316171104
115.011342904664 -5929.14316103963
115.071716313013 -5929.14315906521
115.132089721362 -5929.14315906519
115.192463129711 -5929.14315840191
115.252836538059 -5929.14315840188
115.313209946408 -5929.14315727419
115.373583354757 -5929.14315644879
115.433956763106 -5929.14315579169
115.494330171455 -5929.14315579168
115.554703579804 -5929.14315467659
115.615076988153 -5929.14315402743
115.675450396502 -5929.14315402743
115.735823804851 -5929.14315321051
115.7961972132 -5929.14315210788
115.856570621549 -5929.14315146569
115.916944029897 -5929.14315146479
115.977317438246 -5929.14315146478
116.037690846595 -5929.14314956598
116.098064254944 -5929.14314893068
116.158437663293 -5929.14314893068
116.218811071642 -5929.14314893065
116.279184479991 -5929.14314722401
116.33955788834 -5929.14282832707
116.399931296689 -5929.14282752608
116.460304705038 -5929.14282752608
116.520678113387 -5929.14282583819
116.581051521735 -5929.14282583819
116.641424930084 -5929.14282583818
116.701798338433 -5929.14282583817
116.762171746782 -5929.14282337699
116.822545155131 -5929.14282337697
116.88291856348 -5929.14282337613
116.943291971829 -5929.14282276762
117.003665380178 -5929.14282094146
117.064038788527 -5929.14282094146
117.124412196876 -5929.14282094144
117.184785605224 -5929.14282033944
117.245159013573 -5929.14281930866
117.305532421922 -5929.14281853301
117.365905830271 -5929.14281793665
117.42627923862 -5929.14281793665
117.486652646969 -5929.14281793665
117.547026055318 -5929.14281614972
117.607399463667 -5929.14281556054
117.667772872016 -5929.14281556054
117.728146280365 -5929.14281555977
117.788519688714 -5929.14281497691
117.848893097062 -5929.14281396902
117.909266505411 -5929.14281320928
117.96963991376 -5929.14281320928
118.030013322109 -5929.14250480291
118.090386730458 -5929.14250322965
118.150760138807 -5929.14250322965
118.211133547156 -5929.1425032289
118.271506955505 -5929.14250247699
118.331880363854 -5929.14250092105
118.392253772203 -5929.14250092105
118.452627180551 -5929.14250092105
118.5130005889 -5929.14250035671
118.573373997249 -5929.14250035671
118.633747405598 -5929.14249863807
118.694120813947 -5929.14249863733
118.754494222296 -5929.14249807905
118.814867630645 -5929.14249807905
118.875241038994 -5929.14249711543
118.935614447343 -5929.14249711542
118.995987855692 -5929.14249582666
119.056361264041 -5929.14249582665
119.116734672389 -5929.1424948738
119.177108080738 -5929.14249432742
119.237481489087 -5929.1424943267
119.297854897436 -5929.1424943267
119.358228305785 -5929.14249338448
119.418601714134 -5929.14249284395
119.478975122483 -5929.14249284395
119.539348530832 -5929.14249211506
119.599721939181 -5929.14249064865
119.66009534753 -5929.14249064864
119.720468755878 -5929.14219237007
119.780842164227 -5929.14219237007
119.841215572576 -5929.14219091979
119.901588980925 -5929.1421901984
119.961962389274 -5929.1421901984
120.022335797623 -5929.1421892874
120.082709205972 -5929.14218876406
120.143082614321 -5929.14218805013
120.20345602267 -5929.14218805013
120.263829431019 -5929.1421866309
120.324202839368 -5929.1421866309
120.384576247716 -5929.14218592433
120.444949656065 -5929.14218592432
120.505323064414 -5929.14218452137
120.565696472763 -5929.14218382207
120.626069881112 -5929.14218382142
120.686443289461 -5929.14218331474
120.74681669781 -5929.14218243391
120.807190106159 -5929.14218174181
120.867563514508 -5929.14218174181
120.927936922857 -5929.14218124056
120.988310331205 -5929.1421805556
121.048683739554 -5929.142179684
121.109057147903 -5929.1421791881
121.169430556252 -5929.1421791881
121.229803964601 -5929.1421791881
121.29017737295 -5929.14188904244
121.350550781299 -5929.14188855187
121.410924189648 -5929.14188855187
121.471297597997 -5929.14188855186
121.531671006346 -5929.14188769961
121.592044414695 -5929.1418865434
121.652417823043 -5929.14188654338
121.712791231392 -5929.14188570124
121.773164639741 -5929.14188522112
121.83353804809 -5929.14188455713
121.893911456439 -5929.14188455713
121.954284864788 -5929.14188372438
122.014658273137 -5929.14188259169
122.075031681486 -5929.14188259169
122.135405089835 -5929.14188259167
122.195778498184 -5929.1418817682
122.256151906532 -5929.14188064796
122.316525314881 -5929.14188064795
122.37689872323 -5929.14188064795
122.437272131579 -5929.14187919
122.497645539928 -5929.14187872515
122.558018948277 -5929.14187872458
122.618392356626 -5929.14187808756
122.678765764975 -5929.14187682248
122.739139173324 -5929.14187682248
122.799512581673 -5929.14187619202
122.859885990022 -5929.14187619201
122.92025939837 -5929.14187494084
122.980632806719 -5929.14159601134
123.041006215068 -5929.14159538738
123.101379623417 -5929.14159538684
123.161753031766 -5929.14159414941
123.222126440115 -5929.14159414941
123.282499848464 -5929.14159353189
123.342873256813 -5929.14159308664
123.403246665162 -5929.14159230807
123.463620073511 -5929.14159230806
123.523993481859 -5929.14159169691
123.584366890208 -5929.1415912559
123.644740298557 -5929.14159048601
123.705113706906 -5929.14159048601
123.765487115255 -5929.1415894454
123.825860523604 -5929.1415886841
123.886233931953 -5929.1415886841
123.946607340302 -5929.14158808547
124.006980748651 -5929.14158765387
124.067354157 -5929.14158690107
124.127727565349 -5929.14158690107
124.188100973697 -5929.14158630861
124.248474382046 -5929.14158588214
124.308847790395 -5929.14158513774
124.369221198744 -5929.14158513773
124.429594607093 -5929.14158471583
124.489968015442 -5929.14158412899
124.550341423791 -5929.14158339288
124.61071483214 -5929.14131820648
124.671088240489 -5929.1413177891
124.731461648838 -5929.1413172088
124.791835057186 -5929.14131648091
124.852208465535 -5929.141316068
124.912581873884 -5929.14131606751
124.972955282233 -5929.1413154932
125.033328690582 -5929.14131477343
125.093702098931 -5929.14131477342
125.15407550728 -5929.14131436494
125.214448915629 -5929.14131379654
125.274822323978 -5929.14131308479
125.335195732327 -5929.14131268022
125.395569140676 -5929.14131268021
125.455942549024 -5929.14131211768
125.516315957373 -5929.14131141387
125.576689365722 -5929.14131101409
125.637062774071 -5929.14131101409
125.69743618242 -5929.14131045736
125.757809590769 -5929.1413104569
125.818182999118 -5929.14130936544
125.878556407467 -5929.14130936544
125.938929815816 -5929.14130881445
125.999303224165 -5929.14130842319
126.059676632513 -5929.14130842318
126.120050040862 -5929.14130842318
126.180423449211 -5929.14130718967
126.24079685756 -5929.14130680216
126.301170265909 -5929.14130680216
126.361543674258 -5929.14105808935
126.421917082607 -5929.14105770643
126.482290490956 -5929.14105770643
126.542663899305 -5929.14105702589
126.603037307654 -5929.14105702589
126.663410716003 -5929.14105611253
126.723784124351 -5929.14105611253
126.7841575327 -5929.14105543958
126.844530941049 -5929.1410545362
126.904904349398 -5929.1410545362
126.965277757747 -5929.1410545362
127.025651166096 -5929.14105387076
127.086024574445 -5929.14105297684
127.146397982794 -5929.14105297643
127.206771391143 -5929.14105231841
127.267144799492 -5929.1410523184
127.32751820784 -5929.14105143386
127.387891616189 -5929.14105143386
127.448265024538 -5929.14105078317
127.508638432887 -5929.14104990789
127.569011841236 -5929.1410499075
127.629385249585 -5929.14104990749
127.689758657934 -5929.1410487569
127.750132066283 -5929.14104839794
127.810505474632 -5929.14104839794
127.870878882981 -5929.14104789601
127.93125229133 -5929.14104690464
127.991625699678 -5929.14104690464
128.051999108027 -5929.1410464075
128.112372516376 -5929.14081809165
128.172745924725 -5929.14081711117
128.233119333074 -5929.14081711117
128.293492741423 -5929.14081661954
128.353866149772 -5929.14081661953
128.414239558121 -5929.14081564984
128.47461296647 -5929.14081516327
128.534986374819 -5929.1408151629
128.595359783167 -5929.14081481908
128.655733191516 -5929.14081481908
128.716106599865 -5929.1408137223
128.776480008214 -5929.1408137223
128.836853416563 -5929.14081338217
128.897226824912 -5929.1408127738
128.957600233261 -5929.14081229721
129.01797364161 -5929.14081196036
129.078347049959 -5929.14081196036
129.138720458308 -5929.14081135876
129.199093866657 -5929.14081088709
129.259467275005 -5929.14081055421
129.319840683354 -5929.14081055421
129.380214091703 -5929.14081055421
129.440587500052 -5929.14080916284
129.500960908401 -5929.14080916284
129.56133431675 -5929.14080916284
129.621707725099 -5929.14080916284
129.682081133448 -5929.1408077868
129.742454541797 -5929.14080778679
129.802827950146 -5929.14080778679
129.863201358494 -5929.14080746416
129.923574766843 -5929.14060059408
129.983948175192 -5929.14060001237
130.044321583541 -5929.14060001237
130.10469499189 -5929.140599241
130.165068400239 -5929.14059866578
130.225441808588 -5929.14059866578
130.285815216937 -5929.14059866578
130.346188625286 -5929.14059790216
130.406562033635 -5929.14059790216
130.466935441984 -5929.14059733335
130.527308850332 -5929.14059689011
130.587682258681 -5929.14059657807
130.64805566703 -5929.14059657807
130.708429075379 -5929.14059657807
130.768802483728 -5929.14059526822
130.829175892077 -5929.1405952679
130.889549300426 -5929.1405952679
130.949922708775 -5929.1405952679
131.010296117124 -5929.14059397215
131.070669525473 -5929.14059397215
131.131042933822 -5929.14059397215
131.19141634217 -5929.14059367002
131.251789750519 -5929.14059324004
131.312163158868 -5929.14059324004
131.372536567217 -5929.14059269002
131.432909975566 -5929.1405919659
131.493283383915 -5929.14059196589
131.553656792264 -5929.14059196589
131.614030200613 -5929.1404039514
131.674403608962 -5929.14040353025
131.734777017311 -5929.14040353025
131.795150425659 -5929.14040353025
131.855523834008 -5929.14040228338
131.915897242357 -5929.14040228338
131.976270650706 -5929.14040228338
132.036644059055 -5929.14040175154
132.097017467404 -5929.14040133932
132.157390875753 -5929.14040133903
132.217764284102 -5929.14040104965
132.278137692451 -5929.14040064167
132.3385111008 -5929.14040011576
132.398884509149 -5929.14040011576
132.459257917497 -5929.14039982947
132.519631325846 -5929.14039942542
132.580004734195 -5929.14039890537
132.640378142544 -5929.14039862216
132.700751550893 -5929.14039822255
132.761124959242 -5929.14039822254
132.821498367591 -5929.14039770829
132.88187177594 -5929.1403974281
132.942245184289 -5929.14039703262
133.002618592638 -5929.14039703234
133.062992000986 -5929.14039652381
133.123365409335 -5929.14039624664
133.183738817684 -5929.14039585522
133.244112226033 -5929.14039585522
133.304485634382 -5929.14022322854
133.364859042731 -5929.1402223383
133.42523245108 -5929.14022233803
133.485605859429 -5929.14022233803
133.545979267778 -5929.14022206676
133.606352676127 -5929.14022168338
133.666726084475 -5929.14022118611
133.727099492824 -5929.14022091775
133.787472901173 -5929.14022091775
133.847846309522 -5929.14022053806
133.908219717871 -5929.14022053806
133.96859312622 -5929.14021978085
134.028966534569 -5929.14021940533
134.089339942918 -5929.14021940533
134.149713351267 -5929.14021940533
134.210086759616 -5929.14021865619
134.270460167965 -5929.14021865619
134.330833576313 -5929.14021828454
134.391206984662 -5929.14021802471
134.451580393011 -5929.14021802447
134.51195380136 -5929.14021754364
134.572327209709 -5929.14021717582
134.632700618058 -5929.14021691854
134.693074026407 -5929.14021691854
134.753447434756 -5929.14021644306
134.813820843105 -5929.14021607904
134.874194251454 -5929.14021582452
134.934567659802 -5929.14005443996
134.994941068151 -5929.14005407969
135.0553144765 -5929.14005335772
135.115687884849 -5929.14005335772
135.176061293198 -5929.14005300117
135.236434701547 -5929.14005300095
135.296808109896 -5929.14005275208
135.357181518245 -5929.14005193426
135.417554926594 -5929.14005193425
135.477928334943 -5929.14005168785
135.538301743292 -5929.14005168785
135.59867515164 -5929.1400513386
135.659048559989 -5929.14005087883
135.719421968338 -5929.14005063507
135.779795376687 -5929.14005028942
135.840168785036 -5929.14005028942
135.900542193385 -5929.14004983459
135.960915601734 -5929.14004925155
136.021289010083 -5929.14004925155
136.081662418432 -5929.14004925155
136.142035826781 -5929.14004846323
136.20240923513 -5929.14004846323
136.262782643478 -5929.14004846323
136.323156051827 -5929.14004788979
136.383529460176 -5929.14004744503
136.443902868525 -5929.14004744503
136.504276276874 -5929.14004711342
136.564649685223 -5929.14004711342
136.625023093572 -5929.13989369212
136.685396501921 -5929.1398929243
136.74576991027 -5929.1398929243
136.806143318619 -5929.13989292414
136.866516726967 -5929.13989236603
136.926890135316 -5929.13989236603
136.987263543665 -5929.13989193114
137.047636952014 -5929.13989160969
137.108010360363 -5929.13989137889
137.168383768712 -5929.13989137889
137.228757177061 -5929.13989094885
137.28913058541 -5929.13989063073
137.349503993759 -5929.13989040241
137.409877402108 -5929.13989040225
137.470250810457 -5929.13988966232
137.530624218805 -5929.13988943644
137.590997627154 -5929.13988943644
137.651371035503 -5929.1398891247
137.711744443852 -5929.1398891247
137.772117852201 -5929.13988848088
137.83249126055 -5929.13988817235
137.892864668899 -5929.13988817235
137.953238077248 -5929.13988795128
138.013611485597 -5929.13988723025
138.073984893946 -5929.13988723025
138.134358302294 -5929.13988723025
138.194731710643 -5929.13988701156
138.255105118992 -5929.13988670936
138.315478527341 -5929.13973969948
138.37585193569 -5929.13973948313
138.436225344039 -5929.13973918404
138.496598752388 -5929.13973918404
138.556972160737 -5929.13973918404
138.617345569086 -5929.13973856341
138.677718977435 -5929.13973826754
138.738092385784 -5929.13973826754
138.798465794132 -5929.1397380558
138.858839202481 -5929.13973736091
138.91921261083 -5929.13973736091
138.979586019179 -5929.13973736091
139.039959427528 -5929.13973715132
139.100332835877 -5929.13973715132
139.160706244226 -5929.13973646404
139.221079652575 -5929.13973646404
139.281453060924 -5929.1397362567
139.341826469273 -5929.1397362567
139.402199877621 -5929.1397362567
139.46257328597 -5929.13973576477
139.522946694319 -5929.13973537172
139.583320102668 -5929.13973537172
139.643693511017 -5929.13973508786
139.704066919366 -5929.13973488495
139.764440327715 -5929.13973488495
139.824813736064 -5929.13973488494
139.885187144413 -5929.13959304378
139.945560552762 -5929.13959284314
140.005933961111 -5929.13959284314
140.066307369459 -5929.1395925651
140.126680777808 -5929.13959218066
140.187054186157 -5929.13959198218
140.247427594506 -5929.13959198218
140.307801002855 -5929.1395917069
140.368174411204 -5929.1395917069
140.428547819553 -5929.13959113048
140.488921227902 -5929.13959085815
140.549294636251 -5929.13959085815
140.6096680446 -5929.13959066389
140.670041452948 -5929.13959028797
140.730414861297 -5929.13959001844
140.790788269646 -5929.13959001844
140.851161677995 -5929.13958982617
140.911535086344 -5929.13958945453
140.971908494693 -5929.13958918778
141.032281903042 -5929.13958918769
141.092655311391 -5929.13958899757
141.15302871974 -5929.13958899757
141.213402128089 -5929.13958873357
141.273775536438 -5929.13958817791
141.334148944786 -5929.13958817791
141.394522353135 -5929.1395881779
141.454895761484 -5929.13945125164
141.515269169833 -5929.13945106558
141.575642578182 -5929.13945070217
141.636015986531 -5929.13945070209
141.69638939488 -5929.13945025943
141.756762803229 -5929.13945025943
141.817136211578 -5929.13944990007
141.877509619927 -5929.13944989999
141.937883028275 -5929.13944946197
141.998256436624 -5929.13944946197
142.058629844973 -5929.13944910653
142.119003253322 -5929.13944892639
142.179376661671 -5929.1394486731
142.23975007002 -5929.13944867303
142.300123478369 -5929.13944867303
142.360496886718 -5929.13944814341
142.420870295067 -5929.13944789274
142.481243703416 -5929.13944789267
142.541617111765 -5929.13944789267
142.601990520113 -5929.13944771636
142.662363928462 -5929.13944712071
142.722737336811 -5929.13944712071
142.78311074516 -5929.13944694629
142.843484153509 -5929.13944670076
142.903857561858 -5929.13944635708
142.964230970207 -5929.13944635708
143.024604378556 -5929.13931311581
143.084977786905 -5929.13931311575
143.145351195254 -5929.13931277595
143.205724603602 -5929.13931277595
143.266098011951 -5929.13931236476
143.3264714203 -5929.1393123647
143.386844828649 -5929.13931202868
143.447218236998 -5929.13931179067
143.507591645347 -5929.13931162174
143.567965053696 -5929.13931162174
143.628338462045 -5929.13931128947
143.688711870394 -5929.13931105385
143.749085278743 -5929.13931088679
143.809458687092 -5929.13931088679
143.86983209544 -5929.13931032508
143.930205503789 -5929.13931015976
143.990578912138 -5929.13931015976
144.050952320487 -5929.13930983484
144.111325728836 -5929.13930960406
144.171699137185 -5929.13930944056
144.232072545534 -5929.13930944056
144.292445953883 -5929.13930889086
144.352819362232 -5929.13930889086
144.413192770581 -5929.13930872911
144.473566178929 -5929.13930872911
144.533939587278 -5929.13930818535
144.594312995627 -5929.13930802533
144.654686403976 -5929.13917874779
144.715059812325 -5929.13917852407
144.775433220674 -5929.13917820989
144.835806629023 -5929.13917805159
144.896180037372 -5929.13917783018
144.956553445721 -5929.13917783018
145.01692685407 -5929.1391775195
145.077300262419 -5929.1391773629
145.137673670767 -5929.13917714377
145.198047079116 -5929.13917714377
145.258420487465 -5929.13917668163
145.318793895814 -5929.13917668158
145.379167304163 -5929.13917646476
145.439540712512 -5929.13917646476
145.499914120861 -5929.13917600765
145.56028752921 -5929.13917579306
145.620660937559 -5929.13917579306
145.681034345908 -5929.13917549265
145.741407754256 -5929.13917512861
145.801781162605 -5929.13917512861
145.862154570954 -5929.13917512861
145.922527979303 -5929.13917468149
145.982901387652 -5929.13917447131
146.043274796001 -5929.13917447131
146.10364820435 -5929.13917447131
146.164021612699 -5929.1391738211
146.224395021048 -5929.1391738211
146.284768429397 -5929.1391738211
146.345141837746 -5929.13904739268
146.405515246094 -5929.13904724588
146.465888654443 -5929.13904724588
146.526262062792 -5929.13904704213
146.586635471141 -5929.13904689686
146.64700887949 -5929.1390466096
146.707382287839 -5929.13904640795
146.767755696188 -5929.13904640792
146.828129104537 -5929.13904626424
146.888502512886 -5929.13904578061
146.948875921235 -5929.13904578058
147.009249329583 -5929.13904578058
147.069622737932 -5929.13904544093
147.129996146281 -5929.13904516
147.19036955463 -5929.13904516
147.250742962979 -5929.13904496452
147.311116371328 -5929.13904482391
147.371489779677 -5929.13904454611
147.431863188026 -5929.13904435265
147.492236596375 -5929.13904421354
147.552610004724 -5929.13904421354
147.612983413073 -5929.13904374737
147.673356821421 -5929.13904374737
147.73373022977 -5929.13904360975
147.794103638119 -5929.13904342023
147.854477046468 -5929.13904314861
147.914850454817 -5929.13904301247
147.975223863166 -5929.1390428249
148.035597271515 -5929.13892006296
148.095970679864 -5929.13891979437
148.156344088213 -5929.13891965969
148.216717496562 -5929.13891947405
148.27709090491 -5929.13891920845
148.337464313259 -5929.13891920845
148.397837721608 -5929.13891889149
148.458211129957 -5929.13891889149
148.518584538306 -5929.13891862885
148.578957946655 -5929.13891849703
148.639331355004 -5929.13891831521
148.699704763353 -5929.13891831521
148.760078171702 -5929.13891831521
148.820451580051 -5929.13891792506
148.8808249884 -5929.13891774514
148.941198396748 -5929.13891774514
149.001571805097 -5929.13891761613
149.061945213446 -5929.13891735928
149.122318621795 -5929.13891735928
149.182692030144 -5929.13891718121
149.243065438493 -5929.1389167996
149.303438846842 -5929.1389167996
149.363812255191 -5929.1389167996
149.42418566354 -5929.13891662336
149.484559071889 -5929.13891649709
149.544932480237 -5929.13891624595
149.605305888586 -5929.13891624595
149.665679296935 -5929.13879622636
149.726052705284 -5929.13879622636
149.786426113633 -5929.13879622636
149.846799521982 -5929.13879597799
149.907172930331 -5929.13879568181
149.96754633868 -5929.13879568181
150.027919747029 -5929.13879568181
150.088293155378 -5929.13879568179
150.148666563727 -5929.13879514313
150.209039972075 -5929.13879514313
150.269413380424 -5929.13879514311
150.329786788773 -5929.13879514311
150.390160197122 -5929.13879477934
150.450533605471 -5929.13879461026
150.51090701382 -5929.13879461024
150.571280422169 -5929.13879461024
150.631653830518 -5929.13879432327
150.692027238867 -5929.13879432325
150.752400647216 -5929.13879408311
150.812774055564 -5929.13879396476
150.873147463913 -5929.13879379913
150.933520872262 -5929.13879379913
150.993894280611 -5929.13879379913
151.05426768896 -5929.13879344458
151.114641097309 -5929.13879328066
151.175014505658 -5929.13879328066
151.235387914007 -5929.13867661503
151.295761322356 -5929.13867633697
151.356134730705 -5929.13867610215
151.416508139054 -5929.13867610215
151.476881547402 -5929.13867594161
151.537254955751 -5929.138675827
151.5976283641 -5929.1386755948
151.658001772449 -5929.1386755948
151.718375180798 -5929.13867543589
151.778748589147 -5929.13867532253
151.839121997496 -5929.13867509291
151.899495405845 -5929.13867493565
151.959868814194 -5929.13867493565
152.020242222543 -5929.1386748235
152.080615630892 -5929.13867444081
152.14098903924 -5929.1386744408
152.201362447589 -5929.1386744408
152.261735855938 -5929.13867417583
152.322109264287 -5929.13867417581
152.382482672636 -5929.13867395128
152.442856080985 -5929.13867368909
152.503229489334 -5929.13867368909
152.563602897683 -5929.13867368907
152.623976306032 -5929.13867331618
152.684349714381 -5929.1386732076
152.744723122729 -5929.13855913099
152.805096531078 -5929.13855913099
152.865469939427 -5929.1385586547
152.925843347776 -5929.13855865469
152.986216756125 -5929.13855865469
153.046590164474 -5929.13855850692
153.106963572823 -5929.13855818354
153.167336981172 -5929.13855818352
153.227710389521 -5929.13855803728
153.28808379787 -5929.13855793215
153.348457206219 -5929.13855771744
153.408830614567 -5929.1385575727
153.469204022916 -5929.1385575727
153.529577431265 -5929.1385574687
153.589950839614 -5929.13855711313
153.650324247963 -5929.13855711313
153.710697656312 -5929.13855701024
153.771071064661 -5929.13855686846
153.83144447301 -5929.13855686846
153.891817881359 -5929.13855665852
153.952191289708 -5929.13855641641
154.012564698056 -5929.13855641641
154.072938106405 -5929.13855641641
154.133311514754 -5929.13855606994
154.193684923103 -5929.13844425967
154.254058331452 -5929.13844425967
154.314431739801 -5929.13844412224
154.37480514815 -5929.13844381733
154.435178556499 -5929.13844381732
154.495551964848 -5929.13844368131
154.555925373197 -5929.13844368131
154.616298781546 -5929.13844358275
154.676672189894 -5929.13844324513
154.737045598243 -5929.13844324513
154.797419006592 -5929.13844314763
154.857792414941 -5929.1384430144
154.91816582329 -5929.13844281365
154.978539231639 -5929.13844281365
155.038912639988 -5929.13844258535
155.099286048337 -5929.13844258535
155.159659456686 -5929.13844238683
155.220032865035 -5929.13844216092
155.280406273383 -5929.13844216092
155.340779681732 -5929.13844216092
155.401153090081 -5929.13844216092
155.46152649843 -5929.13844174107
155.521899906779 -5929.13844174107
155.582273315128 -5929.13844174107
155.642646723477 -5929.13844164768
155.703020131826 -5929.13844151987
155.763393540175 -5929.13844132575
155.823766948524 -5929.13833189491
155.884140356873 -5929.13833180253
155.944513765221 -5929.13833167603
156.00488717357 -5929.13833148407
156.065260581919 -5929.13833148407
156.125633990268 -5929.13833139268
156.186007398617 -5929.13833120286
156.246380806966 -5929.13833107766
156.306754215315 -5929.13833098725
156.367127623664 -5929.13833098725
156.427501032013 -5929.13833079954
156.487874440362 -5929.13833067563
156.54824784871 -5929.13833058619
156.608621257059 -5929.13833058619
156.668994665408 -5929.13833040057
156.729368073757 -5929.13833018946
156.789741482106 -5929.13833018946
156.850114890455 -5929.13833018946
156.910488298804 -5929.1383300059
156.970861707153 -5929.13832979701
157.031235115502 -5929.13832979701
157.091608523851 -5929.138329797
157.1519819322 -5929.138329797
157.212355340548 -5929.13832940879
157.272728748897 -5929.13832940879
157.333102157246 -5929.13832940878
157.393475565595 -5929.13832932311
157.453848973944 -5929.13832920424
157.514222382293 -5929.13822182376
157.574595790642 -5929.13822182375
157.634969198991 -5929.138221739
157.69534260734 -5929.13822162135
157.755716015689 -5929.13822144386
157.816089424037 -5929.13822136002
157.876462832386 -5929.13822124358
157.936836240735 -5929.13822124358
157.997209649084 -5929.13822106807
158.057583057433 -5929.13822086989
158.117956465782 -5929.13822086989
158.178329874131 -5929.13822086988
158.23870328248 -5929.13822069633
158.299076690829 -5929.13822050023
158.359450099178 -5929.13822050023
158.419823507527 -5929.1382203286
158.480196915875 -5929.13822013455
158.540570324224 -5929.13822013455
158.600943732573 -5929.13822013455
158.661317140922 -5929.13821985313
158.721690549271 -5929.13821977282
158.78206395762 -5929.13821977282
158.842437365969 -5929.13821977282
158.902810774318 -5929.138219415
158.963184182667 -5929.138219415
159.023557591016 -5929.13821941499
159.083930999364 -5929.13821941499
159.144304407713 -5929.13811417305
159.204677816062 -5929.13811406363
159.265051224411 -5929.13811406363
159.32542463276 -5929.13811406363
159.385798041109 -5929.13811382177
159.446171449458 -5929.13811382177
159.506544857807 -5929.13811371348
159.566918266156 -5929.13811363656
159.627291674505 -5929.13811347428
159.687665082854 -5929.13811347428
159.748038491202 -5929.13811336711
159.808411899551 -5929.13811313054
159.8687853079 -5929.13811313054
159.929158716249 -5929.13811302447
159.989532124598 -5929.13811294919
160.049905532947 -5929.1381127905
160.110278941296 -5929.1381127905
160.170652349645 -5929.13811261106
160.231025757994 -5929.13811261105
160.291399166343 -5929.13811245413
160.351772574691 -5929.13811245413
160.41214598304 -5929.13811227656
160.472519391389 -5929.13811227656
160.532892799738 -5929.13811212139
160.593266208087 -5929.13811204851
160.653639616436 -5929.13811194568
160.714013024785 -5929.13800907738
160.774386433134 -5929.13800900527
160.834759841483 -5929.13800875007
160.895133249832 -5929.13800875007
160.955506658181 -5929.13800875007
161.015880066529 -5929.138008527
161.076253474878 -5929.13800842629
161.136626883227 -5929.13800842629
161.197000291576 -5929.13800835572
161.257373699925 -5929.138008106
161.317747108274 -5929.138008106
161.378120516623 -5929.138008106
161.438493924972 -5929.13800793754
161.498867333321 -5929.13800793754
161.55924074167 -5929.13800778917
161.619614150018 -5929.1380077201
161.679987558367 -5929.13800762248
161.740360966716 -5929.13800762247
161.800734375065 -5929.13800747575
161.861107783414 -5929.1380073108
161.921481191763 -5929.1380073108
161.981854600112 -5929.1380073108
162.042228008461 -5929.13800714758
162.10260141681 -5929.1380070025
162.162974825159 -5929.13800700249
162.223348233508 -5929.13800700249
162.283721641856 -5929.13800684099
162.344095050205 -5929.13800684099
162.404468458554 -5929.13800669751
162.464841866903 -5929.13790571234
162.525215275252 -5929.13790571234
162.585588683601 -5929.13790571233
162.64596209195 -5929.13790541232
162.706335500299 -5929.13790541232
162.766708908648 -5929.13790541232
162.827082316997 -5929.13790541232
162.887455725345 -5929.13790511554
162.947829133694 -5929.13790511554
163.008202542043 -5929.13790511553
163.068575950392 -5929.13790505149
163.128949358741 -5929.13790482196
163.18932276709 -5929.13790482196
163.249696175439 -5929.13790482195
163.310069583788 -5929.13790475859
163.370442992137 -5929.13790453154
163.430816400486 -5929.13790453154
163.491189808835 -5929.13790446886
163.551563217183 -5929.13790437992
163.611936625532 -5929.13790424426
163.672310033881 -5929.13790418225
163.73268344223 -5929.13790409423
163.793056850579 -5929.13790409423
163.853430258928 -5929.13790409423
163.913803667277 -5929.13790389873
163.974177075626 -5929.13790381162
164.034550483975 -5929.13780498312
164.094923892324 -5929.13780498312
164.155297300672 -5929.13780492243
164.215670709021 -5929.13780470356
164.27604411737 -5929.13780470356
164.336417525719 -5929.13780470356
164.396790934068 -5929.13780464352
164.457164342417 -5929.1378045582
164.517537750766 -5929.13780442702
164.577911159115 -5929.13780436762
164.638284567464 -5929.13780436762
164.698657975813 -5929.13780428317
164.759031384162 -5929.13780422441
164.81940479251 -5929.1378040947
164.879778200859 -5929.13780401112
164.940151609208 -5929.13780401112
165.000525017557 -5929.13780395299
165.060898425906 -5929.13780382472
165.121271834255 -5929.137803742
165.181645242604 -5929.137803742
165.242018650953 -5929.13780355765
165.302392059302 -5929.13780347579
165.362765467651 -5929.13780347579
165.423138875999 -5929.1378034189
165.483512284348 -5929.13780321245
165.543885692697 -5929.13780321245
165.604259101046 -5929.13780315617
165.664632509395 -5929.13780307599
165.725005917744 -5929.1377061915
165.785379326093 -5929.13770606746
165.845752734442 -5929.13770598811
165.906126142791 -5929.13770593243
165.96649955114 -5929.13770593243
166.026872959489 -5929.13770580977
166.087246367837 -5929.13770573124
166.147619776186 -5929.13770573123
166.207993184535 -5929.13770567615
166.268366592884 -5929.13770559843
166.328740001233 -5929.13770547714
166.389113409582 -5929.13770542264
166.449486817931 -5929.13770534572
166.50986022628 -5929.13770534572
166.570233634629 -5929.13770529181
166.630607042978 -5929.13770509574
166.690980451326 -5929.13770509574
166.751353859675 -5929.13770509574
166.811727268024 -5929.13770496706
166.872100676373 -5929.13770484846
166.932474084722 -5929.13770484846
166.992847493071 -5929.13770472113
167.05322090142 -5929.13770472113
167.113594309769 -5929.13770460384
167.173967718118 -5929.13770460384
167.234341126467 -5929.13770447785
167.294714534816 -5929.13770447785
167.355087943164 -5929.13770447785
167.415461351513 -5929.13760936514
167.475834759862 -5929.13760924047
167.536208168211 -5929.13760924047
167.59658157656 -5929.13760924047
167.656954984909 -5929.1376090747
167.717328393258 -5929.13760900241
167.777701801607 -5929.13760900241
167.838075209956 -5929.13760895187
167.898448618305 -5929.13760876692
167.958822026654 -5929.13760876692
168.019195435002 -5929.13760876692
168.079568843351 -5929.13760871693
168.1399422517 -5929.13760853398
168.200315660049 -5929.13760853398
168.260689068398 -5929.13760853398
168.321062476747 -5929.13760841445
168.381435885096 -5929.13760830355
168.441809293445 -5929.13760830355
168.502182701794 -5929.13760830355
168.562556110143 -5929.13760818527
168.622929518491 -5929.13760818527
168.68330292684 -5929.13760807561
168.743676335189 -5929.13760795857
168.804049743538 -5929.13760795857
168.864423151887 -5929.13760795857
168.924796560236 -5929.13760795856
168.985169968585 -5929.13760773431
169.045543376934 -5929.13760773431
169.105916785283 -5929.13751456427
169.166290193632 -5929.13751444967
169.226663601981 -5929.13751434244
169.287037010329 -5929.13751434244
169.347410418678 -5929.13751434244
169.407783827027 -5929.13751422904
169.468157235376 -5929.13751422904
169.528530643725 -5929.137514123
169.588904052074 -5929.13751401078
169.649277460423 -5929.13751401078
169.709650868772 -5929.13751401078
169.770024277121 -5929.13751384075
169.83039768547 -5929.13751379489
169.890771093818 -5929.13751379489
169.951144502167 -5929.13751379489
170.011517910516 -5929.13751374951
170.071891318865 -5929.13751358132
170.132264727214 -5929.13751358132
170.192638135563 -5929.13751358132
170.253011543912 -5929.13751353643
170.313384952261 -5929.1375134339
170.37375836061 -5929.13751337006
170.434131768959 -5929.13751332565
170.494505177308 -5929.13751332565
170.554878585656 -5929.13751316108
170.615251994005 -5929.13751316108
170.675625402354 -5929.13751311715
170.735998810703 -5929.13742171003
170.796372219052 -5929.13742154724
170.856745627401 -5929.13742150377
170.91711903575 -5929.13742150377
170.977492444099 -5929.13742140462
171.037865852448 -5929.13742134274
171.098239260797 -5929.13742129975
171.158612669145 -5929.13742129975
171.218986077494 -5929.13742114046
171.279359485843 -5929.13742109793
171.339732894192 -5929.13742109793
171.400106302541 -5929.13742103731
171.46047971089 -5929.13742094036
171.520853119239 -5929.13742089828
171.581226527588 -5929.13742089828
171.641599935937 -5929.13742083829
171.701973344286 -5929.13742079667
171.762346752634 -5929.13742079667
171.822720160983 -5929.13742070079
171.883093569332 -5929.13742060024
171.943466977681 -5929.13742060024
172.00384038603 -5929.13742050544
172.064213794379 -5929.13742050544
172.124587202728 -5929.13742040594
172.184960611077 -5929.13742040594
172.245334019426 -5929.13742040594
172.305707427775 -5929.13733051114
172.366080836124 -5929.13733051114
172.426454244472 -5929.13733051114
172.486827652821 -5929.13733047126
172.54720106117 -5929.13733041371
172.607574469519 -5929.13733041371
172.667947877868 -5929.13733032101
172.728321286217 -5929.13733028156
172.788694694566 -5929.1373302246
172.849068102915 -5929.1373302246
172.909441511264 -5929.13733018558
172.969814919613 -5929.13733009391
173.030188327961 -5929.13733003754
173.09056173631 -5929.13733003754
173.150935144659 -5929.13732999893
173.211308553008 -5929.13732985249
173.271681961357 -5929.13732985249
173.332055369706 -5929.1373298143
173.392428778055 -5929.1373298143
173.452802186404 -5929.13732966944
173.513175594753 -5929.13732966944
173.573549003102 -5929.13732963166
173.633922411451 -5929.13732963166
173.694295819799 -5929.13732957701
173.754669228148 -5929.13732953964
173.815042636497 -5929.13732945099
173.875416044846 -5929.13724141816
173.935789453195 -5929.1372413271
173.996162861544 -5929.1372413271
174.056536269893 -5929.1372413271
174.116909678242 -5929.13724118592
174.177283086591 -5929.13724118591
174.23765649494 -5929.13724118591
174.298029903289 -5929.13724114933
174.358403311637 -5929.13724109636
174.418776719986 -5929.13724100968
174.479150128335 -5929.13724100968
174.539523536684 -5929.13724095725
174.599896945033 -5929.13724095725
174.660270353382 -5929.13724095725
174.720643761731 -5929.13724092107
174.78101717008 -5929.13724083535
174.841390578429 -5929.13724078346
174.901763986778 -5929.13724078346
174.962137395126 -5929.13724078346
175.022510803475 -5929.13724064734
175.082884211824 -5929.13724064734
175.143257620173 -5929.13724064734
175.203631028522 -5929.13724061154
175.264004436871 -5929.13724056072
175.32437784522 -5929.1372404769
175.384751253569 -5929.1372404769
175.445124661918 -5929.13724042661
175.505498070267 -5929.13715401371
175.565871478616 -5929.13715401371
175.626244886964 -5929.13715384562
175.686618295313 -5929.13715384562
175.746991703662 -5929.13715384562
175.807365112011 -5929.13715384562
175.86773852036 -5929.13715371439
175.928111928709 -5929.13715367936
175.988485337058 -5929.13715367936
176.048858745407 -5929.1371536306
176.109232153756 -5929.13715354955
176.169605562105 -5929.13715354955
176.229978970453 -5929.13715346663
176.290352378802 -5929.13715346663
176.350725787151 -5929.13715338648
176.4110991955 -5929.13715333872
176.471472603849 -5929.13715330443
176.531846012198 -5929.13715330443
176.592219420547 -5929.13715317791
176.652592828896 -5929.13715314399
176.712966237245 -5929.13715314399
176.773339645594 -5929.13715309721
176.833713053943 -5929.13715301884
176.894086462291 -5929.13715298528
176.95445987064 -5929.13715298528
177.014833278989 -5929.13715298528
177.075206687338 -5929.13715295208
177.135580095687 -5929.13706796848
177.195953504036 -5929.13706796848
177.256326912385 -5929.13706796848
177.316700320734 -5929.13706793563
177.377073729083 -5929.13706781318
177.437447137432 -5929.13706781318
177.49782054578 -5929.13706778068
177.558193954129 -5929.13706778068
177.618567362478 -5929.13706773534
177.678940770827 -5929.13706765955
177.739314179176 -5929.13706762741
177.799687587525 -5929.13706762741
177.860060995874 -5929.13706758253
177.920434404223 -5929.13706747579
177.980807812572 -5929.13706747579
178.041181220921 -5929.13706747579
178.10155462927 -5929.13706743137
178.161928037618 -5929.13706743137
178.222301445967 -5929.13706739991
178.282674854316 -5929.13706728185
178.343048262665 -5929.13706728185
178.403421671014 -5929.13706728185
178.463795079363 -5929.13706720722
178.524168487712 -5929.13706713394
178.584541896061 -5929.13706713394
178.64491530441 -5929.13706706009
178.705288712759 -5929.13706706009
178.765662121107 -5929.13698397102
178.826035529456 -5929.1369839284
178.886408937805 -5929.13698382548
178.946782346154 -5929.13698382548
179.007155754503 -5929.13698382548
179.067529162852 -5929.13698375317
179.127902571201 -5929.13698368152
179.18827597955 -5929.13698368152
179.248649387899 -5929.13698368152
179.309022796248 -5929.13698360997
179.369396204597 -5929.13698353911
179.429769612945 -5929.13698353911
179.490143021294 -5929.13698350962
179.550516429643 -5929.13698350962
179.610889837992 -5929.13698346831
179.671263246341 -5929.13698339824
179.73163665469 -5929.13698336906
179.792010063039 -5929.13698336906
179.852383471388 -5929.13698332818
179.912756879737 -5929.13698323003
179.973130288086 -5929.13698323003
180.033503696434 -5929.13698323003
180.093877104783 -5929.13698318957
180.154250513132 -5929.13698309249
180.214623921481 -5929.13698309249
180.27499732983 -5929.13698309249
180.335370738179 -5929.13698295645
180.395744146528 -5929.13690160622
180.456117554877 -5929.13690160622
180.516490963226 -5929.13690160622
180.576864371575 -5929.13690153865
180.637237779924 -5929.13690147164
180.697611188272 -5929.13690147164
180.757984596621 -5929.136901444
180.81835800497 -5929.13690140478
180.878731413319 -5929.13690140478
180.939104821668 -5929.13690133852
180.999478230017 -5929.13690131117
181.059851638366 -5929.13690131117
181.120225046715 -5929.13690127235
181.180598455064 -5929.13690117978
181.240971863413 -5929.13690117978
181.301345271761 -5929.13690117978
181.36171868011 -5929.13690114136
181.422092088459 -5929.13690104981
181.482465496808 -5929.13690104981
181.542838905157 -5929.13690104981
181.603212313506 -5929.13690098531
181.663585721855 -5929.13690092124
181.723959130204 -5929.13690092124
181.784332538553 -5929.13690092124
181.844705946902 -5929.13690085742
181.905079355251 -5929.13690085742
181.965452763599 -5929.13682101086
182.025826171948 -5929.13682098495
182.086199580297 -5929.13682094771
182.146572988646 -5929.13682094771
182.206946396995 -5929.13682088506
182.267319805344 -5929.13682085942
182.327693213693 -5929.13682082256
182.388066622042 -5929.13682082256
182.448440030391 -5929.13682073525
182.50881343874 -5929.13682073525
182.569186847089 -5929.13682069877
182.629560255437 -5929.13682069877
182.689933663786 -5929.13682067368
182.750307072135 -5929.13682061242
182.810680480484 -5929.13682057632
182.871053888833 -5929.1368205515
182.931427297182 -5929.1368205515
182.991800705531 -5929.13682051577
183.05217411388 -5929.13682045519
183.112547522229 -5929.13682043063
183.172920930578 -5929.13682043063
183.233294338926 -5929.13682039527
183.293667747275 -5929.13682031108
183.354041155624 -5929.13682031108
183.414414563973 -5929.13682031108
183.474787972322 -5929.13682025205
183.535161380671 -5929.13682019281
183.59553478902 -5929.13674178902
183.655908197369 -5929.13674178902
183.716281605718 -5929.1367417306
183.776655014067 -5929.13674167203
183.837028422416 -5929.13674167203
183.897401830764 -5929.13674161423
183.957775239113 -5929.13674161423
184.018148647462 -5929.1367415563
184.078522055811 -5929.1367415563
184.13889546416 -5929.13674149911
184.199268872509 -5929.13674149911
184.259642280858 -5929.13674144183
184.320015689207 -5929.13674141881
184.380389097556 -5929.13674138523
184.440762505905 -5929.13674138523
184.501135914253 -5929.13674132859
184.561509322602 -5929.13674130582
184.621882730951 -5929.13674127259
184.6822561393 -5929.13674127259
184.742629547649 -5929.13674125006
184.803002955998 -5929.13674119405
184.863376364347 -5929.13674116116
184.923749772696 -5929.13674116116
184.984123181045 -5929.13674113887
185.044496589394 -5929.13674108348
185.104869997742 -5929.13674105094
185.165243406091 -5929.13674105094
185.22561681444 -5929.13666395897
185.285990222789 -5929.13666384994
185.346363631138 -5929.13666384994
185.406737039487 -5929.13666384994
185.467110447836 -5929.13666379578
185.527483856185 -5929.13666374209
185.587857264534 -5929.13666374209
185.648230672883 -5929.13666374209
185.708604081232 -5929.13666374209
185.76897748958 -5929.13666365697
185.829350897929 -5929.1366636354
185.889724306278 -5929.1366636354
185.950097714627 -5929.13666360417
186.010471122976 -5929.13666355121
186.070844531325 -5929.13666352986
186.131217939674 -5929.13666352986
186.191591348023 -5929.13666349896
186.251964756372 -5929.13666349896
186.312338164721 -5929.13666344658
186.372711573069 -5929.13666339488
186.433084981418 -5929.13666339488
186.493458389767 -5929.13666339488
186.553831798116 -5929.13666336461
186.614205206465 -5929.13666329193
186.674578614814 -5929.13666329193
186.734952023163 -5929.13666329193
186.795325431512 -5929.13666326197
186.855698839861 -5929.13666326197
186.91607224821 -5929.13666319009
186.976445656559 -5929.13658734685
187.036819064907 -5929.13658734685
187.097192473256 -5929.13658734685
187.157565881605 -5929.13658724642
187.217939289954 -5929.13658724642
187.278312698303 -5929.13658724642
187.338686106652 -5929.13658724642
187.399059515001 -5929.13658719715
187.45943292335 -5929.13658714707
187.519806331699 -5929.13658714707
187.580179740048 -5929.13658711833
187.640553148396 -5929.13658709832
187.700926556745 -5929.13658709832
187.761299965094 -5929.13658702035
187.821673373443 -5929.13658700055
187.882046781792 -5929.13658700055
187.942420190141 -5929.1365869724
188.00279359849 -5929.13658692343
188.063167006839 -5929.13658690385
188.123540415188 -5929.13658690385
188.183913823537 -5929.13658687598
188.244287231886 -5929.13658687598
188.304660640234 -5929.13658682756
188.365034048583 -5929.13658678061
188.425407456932 -5929.13658678061
188.485780865281 -5929.13658678061
188.54615427363 -5929.13658675332
188.606527681979 -5929.13658670543
188.666901090328 -5929.13658668627
188.727274498677 -5929.13651214131
188.787647907026 -5929.1365121143
188.848021315375 -5929.13651206695
188.908394723724 -5929.13651204799
188.968768132072 -5929.13651202126
189.029141540421 -5929.13651202126
189.08951494877 -5929.13651202126
189.149888357119 -5929.13651192922
189.210261765468 -5929.13651192922
189.270635173817 -5929.13651192922
189.331008582166 -5929.13651192922
189.391381990515 -5929.13651185673
189.451755398864 -5929.13651183817
189.512128807213 -5929.13651183817
189.572502215561 -5929.13651181226
189.63287562391 -5929.13651181226
189.693249032259 -5929.13651174811
189.753622440608 -5929.13651172247
189.813995848957 -5929.13651172247
189.874369257306 -5929.13651172247
189.934742665655 -5929.13651170431
189.995116074004 -5929.13651163365
190.055489482353 -5929.13651163365
190.115862890702 -5929.13651163365
190.176236299051 -5929.13651163365
190.236609707399 -5929.13651154579
190.296983115748 -5929.13651154579
190.357356524097 -5929.13651154579
190.417729932446 -5929.13651154579
190.478103340795 -5929.13651150317
190.538476749144 -5929.13643811391
190.598850157493 -5929.13643811391
190.659223565842 -5929.13643808934
190.719596974191 -5929.13643807175
190.77997038254 -5929.13643807175
190.840343790888 -5929.13643802797
190.900717199237 -5929.13643800365
190.961090607586 -5929.13643798625
191.021464015935 -5929.13643798625
191.081837424284 -5929.13643794296
191.142210832633 -5929.13643791888
191.202584240982 -5929.13643791888
191.262957649331 -5929.13643790167
191.32333105768 -5929.13643790167
191.383704466029 -5929.13643783502
191.444077874378 -5929.13643783502
191.504451282726 -5929.136437818
191.564824691075 -5929.136437818
191.625198099424 -5929.136437818
191.685571507773 -5929.13643775206
191.745944916122 -5929.13643773522
191.806318324471 -5929.13643773522
191.86669173282 -5929.13643771187
191.927065141169 -5929.13643771187
191.987438549518 -5929.13643767
192.047811957867 -5929.13636555095
192.108185366215 -5929.13636552784
192.168558774564 -5929.13636552784
192.228932182913 -5929.13636548644
192.289305591262 -5929.13636544708
192.349678999611 -5929.13636544708
192.41005240796 -5929.13636544708
192.470425816309 -5929.13636544708
192.530799224658 -5929.13636536719
192.591172633007 -5929.13636536719
192.651546041356 -5929.13636536719
192.711919449705 -5929.13636534478
192.772292858053 -5929.13636532865
192.832666266402 -5929.13636532865
192.893039674751 -5929.13636526598
192.9534130831 -5929.13636526598
193.013786491449 -5929.13636525002
193.074159899798 -5929.13636522807
193.134533308147 -5929.13636522807
193.194906716496 -5929.13636518804
193.255280124845 -5929.13636518804
193.315653533194 -5929.13636515052
193.376026941542 -5929.13636515052
193.436400349891 -5929.13636511094
193.49677375824 -5929.13636508943
193.557147166589 -5929.13636508943
193.617520574938 -5929.13629429574
193.677893983287 -5929.13629427446
193.738267391636 -5929.13629423531
193.798640799985 -5929.13629423531
193.859014208334 -5929.13629421425
193.919387616683 -5929.1362941988
193.979761025032 -5929.1362941988
194.04013443338 -5929.13629413925
194.100507841729 -5929.13629413925
194.160881250078 -5929.13629413925
194.221254658427 -5929.13629410333
194.281628066776 -5929.13629406505
194.342001475125 -5929.13629406505
194.402374883474 -5929.13629404463
194.462748291823 -5929.13629404463
194.523121700172 -5929.13629402951
194.583495108521 -5929.13629397145
194.643868516869 -5929.13629397145
194.704241925218 -5929.13629397145
194.764615333567 -5929.13629397145
194.824988741916 -5929.13629395145
194.885362150265 -5929.13629389906
194.945735558614 -5929.13629389906
195.006108966963 -5929.13629387927
195.066482375312 -5929.13629387927
195.126855783661 -5929.13629386447
195.18722919201 -5929.13622419655
195.247602600359 -5929.13622419655
195.307976008707 -5929.13622419655
195.368349417056 -5929.13622417717
195.428722825405 -5929.13622416252
195.489096233754 -5929.13622412592
195.549469642103 -5929.13622410674
195.609843050452 -5929.13622410674
195.670216458801 -5929.13622410673
195.73058986715 -5929.13622407326
195.790963275499 -5929.13622403707
195.851336683848 -5929.13622403707
195.911710092196 -5929.13622401827
195.972083500545 -5929.13622401827
196.032456908894 -5929.13622401827
196.092830317243 -5929.13622394955
196.153203725592 -5929.13622394955
196.213577133941 -5929.13622394955
196.27395054229 -5929.13622393114
196.334323950639 -5929.13622393114
196.394697358988 -5929.13622389575
196.455070767337 -5929.13622387753
196.515444175686 -5929.13622386336
196.575817584034 -5929.13622386336
196.636190992383 -5929.13622384532
196.696564400732 -5929.13622381033
196.756937809081 -5929.13615520983
196.81731121743 -5929.13615517796
196.877684625779 -5929.13615517796
196.938058034128 -5929.13615514335
196.998431442477 -5929.13615512569
197.058804850826 -5929.13615512569
197.119178259175 -5929.13615512569
197.179551667523 -5929.13615510821
197.239925075872 -5929.13615506011
197.300298484221 -5929.13615506011
197.36067189257 -5929.13615504281
197.421045300919 -5929.13615504281
197.481418709268 -5929.13615500897
197.541792117617 -5929.13615497813
197.602165525966 -5929.13615497813
197.662538934315 -5929.13615497813
197.722912342664 -5929.13615496118
197.783285751013 -5929.13615492772
197.843659159361 -5929.13615492772
197.90403256771 -5929.13615491414
197.964405976059 -5929.13615489737
198.024779384408 -5929.13615489737
198.085152792757 -5929.13615486428
198.145526201106 -5929.13615484768
198.205899609455 -5929.13615483425
198.266273017804 -5929.13615483425
198.326646426153 -5929.13615480152
198.387019834502 -5929.13608712305
198.44739324285 -5929.13608712305
198.507766651199 -5929.13608712305
198.568140059548 -5929.13608709351
198.628513467897 -5929.13608706115
198.688886876246 -5929.13608706115
198.749260284595 -5929.13608706115
198.809633692944 -5929.13608704506
198.870007101293 -5929.13608703191
198.930380509642 -5929.13608699991
198.990753917991 -5929.13608698399
199.05112732634 -5929.13608698399
199.111500734688 -5929.13608698399
199.171874143037 -5929.13608692359
199.232247551386 -5929.13608692359
199.292620959735 -5929.13608692359
199.352994368084 -5929.13608690799
199.413367776433 -5929.13608690799
199.473741184782 -5929.1360868767
199.534114593131 -5929.13608686383
199.59448800148 -5929.1360868484
199.654861409829 -5929.1360868484
199.715234818177 -5929.1360868484
199.775608226526 -5929.13608683312
199.835981634875 -5929.13608680218
199.896355043224 -5929.13608678945
199.956728451573 -5929.13608677433
200.017101859922 -5929.1360200448
200.077475268271 -5929.1360200448
200.13784867662 -5929.1360200142
200.198222084969 -5929.13601999924
200.258595493318 -5929.13601998664
200.318968901667 -5929.13601998664
200.379342310015 -5929.13601994158
200.439715718364 -5929.13601994158
200.500089126713 -5929.13601994158
200.560462535062 -5929.13601992912
200.620835943411 -5929.13601991446
200.68120935176 -5929.13601988455
200.741582760109 -5929.13601988455
200.801956168458 -5929.13601985772
200.862329576807 -5929.13601985772
200.922702985156 -5929.13601985772
200.983076393504 -5929.13601981377
201.043449801853 -5929.13601981377
201.103823210202 -5929.13601980158
201.164196618551 -5929.13601980158
201.2245700269 -5929.13601975812
201.284943435249 -5929.13601975812
201.345316843598 -5929.13601975812
201.405690251947 -5929.13601974406
201.466063660296 -5929.136019732
201.526437068645 -5929.13601970306
201.586810476994 -5929.13601968915
201.647183885342 -5929.13595389997
201.707557293691 -5929.13595389997
201.76793070204 -5929.13595388804
201.828304110389 -5929.13595384566
201.888677518738 -5929.13595384566
201.949050927087 -5929.13595384566
202.009424335436 -5929.13595382023
202.069797743785 -5929.13595379193
202.130171152134 -5929.13595379193
202.190544560483 -5929.13595377844
202.250917968831 -5929.13595377844
202.31129137718 -5929.13595376677
202.371664785529 -5929.13595373879
202.432038193878 -5929.13595372544
202.492411602227 -5929.13595372544
202.552785010576 -5929.13595371389
202.613158418925 -5929.13595371389
202.673531827274 -5929.13595367301
202.733905235623 -5929.13595367301
202.794278643972 -5929.13595367301
202.854652052321 -5929.13595366158
202.915025460669 -5929.13595362115
202.975398869018 -5929.13595362115
203.035772277367 -5929.13595362115
203.096145685716 -5929.13595360821
203.156519094065 -5929.13595360821
203.216892502414 -5929.13595356985
203.277265910763 -5929.1358887233
203.337639319112 -5929.13588871049
203.398012727461 -5929.13588871049
203.45838613581 -5929.13588868374
203.518759544158 -5929.13588867255
203.579132952507 -5929.13588865987
203.639506360856 -5929.13588865987
203.699879769205 -5929.13588865987
203.760253177554 -5929.13588863342
203.820626585903 -5929.13588860981
203.880999994252 -5929.13588860981
203.941373402601 -5929.13588860981
204.00174681095 -5929.13588860981
204.062120219299 -5929.13588856029
204.122493627648 -5929.13588856029
204.182867035996 -5929.13588856029
204.243240444345 -5929.13588856029
204.303613852694 -5929.13588852213
204.363987261043 -5929.13588852213
204.424360669392 -5929.1358885113
204.484734077741 -5929.1358885113
204.54510748609 -5929.13588849914
204.605480894439 -5929.13588847356
204.665854302788 -5929.13588847356
204.726227711137 -5929.13588846153
204.786601119486 -5929.13588845081
204.846974527834 -5929.13588842552
204.907347936183 -5929.13588842552
204.967721344532 -5929.13582450726
205.028094752881 -5929.13582449667
205.08846816123 -5929.13582449667
205.148841569579 -5929.13582447165
205.209214977928 -5929.13582445986
205.269588386277 -5929.13582444938
205.329961794626 -5929.13582444938
205.390335202975 -5929.13582444938
205.450708611323 -5929.13582441298
205.511082019672 -5929.13582441298
205.571455428021 -5929.1358244026
205.63182883637 -5929.1358244026
205.692202244719 -5929.13582437815
205.752575653068 -5929.13582437815
205.812949061417 -5929.1358243666
205.873322469766 -5929.13582435634
205.933695878115 -5929.13582435634
205.994069286464 -5929.13582433215
206.054442694813 -5929.13582432072
206.114816103161 -5929.13582432072
206.17518951151 -5929.13582431057
206.235562919859 -5929.13582431057
206.295936328208 -5929.13582427534
206.356309736557 -5929.13582427534
206.416683144906 -5929.13582427534
206.477056553255 -5929.1358242653
206.537429961604 -5929.13582423045
206.597803369953 -5929.13582423045
206.658176778302 -5929.13582423045
206.71855018665 -5929.13576126448
206.778923594999 -5929.13576124347
206.839297003348 -5929.13576122008
206.899670411697 -5929.13576122008
206.960043820046 -5929.13576122008
207.020417228395 -5929.13576119929
207.080790636744 -5929.13576119929
207.141164045093 -5929.13576117616
207.201537453442 -5929.13576116531
207.261910861791 -5929.13576116531
207.32228427014 -5929.13576115558
207.382657678488 -5929.13576113272
207.443031086837 -5929.13576112198
207.503404495186 -5929.13576112198
207.563777903535 -5929.13576111236
207.624151311884 -5929.13576111236
207.684524720233 -5929.13576110173
207.744898128582 -5929.1357610696
207.805271536931 -5929.1357610696
207.86564494528 -5929.1357610696
207.926018353629 -5929.1357610696
207.986391761977 -5929.13576103671
208.046765170326 -5929.1357610273
208.107138578675 -5929.1357610273
208.167511987024 -5929.1357610273
208.227885395373 -5929.13576101689
208.288258803722 -5929.13576099478
208.348632212071 -5929.13569893191
208.40900562042 -5929.13569893191
208.469379028769 -5929.1356989216
208.529752437118 -5929.1356989216
208.590125845467 -5929.13569889974
208.650499253815 -5929.13569888033
208.710872662164 -5929.13569888033
208.771246070513 -5929.13569888033
208.831619478862 -5929.1356988587
208.891992887211 -5929.13569884861
208.95236629556 -5929.13569883949
209.012739703909 -5929.13569883949
209.073113112258 -5929.13569883949
209.133486520607 -5929.13569881811
209.193859928956 -5929.13569881811
209.254233337304 -5929.13569880909
209.314606745653 -5929.1356987991
209.374980154002 -5929.13569877796
209.435353562351 -5929.13569877796
209.4957269707 -5929.13569877796
209.556100379049 -5929.13569876904
209.616473787398 -5929.13569876904
209.676847195747 -5929.13569873824
209.737220604096 -5929.13569873824
209.797594012445 -5929.13569873824
209.857967420793 -5929.13569873824
209.918340829142 -5929.13569872846
209.978714237491 -5929.13569870778
210.03908764584 -5929.13563755371
210.099461054189 -5929.13563755371
210.159834462538 -5929.13563754403
210.220207870887 -5929.13563754403
210.280581279236 -5929.13563752358
210.340954687585 -5929.13563752358
210.401328095934 -5929.135637514
210.461701504283 -5929.13563750527
210.522074912631 -5929.13563748505
210.58244832098 -5929.13563748505
210.642821729329 -5929.13563747556
210.703195137678 -5929.13563747556
210.763568546027 -5929.13563746693
210.823941954376 -5929.13563745754
210.884315362725 -5929.13563745754
210.944688771074 -5929.13563745754
211.005062179423 -5929.13563745754
211.065435587772 -5929.13563742826
211.125808996121 -5929.13563742826
211.186182404469 -5929.13563742826
211.246555812818 -5929.13563741052
211.306929221167 -5929.13563741052
211.367302629516 -5929.13563739075
211.427676037865 -5929.13563738165
211.488049446214 -5929.13563738165
211.548422854563 -5929.1356373732
211.608796262912 -5929.13557710365
211.669169671261 -5929.1355770841
211.72954307961 -5929.1355770841
211.789916487958 -5929.13557707518
211.850289896307 -5929.13557707518
211.910663304656 -5929.13557704749
211.971036713005 -5929.13557703867
212.031410121354 -5929.13557703867
212.091783529703 -5929.13557703867
212.152156938052 -5929.13557703867
212.212530346401 -5929.13557701082
212.27290375475 -5929.13557701082
212.333277163099 -5929.13557700255
212.393650571448 -5929.13557699391
212.454023979796 -5929.135576975
212.514397388145 -5929.135576975
212.574770796494 -5929.13557696645
212.635144204843 -5929.13557696645
212.695517613192 -5929.13557695827
212.755891021541 -5929.13557693111
212.81626442989 -5929.13557693111
212.876637838239 -5929.13557693111
212.937011246588 -5929.13557692273
212.997384654937 -5929.13557692273
213.057758063285 -5929.13557689615
213.118131471634 -5929.13557688786
213.178504879983 -5929.13551749982
213.238878288332 -5929.13551749982
213.299251696681 -5929.13551749982
213.35962510503 -5929.13551747333
213.419998513379 -5929.13551746533
213.480371921728 -5929.13551746533
213.540745330077 -5929.13551745721
213.601118738426 -5929.13551745721
213.661492146775 -5929.13551743913
213.721865555123 -5929.13551743121
213.782238963472 -5929.13551742317
213.842612371821 -5929.13551742317
213.90298578017 -5929.1355174053
213.963359188519 -5929.1355174053
214.023732596868 -5929.1355173895
214.084106005217 -5929.1355173895
214.144479413566 -5929.1355173895
214.204852821915 -5929.13551737183
214.265226230264 -5929.1355173562
214.325599638612 -5929.1355173562
214.385973046961 -5929.1355173562
214.44634645531 -5929.13551734841
214.506719863659 -5929.13551733093
214.567093272008 -5929.13551732326
214.627466680357 -5929.13551732326
214.687840088706 -5929.13545878978
214.748213497055 -5929.1354587725
214.808586905404 -5929.1354587725
214.868960313753 -5929.13545876487
214.929333722102 -5929.13545875728
214.98970713045 -5929.13545875728
215.050080538799 -5929.13545874019
215.110453947148 -5929.13545873264
215.170827355497 -5929.13545873264
215.231200763846 -5929.13545873264
215.291574172195 -5929.13545870075
215.351947580544 -5929.13545870075
215.412320988893 -5929.13545870075
215.472694397242 -5929.13545870075
215.533067805591 -5929.13545869336
215.593441213939 -5929.13545867664
215.653814622288 -5929.13545866921
215.714188030637 -5929.13545866921
215.774561438986 -5929.13545866189
215.834934847335 -5929.13545866189
215.895308255684 -5929.13545864537
215.955681664033 -5929.13545863802
216.016055072382 -5929.13545863077
216.076428480731 -5929.13545863077
216.13680188908 -5929.13545863077
216.197175297429 -5929.13545860726
216.257548705777 -5929.13545860726
216.317922114126 -5929.13545860726
216.378295522475 -5929.13545860726
216.438668930824 -5929.1354008919
216.499042339173 -5929.1354008919
216.559415747522 -5929.1354008919
216.619789155871 -5929.1354008919
216.68016256422 -5929.13540088488
216.740535972569 -5929.1354008689
216.800909380918 -5929.13540086171
216.861282789266 -5929.13540086171
216.921656197615 -5929.13540085476
216.982029605964 -5929.13540085476
217.042403014313 -5929.13540083895
217.102776422662 -5929.13540083895
217.163149831011 -5929.13540083207
217.22352323936 -5929.13540083207
217.283896647709 -5929.13540082496
217.344270056058 -5929.13540080933
217.404643464407 -5929.13540080252
217.465016872756 -5929.13540080252
217.525390281104 -5929.13540078707
217.585763689453 -5929.13540078033
217.646137097802 -5929.13540078033
217.706510506151 -5929.13540078033
217.7668839145 -5929.13540077329
217.827257322849 -5929.13540075134
217.887630731198 -5929.13540075134
217.948004139547 -5929.13540075134
218.008377547896 -5929.13534387819
218.068750956245 -5929.13534386307
218.129124364593 -5929.13534386307
218.189497772942 -5929.13534385654
218.249871181291 -5929.13534384958
218.31024458964 -5929.13534383464
218.370617997989 -5929.13534382817
218.430991406338 -5929.13534382817
218.491364814687 -5929.1353438134
218.551738223036 -5929.135343807
218.612111631385 -5929.135343807
218.672485039734 -5929.13534380011
218.732858448083 -5929.13534377917
218.793231856431 -5929.13534377917
218.85360526478 -5929.13534377917
218.913978673129 -5929.1353437729
218.974352081478 -5929.13534375845
219.034725489827 -5929.13534375845
219.095098898176 -5929.13534374543
219.155472306525 -5929.13534374543
219.215845714874 -5929.13534373114
219.276219123223 -5929.13534373114
219.336592531572 -5929.13534372501
219.39696593992 -5929.13534371088
219.457339348269 -5929.13534370414
219.517712756618 -5929.13534369806
219.578086164967 -5929.13534369806
219.638459573316 -5929.13534368409
219.698832981665 -5929.13534367808
219.759206390014 -5929.13528761545
219.819579798363 -5929.13528760878
219.879953206712 -5929.13528758901
219.940326615061 -5929.13528758901
220.00070002341 -5929.13528758901
220.061073431758 -5929.13528758312
220.121446840107 -5929.13528756946
220.181820248456 -5929.13528756286
220.242193656805 -5929.13528755704
220.302567065154 -5929.13528754353
220.362940473503 -5929.13528754353
220.423313881852 -5929.13528753776
220.483687290201 -5929.13528753123
220.54406069855 -5929.13528751787
220.604434106899 -5929.13528751787
220.664807515248 -5929.13528751216
220.725180923596 -5929.13528751216
220.785554331945 -5929.13528749249
220.845927740294 -5929.13528748684
220.906301148643 -5929.13528748684
220.966674556992 -5929.13528748684
221.027047965341 -5929.13528746819
221.08742137369 -5929.13528746819
221.147794782039 -5929.1352874618
221.208168190388 -5929.13528745627
221.268541598737 -5929.13528744335
221.328915007085 -5929.13528744335
221.389288415434 -5929.13523216474
221.449661823783 -5929.13523215842
221.510035232132 -5929.13523214564
221.570408640481 -5929.13523214022
221.63078204883 -5929.13523214022
221.691155457179 -5929.13523214022
221.751528865528 -5929.13523212759
221.811902273877 -5929.13523211597
221.872275682226 -5929.13523211597
221.932649090575 -5929.13523210348
221.993022498923 -5929.13523209817
222.053395907272 -5929.13523209817
222.113769315621 -5929.13523209817
222.17414272397 -5929.13523207438
222.234516132319 -5929.13523207438
222.294889540668 -5929.13523207438
222.355262949017 -5929.13523205696
222.415636357366 -5929.13523205696
222.476009765715 -5929.13523205696
222.536383174064 -5929.1352320457
222.596756582412 -5929.13523203362
222.657129990761 -5929.13523203362
222.71750339911 -5929.13523202853
222.777876807459 -5929.13523202247
222.838250215808 -5929.13523201053
222.898623624157 -5929.13517749692
222.958997032506 -5929.13517749188
223.019370440855 -5929.13517748589
223.079743849204 -5929.13517747408
223.140117257553 -5929.13517746909
223.200490665901 -5929.13517746909
223.26086407425 -5929.13517746909
223.321237482599 -5929.13517744655
223.381610890948 -5929.13517744655
223.441984299297 -5929.13517744655
223.502357707646 -5929.13517743011
223.562731115995 -5929.13517743011
223.623104524344 -5929.13517743011
223.683477932693 -5929.13517741942
223.743851341042 -5929.13517740799
223.804224749391 -5929.13517740799
223.864598157739 -5929.13517740799
223.924971566088 -5929.13517740321
223.985344974437 -5929.13517739191
224.045718382786 -5929.13517738612
224.106091791135 -5929.13517738138
224.166465199484 -5929.13517738138
224.226838607833 -5929.13517737021
224.287212016182 -5929.13517736552
224.347585424531 -5929.13517736552
224.40795883288 -5929.13517734874
224.468332241228 -5929.1351773441
224.528705649577 -5929.13512357074
224.589079057926 -5929.13512357074
224.649452466275 -5929.13512356615
224.709825874624 -5929.13512354956
224.770199282973 -5929.13512354956
224.830572691322 -5929.13512354501
224.890946099671 -5929.13512353421
224.95131950802 -5929.13512353421
225.011692916369 -5929.1351235286
225.072066324718 -5929.1351235241
225.132439733066 -5929.13512351342
225.192813141415 -5929.13512351342
225.253186549764 -5929.13512350342
225.313559958113 -5929.13512350342
225.373933366462 -5929.13512349286
225.434306774811 -5929.13512348296
225.49468018316 -5929.13512348296
225.555053591509 -5929.13512348296
225.615426999858 -5929.13512347251
225.675800408207 -5929.13512346708
225.736173816556 -5929.13512346272
225.796547224904 -5929.13512345239
225.856920633253 -5929.13512345239
225.917294041602 -5929.13512344701
225.977667449951 -5929.1351234427
226.0380408583 -5929.13512343249
226.098414266649 -5929.13507038458
226.158787674998 -5929.13507038458
226.219161083347 -5929.13507038031
226.279534491696 -5929.13507036489
226.339907900045 -5929.13507036489
226.400281308393 -5929.13507036066
226.460654716742 -5929.13507036066
226.521028125091 -5929.13507034542
226.58140153344 -5929.13507034542
226.641774941789 -5929.13507034123
226.702148350138 -5929.13507033136
226.762521758487 -5929.13507032615
226.822895166836 -5929.13507032201
226.883268575185 -5929.13507032201
226.943641983534 -5929.13507031225
227.004015391883 -5929.135070303
227.064388800231 -5929.135070303
227.12476220858 -5929.135070303
227.185135616929 -5929.13507028929
227.245509025278 -5929.13507028419
227.305882433627 -5929.13507028419
227.366255841976 -5929.13507027464
227.426629250325 -5929.13507027063
227.487002658674 -5929.13507026559
227.547376067023 -5929.13507026559
227.607749475372 -5929.13507025218
227.66812288372 -5929.13507025218
227.728496292069 -5929.13507024719
227.788869700418 -5929.13501790718
227.849243108767 -5929.13501789785
227.909616517116 -5929.13501789785
227.969989925465 -5929.13501789292
228.030363333814 -5929.13501788902
228.090736742163 -5929.13501787979
228.151110150512 -5929.13501787979
228.211483558861 -5929.13501787106
228.27185696721 -5929.13501787106
228.332230375558 -5929.13501786193
228.392603783907 -5929.13501785329
228.452977192256 -5929.13501785329
228.513350600605 -5929.13501784426
228.573724008954 -5929.13501784049
228.634097417303 -5929.13501783572
228.694470825652 -5929.13501783572
228.754844234001 -5929.13501783572
228.81521764235 -5929.13501782306
228.875591050699 -5929.13501781833
228.935964459047 -5929.13501781833
228.996337867396 -5929.13501780581
229.056711275745 -5929.13501780581
229.117084684094 -5929.13501780114
229.177458092443 -5929.13501779748
229.237831500792 -5929.13501778875
229.298204909141 -5929.13501778875
229.35857831749 -5929.13501778051
229.418951725839 -5929.13496614419
229.479325134188 -5929.13496613556
229.539698542537 -5929.13496613197
229.600071950885 -5929.1349661274
229.660445359234 -5929.1349661274
229.720818767583 -5929.13496611532
229.781192175932 -5929.13496611532
229.841565584281 -5929.13496611079
229.90193899263 -5929.13496610235
229.962312400979 -5929.13496609885
230.022685809328 -5929.13496609885
230.083059217677 -5929.13496609437
230.143432626026 -5929.13496608255
230.203806034374 -5929.13496608255
230.264179442723 -5929.13496608255
230.324552851072 -5929.13496607468
230.384926259421 -5929.13496606643
230.44529966777 -5929.13496606643
230.505673076119 -5929.13496606303
230.566046484468 -5929.13496605865
230.626419892817 -5929.13496605048
230.686793301166 -5929.13496604712
230.747166709515 -5929.13496604279
230.807540117864 -5929.13496603471
230.867913526212 -5929.13496603471
230.928286934561 -5929.13496603138
230.98866034291 -5929.13491508413
231.049033751259 -5929.13491507186
231.109407159608 -5929.13491506856
231.169780567957 -5929.13491506856
231.230153976306 -5929.13491506856
231.290527384655 -5929.13491505316
231.350900793004 -5929.13491505316
231.411274201353 -5929.13491505316
231.471647609701 -5929.13491504574
231.53202101805 -5929.13491503793
231.592394426399 -5929.13491503793
231.652767834748 -5929.13491503793
231.713141243097 -5929.13491503059
231.773514651446 -5929.13491502287
231.833888059795 -5929.13491502287
231.894261468144 -5929.1349150156
231.954634876493 -5929.1349150156
232.015008284842 -5929.13491500797
232.075381693191 -5929.13491500484
232.135755101539 -5929.13491500077
232.196128509888 -5929.13491499323
232.256501918237 -5929.13491499013
232.316875326586 -5929.13491499013
232.377248734935 -5929.13491498611
232.437622143284 -5929.13491497864
232.497995551633 -5929.13486469644
232.558368959982 -5929.13486469247
232.618742368331 -5929.13486469247
232.67911577668 -5929.13486468205
232.739489185028 -5929.13486468205
232.799862593377 -5929.13486467812
232.860236001726 -5929.13486467512
232.920609410075 -5929.13486466782
232.980982818424 -5929.13486466782
233.041356226773 -5929.13486466393
233.101729635122 -5929.13486466095
233.162103043471 -5929.13486465374
233.22247645182 -5929.13486464989
233.282849860169 -5929.13486464989
233.343223268518 -5929.13486463981
233.403596676866 -5929.13486463981
233.463970085215 -5929.134864636
233.524343493564 -5929.13486463309
233.584716901913 -5929.13486462603
233.645090310262 -5929.13486462226
233.705463718611 -5929.13486462226
233.76583712696 -5929.13486461938
233.826210535309 -5929.13486461241
233.886583943658 -5929.13486460868
233.946957352007 -5929.13486460583
234.007330760355 -5929.13486460583
234.067704168704 -5929.13486459893
234.128077577053 -5929.13481497481
234.188450985402 -5929.13481497199
234.248824393751 -5929.13481496516
234.3091978021 -5929.13481496152
234.369571210449 -5929.13481496152
234.429944618798 -5929.13481495872
234.490318027147 -5929.13481495197
234.550691435496 -5929.13481494837
234.611064843845 -5929.13481494837
234.671438252193 -5929.1348149456
234.731811660542 -5929.13481493536
234.792185068891 -5929.13481493536
234.85255847724 -5929.13481493536
234.912931885589 -5929.13481493262
234.973305293938 -5929.13481492249
235.033678702287 -5929.13481492249
235.094052110636 -5929.13481491978
235.154425518985 -5929.13481491629
235.214798927334 -5929.13481490977
235.275172335682 -5929.13481490709
235.335545744031 -5929.13481490709
235.39591915238 -5929.13481490363
235.456292560729 -5929.13481489718
235.516665969078 -5929.13481489452
235.577039377427 -5929.13481489111
235.637412785776 -5929.13481488473
235.697786194125 -5929.1348148821
235.758159602474 -5929.13476591543
235.818533010823 -5929.13476591204
235.878906419172 -5929.13476590314
235.93927982752 -5929.13476590314
235.999653235869 -5929.13476590314
236.060026644218 -5929.13476589979
236.120400052567 -5929.13476589098
236.180773460916 -5929.13476589098
236.241146869265 -5929.13476588767
236.301520277614 -5929.13476588512
236.361893685963 -5929.13476587895
236.422267094312 -5929.13476587895
236.482640502661 -5929.13476587316
236.543013911009 -5929.13476587316
236.603387319358 -5929.13476586706
236.663760727707 -5929.13476586382
236.724134136056 -5929.13476586133
236.784507544405 -5929.13476585529
236.844880952754 -5929.13476585529
236.905254361103 -5929.13476584962
236.965627769452 -5929.13476584962
237.026001177801 -5929.13476584366
237.08637458615 -5929.13476584049
237.146747994499 -5929.13476583805
237.207121402847 -5929.13476583805
237.267494811196 -5929.13476583214
237.327868219545 -5929.13476582659
237.388241627894 -5929.13476582659
237.448615036243 -5929.13471765813
237.508988444592 -5929.1347176523
237.569361852941 -5929.13471764681
237.62973526129 -5929.13471764681
237.690108669639 -5929.13471764681
237.750482077988 -5929.13471763867
237.810855486336 -5929.1347176356
237.871228894685 -5929.1347176356
237.931602303034 -5929.1347176356
237.991975711383 -5929.13471762755
238.052349119732 -5929.13471762452
238.112722528081 -5929.13471762452
238.17309593643 -5929.1347176222
238.233469344779 -5929.13471761355
238.293842753128 -5929.13471761355
238.354216161477 -5929.13471761355
238.414589569826 -5929.13471760568
238.474962978174 -5929.13471760271
238.535336386523 -5929.13471760271
238.595709794872 -5929.13471760044
238.656083203221 -5929.1347175975
238.71645661157 -5929.13471759198
238.776830019919 -5929.13471758973
238.837203428268 -5929.13471758973
238.897576836617 -5929.13471758682
238.957950244966 -5929.13471758137
239.018323653315 -5929.13471757915
239.078697061663 -5929.13467044672
239.139070470012 -5929.13467044384
239.199443878361 -5929.13467043844
239.25981728671 -5929.13467043624
239.320190695059 -5929.1346704334
239.380564103408 -5929.13467042806
239.440937511757 -5929.13467042588
239.501310920106 -5929.13467042588
239.561684328455 -5929.13467042307
239.622057736804 -5929.13467041779
239.682431145153 -5929.13467041564
239.742804553501 -5929.13467041285
239.80317796185 -5929.13467041285
239.863551370199 -5929.1346704055
239.923924778548 -5929.1346704055
239.984298186897 -5929.13467040275
240.044671595246 -5929.13467040064
240.105045003595 -5929.13467039548
240.165418411944 -5929.13467039275
240.225791820293 -5929.13467039275
240.286165228642 -5929.13467038556
240.34653863699 -5929.13467038556
240.406912045339 -5929.13467038286
240.467285453688 -5929.13467038286
240.527658862037 -5929.13467037575
240.588032270386 -5929.13467037575
240.648405678735 -5929.13467037308
240.708779087084 -5929.13462379565
240.769152495433 -5929.13462379361
240.829525903782 -5929.13462379097
240.889899312131 -5929.13462378598
240.95027272048 -5929.13462378598
241.010646128828 -5929.13462378395
241.071019537177 -5929.13462378134
241.131392945526 -5929.13462378134
241.191766353875 -5929.13462377641
241.252139762224 -5929.1346237744
241.312513170573 -5929.13462377182
241.372886578922 -5929.13462377182
241.433259987271 -5929.13462376694
241.49363339562 -5929.1346237624
241.554006803969 -5929.1346237624
241.614380212318 -5929.1346237624
241.674753620666 -5929.13462375758
241.735127029015 -5929.13462375309
241.795500437364 -5929.13462375309
241.855873845713 -5929.13462375309
241.916247254062 -5929.13462374387
241.976620662411 -5929.13462374387
242.03699407076 -5929.13462374387
242.097367479109 -5929.13462374195
242.157740887458 -5929.13462373723
242.218114295807 -5929.13457764191
242.278487704155 -5929.13457764191
242.338861112504 -5929.13457763534
242.399234520853 -5929.13457763289
242.459607929202 -5929.13457763289
242.519981337551 -5929.13457763101
242.5803547459 -5929.1345776264
242.640728154249 -5929.13457762397
242.701101562598 -5929.13457762211
242.761474970947 -5929.13457762211
242.821848379296 -5929.13457761515
242.882221787645 -5929.13457761515
242.942595195993 -5929.13457761331
243.002968604342 -5929.13457761331
243.063342012691 -5929.13457760643
243.12371542104 -5929.1345776046
243.184088829389 -5929.1345776046
243.244462237738 -5929.1345776046
243.304835646087 -5929.13457759599
243.365209054436 -5929.13457759599
243.425582462785 -5929.13457759599
243.485955871134 -5929.13457759188
243.546329279482 -5929.13457758747
243.606702687831 -5929.13457758747
243.66707609618 -5929.13457758747
243.727449504529 -5929.13453196294
243.787822912878 -5929.13453195858
243.848196321227 -5929.13453195858
243.908569729576 -5929.13453195683
243.968943137925 -5929.13453195025
244.029316546274 -5929.13453195025
244.089689954623 -5929.13453195025
244.150063362972 -5929.13453194627
244.21043677132 -5929.13453194201
244.270810179669 -5929.13453194201
244.331183588018 -5929.134531942
244.391556996367 -5929.13453193807
244.451930404716 -5929.13453193385
244.512303813065 -5929.13453193385
244.572677221414 -5929.13453193165
244.633050629763 -5929.13453193165
244.693424038112 -5929.13453192578
244.753797446461 -5929.13453192578
244.814170854809 -5929.13453192361
244.874544263158 -5929.13453192361
244.934917671507 -5929.13453191949
244.995291079856 -5929.13453191949
245.055664488205 -5929.13453191565
245.116037896554 -5929.13453191158
245.176411304903 -5929.13453191158
245.236784713252 -5929.13453191158
245.297158121601 -5929.13448677378
245.35753152995 -5929.13448676975
245.417904938299 -5929.13448676975
245.478278346647 -5929.13448676975
245.538651754996 -5929.13448676599
245.599025163345 -5929.13448676201
245.659398571694 -5929.13448676201
245.719771980043 -5929.13448675992
245.780145388392 -5929.13448675829
245.840518796741 -5929.13448675829
245.90089220509 -5929.13448675435
245.961265613439 -5929.13448675229
246.021639021788 -5929.13448675068
246.082012430136 -5929.13448674678
246.142385838485 -5929.13448674678
246.202759246834 -5929.13448674474
246.263132655183 -5929.13448674314
246.323506063532 -5929.13448673929
246.383879471881 -5929.13448673727
246.44425288023 -5929.13448673569
246.504626288579 -5929.13448673569
246.564999696928 -5929.13448673188
246.625373105277 -5929.13448672988
246.685746513626 -5929.13448672832
246.746119921974 -5929.13448672832
246.806493330323 -5929.13448672258
246.866866738672 -5929.13448672103
246.927240147021 -5929.13448672103
246.98761355537 -5929.13444209137
247.047986963719 -5929.13444208416
247.108360372068 -5929.13444208416
247.168733780417 -5929.13444208416
247.229107188766 -5929.13444208264
247.289480597115 -5929.13444207702
247.349854005463 -5929.13444207702
247.410227413812 -5929.13444207552
247.470600822161 -5929.13444207361
247.53097423051 -5929.13444206997
247.591347638859 -5929.13444206997
247.651721047208 -5929.13444206659
247.712094455557 -5929.13444206659
247.772467863906 -5929.13444206299
247.832841272255 -5929.13444206152
247.893214680604 -5929.13444205965
247.953588088953 -5929.13444205608
248.013961497301 -5929.13444205463
248.07433490565 -5929.13444205463
248.134708313999 -5929.13444205278
248.195081722348 -5929.13444204781
248.255455130697 -5929.13444204781
248.315828539046 -5929.13444204781
248.376201947395 -5929.13444204598
248.436575355744 -5929.13444204107
248.496948764093 -5929.13444204107
248.557322172442 -5929.13444203926
248.61769558079 -5929.13444203785
248.678068989139 -5929.13444203441
248.738442397488 -5929.13444203441
248.798815805837 -5929.13444203122
248.859189214186 -5929.13439791841
248.919562622535 -5929.13439791841
248.979936030884 -5929.13439791185
249.040309439233 -5929.13439791185
249.100682847582 -5929.13439791185
249.161056255931 -5929.13439791185
249.22142966428 -5929.13439790873
249.281803072628 -5929.13439790536
249.342176480977 -5929.13439790536
249.402549889326 -5929.13439790401
249.462923297675 -5929.13439790227
249.523296706024 -5929.13439790227
249.583670114373 -5929.1343978976
249.644043522722 -5929.13439789589
249.704416931071 -5929.13439789589
249.76479033942 -5929.13439789456
249.825163747769 -5929.13439789456
249.885537156117 -5929.13439789286
249.945910564466 -5929.13439788826
250.006283972815 -5929.13439788826
250.066657381164 -5929.13439788826
250.127030789513 -5929.13439788528
250.187404197862 -5929.13439788202
250.247777606211 -5929.13439788202
250.30815101456 -5929.13439788074
250.368524422909 -5929.13439787908
250.428897831258 -5929.13439787908
250.489271239607 -5929.13435428637
250.549644647955 -5929.13435428473
250.610018056304 -5929.13435428473
250.670391464653 -5929.13435428347
250.730764873002 -5929.13435428347
250.791138281351 -5929.13435427866
250.8515116897 -5929.13435427741
250.911885098049 -5929.13435427741
250.972258506398 -5929.13435427741
251.032631914747 -5929.13435427581
251.093005323096 -5929.13435427142
251.153378731444 -5929.13435427142
251.213752139793 -5929.13435426983
251.274125548142 -5929.13435426861
251.334498956491 -5929.1343542655
251.39487236484 -5929.1343542655
251.455245773189 -5929.13435426271
251.515619181538 -5929.13435426271
251.575992589887 -5929.13435426271
251.636365998236 -5929.13435425996
251.696739406585 -5929.13435425688
251.757112814934 -5929.13435425688
251.817486223282 -5929.13435425688
251.877859631631 -5929.13435425416
251.93823303998 -5929.13435425416
251.998606448329 -5929.13435425111
252.058979856678 -5929.13435424994
252.119353265027 -5929.13431118818
252.179726673376 -5929.13431118666
252.240100081725 -5929.1343111855
252.300473490074 -5929.13431118249
252.360846898423 -5929.13431118249
252.421220306771 -5929.13431117983
252.48159371512 -5929.13431117983
252.541967123469 -5929.13431117983
252.602340531818 -5929.13431117536
252.662713940167 -5929.13431117423
252.723087348516 -5929.13431117423
252.783460756865 -5929.13431117423
252.843834165214 -5929.13431116868
252.904207573563 -5929.13431116868
252.964580981912 -5929.13431116868
253.024954390261 -5929.13431116757
253.085327798609 -5929.1343111632
253.145701206958 -5929.1343111632
253.206074615307 -5929.1343111621
253.266448023656 -5929.1343111621
253.326821432005 -5929.13431115777
253.387194840354 -5929.13431115668
253.447568248703 -5929.13431115668
253.507941657052 -5929.13431115526
253.568315065401 -5929.13431115241
253.62868847375 -5929.13426861166
253.689061882098 -5929.13426861166
253.749435290447 -5929.13426861025
253.809808698796 -5929.13426860918
253.870182107145 -5929.13426860637
253.930555515494 -5929.13426860497
253.990928923843 -5929.13426860497
254.051302332192 -5929.13426860391
254.111675740541 -5929.13426860391
254.17204914889 -5929.13426859974
254.232422557239 -5929.13426859974
254.292795965588 -5929.1342685987
254.353169373936 -5929.1342685987
254.413542782285 -5929.13426859458
254.473916190634 -5929.13426859354
254.534289598983 -5929.13426859354
254.594663007332 -5929.13426859219
254.655036415681 -5929.13426858946
254.71540982403 -5929.13426858844
254.775783232379 -5929.13426858844
254.836156640728 -5929.1342685871
254.896530049077 -5929.1342685834
254.956903457425 -5929.1342685834
255.017276865774 -5929.1342685834
255.077650274123 -5929.13426858207
255.138023682472 -5929.13426857841
255.198397090821 -5929.13426857841
255.25877049917 -5929.13422655605
255.319143907519 -5929.13422655506
255.379517315868 -5929.13422655243
255.439890724217 -5929.13422655243
255.500264132566 -5929.13422655015
255.560637540915 -5929.13422655015
255.621010949263 -5929.13422654754
255.681384357612 -5929.13422654529
255.741757765961 -5929.13422654529
255.80213117431 -5929.13422654529
255.862504582659 -5929.13422654175
255.922877991008 -5929.13422654048
255.983251399357 -5929.13422654048
256.043624807706 -5929.13422654048
256.103998216055 -5929.13422653699
256.164371624404 -5929.13422653699
256.224745032752 -5929.13422653573
256.285118441101 -5929.13422653479
256.34549184945 -5929.13422653227
256.405865257799 -5929.13422653103
256.466238666148 -5929.1342265301
256.526612074497 -5929.13422652761
256.586985482846 -5929.13422652761
256.647358891195 -5929.13422652546
256.707732299544 -5929.13422652546
256.768105707893 -5929.13422652546
256.828479116242 -5929.13418504904
256.88885252459 -5929.13418504813
256.949225932939 -5929.13418504813
257.009599341288 -5929.13418504813
257.069972749637 -5929.13418504602
257.130346157986 -5929.13418504359
257.190719566335 -5929.13418504359
257.251092974684 -5929.13418504269
257.311466383033 -5929.1341850415
257.371839791382 -5929.1341850415
257.432213199731 -5929.13418504062
257.492586608079 -5929.13418503821
257.552960016428 -5929.13418503703
257.613333424777 -5929.13418503703
257.673706833126 -5929.13418503616
257.734080241475 -5929.13418503499
257.794453649824 -5929.13418503499
257.854827058173 -5929.13418503413
257.915200466522 -5929.13418503174
257.975573874871 -5929.13418503059
258.03594728322 -5929.13418502973
258.096320691569 -5929.13418502973
258.156694099917 -5929.13418502973
258.217067508266 -5929.13418502624
258.277440916615 -5929.13418502539
258.337814324964 -5929.13418502539
258.398187733313 -5929.13418502426
258.458561141662 -5929.13414403551
258.518934550011 -5929.13414403318
258.57930795836 -5929.13414403318
258.639681366709 -5929.13414403207
258.700054775058 -5929.13414403124
258.760428183406 -5929.13414403124
258.820801591755 -5929.13414402783
258.881175000104 -5929.13414402701
258.941548408453 -5929.13414402701
259.001921816802 -5929.13414402701
259.062295225151 -5929.13414402364
259.1226686335 -5929.13414402283
259.183042041849 -5929.13414402283
259.243415450198 -5929.13414402175
259.303788858547 -5929.13414402094
259.364162266896 -5929.13414401869
259.424535675244 -5929.13414401762
259.484909083593 -5929.13414401682
259.545282491942 -5929.13414401682
259.605655900291 -5929.13414401682
259.66602930864 -5929.13414401275
259.726402716989 -5929.13414401275
259.786776125338 -5929.13414401275
259.847149533687 -5929.13414401093
259.907522942036 -5929.13414401093
259.967896350385 -5929.13414400872
260.028269758733 -5929.13414400872
260.088643167082 -5929.13410351466
260.149016575431 -5929.13410351466
260.20938998378 -5929.13410351466
260.269763392129 -5929.13410351069
260.330136800478 -5929.13410351069
260.390510208827 -5929.13410351069
260.450883617176 -5929.13410350993
260.511257025525 -5929.13410350677
260.571630433874 -5929.13410350677
260.632003842223 -5929.13410350602
260.692377250571 -5929.13410350502
260.75275065892 -5929.13410350502
260.813124067269 -5929.13410350215
260.873497475618 -5929.13410350215
260.933870883967 -5929.13410350116
260.994244292316 -5929.13410350042
261.054617700665 -5929.13410350042
261.114991109014 -5929.13410350042
261.175364517363 -5929.13410349661
261.235737925712 -5929.13410349661
261.29611133406 -5929.13410349661
261.356484742409 -5929.13410349589
261.416858150758 -5929.13410349492
261.477231559107 -5929.13410349284
261.537604967456 -5929.13410349213
261.597978375805 -5929.13410349213
261.658351784154 -5929.13406348877
261.718725192503 -5929.13406348806
261.779098600852 -5929.134063486
261.839472009201 -5929.134063486
261.899845417549 -5929.13406348505
261.960218825898 -5929.13406348436
262.020592234247 -5929.13406348436
262.080965642596 -5929.13406348232
262.141339050945 -5929.13406348069
262.201712459294 -5929.13406348069
262.262085867643 -5929.13406348069
262.322459275992 -5929.134063478
262.382832684341 -5929.134063478
262.44320609269 -5929.13406347707
262.503579501039 -5929.13406347639
262.563952909387 -5929.1340634744
262.624326317736 -5929.1340634744
262.684699726085 -5929.13406347373
262.745073134434 -5929.13406347281
262.805446542783 -5929.13406347281
262.865819951132 -5929.13406347018
262.926193359481 -5929.13406347018
262.98656676783 -5929.13406347018
263.046940176179 -5929.13406346862
263.107313584528 -5929.13406346862
263.167686992877 -5929.13406346667
263.228060401225 -5929.13402394609
263.288433809574 -5929.13402394519
263.348807217923 -5929.13402394519
263.409180626272 -5929.13402394263
263.469554034621 -5929.13402394263
263.52992744297 -5929.13402394174
263.590300851319 -5929.1340239411
263.650674259668 -5929.1340239411
263.711047668017 -5929.13402393832
263.771421076366 -5929.13402393769
263.831794484714 -5929.13402393769
263.892167893063 -5929.13402393769
263.952541301412 -5929.13402393431
264.012914709761 -5929.13402393431
264.07328811811 -5929.13402393431
264.133661526459 -5929.13402393345
264.194034934808 -5929.13402393097
264.254408343157 -5929.13402393097
264.314781751506 -5929.13402393097
264.375155159855 -5929.13402392952
264.435528568204 -5929.13402392767
264.495901976552 -5929.13402392767
264.556275384901 -5929.13402392623
264.61664879325 -5929.13402392623
264.677022201599 -5929.13402392623
264.737395609948 -5929.13402392381
264.797769018297 -5929.13402392298
264.858142426646 -5929.13402392298
264.918515834995 -5929.13402392298
264.978889243344 -5929.13398487859
265.039262651693 -5929.13398487777
265.099636060041 -5929.13398487777
265.16000946839 -5929.13398487777
265.220382876739 -5929.13398487637
265.280756285088 -5929.13398487637
265.341129693437 -5929.13398487459
265.401503101786 -5929.13398487401
265.461876510135 -5929.1339848732
265.522249918484 -5929.1339848732
265.582623326833 -5929.1339848732
265.642996735182 -5929.13398487183
265.703370143531 -5929.13398487007
265.763743551879 -5929.13398487007
265.824116960228 -5929.1339848695
265.884490368577 -5929.13398486871
265.944863776926 -5929.13398486871
266.005237185275 -5929.13398486697
266.065610593624 -5929.13398486641
266.125984001973 -5929.13398486563
266.186357410322 -5929.13398486563
266.246730818671 -5929.13398486563
266.30710422702 -5929.13398486335
266.367477635369 -5929.13398486258
266.427851043717 -5929.13398486258
266.488224452066 -5929.13398486203
266.548597860415 -5929.13398486127
266.608971268764 -5929.13398486127
266.669344677113 -5929.13398485902
266.729718085462 -5929.13398485902
266.790091493811 -5929.13398485826
266.85046490216 -5929.1339462882
266.910838310509 -5929.1339462882
266.971211718858 -5929.13394628598
267.031585127206 -5929.13394628523
267.091958535555 -5929.13394628523
267.152331943904 -5929.13394628523
267.212705352253 -5929.13394628356
267.273078760602 -5929.13394628229
267.333452168951 -5929.13394628229
267.3938255773 -5929.13394628229
267.454198985649 -5929.13394627991
267.514572393998 -5929.13394627938
267.574945802347 -5929.13394627938
267.635319210696 -5929.13394627938
267.695692619044 -5929.13394627703
267.756066027393 -5929.13394627703
267.816439435742 -5929.13394627651
267.876812844091 -5929.13394627651
267.93718625244 -5929.13394627418
267.997559660789 -5929.13394627418
268.057933069138 -5929.13394627418
268.118306477487 -5929.13394627367
268.178679885836 -5929.13394627137
268.239053294185 -5929.13394627137
268.299426702533 -5929.13394627085
268.359800110882 -5929.13394627015
268.420173519231 -5929.13390816558
268.48054692758 -5929.13390816558
268.540920335929 -5929.13390816507
268.601293744278 -5929.13390816437
268.661667152627 -5929.13390816437
268.722040560976 -5929.13390816232
268.782413969325 -5929.13390816163
268.842787377674 -5929.13390816163
268.903160786023 -5929.13390816163
268.963534194371 -5929.13390816114
269.02390760272 -5929.13390815892
269.084281011069 -5929.13390815892
269.144654419418 -5929.13390815892
269.205027827767 -5929.13390815892
269.265401236116 -5929.13390815825
269.325774644465 -5929.13390815672
269.386148052814 -5929.13390815623
269.446521461163 -5929.13390815557
269.506894869512 -5929.13390815557
269.56726827786 -5929.13390815557
269.627641686209 -5929.13390815557
269.688015094558 -5929.13390815292
269.748388502907 -5929.13390815292
269.808761911256 -5929.13390815292
269.869135319605 -5929.13390815292
269.929508727954 -5929.13390815227
269.989882136303 -5929.1339081503
270.050255544652 -5929.1339081503
270.110628953001 -5929.13387050901
270.17100236135 -5929.13387050837
270.231375769698 -5929.13387050789
270.291749178047 -5929.13387050642
270.352122586396 -5929.13387050642
270.412495994745 -5929.13387050642
270.472869403094 -5929.13387050531
270.533242811443 -5929.13387050531
270.593616219792 -5929.13387050531
270.653989628141 -5929.13387050276
270.71436303649 -5929.13387050276
270.774736444839 -5929.13387050276
270.835109853187 -5929.13387050276
270.895483261536 -5929.13387050086
270.955856669885 -5929.13387050024
271.016230078234 -5929.13387050024
271.076603486583 -5929.13387049978
271.136976894932 -5929.13387049836
271.197350303281 -5929.13387049836
271.25772371163 -5929.13387049729
271.318097119979 -5929.13387049729
271.378470528328 -5929.13387049589
271.438843936677 -5929.13387049589
271.499217345025 -5929.13387049544
271.559590753374 -5929.13387049483
271.619964161723 -5929.13387049344
271.680337570072 -5929.13383330429
271.740710978421 -5929.13383330369
271.80108438677 -5929.13383330231
271.861457795119 -5929.13383330187
271.921831203468 -5929.13383330187
271.982204611817 -5929.13383330128
272.042578020166 -5929.13383329992
272.102951428514 -5929.13383329948
272.163324836863 -5929.13383329948
272.223698245212 -5929.13383329889
272.284071653561 -5929.13383329712
272.34444506191 -5929.13383329712
272.404818470259 -5929.13383329653
272.465191878608 -5929.13383329611
272.525565286957 -5929.13383329478
272.585938695306 -5929.13383329478
272.646312103655 -5929.13383329378
272.706685512004 -5929.13383329247
272.767058920352 -5929.13383329247
272.827432328701 -5929.13383329247
272.88780573705 -5929.13383329148
272.948179145399 -5929.13383329018
273.008552553748 -5929.13383329018
273.068925962097 -5929.1338332892
273.129299370446 -5929.1338332892
273.189672778795 -5929.13383328791
273.250046187144 -5929.13379654817
273.310419595493 -5929.13379654761
273.370793003841 -5929.13379654761
273.43116641219 -5929.13379654594
273.491539820539 -5929.13379654594
273.551913228888 -5929.13379654538
273.612286637237 -5929.13379654498
273.672660045586 -5929.13379654498
273.733033453935 -5929.13379654373
273.793406862284 -5929.13379654318
273.853780270633 -5929.13379654278
273.914153678982 -5929.13379654154
273.974527087331 -5929.13379654154
274.034900495679 -5929.13379654061
274.095273904028 -5929.13379654061
274.155647312377 -5929.13379653938
274.216020720726 -5929.13379653899
274.276394129075 -5929.13379653846
274.336767537424 -5929.13379653846
274.397140945773 -5929.13379653686
274.457514354122 -5929.13379653686
274.517887762471 -5929.13379653633
274.57826117082 -5929.13379653595
274.638634579168 -5929.13379653475
274.699007987517 -5929.13379653475
274.759381395866 -5929.13379653385
274.819754804215 -5929.13376023646
274.880128212564 -5929.13376023527
274.940501620913 -5929.13376023527
275.000875029262 -5929.1337602349
275.061248437611 -5929.13376023438
275.12162184596 -5929.1337602332
275.181995254309 -5929.13376023284
275.242368662657 -5929.13376023284
275.302742071006 -5929.13376023232
275.363115479355 -5929.13376023079
275.423488887704 -5929.13376023079
275.483862296053 -5929.13376023079
275.544235704402 -5929.13376022965
275.604609112751 -5929.13376022878
275.6649825211 -5929.13376022878
275.725355929449 -5929.13376022878
275.785729337798 -5929.13376022729
275.846102746147 -5929.13376022729
275.906476154495 -5929.13376022678
275.966849562844 -5929.13376022678
276.027222971193 -5929.13376022531
276.087596379542 -5929.13376022531
276.147969787891 -5929.13376022531
276.20834319624 -5929.13376022481
276.268716604589 -5929.13376022335
276.329090012938 -5929.13376022335
276.389463421287 -5929.13376022335
276.449836829636 -5929.133760223
276.510210237984 -5929.13376022141
276.570583646333 -5929.13376022141
276.630957054682 -5929.1337243576
276.691330463031 -5929.13372435726
276.75170387138 -5929.13372435568
276.812077279729 -5929.13372435568
276.872450688078 -5929.13372435535
276.932824096427 -5929.13372435535
276.993197504776 -5929.13372435427
277.053570913125 -5929.13372435379
277.113944321474 -5929.13372435346
277.174317729822 -5929.13372435239
277.234691138171 -5929.13372435192
277.29506454652 -5929.13372435159
277.355437954869 -5929.13372435159
277.415811363218 -5929.13372435053
277.476184771567 -5929.13372434973
277.536558179916 -5929.13372434973
277.596931588265 -5929.13372434973
277.657304996614 -5929.13372434941
277.717678404963 -5929.13372434837
277.778051813312 -5929.13372434837
277.83842522166 -5929.1337243479
277.898798630009 -5929.13372434656
277.959172038358 -5929.13372434656
278.019545446707 -5929.13372434656
278.079918855056 -5929.13372434624
278.140292263405 -5929.13372434522
278.200665671754 -5929.13372434476
278.261039080103 -5929.13368891034
278.321412488452 -5929.13368891034
278.381785896801 -5929.13368890933
278.442159305149 -5929.13368890902
278.502532713498 -5929.13368890856
278.562906121847 -5929.13368890856
278.623279530196 -5929.13368890856
278.683652938545 -5929.13368890726
278.744026346894 -5929.13368890681
278.804399755243 -5929.13368890681
278.864773163592 -5929.13368890651
278.925146571941 -5929.13368890552
278.98551998029 -5929.13368890508
279.045893388639 -5929.13368890508
279.106266796987 -5929.13368890478
279.166640205336 -5929.13368890478
279.227013613685 -5929.13368890433
279.287387022034 -5929.13368890306
279.347760430383 -5929.13368890306
279.408133838732 -5929.13368890306
279.468507247081 -5929.13368890233
279.52888065543 -5929.13368890233
279.589254063779 -5929.13368890233
279.649627472128 -5929.1336889019
279.710000880476 -5929.13368890161
279.770374288825 -5929.13368890161
279.830747697174 -5929.13368890161
279.891121105523 -5929.13368889993
279.951494513872 -5929.13365389014
280.011867922221 -5929.13365389014
280.07224133057 -5929.13365389014
280.132614738919 -5929.13365388943
280.192988147268 -5929.13365388943
280.253361555617 -5929.13365388943
280.313734963966 -5929.13365388915
280.374108372314 -5929.13365388873
280.434481780663 -5929.13365388873
280.494855189012 -5929.1336538875
280.555228597361 -5929.13365388708
280.61560200571 -5929.13365388708
280.675975414059 -5929.13365388681
280.736348822408 -5929.13365388681
280.796722230757 -5929.1336538864
280.857095639106 -5929.13365388612
280.917469047455 -5929.13365388612
280.977842455804 -5929.13365388612
281.038215864152 -5929.13365388585
281.098589272501 -5929.13365388545
281.15896268085 -5929.13365388451
281.219336089199 -5929.13365388424
281.279709497548 -5929.13365388424
281.340082905897 -5929.13365388384
281.400456314246 -5929.13365388357
281.460829722595 -5929.13365388357
281.521203130944 -5929.13365388357
281.581576539293 -5929.13365388317
281.641949947641 -5929.13365388291
281.70232335599 -5929.13361929003
281.762696764339 -5929.13361929003
281.823070172688 -5929.13361928845
281.883443581037 -5929.13361928845
281.943816989386 -5929.13361928845
282.004190397735 -5929.13361928819
282.064563806084 -5929.13361928819
282.124937214433 -5929.13361928819
282.185310622782 -5929.13361928755
282.245684031131 -5929.13361928755
282.306057439479 -5929.13361928755
282.366430847828 -5929.1336192873
282.426804256177 -5929.13361928638
282.487177664526 -5929.13361928599
282.547551072875 -5929.13361928574
282.607924481224 -5929.13361928574
282.668297889573 -5929.13361928536
282.728671297922 -5929.13361928511
282.789044706271 -5929.13361928511
282.84941811462 -5929.13361928511
282.909791522968 -5929.13361928511
282.970164931317 -5929.13361928449
283.030538339666 -5929.13361928359
283.090911748015 -5929.13361928359
283.151285156364 -5929.13361928334
283.211658564713 -5929.133585101
283.272031973062 -5929.133585101
283.332405381411 -5929.133585101
283.39277878976 -5929.1335851004
283.453152198109 -5929.13358510039
283.513525606458 -5929.13358510039
283.573899014806 -5929.13358510016
283.634272423155 -5929.13358509979
283.694645831504 -5929.13358509889
283.755019239853 -5929.13358509866
283.815392648202 -5929.13358509866
283.875766056551 -5929.1335850983
283.9361394649 -5929.13358509807
283.996512873249 -5929.13358509807
284.056886281598 -5929.13358509807
284.117259689947 -5929.13358509784
284.177633098295 -5929.13358509748
284.238006506644 -5929.13358509748
284.298379914993 -5929.13358509725
284.358753323342 -5929.13358509725
284.419126731691 -5929.13358509601
284.47950014004 -5929.13358509579
284.539873548389 -5929.13358509579
284.600246956738 -5929.13358509579
284.660620365087 -5929.13358509522
284.720993773436 -5929.13358509522
284.781367181785 -5929.13358509522
284.841740590133 -5929.13355131805
284.902113998482 -5929.13355131771
284.962487406831 -5929.13355131771
285.02286081518 -5929.13355131771
285.083234223529 -5929.13355131749
285.143607631878 -5929.13355131715
285.203981040227 -5929.13355131715
285.264354448576 -5929.13355131693
285.324727856925 -5929.13355131605
285.385101265274 -5929.13355131605
285.445474673622 -5929.1335513155
285.505848081971 -5929.1335513155
285.56622149032 -5929.1335513155
285.626594898669 -5929.13355131529
285.686968307018 -5929.13355131496
285.747341715367 -5929.13355131496
285.807715123716 -5929.13355131475
285.868088532065 -5929.13355131442
285.928461940414 -5929.13355131355
285.988835348763 -5929.13355131334
286.049208757112 -5929.13355131334
286.10958216546 -5929.13355131334
286.169955573809 -5929.13355131281
286.230328982158 -5929.13355131281
286.290702390507 -5929.13355131281
286.351075798856 -5929.1335513126
286.411449207205 -5929.13355131228
286.471822615554 -5929.13351793456
286.532196023903 -5929.13351793436
286.592569432252 -5929.13351793436
286.652942840601 -5929.13351793404
286.713316248949 -5929.13351793299
286.773689657298 -5929.13351793299
286.834063065647 -5929.13351793298
286.894436473996 -5929.13351793267
286.954809882345 -5929.13351793247
287.015183290694 -5929.13351793247
287.075556699043 -5929.13351793247
287.135930107392 -5929.13351793228
287.196303515741 -5929.13351793196
287.25667692409 -5929.13351793196
287.317050332438 -5929.13351793177
287.377423740787 -5929.13351793177
287.437797149136 -5929.13351793092
287.498170557485 -5929.13351793042
287.558543965834 -5929.13351793042
287.618917374183 -5929.13351793042
287.679290782532 -5929.13351793023
287.739664190881 -5929.13351793023
287.80003759923 -5929.13351792993
287.860411007579 -5929.13351792974
287.920784415928 -5929.13351792974
287.981157824276 -5929.13351792974
288.041531232625 -5929.13351792955
288.101904640974 -5929.13348494582
288.162278049323 -5929.13348494551
288.222651457672 -5929.13348494449
288.283024866021 -5929.13348494449
288.34339827437 -5929.13348494449
288.403771682719 -5929.13348494431
288.464145091068 -5929.13348494401
288.524518499417 -5929.13348494401
288.584891907765 -5929.13348494383
288.645265316114 -5929.13348494383
288.705638724463 -5929.13348494383
288.766012132812 -5929.13348494336
288.826385541161 -5929.13348494336
288.88675894951 -5929.13348494336
288.947132357859 -5929.13348494252
289.007505766208 -5929.13348494235
289.067879174557 -5929.13348494206
289.128252582906 -5929.13348494206
289.188625991255 -5929.13348494188
289.248999399603 -5929.13348494188
289.309372807952 -5929.13348494188
289.369746216301 -5929.13348494142
289.43011962465 -5929.13348494142
289.490493032999 -5929.13348494142
289.550866441348 -5929.13348494043
289.611239849697 -5929.13348494043
289.671613258046 -5929.13348494014
289.731986666395 -5929.1334523451
289.792360074744 -5929.1334523451
289.852733483092 -5929.1334523451
289.913106891441 -5929.1334523451
289.97348029979 -5929.13345234493
290.033853708139 -5929.13345234465
290.094227116488 -5929.13345234465
290.154600524837 -5929.13345234367
290.214973933186 -5929.13345234367
290.275347341535 -5929.13345234367
290.335720749884 -5929.13345234323
290.396094158233 -5929.13345234323
290.456467566582 -5929.13345234323
290.51684097493 -5929.13345234323
290.577214383279 -5929.13345234279
290.637587791628 -5929.13345234279
290.697961199977 -5929.13345234279
290.758334608326 -5929.13345234155
290.818708016675 -5929.13345234155
290.879081425024 -5929.13345234155
290.939454833373 -5929.13345234155
290.999828241722 -5929.13345234139
291.060201650071 -5929.13345234112
291.120575058419 -5929.13345234112
291.180948466768 -5929.13345234096
291.241321875117 -5929.13345234096
291.301695283466 -5929.13345234069
291.362068691815 -5929.13342012832
291.422442100164 -5929.13342012832
291.482815508513 -5929.13342012832
291.543188916862 -5929.13342012806
291.603562325211 -5929.1334201279
291.66393573356 -5929.1334201279
291.724309141909 -5929.13342012764
291.784682550257 -5929.13342012749
291.845055958606 -5929.13342012749
291.905429366955 -5929.13342012749
291.965802775304 -5929.13342012708
292.026176183653 -5929.13342012708
292.086549592002 -5929.13342012708
292.146923000351 -5929.13342012693
292.2072964087 -5929.13342012588
292.267669817049 -5929.13342012588
292.328043225398 -5929.13342012588
292.388416633746 -5929.13342012574
292.448790042095 -5929.13342012574
292.509163450444 -5929.13342012548
292.569536858793 -5929.13342012534
292.629910267142 -5929.13342012534
292.690283675491 -5929.13342012534
292.75065708384 -5929.13342012494
292.811030492189 -5929.13342012416
292.871403900538 -5929.13342012416
292.931777308887 -5929.13338829128
292.992150717236 -5929.13338829114
293.052524125584 -5929.13338829089
293.112897533933 -5929.13338829089
293.173270942282 -5929.13338829075
293.233644350631 -5929.13338829075
293.29401775898 -5929.1333882905
293.354391167329 -5929.13338828959
293.414764575678 -5929.13338828959
293.475137984027 -5929.13338828959
293.535511392376 -5929.13338828921
293.595884800725 -5929.13338828921
293.656258209074 -5929.13338828921
293.716631617422 -5929.13338828883
293.777005025771 -5929.13338828883
293.83737843412 -5929.13338828883
293.897751842469 -5929.13338828869
293.958125250818 -5929.13338828846
294.018498659167 -5929.13338828846
294.078872067516 -5929.13338828756
294.139245475865 -5929.13338828756
294.199618884214 -5929.13338828732
294.259992292563 -5929.13338828732
294.320365700911 -5929.13338828719
294.38073910926 -5929.13338828696
294.441112517609 -5929.13338828696
294.501485925958 -5929.13338828683
294.561859334307 -5929.13338828683
294.622232742656 -5929.13335682723
294.682606151005 -5929.1333568271
294.742979559354 -5929.13335682635
294.803352967703 -5929.13335682635
294.863726376052 -5929.13335682599
294.924099784401 -5929.13335682599
294.984473192749 -5929.13335682599
295.044846601098 -5929.13335682586
295.105220009447 -5929.13335682564
295.165593417796 -5929.13335682564
295.225966826145 -5929.13335682564
295.286340234494 -5929.13335682477
295.346713642843 -5929.13335682454
295.407087051192 -5929.13335682454
295.467460459541 -5929.13335682442
295.52783386789 -5929.13335682442
295.588207276238 -5929.1333568242
295.648580684587 -5929.13335682407
295.708954092936 -5929.13335682407
295.769327501285 -5929.13335682385
295.829700909634 -5929.13335682373
295.890074317983 -5929.13335682373
295.950447726332 -5929.133356823
296.010821134681 -5929.13335682278
296.07119454303 -5929.13335682266
296.131567951379 -5929.13335682266
296.191941359728 -5929.13332573194
296.252314768076 -5929.13332573161
296.312688176425 -5929.13332573161
296.373061584774 -5929.13332573161
296.433434993123 -5929.13332573149
296.493808401472 -5929.13332573128
296.554181809821 -5929.13332573128
296.61455521817 -5929.13332573116
296.674928626519 -5929.13332573043
296.735302034868 -5929.13332573022
296.795675443217 -5929.13332573022
296.856048851566 -5929.13332573011
296.916422259914 -5929.13332573011
296.976795668263 -5929.1333257299
297.037169076612 -5929.13332572979
297.097542484961 -5929.13332572979
297.15791589331 -5929.13332572979
297.218289301659 -5929.13332572886
297.278662710008 -5929.13332572875
297.339036118357 -5929.13332572875
297.399409526706 -5929.13332572855
297.459782935055 -5929.13332572843
297.520156343403 -5929.13332572843
297.580529751752 -5929.13332572843
297.640903160101 -5929.13332572812
297.70127656845 -5929.13332572812
297.761649976799 -5929.13332572812
297.822023385148 -5929.13332572812
297.882396793497 -5929.1333257271
297.942770201846 -5929.13329500023
298.003143610195 -5929.13329500023
298.063517018544 -5929.13329500023
298.123890426893 -5929.13329500012
298.184263835241 -5929.13329499992
298.24463724359 -5929.13329499992
298.305010651939 -5929.13329499981
298.365384060288 -5929.13329499962
298.425757468637 -5929.13329499962
298.486130876986 -5929.13329499962
298.546504285335 -5929.13329499951
298.606877693684 -5929.13329499862
298.667251102033 -5929.13329499862
298.727624510382 -5929.13329499862
298.78799791873 -5929.13329499851
298.848371327079 -5929.13329499832
298.908744735428 -5929.13329499832
298.969118143777 -5929.13329499832
299.029491552126 -5929.13329499822
299.089864960475 -5929.13329499803
299.150238368824 -5929.13329499803
299.210611777173 -5929.13329499803
299.270985185522 -5929.13329499723
299.331358593871 -5929.13329499704
299.391732002219 -5929.13329499704
299.452105410568 -5929.13329499704
299.512478818917 -5929.13329499675
299.572852227266 -5929.13329499675
299.633225635615 -5929.13329499675
299.693599043964 -5929.13326462901
299.753972452313 -5929.13326462883
299.814345860662 -5929.13326462873
299.874719269011 -5929.13326462873
299.93509267736 -5929.13326462786
299.995466085709 -5929.13326462776
300.055839494057 -5929.13326462776
300.116212902406 -5929.13326462776
300.176586310755 -5929.13326462748
300.236959719104 -5929.13326462748
300.297333127453 -5929.13326462748
300.357706535802 -5929.13326462748
300.418079944151 -5929.1332646272
300.4784533525 -5929.13326462653
300.538826760849 -5929.13326462653
300.599200169198 -5929.13326462625
300.659573577546 -5929.13326462625
300.719946985895 -5929.13326462625
300.780320394244 -5929.13326462616
300.840693802593 -5929.13326462598
300.901067210942 -5929.13326462598
300.961440619291 -5929.13326462598
301.02181402764 -5929.13326462589
301.082187435989 -5929.13326462572
301.142560844338 -5929.13326462572
301.202934252687 -5929.13326462562
301.263307661036 -5929.13323461221
301.323681069384 -5929.13323461221
301.384054477733 -5929.13323461144
301.444427886082 -5929.13323461144
301.504801294431 -5929.13323461127
301.56517470278 -5929.13323461127
301.625548111129 -5929.13323461118
301.685921519478 -5929.13323461118
301.746294927827 -5929.13323461102
301.806668336176 -5929.13323461092
301.867041744525 -5929.13323461092
301.927415152873 -5929.13323461076
301.987788561222 -5929.13323461076
302.048161969571 -5929.13323461067
302.10853537792 -5929.13323461
302.168908786269 -5929.13323460984
302.229282194618 -5929.13323460975
302.289655602967 -5929.13323460975
302.350029011316 -5929.13323460975
302.410402419665 -5929.13323460966
302.470775828014 -5929.1332346095
302.531149236363 -5929.1332346095
302.591522644711 -5929.1332346095
302.65189605306 -5929.13323460926
302.712269461409 -5929.13323460926
302.772642869758 -5929.1332346086
302.833016278107 -5929.13323460851
302.893389686456 -5929.13323460836
302.953763094805 -5929.13320494493
303.014136503154 -5929.13320494493
303.074509911503 -5929.13320494484
303.134883319852 -5929.13320494484
303.1952567282 -5929.13320494469
303.255630136549 -5929.1332049446
303.316003544898 -5929.1332049446
303.376376953247 -5929.1332049446
303.436750361596 -5929.1332049438
303.497123769945 -5929.13320494371
303.557497178294 -5929.13320494371
303.617870586643 -5929.13320494356
303.678243994992 -5929.13320494348
303.738617403341 -5929.13320494348
303.79899081169 -5929.13320494348
303.859364220038 -5929.1332049434
303.919737628387 -5929.13320494324
303.980111036736 -5929.13320494324
304.040484445085 -5929.13320494324
304.100857853434 -5929.13320494301
304.161231261783 -5929.13320494237
304.221604670132 -5929.13320494237
304.281978078481 -5929.13320494229
304.34235148683 -5929.13320494215
304.402724895179 -5929.13320494215
304.463098303527 -5929.13320494214
304.523471711876 -5929.13317562395
304.583845120225 -5929.13317562381
304.644218528574 -5929.13317562381
304.704591936923 -5929.13317562381
304.764965345272 -5929.13317562295
304.825338753621 -5929.13317562295
304.88571216197 -5929.13317562295
304.946085570319 -5929.13317562287
305.006458978668 -5929.13317562287
305.066832387017 -5929.13317562273
305.127205795365 -5929.13317562273
305.187579203714 -5929.13317562265
305.247952612063 -5929.13317562265
305.308326020412 -5929.13317562202
305.368699428761 -5929.1331756218
305.42907283711 -5929.1331756218
305.489446245459 -5929.1331756218
305.549819653808 -5929.13317562181
305.610193062157 -5929.13317562159
305.670566470506 -5929.13317562159
305.730939878854 -5929.13317562159
305.791313287203 -5929.13317562151
305.851686695552 -5929.13317562137
305.912060103901 -5929.13317562137
305.97243351225 -5929.13317562068
306.032806920599 -5929.13317562068
306.093180328948 -5929.13317562054
306.153553737297 -5929.13314664338
306.213927145646 -5929.13314664331
306.274300553995 -5929.13314664331
306.334673962344 -5929.13314664317
306.395047370692 -5929.1331466431
306.455420779041 -5929.1331466431
306.51579418739 -5929.13314664248
306.576167595739 -5929.13314664228
306.636541004088 -5929.13314664228
306.696914412437 -5929.13314664228
306.757287820786 -5929.13314664207
306.817661229135 -5929.13314664207
306.878034637484 -5929.13314664207
306.938408045833 -5929.13314664207
306.998781454181 -5929.13314664187
307.05915486253 -5929.13314664187
307.119528270879 -5929.13314664127
307.179901679228 -5929.1331466412
307.240275087577 -5929.13314664107
307.300648495926 -5929.13314664107
307.361021904275 -5929.133146641
307.421395312624 -5929.13314664087
307.481768720973 -5929.13314664087
307.542142129322 -5929.1331466408
307.602515537671 -5929.1331466408
307.662888946019 -5929.1331466408
307.723262354368 -5929.1331179998
307.783635762717 -5929.13311799973
307.844009171066 -5929.13311799973
307.904382579415 -5929.13311799973
307.964755987764 -5929.13311799953
308.025129396113 -5929.13311799953
308.085502804462 -5929.13311799953
308.145876212811 -5929.13311799947
308.20624962116 -5929.13311799875
308.266623029508 -5929.13311799875
308.326996437857 -5929.13311799869
308.387369846206 -5929.13311799869
308.447743254555 -5929.13311799856
308.508116662904 -5929.13311799856
308.568490071253 -5929.1331179985
308.628863479602 -5929.1331179985
308.689236887951 -5929.13311799838
308.7496102963 -5929.13311799831
308.809983704649 -5929.13311799772
308.870357112998 -5929.13311799772
308.930730521346 -5929.13311799754
308.991103929695 -5929.13311799754
309.051477338044 -5929.13311799754
309.111850746393 -5929.13311799748
309.172224154742 -5929.13311799736
309.232597563091 -5929.13311799736
309.29297097144 -5929.13311799736
309.353344379789 -5929.13311799671
309.413717788138 -5929.13308968886
309.474091196487 -5929.13308968886
309.534464604836 -5929.1330896888
309.594838013184 -5929.13308968868
309.655211421533 -5929.13308968868
309.715584829882 -5929.13308968862
309.775958238231 -5929.13308968862
309.83633164658 -5929.13308968851
309.896705054929 -5929.13308968851
309.957078463278 -5929.13308968793
310.017451871627 -5929.13308968782
310.077825279976 -5929.13308968776
310.138198688325 -5929.13308968776
310.198572096673 -5929.13308968776
310.258945505022 -5929.13308968776
310.319318913371 -5929.13308968759
310.37969232172 -5929.13308968759
310.440065730069 -5929.13308968759
310.500439138418 -5929.13308968702
310.560812546767 -5929.13308968696
310.621185955116 -5929.13308968685
310.681559363465 -5929.13308968685
310.741932771814 -5929.13308968685
310.802306180163 -5929.13308968679
310.862679588511 -5929.13308968679
310.92305299686 -5929.13308968668
310.983426405209 -5929.13308968668
311.043799813558 -5929.13308968606
311.104173221907 -5929.13308968606
311.164546630256 -5929.13308968606
311.224920038605 -5929.13306170632
311.285293446954 -5929.13306170632
311.345666855303 -5929.13306170632
311.406040263652 -5929.13306170621
311.466413672 -5929.13306170616
311.526787080349 -5929.13306170616
311.587160488698 -5929.1330617056
311.647533897047 -5929.1330617055
311.707907305396 -5929.13306170544
311.768280713745 -5929.13306170544
311.828654122094 -5929.13306170533
311.889027530443 -5929.13306170528
311.949400938792 -5929.13306170528
312.009774347141 -5929.13306170528
312.07014775549 -5929.13306170517
312.130521163838 -5929.13306170457
312.190894572187 -5929.13306170457
312.251267980536 -5929.13306170457
312.311641388885 -5929.13306170441
312.372014797234 -5929.13306170441
312.432388205583 -5929.13306170441
312.492761613932 -5929.13306170436
312.553135022281 -5929.13306170426
312.61350843063 -5929.13306170426
312.673881838979 -5929.1330617042
312.734255247327 -5929.1330617041
312.794628655676 -5929.13303404879
312.855002064025 -5929.13303404873
312.915375472374 -5929.13303404873
312.975748880723 -5929.13303404864
313.036122289072 -5929.13303404804
313.096495697421 -5929.13303404804
313.15686910577 -5929.13303404804
313.217242514119 -5929.13303404799
313.277615922468 -5929.13303404799
313.337989330817 -5929.13303404799
313.398362739165 -5929.13303404784
313.458736147514 -5929.13303404784
313.519109555863 -5929.13303404784
313.579482964212 -5929.13303404779
313.639856372561 -5929.13303404779
313.70022978091 -5929.13303404769
313.760603189259 -5929.1330340471
313.820976597608 -5929.1330340471
313.881350005957 -5929.1330340471
313.941723414306 -5929.1330340471
314.002096822654 -5929.13303404696
314.062470231003 -5929.13303404696
314.122843639352 -5929.13303404696
314.183217047701 -5929.13303404691
314.24359045605 -5929.13303404638
314.303963864399 -5929.13303404638
314.364337272748 -5929.13303404633
314.424710681097 -5929.13303404623
314.485084089446 -5929.13300671081
314.545457497795 -5929.13300671076
314.605830906144 -5929.13300671076
314.666204314492 -5929.13300671076
314.726577722841 -5929.13300671062
314.78695113119 -5929.1330067101
314.847324539539 -5929.1330067101
314.907697947888 -5929.13300671005
314.968071356237 -5929.13300671005
315.028444764586 -5929.13300671005
315.088818172935 -5929.13300670996
315.149191581284 -5929.13300670991
315.209564989633 -5929.13300670991
315.269938397981 -5929.13300670991
315.33031180633 -5929.13300670934
315.390685214679 -5929.13300670934
315.451058623028 -5929.13300670925
315.511432031377 -5929.1330067092
315.571805439726 -5929.1330067092
315.632178848075 -5929.1330067092
315.692552256424 -5929.13300670916
315.752925664773 -5929.13300670907
315.813299073122 -5929.13300670907
315.873672481471 -5929.13300670902
315.934045889819 -5929.13300670902
315.994419298168 -5929.13297968944
316.054792706517 -5929.1329796894
316.115166114866 -5929.1329796894
316.175539523215 -5929.13297968931
316.235912931564 -5929.13297968875
316.296286339913 -5929.13297968875
316.356659748262 -5929.13297968875
316.417033156611 -5929.13297968871
316.47740656496 -5929.13297968871
316.537779973308 -5929.13297968862
316.598153381657 -5929.13297968857
316.658526790006 -5929.13297968857
316.718900198355 -5929.13297968857
316.779273606704 -5929.13297968793
316.839647015053 -5929.13297968793
316.900020423402 -5929.13297968793
316.960393831751 -5929.13297968789
317.0207672401 -5929.13297968789
317.081140648449 -5929.13297968781
317.141514056798 -5929.13297968781
317.201887465146 -5929.13297968776
317.262260873495 -5929.13297968776
317.322634281844 -5929.13297968776
317.383007690193 -5929.13297968776
317.443381098542 -5929.13297968764
317.503754506891 -5929.13297968764
317.56412791524 -5929.13297968764
317.624501323589 -5929.1329796876
317.684874731938 -5929.1329796876
317.745248140287 -5929.13295297984
317.805621548635 -5929.13295297983
317.865994956984 -5929.13295297929
317.926368365333 -5929.13295297929
317.986741773682 -5929.13295297921
318.047115182031 -5929.13295297921
318.10748859038 -5929.13295297921
318.167861998729 -5929.13295297921
318.228235407078 -5929.13295297917
318.288608815427 -5929.13295297917
318.348982223776 -5929.13295297908
318.409355632125 -5929.13295297904
318.469729040473 -5929.13295297904
318.530102448822 -5929.13295297904
318.590475857171 -5929.13295297896
318.65084926552 -5929.13295297892
318.711222673869 -5929.13295297892
318.771596082218 -5929.13295297892
318.831969490567 -5929.13295297888
318.892342898916 -5929.1329529783
318.952716307265 -5929.1329529783
319.013089715614 -5929.13295297827
319.073463123962 -5929.13295297827
319.133836532311 -5929.13295297827
319.19420994066 -5929.13295297815
319.254583349009 -5929.13295297815
319.314956757358 -5929.13295297815
319.375330165707 -5929.13295297811
319.435703574056 -5929.13292657854
319.496076982405 -5929.13292657846
319.556450390754 -5929.13292657846
319.616823799103 -5929.13292657842
319.677197207452 -5929.13292657842
319.7375706158 -5929.13292657834
319.797944024149 -5929.1329265783
319.858317432498 -5929.13292657781
319.918690840847 -5929.13292657781
319.979064249196 -5929.13292657778
320.039437657545 -5929.13292657778
320.099811065894 -5929.1329265777
320.160184474243 -5929.13292657766
320.220557882592 -5929.13292657766
320.280931290941 -5929.13292657766
320.341304699289 -5929.13292657763
320.401678107638 -5929.13292657755
320.462051515987 -5929.13292657755
320.522424924336 -5929.13292657751
320.582798332685 -5929.13292657751
320.643171741034 -5929.13292657751
320.703545149383 -5929.13292657703
320.763918557732 -5929.13292657692
320.824291966081 -5929.13292657692
320.88466537443 -5929.13292657692
320.945038782779 -5929.13292657688
321.005412191127 -5929.13292657688
321.065785599476 -5929.13290048197
321.126159007825 -5929.13290048194
321.186532416174 -5929.13290048194
321.246905824523 -5929.13290048194
321.307279232872 -5929.13290048191
321.367652641221 -5929.13290048191
321.42802604957 -5929.13290048183
321.488399457919 -5929.1329004818
321.548772866268 -5929.1329004818
321.609146274616 -5929.1329004818
321.669519682965 -5929.13290048128
321.729893091314 -5929.13290048121
321.790266499663 -5929.13290048121
321.850639908012 -5929.13290048118
321.911013316361 -5929.13290048118
321.97138672471 -5929.13290048118
322.031760133059 -5929.1329004811
322.092133541408 -5929.13290048107
322.152506949757 -5929.13290048107
322.212880358106 -5929.13290048107
322.273253766454 -5929.13290048104
322.333627174803 -5929.13290048104
322.394000583152 -5929.13290048096
322.454373991501 -5929.13290048093
322.51474739985 -5929.13290048093
322.575120808199 -5929.13287468633
322.635494216548 -5929.13287468629
322.695867624897 -5929.13287468575
322.756241033246 -5929.13287468575
322.816614441595 -5929.13287468575
322.876987849943 -5929.13287468572
322.937361258292 -5929.13287468572
322.997734666641 -5929.13287468572
323.05810807499 -5929.13287468561
323.118481483339 -5929.13287468561
323.178854891688 -5929.13287468561
323.239228300037 -5929.13287468558
323.299601708386 -5929.13287468558
323.359975116735 -5929.13287468558
323.420348525084 -5929.13287468548
323.480721933433 -5929.13287468501
323.541095341781 -5929.13287468501
323.60146875013 -5929.13287468501
323.661842158479 -5929.13287468498
323.722215566828 -5929.13287468498
323.782588975177 -5929.13287468491
323.842962383526 -5929.13287468491
323.903335791875 -5929.13287468488
323.963709200224 -5929.13287468488
324.024082608573 -5929.13287468488
324.084456016922 -5929.13287468442
324.144829425271 -5929.13287468432
324.205202833619 -5929.13284918624
324.265576241968 -5929.13284918624
324.325949650317 -5929.13284918621
324.386323058666 -5929.13284918621
324.446696467015 -5929.13284918615
324.507069875364 -5929.13284918615
324.567443283713 -5929.13284918612
324.627816692062 -5929.13284918566
324.688190100411 -5929.13284918566
324.74856350876 -5929.13284918563
324.808936917108 -5929.13284918556
324.869310325457 -5929.13284918556
324.929683733806 -5929.13284918556
324.990057142155 -5929.13284918556
325.050430550504 -5929.13284918553
325.110803958853 -5929.13284918547
325.171177367202 -5929.13284918547
325.231550775551 -5929.13284918501
325.2919241839 -5929.13284918498
325.352297592249 -5929.13284918498
325.412671000598 -5929.13284918498
325.473044408946 -5929.13284918489
325.533417817295 -5929.13284918489
325.593791225644 -5929.13284918489
325.654164633993 -5929.13284918489
325.714538042342 -5929.13284918489
325.774911450691 -5929.1328491848
325.83528485904 -5929.1328491848
325.895658267389 -5929.13282397999
325.956031675738 -5929.13282397999
326.016405084087 -5929.13282397996
326.076778492435 -5929.13282397996
326.137151900784 -5929.1328239799
326.197525309133 -5929.13282397945
326.257898717482 -5929.13282397942
326.318272125831 -5929.13282397942
326.37864553418 -5929.13282397942
326.439018942529 -5929.1328239794
326.499392350878 -5929.13282397933
326.559765759227 -5929.13282397933
326.620139167576 -5929.13282397933
326.680512575925 -5929.13282397931
326.740885984273 -5929.13282397931
326.801259392622 -5929.13282397924
326.861632800971 -5929.13282397922
326.92200620932 -5929.13282397922
326.982379617669 -5929.13282397922
327.042753026018 -5929.13282397919
327.103126434367 -5929.13282397913
327.163499842716 -5929.13282397913
327.223873251065 -5929.1328239791
327.284246659414 -5929.1328239791
327.344620067762 -5929.13282397866
327.404993476111 -5929.13282397866
327.46536688446 -5929.13282397857
327.525740292809 -5929.13282397857
327.586113701158 -5929.1327990633
327.646487109507 -5929.13279906327
327.706860517856 -5929.13279906321
327.767233926205 -5929.13279906321
327.827607334554 -5929.13279906321
327.887980742903 -5929.13279906319
327.948354151252 -5929.13279906319
328.0087275596 -5929.13279906312
328.069100967949 -5929.1327990631
328.129474376298 -5929.1327990631
328.189847784647 -5929.13279906304
328.250221192996 -5929.13279906304
328.310594601345 -5929.13279906302
328.370968009694 -5929.13279906302
328.431341418043 -5929.13279906252
328.491714826392 -5929.13279906249
328.552088234741 -5929.13279906249
328.612461643089 -5929.13279906249
328.672835051438 -5929.13279906244
328.733208459787 -5929.13279906241
328.793581868136 -5929.13279906241
328.853955276485 -5929.13279906241
328.914328684834 -5929.13279906235
328.974702093183 -5929.13279906235
329.035075501532 -5929.13279906233
329.095448909881 -5929.13279906227
329.15582231823 -5929.13279906227
329.216195726579 -5929.13277443332
329.276569134927 -5929.13277443332
329.336942543276 -5929.13277443332
329.397315951625 -5929.1327744333
329.457689359974 -5929.13277443324
329.518062768323 -5929.13277443324
329.578436176672 -5929.13277443281
329.638809585021 -5929.13277443281
329.69918299337 -5929.13277443273
329.759556401719 -5929.13277443273
329.819929810068 -5929.13277443273
329.880303218416 -5929.13277443273
329.940676626765 -5929.13277443265
330.001050035114 -5929.13277443265
330.061423443463 -5929.13277443265
330.121796851812 -5929.13277443265
330.182170260161 -5929.13277443263
330.24254366851 -5929.13277443263
330.302917076859 -5929.13277443257
330.363290485208 -5929.13277443255
330.423663893557 -5929.13277443255
330.484037301906 -5929.13277443255
330.544410710254 -5929.13277443253
330.604784118603 -5929.13277443247
330.665157526952 -5929.13277443247
330.725530935301 -5929.13277443245
330.78590434365 -5929.13277443245
330.846277751999 -5929.13275008624
330.906651160348 -5929.13275008622
330.967024568697 -5929.13275008622
331.027397977046 -5929.13275008622
331.087771385395 -5929.1327500862
331.148144793743 -5929.13275008615
331.208518202092 -5929.13275008615
331.268891610441 -5929.1327500857
331.32926501879 -5929.13275008564
331.389638427139 -5929.13275008564
331.450011835488 -5929.13275008564
331.510385243837 -5929.13275008562
331.570758652186 -5929.13275008562
331.631132060535 -5929.13275008557
331.691505468884 -5929.13275008555
331.751878877233 -5929.13275008555
331.812252285581 -5929.13275008555
331.87262569393 -5929.1327500855
331.932999102279 -5929.13275008548
331.993372510628 -5929.13275008548
332.053745918977 -5929.13275008548
332.114119327326 -5929.13275008542
332.174492735675 -5929.13275008542
332.234866144024 -5929.1327500854
332.295239552373 -5929.1327500854
332.355612960722 -5929.13275008535
332.41598636907 -5929.13275008533
332.476359777419 -5929.13272601773
332.536733185768 -5929.13272601773
332.597106594117 -5929.13272601768
332.657480002466 -5929.13272601766
332.717853410815 -5929.13272601766
332.778226819164 -5929.13272601719
332.838600227513 -5929.13272601717
332.898973635862 -5929.13272601717
332.959347044211 -5929.13272601717
333.01972045256 -5929.13272601712
333.080093860908 -5929.1327260171
333.140467269257 -5929.1327260171
333.200840677606 -5929.1327260171
333.261214085955 -5929.13272601705
333.321587494304 -5929.13272601703
333.381960902653 -5929.13272601703
333.442334311002 -5929.13272601703
333.502707719351 -5929.13272601698
333.5630811277 -5929.13272601697
333.623454536049 -5929.13272601697
333.683827944397 -5929.13272601697
333.744201352746 -5929.13272601692
333.804574761095 -5929.1327260169
333.864948169444 -5929.13272601648
333.925321577793 -5929.13272601648
333.985694986142 -5929.13272601643
334.046068394491 -5929.13270222418
334.10644180284 -5929.13270222418
334.166815211189 -5929.13270222418
334.227188619538 -5929.13270222418
334.287562027887 -5929.13270222412
334.347935436235 -5929.13270222412
334.408308844584 -5929.13270222412
334.468682252933 -5929.1327022241
334.529055661282 -5929.1327022241
334.589429069631 -5929.13270222406
334.64980247798 -5929.13270222406
334.710175886329 -5929.13270222404
334.770549294678 -5929.13270222404
334.830922703027 -5929.13270222399
334.891296111376 -5929.13270222397
334.951669519724 -5929.13270222397
335.012042928073 -5929.13270222397
335.072416336422 -5929.13270222356
335.132789744771 -5929.13270222354
335.19316315312 -5929.1327022235
335.253536561469 -5929.1327022235
335.313909969818 -5929.1327022235
335.374283378167 -5929.13270222348
335.434656786516 -5929.13270222348
335.495030194865 -5929.13270222343
335.555403603214 -5929.13270222342
335.615777011562 -5929.13270222342
335.676150419911 -5929.13270222342
335.73652382826 -5929.13267870309
335.796897236609 -5929.13267870303
335.857270644958 -5929.13267870262
335.917644053307 -5929.13267870262
335.978017461656 -5929.13267870262
336.038390870005 -5929.13267870262
336.098764278354 -5929.13267870256
336.159137686703 -5929.13267870256
336.219511095051 -5929.13267870256
336.2798845034 -5929.13267870254
336.340257911749 -5929.13267870254
336.400631320098 -5929.13267870254
336.461004728447 -5929.13267870254
336.521378136796 -5929.13267870248
336.581751545145 -5929.13267870248
336.642124953494 -5929.13267870248
336.702498361843 -5929.13267870248
336.762871770192 -5929.13267870246
336.823245178541 -5929.13267870246
336.883618586889 -5929.13267870246
336.943991995238 -5929.13267870246
337.004365403587 -5929.132678702
337.064738811936 -5929.132678702
337.125112220285 -5929.132678702
337.185485628634 -5929.132678702
337.245859036983 -5929.13267870198
337.306232445332 -5929.13267870198
337.366605853681 -5929.13267870194
337.42697926203 -5929.13267870193
337.487352670378 -5929.13267870193
337.547726078727 -5929.13265545036
337.608099487076 -5929.13265545036
337.668472895425 -5929.13265545034
337.728846303774 -5929.1326554503
337.789219712123 -5929.1326554503
337.849593120472 -5929.1326554503
337.909966528821 -5929.13265544989
337.97033993717 -5929.13265544989
338.030713345519 -5929.13265544989
338.091086753868 -5929.13265544983
338.151460162216 -5929.13265544983
338.211833570565 -5929.13265544983
338.272206978914 -5929.13265544983
338.332580387263 -5929.13265544982
338.392953795612 -5929.13265544977
338.453327203961 -5929.13265544977
338.51370061231 -5929.13265544977
338.574074020659 -5929.13265544976
338.634447429008 -5929.13265544932
338.694820837357 -5929.13265544932
338.755194245705 -5929.13265544932
338.815567654054 -5929.13265544931
338.875941062403 -5929.13265544931
338.936314470752 -5929.13265544927
338.996687879101 -5929.13265544925
339.05706128745 -5929.13265544925
339.117434695799 -5929.13265544925
339.177808104148 -5929.1326554492
339.238181512497 -5929.13263246329
339.298554920846 -5929.1326324629
339.358928329195 -5929.1326324629
339.419301737543 -5929.13263246284
339.479675145892 -5929.13263246284
339.540048554241 -5929.13263246284
339.60042196259 -5929.13263246284
339.660795370939 -5929.13263246284
339.721168779288 -5929.13263246279
339.781542187637 -5929.13263246279
339.841915595986 -5929.13263246279
339.902289004335 -5929.1326324624
339.962662412684 -5929.13263246239
340.023035821033 -5929.13263246239
340.083409229381 -5929.13263246239
340.14378263773 -5929.13263246235
340.204156046079 -5929.13263246235
340.264529454428 -5929.13263246235
340.324902862777 -5929.13263246233
340.385276271126 -5929.13263246233
340.445649679475 -5929.13263246233
340.506023087824 -5929.1326324623
340.566396496173 -5929.13263246191
340.626769904522 -5929.13263246191
340.68714331287 -5929.1326324619
340.747516721219 -5929.1326324619
340.807890129568 -5929.13263246186
340.868263537917 -5929.13260973849
340.928636946266 -5929.13260973849
340.989010354615 -5929.13260973849
341.049383762964 -5929.13260973848
341.109757171313 -5929.13260973848
341.170130579662 -5929.13260973844
341.230503988011 -5929.13260973844
341.29087739636 -5929.13260973844
341.351250804708 -5929.13260973843
341.411624213057 -5929.13260973843
341.471997621406 -5929.13260973843
341.532371029755 -5929.13260973839
341.592744438104 -5929.13260973801
341.653117846453 -5929.132609738
341.713491254802 -5929.132609738
341.773864663151 -5929.132609738
341.8342380715 -5929.13260973795
341.894611479849 -5929.13260973795
341.954984888197 -5929.13260973795
342.015358296546 -5929.13260973795
342.075731704895 -5929.13260973794
342.136105113244 -5929.1326097379
342.196478521593 -5929.13260973752
342.256851929942 -5929.13260973752
342.317225338291 -5929.13260973751
342.37759874664 -5929.13260973751
342.437972154989 -5929.13260973748
342.498345563338 -5929.1325872736
342.558718971687 -5929.13258727359
342.619092380035 -5929.13258727359
342.679465788384 -5929.13258727359
342.739839196733 -5929.13258727354
342.800212605082 -5929.13258727354
342.860586013431 -5929.13258727354
342.92095942178 -5929.13258727354
342.981332830129 -5929.13258727353
343.041706238478 -5929.13258727353
343.102079646827 -5929.13258727349
343.162453055176 -5929.13258727349
343.222826463524 -5929.13258727311
343.283199871873 -5929.13258727311
343.343573280222 -5929.13258727311
343.403946688571 -5929.13258727311
343.46432009692 -5929.13258727306
343.524693505269 -5929.13258727306
343.585066913618 -5929.13258727306
343.645440321967 -5929.13258727305
343.705813730316 -5929.13258727305
343.766187138665 -5929.13258727302
343.826560547014 -5929.13258727302
343.886933955362 -5929.132587273
343.947307363711 -5929.132587273
344.00768077206 -5929.13256506554
344.068054180409 -5929.13256506554
344.128427588758 -5929.13256506552
344.188800997107 -5929.13256506549
344.249174405456 -5929.13256506549
344.309547813805 -5929.13256506548
344.369921222154 -5929.13256506548
344.430294630503 -5929.13256506511
344.490668038851 -5929.13256506511
344.5510414472 -5929.1325650651
344.611414855549 -5929.1325650651
344.671788263898 -5929.13256506507
344.732161672247 -5929.13256506507
344.792535080596 -5929.13256506505
344.852908488945 -5929.13256506505
344.913281897294 -5929.13256506502
344.973655305643 -5929.13256506501
345.034028713992 -5929.13256506501
345.094402122341 -5929.13256506501
345.154775530689 -5929.13256506498
345.215148939038 -5929.13256506497
345.275522347387 -5929.13256506497
345.335895755736 -5929.13256506497
345.396269164085 -5929.13256506492
345.456642572434 -5929.13256506492
345.517015980783 -5929.13256506492
345.577389389132 -5929.13256506492
345.637762797481 -5929.13256506488
345.69813620583 -5929.13254311039
345.758509614178 -5929.13254311039
345.818883022527 -5929.13254311038
345.879256430876 -5929.13254311035
345.939629839225 -5929.13254311035
346.000003247574 -5929.13254311034
346.060376655923 -5929.13254311033
346.120750064272 -5929.13254311033
346.181123472621 -5929.13254311033
346.24149688097 -5929.1325431103
346.301870289319 -5929.13254311029
346.362243697668 -5929.13254311029
346.422617106016 -5929.13254311029
346.482990514365 -5929.13254311028
346.543363922714 -5929.13254311025
346.603737331063 -5929.13254311025
346.664110739412 -5929.13254311025
346.724484147761 -5929.13254311024
346.78485755611 -5929.13254311024
346.845230964459 -5929.13254311021
346.905604372808 -5929.1325431102
346.965977781157 -5929.1325431102
347.026351189505 -5929.1325431102
347.086724597854 -5929.1325431102
347.147098006203 -5929.13254311016
347.207471414552 -5929.1325431098
347.267844822901 -5929.1325431098
347.32821823125 -5929.1325431098
347.388591639599 -5929.13252140633
347.448965047948 -5929.1325214063
347.509338456297 -5929.1325214063
347.569711864646 -5929.13252140629
347.630085272995 -5929.13252140629
347.690458681343 -5929.13252140629
347.750832089692 -5929.13252140629
347.811205498041 -5929.13252140625
347.87157890639 -5929.13252140625
347.931952314739 -5929.13252140625
347.992325723088 -5929.13252140624
348.052699131437 -5929.13252140624
348.113072539786 -5929.13252140621
348.173445948135 -5929.13252140621
348.233819356484 -5929.13252140584
348.294192764832 -5929.13252140584
348.354566173181 -5929.13252140584
348.41493958153 -5929.13252140584
348.475312989879 -5929.1325214058
348.535686398228 -5929.1325214058
348.596059806577 -5929.1325214058
348.656433214926 -5929.13252140579
348.716806623275 -5929.13252140579
348.777180031624 -5929.13252140579
348.837553439973 -5929.13252140577
348.897926848322 -5929.13252140576
348.95830025667 -5929.13252140576
349.018673665019 -5929.13252140576
349.079047073368 -5929.13249995379
349.139420481717 -5929.13249995379
349.199793890066 -5929.13249995376
349.260167298415 -5929.13249995376
349.320540706764 -5929.13249995376
349.380914115113 -5929.1324999534
349.441287523462 -5929.1324999534
349.501660931811 -5929.1324999534
349.562034340159 -5929.13249995337
349.622407748508 -5929.13249995337
349.682781156857 -5929.13249995337
349.743154565206 -5929.13249995336
349.803527973555 -5929.13249995336
349.863901381904 -5929.13249995333
349.924274790253 -5929.13249995333
349.984648198602 -5929.13249995333
350.045021606951 -5929.13249995332
350.1053950153 -5929.13249995332
350.165768423649 -5929.13249995332
350.226141831997 -5929.13249995329
350.286515240346 -5929.13249995294
350.346888648695 -5929.13249995294
350.407262057044 -5929.13249995294
350.467635465393 -5929.1324999529
350.528008873742 -5929.1324999529
350.588382282091 -5929.1324999529
350.64875569044 -5929.1324999529
350.709129098789 -5929.13249995287
350.769502507138 -5929.13249995287
350.829875915486 -5929.13247874645
350.890249323835 -5929.13247874645
350.950622732184 -5929.13247874642
351.010996140533 -5929.13247874642
351.071369548882 -5929.13247874607
351.131742957231 -5929.13247874606
351.19211636558 -5929.13247874604
351.252489773929 -5929.13247874604
351.312863182278 -5929.13247874604
351.373236590627 -5929.13247874603
351.433609998976 -5929.13247874603
351.493983407324 -5929.13247874603
351.554356815673 -5929.132478746
351.614730224022 -5929.13247874599
351.675103632371 -5929.13247874599
351.73547704072 -5929.13247874599
351.795850449069 -5929.13247874599
351.856223857418 -5929.13247874599
351.916597265767 -5929.13247874596
351.976970674116 -5929.13247874596
352.037344082465 -5929.13247874595
352.097717490813 -5929.13247874595
352.158090899162 -5929.13247874593
352.218464307511 -5929.13247874593
352.27883771586 -5929.13245777965
352.339211124209 -5929.13245777931
352.399584532558 -5929.13245777931
352.459957940907 -5929.13245777928
352.520331349256 -5929.13245777928
352.580704757605 -5929.13245777928
352.641078165954 -5929.13245777928
352.701451574303 -5929.13245777927
352.761824982651 -5929.13245777925
352.822198391 -5929.13245777925
352.882571799349 -5929.13245777924
352.942945207698 -5929.13245777924
353.003318616047 -5929.13245777924
353.063692024396 -5929.13245777922
353.124065432745 -5929.13245777921
353.184438841094 -5929.13245777921
353.244812249443 -5929.13245777921
353.305185657792 -5929.13245777918
353.36555906614 -5929.13245777918
353.425932474489 -5929.13245777918
353.486305882838 -5929.13245777918
353.546679291187 -5929.13245777917
353.607052699536 -5929.13245777914
353.667426107885 -5929.13245777914
353.727799516234 -5929.13245777914
353.788172924583 -5929.1324577788
353.848546332932 -5929.13243704942
353.908919741281 -5929.1324370494
353.96929314963 -5929.1324370494
354.029666557978 -5929.13243704939
354.090039966327 -5929.13243704939
354.150413374676 -5929.13243704939
354.210786783025 -5929.13243704936
354.271160191374 -5929.13243704936
354.331533599723 -5929.13243704936
354.391907008072 -5929.13243704936
354.452280416421 -5929.13243704935
354.51265382477 -5929.13243704933
354.573027233119 -5929.13243704933
354.633400641467 -5929.13243704932
354.693774049816 -5929.13243704932
354.754147458165 -5929.1324370493
354.814520866514 -5929.1324370493
354.874894274863 -5929.13243704929
354.935267683212 -5929.13243704929
354.995641091561 -5929.13243704894
355.05601449991 -5929.13243704893
355.116387908259 -5929.13243704893
355.176761316608 -5929.13243704893
355.237134724957 -5929.13243704891
355.297508133305 -5929.13241655369
355.357881541654 -5929.13241655369
355.418254950003 -5929.13241655369
355.478628358352 -5929.13241655366
355.539001766701 -5929.13241655366
355.59937517505 -5929.13241655366
355.659748583399 -5929.13241655366
355.720121991748 -5929.13241655363
355.780495400097 -5929.13241655363
355.840868808446 -5929.13241655363
355.901242216795 -5929.13241655363
355.961615625143 -5929.13241655362
356.021989033492 -5929.1324165536
356.082362441841 -5929.13241655327
356.14273585019 -5929.13241655327
356.203109258539 -5929.13241655327
356.263482666888 -5929.13241655327
356.323856075237 -5929.13241655324
356.384229483586 -5929.13241655324
356.444602891935 -5929.13241655324
356.504976300284 -5929.13241655324
356.565349708632 -5929.13241655323
356.625723116981 -5929.13241655323
356.68609652533 -5929.13241655321
356.746469933679 -5929.13241655321
356.806843342028 -5929.1324165532
356.867216750377 -5929.13239628979
356.927590158726 -5929.13239628979
356.987963567075 -5929.13239628977
357.048336975424 -5929.13239628976
357.108710383773 -5929.13239628944
357.169083792122 -5929.13239628944
357.22945720047 -5929.13239628944
357.289830608819 -5929.13239628943
357.350204017168 -5929.13239628941
357.410577425517 -5929.13239628941
357.470950833866 -5929.13239628941
357.531324242215 -5929.1323962894
357.591697650564 -5929.1323962894
357.652071058913 -5929.13239628938
357.712444467262 -5929.13239628938
357.772817875611 -5929.13239628937
357.833191283959 -5929.13239628937
357.893564692308 -5929.13239628937
357.953938100657 -5929.13239628937
358.014311509006 -5929.13239628935
358.074684917355 -5929.13239628935
358.135058325704 -5929.13239628935
358.195431734053 -5929.13239628935
358.255805142402 -5929.13239628903
358.316178550751 -5929.13239628902
358.3765519591 -5929.132396289
358.436925367449 -5929.13237625508
358.497298775797 -5929.13237625508
358.557672184146 -5929.13237625507
358.618045592495 -5929.13237625507
358.678419000844 -5929.13237625507
358.738792409193 -5929.13237625505
358.799165817542 -5929.13237625505
358.859539225891 -5929.13237625505
358.91991263424 -5929.13237625505
358.980286042589 -5929.13237625505
359.040659450938 -5929.13237625502
359.101032859286 -5929.13237625502
359.161406267635 -5929.13237625502
359.221779675984 -5929.13237625502
359.282153084333 -5929.13237625501
359.342526492682 -5929.13237625501
359.402899901031 -5929.13237625499
359.46327330938 -5929.13237625468
359.523646717729 -5929.13237625467
359.584020126078 -5929.13237625467
359.644393534427 -5929.13237625467
359.704766942776 -5929.13237625467
359.765140351124 -5929.13237625465
359.825513759473 -5929.13237625465
359.885887167822 -5929.13237625465
359.946260576171 -5929.13237625465
360.00663398452 -5929.13235644746
360.067007392869 -5929.13235644744
360.127380801218 -5929.13235644744
360.187754209567 -5929.13235644744
360.248127617916 -5929.13235644744
360.308501026265 -5929.13235644744
360.368874434613 -5929.13235644744
360.429247842962 -5929.13235644743
360.489621251311 -5929.13235644741
360.54999465966 -5929.13235644741
360.610368068009 -5929.13235644741
360.670741476358 -5929.13235644741
360.731114884707 -5929.1323564471
360.791488293056 -5929.1323564471
360.851861701405 -5929.13235644707
360.912235109754 -5929.13235644707
360.972608518103 -5929.13235644707
361.032981926451 -5929.13235644707
361.0933553348 -5929.13235644707
361.153728743149 -5929.13235644705
361.214102151498 -5929.13235644705
361.274475559847 -5929.13235644705
361.334848968196 -5929.13235644704
361.395222376545 -5929.13235644704
361.455595784894 -5929.13235644704
361.515969193243 -5929.13235644702
361.576342601592 -5929.13233686473
361.63671600994 -5929.13233686473
361.697089418289 -5929.13233686473
361.757462826638 -5929.13233686473
361.817836234987 -5929.13233686442
361.878209643336 -5929.1323368644
361.938583051685 -5929.1323368644
361.998956460034 -5929.13233686439
362.059329868383 -5929.13233686439
362.119703276732 -5929.13233686438
362.180076685081 -5929.13233686437
362.24045009343 -5929.13233686437
362.300823501778 -5929.13233686437
362.361196910127 -5929.13233686437
362.421570318476 -5929.13233686435
362.481943726825 -5929.13233686435
362.542317135174 -5929.13233686435
362.602690543523 -5929.13233686402
362.663063951872 -5929.13233686402
362.723437360221 -5929.13233686402
362.78381076857 -5929.13233686402
362.844184176919 -5929.13233686402
362.904557585267 -5929.13233686402
362.964930993616 -5929.132336864
363.025304401965 -5929.132336864
363.085677810314 -5929.13233686399
363.146051218663 -5929.13233686399
363.206424627012 -5929.13231750447
363.266798035361 -5929.13231750445
363.32717144371 -5929.13231750445
363.387544852059 -5929.13231750415
363.447918260408 -5929.13231750415
363.508291668756 -5929.13231750414
363.568665077105 -5929.13231750414
363.629038485454 -5929.13231750414
363.689411893803 -5929.13231750412
363.749785302152 -5929.13231750412
363.810158710501 -5929.13231750412
363.87053211885 -5929.13231750412
363.930905527199 -5929.13231750411
363.991278935548 -5929.1323175041
364.051652343897 -5929.1323175041
364.112025752246 -5929.1323175038
364.172399160594 -5929.1323175038
364.232772568943 -5929.1323175038
364.293145977292 -5929.13231750379
364.353519385641 -5929.13231750379
364.41389279399 -5929.13231750379
364.474266202339 -5929.13231750377
364.534639610688 -5929.13231750377
364.595013019037 -5929.13231750377
364.655386427386 -5929.13231750377
364.715759835735 -5929.13231750377
364.776133244083 -5929.1322983644
364.836506652432 -5929.13229836439
364.896880060781 -5929.1322983641
364.95725346913 -5929.1322983641
365.017626877479 -5929.1322983641
365.078000285828 -5929.1322983641
365.138373694177 -5929.1322983641
365.198747102526 -5929.13229836408
365.259120510875 -5929.13229836408
365.319493919224 -5929.13229836407
365.379867327573 -5929.13229836407
365.440240735921 -5929.13229836407
365.50061414427 -5929.13229836377
365.560987552619 -5929.13229836376
365.621360960968 -5929.13229836376
365.681734369317 -5929.13229836376
365.742107777666 -5929.13229836376
365.802481186015 -5929.13229836376
365.862854594364 -5929.13229836376
365.923228002713 -5929.13229836374
365.983601411062 -5929.13229836374
366.04397481941 -5929.13229836374
366.104348227759 -5929.13229836374
366.164721636108 -5929.13229836374
366.225095044457 -5929.13229836372
366.285468452806 -5929.13229836372
366.345841861155 -5929.13229836343
366.406215269504 -5929.13229836343
366.466588677853 -5929.13229836343
366.526962086202 -5929.13229836343
366.587335494551 -5929.13227944124
366.6477089029 -5929.13227944124
366.708082311248 -5929.13227944124
366.768455719597 -5929.13227944124
366.828829127946 -5929.13227944124
366.889202536295 -5929.13227944122
366.949575944644 -5929.13227944122
367.009949352993 -5929.13227944094
367.070322761342 -5929.13227944094
367.130696169691 -5929.13227944094
367.19106957804 -5929.13227944094
367.251442986389 -5929.13227944094
367.311816394738 -5929.13227944092
367.372189803086 -5929.13227944092
367.432563211435 -5929.13227944092
367.492936619784 -5929.13227944092
367.553310028133 -5929.13227944092
367.613683436482 -5929.13227944092
367.674056844831 -5929.13227944062
367.73443025318 -5929.13227944062
367.794803661529 -5929.13227944062
367.855177069878 -5929.13227944062
367.915550478227 -5929.13227944061
367.975923886575 -5929.13227944061
368.036297294924 -5929.1322794406
368.096670703273 -5929.1322794406
368.157044111622 -5929.13226073291
368.217417519971 -5929.13226073291
368.27779092832 -5929.13226073291
368.338164336669 -5929.1322607329
368.398537745018 -5929.13226073262
368.458911153367 -5929.13226073262
368.519284561716 -5929.13226073262
368.579657970065 -5929.13226073262
368.640031378413 -5929.1322607326
368.700404786762 -5929.1322607326
368.760778195111 -5929.1322607326
368.82115160346 -5929.1322607326
368.881525011809 -5929.1322607326
368.941898420158 -5929.13226073259
369.002271828507 -5929.13226073258
369.062645236856 -5929.1322607323
369.123018645205 -5929.1322607323
369.183392053554 -5929.1322607323
369.243765461902 -5929.13226073228
369.304138870251 -5929.13226073228
369.3645122786 -5929.13226073228
369.424885686949 -5929.13226073229
369.485259095298 -5929.13226073229
369.545632503647 -5929.13226073228
369.606005911996 -5929.13226073227
369.666379320345 -5929.13226073227
369.726752728694 -5929.13226073199
369.787126137043 -5929.13226073199
369.847499545392 -5929.1322422362
369.90787295374 -5929.1322422362
369.968246362089 -5929.13224223619
370.028619770438 -5929.13224223619
370.088993178787 -5929.13224223619
370.149366587136 -5929.13224223619
370.209739995485 -5929.13224223619
370.270113403834 -5929.13224223617
370.330486812183 -5929.13224223617
370.390860220532 -5929.1322422359
370.451233628881 -5929.1322422359
370.51160703723 -5929.1322422359
370.571980445578 -5929.1322422359
370.632353853927 -5929.13224223588
370.692727262276 -5929.13224223588
370.753100670625 -5929.13224223588
370.813474078974 -5929.13224223588
370.873847487323 -5929.13224223588
370.934220895672 -5929.13224223587
370.994594304021 -5929.1322422356
371.05496771237 -5929.1322422356
371.115341120719 -5929.1322422356
371.175714529067 -5929.1322422356
371.236087937416 -5929.1322422356
371.296461345765 -5929.13224223558
371.356834754114 -5929.13224223558
371.417208162463 -5929.13222397288
371.477581570812 -5929.13222397288
371.537954979161 -5929.13222397288
371.59832838751 -5929.1322239726
371.658701795859 -5929.1322239726
371.719075204208 -5929.1322239726
371.779448612557 -5929.1322239726
371.839822020905 -5929.1322239726
371.900195429254 -5929.13222397259
371.960568837603 -5929.13222397258
372.020942245952 -5929.13222397258
372.081315654301 -5929.13222397258
372.14168906265 -5929.13222397258
372.202062470999 -5929.13222397258
372.262435879348 -5929.13222397257
372.322809287697 -5929.13222397231
372.383182696046 -5929.13222397231
372.443556104394 -5929.13222397231
372.503929512743 -5929.13222397229
372.564302921092 -5929.13222397229
372.624676329441 -5929.13222397229
372.68504973779 -5929.13222397229
372.745423146139 -5929.13222397229
372.805796554488 -5929.13222397227
372.866169962837 -5929.13222397227
372.926543371186 -5929.13220598213
372.986916779535 -5929.13220598213
373.047290187884 -5929.13220598213
373.107663596232 -5929.13220598212
373.168037004581 -5929.13220598186
373.22841041293 -5929.13220598186
373.288783821279 -5929.13220598186
373.349157229628 -5929.13220598186
373.409530637977 -5929.13220598185
373.469904046326 -5929.13220598185
373.530277454675 -5929.13220598184
373.590650863024 -5929.13220598184
373.651024271373 -5929.13220598184
373.711397679721 -5929.13220598183
373.77177108807 -5929.13220598183
373.832144496419 -5929.13220598157
373.892517904768 -5929.13220598157
373.952891313117 -5929.13220598156
374.013264721466 -5929.13220598156
374.073638129815 -5929.13220598156
374.134011538164 -5929.13220598156
374.194384946513 -5929.13220598156
374.254758354862 -5929.13220598154
374.315131763211 -5929.13220598154
374.375505171559 -5929.13220598154
374.435878579908 -5929.13220598154
374.496251988257 -5929.13220598129
374.556625396606 -5929.13220598128
374.616998804955 -5929.13218819966
374.677372213304 -5929.13218819966
374.737745621653 -5929.13218819966
374.798119030002 -5929.13218819966
374.858492438351 -5929.13218819965
374.9188658467 -5929.13218819965
374.979239255048 -5929.13218819965
375.039612663397 -5929.13218819965
375.099986071746 -5929.13218819965
375.160359480095 -5929.13218819939
375.220732888444 -5929.13218819938
375.281106296793 -5929.13218819938
375.341479705142 -5929.13218819938
375.401853113491 -5929.13218819938
375.46222652184 -5929.13218819937
375.522599930189 -5929.13218819937
375.582973338537 -5929.13218819937
375.643346746886 -5929.13218819937
375.703720155235 -5929.13218819936
375.764093563584 -5929.13218819936
375.824466971933 -5929.13218819936
375.884840380282 -5929.13218819911
375.945213788631 -5929.13218819911
376.00558719698 -5929.13218819911
376.065960605329 -5929.1321881991
376.126334013678 -5929.1321881991
376.186707422027 -5929.13217058687
376.247080830375 -5929.13217058687
376.307454238724 -5929.13217058687
376.367827647073 -5929.13217058685
376.428201055422 -5929.13217058661
376.488574463771 -5929.13217058661
376.54894787212 -5929.13217058661
376.609321280469 -5929.13217058661
376.669694688818 -5929.1321705866
376.730068097167 -5929.1321705866
376.790441505516 -5929.1321705866
376.850814913864 -5929.13217058659
376.911188322213 -5929.13217058659
376.971561730562 -5929.13217058658
377.031935138911 -5929.13217058658
377.09230854726 -5929.13217058634
377.152681955609 -5929.13217058634
377.213055363958 -5929.13217058634
377.273428772307 -5929.13217058634
377.333802180656 -5929.13217058633
377.394175589005 -5929.13217058633
377.454548997354 -5929.13217058633
377.514922405702 -5929.13217058633
377.575295814051 -5929.13217058632
377.6356692224 -5929.13217058632
377.696042630749 -5929.13217058632
377.756416039098 -5929.13217058631
377.816789447447 -5929.13217058608
377.877162855796 -5929.13217058607
377.937536264145 -5929.13215314579
377.997909672494 -5929.13215314579
378.058283080843 -5929.13215314578
378.118656489191 -5929.13215314578
378.17902989754 -5929.13215314577
378.239403305889 -5929.13215314577
378.299776714238 -5929.13215314577
378.360150122587 -5929.13215314577
378.420523530936 -5929.13215314553
378.480896939285 -5929.13215314553
378.541270347634 -5929.13215314553
378.601643755983 -5929.13215314553
378.662017164332 -5929.13215314553
378.722390572681 -5929.13215314552
378.782763981029 -5929.13215314552
378.843137389378 -5929.13215314551
378.903510797727 -5929.13215314551
378.963884206076 -5929.13215314551
379.024257614425 -5929.1321531455
379.084631022774 -5929.13215314527
379.145004431123 -5929.13215314527
379.205377839472 -5929.13215314527
379.265751247821 -5929.13215314527
379.32612465617 -5929.13215314526
379.386498064518 -5929.13215314525
379.446871472867 -5929.13215314525
379.507244881216 -5929.13215314525
379.567618289565 -5929.1321358844
379.627991697914 -5929.13213588439
379.688365106263 -5929.13213588438
379.748738514612 -5929.13213588438
379.809111922961 -5929.13213588416
379.86948533131 -5929.13213588415
379.929858739659 -5929.13213588414
379.990232148008 -5929.13213588414
380.050605556356 -5929.13213588414
380.110978964705 -5929.13213588414
380.171352373054 -5929.13213588413
380.231725781403 -5929.13213588413
380.292099189752 -5929.13213588413
380.352472598101 -5929.1321358839
380.41284600645 -5929.1321358839
380.473219414799 -5929.13213588389
380.533592823148 -5929.13213588389
380.593966231497 -5929.13213588389
380.654339639845 -5929.13213588389
380.714713048194 -5929.13213588389
380.775086456543 -5929.13213588388
380.835459864892 -5929.13213588388
380.895833273241 -5929.13213588388
380.95620668159 -5929.13213588388
381.016580089939 -5929.13213588388
381.076953498288 -5929.13213588365
381.137326906637 -5929.13213588364
381.197700314986 -5929.13213588364
381.258073723335 -5929.13213588364
381.318447131683 -5929.13211880732
381.378820540032 -5929.13211880732
381.439193948381 -5929.13211880731
381.49956735673 -5929.13211880731
381.559940765079 -5929.13211880731
381.620314173428 -5929.13211880731
381.680687581777 -5929.1321188073
381.741060990126 -5929.1321188073
381.801434398475 -5929.1321188073
381.861807806824 -5929.1321188073
381.922181215172 -5929.1321188073
381.982554623521 -5929.13211880729
382.04292803187 -5929.13211880729
382.103301440219 -5929.13211880729
382.163674848568 -5929.13211880729
382.224048256917 -5929.13211880706
382.284421665266 -5929.13211880705
382.344795073615 -5929.13211880705
382.405168481964 -5929.13211880705
382.465541890313 -5929.13211880705
382.525915298662 -5929.13211880705
382.58628870701 -5929.13211880704
382.646662115359 -5929.13211880704
382.707035523708 -5929.13211880704
382.767408932057 -5929.13211880704
382.827782340406 -5929.1321019223
382.888155748755 -5929.13210192208
382.948529157104 -5929.13210192208
383.008902565453 -5929.13210192208
383.069275973802 -5929.13210192207
383.129649382151 -5929.13210192207
383.1900227905 -5929.13210192207
383.250396198848 -5929.13210192207
383.310769607197 -5929.13210192206
383.371143015546 -5929.13210192206
383.431516423895 -5929.13210192206
383.491889832244 -5929.13210192206
383.552263240593 -5929.13210192205
383.612636648942 -5929.13210192184
383.673010057291 -5929.13210192184
383.73338346564 -5929.13210192183
383.793756873989 -5929.13210192183
383.854130282337 -5929.13210192182
383.914503690686 -5929.13210192182
383.974877099035 -5929.13210192182
384.035250507384 -5929.13210192182
384.095623915733 -5929.13210192182
384.155997324082 -5929.13210192181
384.216370732431 -5929.13210192181
384.27674414078 -5929.13210192181
384.337117549129 -5929.13210192181
384.397490957478 -5929.1321019218
384.457864365827 -5929.13208523089
384.518237774175 -5929.13208523089
384.578611182524 -5929.13208523089
384.638984590873 -5929.13208523089
384.699357999222 -5929.13208523088
384.759731407571 -5929.13208523088
384.82010481592 -5929.13208523088
384.880478224269 -5929.13208523088
384.940851632618 -5929.13208523088
385.001225040967 -5929.13208523087
385.061598449316 -5929.13208523087
385.121971857664 -5929.13208523066
385.182345266013 -5929.13208523065
385.242718674362 -5929.13208523065
385.303092082711 -5929.13208523065
385.36346549106 -5929.13208523065
385.423838899409 -5929.13208523065
385.484212307758 -5929.13208523065
385.544585716107 -5929.13208523065
385.604959124456 -5929.13208523064
385.665332532805 -5929.13208523064
385.725705941154 -5929.13208523064
385.786079349502 -5929.13208523043
385.846452757851 -5929.13208523043
385.9068261662 -5929.13208523042
385.967199574549 -5929.13208523042
386.027572982898 -5929.13208523042
386.087946391247 -5929.13206871561
386.148319799596 -5929.13206871561
386.208693207945 -5929.13206871561
386.269066616294 -5929.13206871561
386.329440024643 -5929.13206871561
386.389813432992 -5929.1320687156
386.45018684134 -5929.1320687156
386.510560249689 -5929.13206871539
386.570933658038 -5929.13206871539
386.631307066387 -5929.13206871539
386.691680474736 -5929.13206871539
386.752053883085 -5929.13206871539
386.812427291434 -5929.13206871538
386.872800699783 -5929.13206871538
386.933174108132 -5929.13206871538
386.993547516481 -5929.13206871538
387.053920924829 -5929.13206871538
387.114294333178 -5929.13206871537
387.174667741527 -5929.13206871537
387.235041149876 -5929.13206871537
387.295414558225 -5929.13206871537
387.355787966574 -5929.13206871536
387.416161374923 -5929.13206871536
387.476534783272 -5929.13206871536
387.536908191621 -5929.13206871536
387.59728159997 -5929.13206871535
387.657655008318 -5929.13206871535
387.718028416667 -5929.13205238365
387.778401825016 -5929.13205238365
387.838775233365 -5929.13205238365
387.899148641714 -5929.13205238365
387.959522050063 -5929.13205238364
388.019895458412 -5929.13205238364
388.080268866761 -5929.13205238364
388.14064227511 -5929.13205238364
388.201015683459 -5929.13205238364
388.261389091808 -5929.13205238363
388.321762500156 -5929.13205238363
388.382135908505 -5929.13205238363
388.442509316854 -5929.13205238363
388.502882725203 -5929.13205238363
388.563256133552 -5929.13205238362
388.623629541901 -5929.13205238362
388.68400295025 -5929.13205238362
388.744376358599 -5929.13205238342
388.804749766948 -5929.13205238341
388.865123175297 -5929.13205238341
388.925496583645 -5929.13205238341
388.985869991994 -5929.13205238341
389.046243400343 -5929.13205238341
389.106616808692 -5929.1320523834
389.166990217041 -5929.1320523834
389.22736362539 -5929.1320523834
389.287737033739 -5929.1320523834
389.348110442088 -5929.13203623474
389.408483850437 -5929.13203623473
389.468857258786 -5929.13203623473
389.529230667135 -5929.13203623473
389.589604075483 -5929.13203623473
389.649977483832 -5929.13203623452
389.710350892181 -5929.13203623452
389.77072430053 -5929.13203623452
389.831097708879 -5929.13203623452
389.891471117228 -5929.13203623452
389.951844525577 -5929.13203623451
390.012217933926 -5929.13203623451
390.072591342275 -5929.13203623451
390.132964750624 -5929.13203623451
390.193338158972 -5929.1320362345
390.253711567321 -5929.1320362345
390.31408497567 -5929.1320362345
390.374458384019 -5929.1320362345
390.434831792368 -5929.1320362345
390.495205200717 -5929.1320362345
390.555578609066 -5929.1320362345
390.615952017415 -5929.1320362345
390.676325425764 -5929.13203623449
390.736698834113 -5929.13203623449
390.797072242462 -5929.13203623449
390.85744565081 -5929.13203623449
390.917819059159 -5929.13203623449
390.978192467508 -5929.13203623449
391.038565875857 -5929.13203623448
391.098939284206 -5929.1320202671
391.159312692555 -5929.13202026709
391.219686100904 -5929.13202026709
391.280059509253 -5929.13202026709
391.340432917602 -5929.13202026709
391.400806325951 -5929.13202026709
391.461179734299 -5929.13202026709
391.521553142648 -5929.13202026709
391.581926550997 -5929.13202026708
391.642299959346 -5929.13202026708
391.702673367695 -5929.13202026708
391.763046776044 -5929.13202026708
391.823420184393 -5929.13202026708
391.883793592742 -5929.13202026707
391.944167001091 -5929.13202026707
392.00454040944 -5929.13202026707
392.064913817789 -5929.13202026707
392.125287226137 -5929.13202026706
392.185660634486 -5929.13202026706
392.246034042835 -5929.13202026706
392.306407451184 -5929.13202026706
392.366780859533 -5929.13202026706
392.427154267882 -5929.13202026705
392.487527676231 -5929.13202026705
392.54790108458 -5929.13202026705
392.608274492929 -5929.13202026686
392.668647901278 -5929.13202026686
392.729021309626 -5929.13202026685
392.789394717975 -5929.13200447938
392.849768126324 -5929.13200447938
392.910141534673 -5929.13200447938
392.970514943022 -5929.13200447937
393.030888351371 -5929.13200447937
393.09126175972 -5929.13200447937
393.151635168069 -5929.13200447937
393.212008576418 -5929.13200447937
393.272381984767 -5929.13200447937
393.332755393116 -5929.13200447937
393.393128801464 -5929.13200447937
393.453502209813 -5929.13200447937
393.513875618162 -5929.13200447936
393.574249026511 -5929.13200447936
393.63462243486 -5929.13200447936
393.694995843209 -5929.13200447936
393.755369251558 -5929.13200447936
393.815742659907 -5929.13200447935
393.876116068256 -5929.13200447935
393.936489476605 -5929.13200447935
393.996862884953 -5929.13200447935
394.057236293302 -5929.13200447934
394.117609701651 -5929.13200447915
394.17798311 -5929.13200447915
394.238356518349 -5929.13200447915
394.298729926698 -5929.13200447915
394.359103335047 -5929.13198886952
394.419476743396 -5929.13198886952
394.479850151745 -5929.13198886952
394.540223560094 -5929.13198886952
394.600596968443 -5929.13198886952
394.660970376791 -5929.13198886951
394.72134378514 -5929.13198886951
394.781717193489 -5929.13198886951
394.842090601838 -5929.13198886951
394.902464010187 -5929.1319888695
394.962837418536 -5929.1319888695
395.023210826885 -5929.1319888695
395.083584235234 -5929.1319888695
395.143957643583 -5929.1319888695
395.204331051932 -5929.13198886949
395.26470446028 -5929.13198886949
395.325077868629 -5929.13198886949
395.385451276978 -5929.13198886949
395.445824685327 -5929.13198886949
395.506198093676 -5929.13198886948
395.566571502025 -5929.13198886948
395.626944910374 -5929.13198886948
395.687318318723 -5929.13198886948
395.747691727072 -5929.13198886948
395.808065135421 -5929.13198886929
395.86843854377 -5929.13198886929
395.928811952118 -5929.13198886929
395.989185360467 -5929.13198886928
396.049558768816 -5929.13197343557
396.109932177165 -5929.13197343557
396.170305585514 -5929.13197343557
396.230678993863 -5929.13197343557
396.291052402212 -5929.13197343557
396.351425810561 -5929.13197343556
396.41179921891 -5929.13197343556
396.472172627259 -5929.13197343556
396.532546035607 -5929.13197343556
396.592919443956 -5929.13197343537
396.653292852305 -5929.13197343537
396.713666260654 -5929.13197343537
396.774039669003 -5929.13197343537
396.834413077352 -5929.13197343537
396.894786485701 -5929.13197343536
396.95515989405 -5929.13197343536
397.015533302399 -5929.13197343536
397.075906710748 -5929.13197343536
397.136280119097 -5929.13197343536
397.196653527445 -5929.13197343535
397.257026935794 -5929.13197343535
397.317400344143 -5929.13197343535
397.377773752492 -5929.13197343535
397.438147160841 -5929.13197343516
397.49852056919 -5929.13197343516
397.558893977539 -5929.13197343516
397.619267385888 -5929.13197343516
397.679640794237 -5929.13197343516
397.740014202586 -5929.13195817542
397.800387610935 -5929.13195817542
397.860761019283 -5929.13195817542
397.921134427632 -5929.13195817542
397.981507835981 -5929.13195817542
398.04188124433 -5929.13195817542
398.102254652679 -5929.13195817542
398.162628061028 -5929.13195817523
398.223001469377 -5929.13195817523
398.283374877726 -5929.13195817523
398.343748286075 -5929.13195817523
398.404121694424 -5929.13195817523
398.464495102772 -5929.13195817522
398.524868511121 -5929.13195817522
398.58524191947 -5929.13195817522
398.645615327819 -5929.13195817522
398.705988736168 -5929.13195817503
398.766362144517 -5929.13195817503
398.826735552866 -5929.13195817503
398.887108961215 -5929.13195817503
398.947482369564 -5929.13195817503
399.007855777913 -5929.13195817503
399.068229186262 -5929.13195817503
399.12860259461 -5929.13195817502
399.188976002959 -5929.13195817502
399.249349411308 -5929.13195817502
399.309722819657 -5929.13195817502
399.370096228006 -5929.13195817502
399.430469636355 -5929.13194308736
399.490843044704 -5929.13194308718
399.551216453053 -5929.13194308718
399.611589861402 -5929.13194308718
399.671963269751 -5929.13194308717
399.732336678099 -5929.13194308717
399.792710086448 -5929.13194308717
399.853083494797 -5929.13194308717
399.913456903146 -5929.13194308717
399.973830311495 -5929.13194308716
400.034203719844 -5929.13194308716
400.094577128193 -5929.13194308716
400.154950536542 -5929.13194308716
400.215323944891 -5929.13194308698
400.27569735324 -5929.13194308698
400.336070761589 -5929.13194308698
400.396444169937 -5929.13194308698
400.456817578286 -5929.13194308698
400.517190986635 -5929.13194308698
400.577564394984 -5929.13194308697
400.637937803333 -5929.13194308697
400.698311211682 -5929.13194308697
400.758684620031 -5929.13194308697
400.81905802838 -5929.13194308697
400.879431436729 -5929.13194308679
400.939804845078 -5929.13194308679
401.000178253426 -5929.13194308679
401.060551661775 -5929.13194308679
401.120925070124 -5929.13192816957
401.181298478473 -5929.13192816957
401.241671886822 -5929.13192816957
401.302045295171 -5929.13192816957
401.36241870352 -5929.13192816957
401.422792111869 -5929.13192816957
401.483165520218 -5929.13192816957
401.543538928567 -5929.13192816957
401.603912336916 -5929.13192816957
401.664285745264 -5929.13192816956
401.724659153613 -5929.13192816956
401.785032561962 -5929.13192816956
401.845405970311 -5929.13192816956
401.90577937866 -5929.13192816956
401.966152787009 -5929.13192816955
402.026526195358 -5929.13192816938
402.086899603707 -5929.13192816938
402.147273012056 -5929.13192816938
402.207646420405 -5929.13192816938
402.268019828753 -5929.13192816937
402.328393237102 -5929.13192816937
402.388766645451 -5929.13192816937
402.4491400538 -5929.13192816937
402.509513462149 -5929.13192816937
402.569886870498 -5929.13192816937
402.630260278847 -5929.13192816937
402.690633687196 -5929.13191342653
402.751007095545 -5929.13191342653
402.811380503894 -5929.13191342653
402.871753912243 -5929.13191342653
402.932127320591 -5929.13191342652
402.99250072894 -5929.13191342652
403.052874137289 -5929.13191342652
403.113247545638 -5929.13191342635
403.173620953987 -5929.13191342635
403.233994362336 -5929.13191342635
403.294367770685 -5929.13191342635
403.354741179034 -5929.13191342634
403.415114587383 -5929.13191342634
403.475487995732 -5929.13191342634
403.53586140408 -5929.13191342634
403.596234812429 -5929.13191342634
403.656608220778 -5929.13191342634
403.716981629127 -5929.13191342633
403.777355037476 -5929.13191342633
403.837728445825 -5929.13191342616
403.898101854174 -5929.13191342616
403.958475262523 -5929.13191342616
404.018848670872 -5929.13191342616
404.079222079221 -5929.13191342616
404.13959548757 -5929.13191342616
404.199968895918 -5929.13191342616
404.260342304267 -5929.13191342616
404.320715712616 -5929.13191342615
404.381089120965 -5929.13189884865
404.441462529314 -5929.13189884865
404.501835937663 -5929.13189884865
404.562209346012 -5929.13189884848
404.622582754361 -5929.13189884848
404.68295616271 -5929.13189884848
404.743329571059 -5929.13189884848
404.803702979407 -5929.13189884848
404.864076387756 -5929.13189884848
404.924449796105 -5929.13189884847
404.984823204454 -5929.13189884847
405.045196612803 -5929.13189884847
405.105570021152 -5929.13189884847
405.165943429501 -5929.13189884847
405.22631683785 -5929.13189884847
405.286690246199 -5929.13189884847
405.347063654548 -5929.13189884847
405.407437062897 -5929.13189884847
405.467810471245 -5929.13189884846
405.528183879594 -5929.13189884846
405.588557287943 -5929.1318988483
405.648930696292 -5929.1318988483
405.709304104641 -5929.1318988483
405.76967751299 -5929.13189884829
405.830050921339 -5929.13189884829
405.890424329688 -5929.13189884829
405.950797738037 -5929.13189884829
406.011171146386 -5929.13188443107
406.071544554734 -5929.13188443106
406.131917963083 -5929.13188443106
406.192291371432 -5929.13188443106
406.252664779781 -5929.13188443106
406.31303818813 -5929.13188443106
406.373411596479 -5929.13188443106
406.433785004828 -5929.13188443106
406.494158413177 -5929.13188443106
406.554531821526 -5929.13188443106
406.614905229875 -5929.13188443106
406.675278638224 -5929.13188443105
406.735652046572 -5929.13188443105
406.796025454921 -5929.13188443089
406.85639886327 -5929.13188443089
406.916772271619 -5929.13188443089
406.977145679968 -5929.13188443088
407.037519088317 -5929.13188443088
407.097892496666 -5929.13188443088
407.158265905015 -5929.13188443088
407.218639313364 -5929.13188443088
407.279012721713 -5929.13188443088
407.339386130061 -5929.13188443088
407.39975953841 -5929.13188443088
407.460132946759 -5929.13188443088
407.520506355108 -5929.13188443087
407.580879763457 -5929.13188443087
407.641253171806 -5929.13188443087
407.701626580155 -5929.13187017515
407.761999988504 -5929.13187017515
407.822373396853 -5929.13187017515
407.882746805202 -5929.13187017515
407.943120213551 -5929.13187017515
408.003493621899 -5929.13187017499
408.063867030248 -5929.13187017499
408.124240438597 -5929.13187017498
408.184613846946 -5929.13187017498
408.244987255295 -5929.13187017498
408.305360663644 -5929.13187017498
408.365734071993 -5929.13187017498
408.426107480342 -5929.13187017498
408.486480888691 -5929.13187017498
408.54685429704 -5929.13187017498
408.607227705388 -5929.13187017498
408.667601113737 -5929.13187017497
408.727974522086 -5929.13187017497
408.788347930435 -5929.13187017497
408.848721338784 -5929.13187017497
408.909094747133 -5929.13187017481
408.969468155482 -5929.13187017481
409.029841563831 -5929.13187017481
409.09021497218 -5929.13187017481
409.150588380529 -5929.13187017481
409.210961788878 -5929.13185607937
409.271335197226 -5929.13185607937
409.331708605575 -5929.13185607937
409.392082013924 -5929.13185607937
409.452455422273 -5929.13185607937
409.512828830622 -5929.13185607937
409.573202238971 -5929.13185607937
409.63357564732 -5929.13185607937
409.693949055669 -5929.13185607937
409.754322464018 -5929.13185607936
409.814695872367 -5929.13185607936
409.875069280715 -5929.13185607936
409.935442689064 -5929.13185607936
409.995816097413 -5929.1318560792
410.056189505762 -5929.1318560792
410.116562914111 -5929.1318560792
410.17693632246 -5929.1318560792
410.237309730809 -5929.1318560792
410.297683139158 -5929.1318560792
410.358056547507 -5929.13185607919
410.418429955856 -5929.13185607919
410.478803364205 -5929.13185607919
410.539176772553 -5929.13185607903
410.599550180902 -5929.13185607903
410.659923589251 -5929.13185607903
410.7202969976 -5929.13185607903
410.780670405949 -5929.13185607903
410.841043814298 -5929.13185607903
410.901417222647 -5929.13184214234
410.961790630996 -5929.13184214234
411.022164039345 -5929.13184214234
411.082537447694 -5929.13184214234
411.142910856042 -5929.13184214234
411.203284264391 -5929.13184214218
411.26365767274 -5929.13184214218
411.324031081089 -5929.13184214218
411.384404489438 -5929.13184214218
411.444777897787 -5929.13184214217
411.505151306136 -5929.13184214217
411.565524714485 -5929.13184214217
411.625898122834 -5929.13184214217
411.686271531183 -5929.13184214217
411.746644939532 -5929.13184214217
411.80701834788 -5929.13184214217
411.867391756229 -5929.13184214217
411.927765164578 -5929.13184214217
411.988138572927 -5929.13184214217
412.048511981276 -5929.13184214217
412.108885389625 -5929.13184214217
412.169258797974 -5929.13184214201
412.229632206323 -5929.13184214201
412.290005614672 -5929.13184214201
412.350379023021 -5929.13184214201
412.410752431369 -5929.131842142
412.471125839718 -5929.13182836233
412.531499248067 -5929.13182836233
412.591872656416 -5929.13182836233
412.652246064765 -5929.13182836233
412.712619473114 -5929.13182836217
412.772992881463 -5929.13182836217
412.833366289812 -5929.13182836217
412.893739698161 -5929.13182836217
412.95411310651 -5929.13182836217
413.014486514859 -5929.13182836217
413.074859923207 -5929.13182836217
413.135233331556 -5929.13182836217
413.195606739905 -5929.13182836217
413.255980148254 -5929.13182836217
413.316353556603 -5929.13182836217
413.376726964952 -5929.13182836217
413.437100373301 -5929.13182836201
413.49747378165 -5929.13182836201
413.557847189999 -5929.13182836201
413.618220598348 -5929.13182836201
413.678594006697 -5929.13182836201
413.738967415045 -5929.13182836201
413.799340823394 -5929.13182836201
413.859714231743 -5929.13182836201
413.920087640092 -5929.13182836201
413.980461048441 -5929.13182836186
414.04083445679 -5929.13182836186
414.101207865139 -5929.13181473729
414.161581273488 -5929.13181473729
414.221954681837 -5929.13181473729
414.282328090186 -5929.13181473729
414.342701498534 -5929.13181473729
414.403074906883 -5929.13181473729
414.463448315232 -5929.13181473729
414.523821723581 -5929.13181473714
414.58419513193 -5929.13181473714
414.644568540279 -5929.13181473714
414.704941948628 -5929.13181473714
414.765315356977 -5929.13181473713
414.825688765326 -5929.13181473713
414.886062173675 -5929.13181473713
414.946435582024 -5929.13181473713
415.006808990372 -5929.13181473713
415.067182398721 -5929.13181473698
415.12755580707 -5929.13181473698
415.187929215419 -5929.13181473698
415.248302623768 -5929.13181473698
415.308676032117 -5929.13181473698
415.369049440466 -5929.13181473698
415.429422848815 -5929.13181473698
415.489796257164 -5929.13181473698
415.550169665513 -5929.13180126554
415.610543073861 -5929.13180126553
415.67091648221 -5929.13180126539
415.731289890559 -5929.13180126539
415.791663298908 -5929.13180126539
415.852036707257 -5929.13180126539
415.912410115606 -5929.13180126538
415.972783523955 -5929.13180126538
416.033156932304 -5929.13180126538
416.093530340653 -5929.13180126538
416.153903749002 -5929.13180126538
416.214277157351 -5929.13180126538
416.274650565699 -5929.13180126538
416.335023974048 -5929.13180126538
416.395397382397 -5929.13180126538
416.455770790746 -5929.13180126524
416.516144199095 -5929.13180126523
416.576517607444 -5929.13180126523
416.636891015793 -5929.13180126523
416.697264424142 -5929.13180126523
416.757637832491 -5929.13180126523
416.81801124084 -5929.13180126523
416.878384649188 -5929.13180126523
416.938758057537 -5929.13180126523
416.999131465886 -5929.13180126523
417.059504874235 -5929.13180126523
417.119878282584 -5929.13178794483
417.180251690933 -5929.13178794483
417.240625099282 -5929.13178794483
417.300998507631 -5929.13178794483
417.36137191598 -5929.13178794483
417.421745324329 -5929.13178794483
417.482118732678 -5929.13178794483
417.542492141026 -5929.13178794483
417.602865549375 -5929.13178794483
417.663238957724 -5929.13178794482
417.723612366073 -5929.13178794482
417.783985774422 -5929.13178794482
417.844359182771 -5929.13178794468
417.90473259112 -5929.13178794468
417.965105999469 -5929.13178794468
418.025479407818 -5929.13178794468
418.085852816167 -5929.13178794468
418.146226224515 -5929.13178794468
418.206599632864 -5929.13178794468
418.266973041213 -5929.13178794468
418.327346449562 -5929.13178794468
418.387719857911 -5929.13178794454
418.44809326626 -5929.13178794454
418.508466674609 -5929.13178794454
418.568840082958 -5929.13178794454
418.629213491307 -5929.13178794454
418.689586899656 -5929.13178794454
418.749960308005 -5929.13177477371
418.810333716353 -5929.1317747737
418.870707124702 -5929.1317747737
418.931080533051 -5929.1317747737
418.9914539414 -5929.13177477357
419.051827349749 -5929.13177477356
419.112200758098 -5929.13177477356
419.172574166447 -5929.13177477356
419.232947574796 -5929.13177477356
419.293320983145 -5929.13177477356
419.353694391494 -5929.13177477356
419.414067799842 -5929.13177477356
419.474441208191 -5929.13177477356
419.53481461654 -5929.13177477343
419.595188024889 -5929.13177477342
419.655561433238 -5929.13177477342
419.715934841587 -5929.13177477342
419.776308249936 -5929.13177477342
419.836681658285 -5929.13177477342
419.897055066634 -5929.13177477342
419.957428474983 -5929.13177477342
420.017801883332 -5929.13177477342
420.07817529168 -5929.13177477329
420.138548700029 -5929.13177477328
420.198922108378 -5929.13177477328
420.259295516727 -5929.13177477328
420.319668925076 -5929.13177477328
420.380042333425 -5929.13176175019
420.440415741774 -5929.13176175019
420.500789150123 -5929.13176175019
420.561162558472 -5929.13176175019
420.621535966821 -5929.13176175019
420.681909375169 -5929.13176175019
420.742282783518 -5929.13176175019
420.802656191867 -5929.13176175006
420.863029600216 -5929.13176175006
420.923403008565 -5929.13176175006
420.983776416914 -5929.13176175006
421.044149825263 -5929.13176175006
421.104523233612 -5929.13176175006
421.164896641961 -5929.13176175006
421.22527005031 -5929.13176175005
421.285643458659 -5929.13176175005
421.346016867007 -5929.13176175005
421.406390275356 -5929.13176175005
421.466763683705 -5929.13176175005
421.527137092054 -5929.13176175005
421.587510500403 -5929.13176175005
421.647883908752 -5929.13176174992
421.708257317101 -5929.13176174992
421.76863072545 -5929.13176174992
421.829004133799 -5929.13176174992
421.889377542148 -5929.13176174992
421.949750950496 -5929.13176174992
422.010124358845 -5929.13176174992
422.070497767194 -5929.13174887291
422.130871175543 -5929.13174887291
422.191244583892 -5929.13174887291
422.251617992241 -5929.13174887278
422.31199140059 -5929.13174887278
422.372364808939 -5929.13174887278
422.432738217288 -5929.13174887278
422.493111625637 -5929.13174887278
422.553485033986 -5929.13174887278
422.613858442334 -5929.13174887278
422.674231850683 -5929.13174887278
422.734605259032 -5929.13174887277
422.794978667381 -5929.13174887264
422.85535207573 -5929.13174887264
422.915725484079 -5929.13174887264
422.976098892428 -5929.13174887264
423.036472300777 -5929.13174887264
423.096845709126 -5929.13174887264
423.157219117475 -5929.13174887264
423.217592525823 -5929.13174887264
423.277965934172 -5929.13174887264
423.338339342521 -5929.13174887264
423.39871275087 -5929.13174887264
423.459086159219 -5929.13174887264
423.519459567568 -5929.13174887251
423.579832975917 -5929.13174887251
423.640206384266 -5929.13174887251
423.700579792615 -5929.13173613997
423.760953200964 -5929.13173613997
423.821326609313 -5929.13173613997
423.881700017661 -5929.13173613996
423.94207342601 -5929.13173613996
424.002446834359 -5929.13173613996
424.062820242708 -5929.13173613996
424.123193651057 -5929.13173613996
424.183567059406 -5929.13173613984
424.243940467755 -5929.13173613984
424.304313876104 -5929.13173613983
424.364687284453 -5929.13173613983
424.425060692802 -5929.13173613983
424.48543410115 -5929.13173613983
424.545807509499 -5929.13173613983
424.606180917848 -5929.13173613983
424.666554326197 -5929.13173613983
424.726927734546 -5929.13173613983
424.787301142895 -5929.13173613983
424.847674551244 -5929.13173613971
424.908047959593 -5929.1317361397
424.968421367942 -5929.1317361397
425.028794776291 -5929.1317361397
425.08916818464 -5929.1317361397
425.149541592988 -5929.1317361397
425.209915001337 -5929.1317361397
425.270288409686 -5929.1317361397
425.330661818035 -5929.13172355003
425.391035226384 -5929.13172355003
425.451408634733 -5929.13172355003
425.511782043082 -5929.1317235499
425.572155451431 -5929.1317235499
425.63252885978 -5929.1317235499
425.692902268129 -5929.1317235499
425.753275676477 -5929.1317235499
425.813649084826 -5929.1317235499
425.874022493175 -5929.1317235499
425.934395901524 -5929.1317235499
425.994769309873 -5929.1317235499
426.055142718222 -5929.1317235499
426.115516126571 -5929.1317235499
426.17588953492 -5929.13172354978
426.236262943269 -5929.13172354978
426.296636351618 -5929.13172354977
426.357009759967 -5929.13172354977
426.417383168315 -5929.13172354977
426.477756576664 -5929.13172354977
426.538129985013 -5929.13172354977
426.598503393362 -5929.13172354977
426.658876801711 -5929.13172354977
426.71925021006 -5929.13172354977
426.779623618409 -5929.13172354965
426.839997026758 -5929.13172354965
426.900370435107 -5929.13172354965
426.960743843456 -5929.13172354965
427.021117251804 -5929.13171110127
427.081490660153 -5929.13171110127
427.141864068502 -5929.13171110127
427.202237476851 -5929.13171110127
427.2626108852 -5929.13171110127
427.322984293549 -5929.13171110115
427.383357701898 -5929.13171110115
427.443731110247 -5929.13171110115
427.504104518596 -5929.13171110115
427.564477926945 -5929.13171110115
427.624851335294 -5929.13171110115
427.685224743642 -5929.13171110115
427.745598151991 -5929.13171110115
427.80597156034 -5929.13171110115
427.866344968689 -5929.13171110103
427.926718377038 -5929.13171110103
427.987091785387 -5929.13171110103
428.047465193736 -5929.13171110103
428.107838602085 -5929.13171110103
428.168212010434 -5929.13171110103
428.228585418783 -5929.13171110103
428.288958827131 -5929.13171110103
428.34933223548 -5929.13171110091
428.409705643829 -5929.13171110091
428.470079052178 -5929.13171110091
428.530452460527 -5929.13171110091
428.590825868876 -5929.13169879235
428.651199277225 -5929.13169879235
428.711572685574 -5929.13169879235
428.771946093923 -5929.13169879235
428.832319502272 -5929.13169879235
428.892692910621 -5929.13169879235
428.953066318969 -5929.13169879223
429.013439727318 -5929.13169879223
429.073813135667 -5929.13169879223
429.134186544016 -5929.13169879223
429.194559952365 -5929.13169879223
429.254933360714 -5929.13169879223
429.315306769063 -5929.13169879223
429.375680177412 -5929.13169879223
429.436053585761 -5929.13169879211
429.49642699411 -5929.13169879211
429.556800402459 -5929.13169879211
429.617173810807 -5929.13169879211
429.677547219156 -5929.13169879211
429.737920627505 -5929.13169879211
429.798294035854 -5929.13169879211
429.858667444203 -5929.13169879211
429.919040852552 -5929.13169879211
429.979414260901 -5929.131698792
430.03978766925 -5929.131698792
430.100161077599 -5929.131698792
430.160534485948 -5929.131698792
430.220907894296 -5929.13168662153
430.281281302645 -5929.13168662153
430.341654710994 -5929.13168662153
430.402028119343 -5929.13168662153
430.462401527692 -5929.13168662153
430.522774936041 -5929.13168662142
430.58314834439 -5929.13168662142
430.643521752739 -5929.13168662142
430.703895161088 -5929.13168662142
430.764268569437 -5929.13168662142
430.824641977786 -5929.13168662142
430.885015386134 -5929.13168662142
430.945388794483 -5929.13168662142
431.005762202832 -5929.13168662142
431.066135611181 -5929.13168662142
431.12650901953 -5929.13168662142
431.186882427879 -5929.13168662131
431.247255836228 -5929.13168662131
431.307629244577 -5929.13168662131
431.368002652926 -5929.13168662131
431.428376061275 -5929.13168662131
431.488749469623 -5929.13168662131
431.549122877972 -5929.13168662131
431.609496286321 -5929.13168662131
431.66986969467 -5929.13168662131
431.730243103019 -5929.1316866213
431.790616511368 -5929.1316866213
431.850989919717 -5929.1316866213
431.911363328066 -5929.13167458731
431.971736736415 -5929.13167458731
432.032110144764 -5929.13167458731
432.092483553113 -5929.13167458731
432.152856961461 -5929.13167458731
432.21323036981 -5929.13167458731
432.273603778159 -5929.13167458731
432.333977186508 -5929.13167458731
432.394350594857 -5929.13167458731
432.454724003206 -5929.13167458731
432.515097411555 -5929.13167458731
432.575470819904 -5929.13167458731
432.635844228253 -5929.13167458731
432.696217636602 -5929.1316745872
432.75659104495 -5929.1316745872
432.816964453299 -5929.1316745872
432.877337861648 -5929.1316745872
432.937711269997 -5929.1316745872
432.998084678346 -5929.1316745872
433.058458086695 -5929.1316745872
433.118831495044 -5929.1316745872
433.179204903393 -5929.1316745872
433.239578311742 -5929.1316745872
433.299951720091 -5929.1316745872
433.36032512844 -5929.1316745872
433.420698536788 -5929.13167458719
433.481071945137 -5929.13167458719
433.541445353486 -5929.13167458709
433.601818761835 -5929.13166268841
433.662192170184 -5929.13166268841
433.722565578533 -5929.13166268841
433.782938986882 -5929.1316626884
433.843312395231 -5929.1316626884
433.90368580358 -5929.1316626884
433.964059211929 -5929.1316626884
434.024432620277 -5929.1316626884
434.084806028626 -5929.1316626884
434.145179436975 -5929.1316626884
434.205552845324 -5929.1316626883
434.265926253673 -5929.1316626883
434.326299662022 -5929.13166268829
434.386673070371 -5929.13166268829
434.44704647872 -5929.13166268829
434.507419887069 -5929.1316626883
434.567793295418 -5929.13166268829
434.628166703767 -5929.13166268829
434.688540112115 -5929.13166268829
434.748913520464 -5929.13166268829
434.809286928813 -5929.13166268829
434.869660337162 -5929.13166268829
434.930033745511 -5929.13166268819
434.99040715386 -5929.13166268819
435.050780562209 -5929.13166268819
435.111153970558 -5929.13166268819
435.171527378907 -5929.13165092328
435.231900787256 -5929.13165092328
435.292274195604 -5929.13165092328
435.352647603953 -5929.13165092328
435.413021012302 -5929.13165092327
435.473394420651 -5929.13165092317
435.533767829 -5929.13165092317
435.594141237349 -5929.13165092317
435.654514645698 -5929.13165092317
435.714888054047 -5929.13165092317
435.775261462396 -5929.13165092317
435.835634870745 -5929.13165092317
435.896008279094 -5929.13165092317
435.956381687442 -5929.13165092317
436.016755095791 -5929.13165092317
436.07712850414 -5929.13165092317
436.137501912489 -5929.13165092307
436.197875320838 -5929.13165092307
436.258248729187 -5929.13165092307
436.318622137536 -5929.13165092307
436.378995545885 -5929.13165092307
436.439368954234 -5929.13165092307
436.499742362583 -5929.13165092307
436.560115770931 -5929.13165092307
436.62048917928 -5929.13165092307
436.680862587629 -5929.13165092306
436.741235995978 -5929.1316392901
436.801609404327 -5929.1316392901
436.861982812676 -5929.1316392901
436.922356221025 -5929.1316392901
436.982729629374 -5929.1316392901
437.043103037723 -5929.1316392901
437.103476446072 -5929.1316392901
437.163849854421 -5929.1316392901
437.224223262769 -5929.1316392901
437.284596671118 -5929.13163929
437.344970079467 -5929.13163929
437.405343487816 -5929.13163929
437.465716896165 -5929.13163929
437.526090304514 -5929.13163929
437.586463712863 -5929.13163929
437.646837121212 -5929.13163929
437.707210529561 -5929.13163929
437.76758393791 -5929.13163929
437.827957346258 -5929.13163929
437.888330754607 -5929.1316392899
437.948704162956 -5929.1316392899
438.009077571305 -5929.1316392899
438.069450979654 -5929.1316392899
438.129824388003 -5929.1316392899
438.190197796352 -5929.1316392899
438.250571204701 -5929.1316392899
438.31094461305 -5929.1316392899
438.371318021399 -5929.1316392899
438.431691429748 -5929.13162778751
438.492064838096 -5929.13162778742
438.552438246445 -5929.13162778742
438.612811654794 -5929.13162778742
438.673185063143 -5929.13162778742
438.733558471492 -5929.13162778741
438.793931879841 -5929.13162778741
438.85430528819 -5929.13162778741
438.914678696539 -5929.13162778741
438.975052104888 -5929.13162778741
439.035425513237 -5929.13162778741
439.095798921585 -5929.13162778741
439.156172329934 -5929.13162778731
439.216545738283 -5929.13162778731
439.276919146632 -5929.13162778731
439.337292554981 -5929.13162778731
439.39766596333 -5929.13162778731
439.458039371679 -5929.13162778731
439.518412780028 -5929.13162778731
439.578786188377 -5929.13162778731
439.639159596726 -5929.13162778731
439.699533005074 -5929.13162778731
439.759906413423 -5929.13162778731
439.820279821772 -5929.13162778731
439.880653230121 -5929.13162778731
439.94102663847 -5929.13162778731
440.001400046819 -5929.13162778731
440.061773455168 -5929.13161641394
440.122146863517 -5929.13161641394
440.182520271866 -5929.13161641394
440.242893680215 -5929.13161641394
440.303267088564 -5929.13161641394
440.363640496912 -5929.13161641384
440.424013905261 -5929.13161641384
440.48438731361 -5929.13161641384
440.544760721959 -5929.13161641384
440.605134130308 -5929.13161641384
440.665507538657 -5929.13161641384
440.725880947006 -5929.13161641384
440.786254355355 -5929.13161641384
440.846627763704 -5929.13161641384
440.907001172053 -5929.13161641384
440.967374580402 -5929.13161641384
441.02774798875 -5929.13161641384
441.088121397099 -5929.13161641384
441.148494805448 -5929.13161641384
441.208868213797 -5929.13161641384
441.269241622146 -5929.13161641384
441.329615030495 -5929.13161641384
441.389988438844 -5929.13161641384
441.450361847193 -5929.13161641384
441.510735255542 -5929.13161641384
441.571108663891 -5929.13161641384
441.631482072239 -5929.13161641384
441.691855480588 -5929.13161641384
441.752228888937 -5929.13160516806
441.812602297286 -5929.13160516806
441.872975705635 -5929.13160516796
441.933349113984 -5929.13160516796
441.993722522333 -5929.13160516796
442.054095930682 -5929.13160516796
442.114469339031 -5929.13160516796
442.17484274738 -5929.13160516796
442.235216155729 -5929.13160516796
442.295589564077 -5929.13160516796
442.355962972426 -5929.13160516796
442.416336380775 -5929.13160516796
442.476709789124 -5929.13160516796
442.537083197473 -5929.13160516796
442.597456605822 -5929.13160516796
442.657830014171 -5929.13160516796
442.71820342252 -5929.13160516796
442.778576830869 -5929.13160516796
442.838950239218 -5929.13160516796
442.899323647566 -5929.13160516796
442.959697055915 -5929.13160516796
443.020070464264 -5929.13160516796
443.080443872613 -5929.13160516796
443.140817280962 -5929.13160516786
443.201190689311 -5929.13160516786
443.26156409766 -5929.13160516786
443.321937506009 -5929.13159404826
443.382310914358 -5929.13159404826
443.442684322707 -5929.13159404826
443.503057731056 -5929.13159404826
443.563431139404 -5929.13159404826
443.623804547753 -5929.13159404826
443.684177956102 -5929.13159404826
443.744551364451 -5929.13159404826
443.8049247728 -5929.13159404826
443.865298181149 -5929.13159404826
443.925671589498 -5929.13159404826
443.986044997847 -5929.13159404826
444.046418406196 -5929.13159404826
444.106791814545 -5929.13159404826
444.167165222894 -5929.13159404826
444.227538631242 -5929.13159404826
444.287912039591 -5929.13159404826
444.34828544794 -5929.13159404826
444.408658856289 -5929.13159404826
444.469032264638 -5929.13159404817
444.529405672987 -5929.13159404817
444.589779081336 -5929.13159404817
444.650152489685 -5929.13159404817
444.710525898034 -5929.13159404817
444.770899306383 -5929.13159404817
444.831272714731 -5929.13159404817
444.89164612308 -5929.13159404817
444.952019531429 -5929.13158305335
445.012392939778 -5929.13158305335
445.072766348127 -5929.13158305326
445.133139756476 -5929.13158305326
445.193513164825 -5929.13158305326
445.253886573174 -5929.13158305326
445.314259981523 -5929.13158305326
445.374633389872 -5929.13158305326
445.435006798221 -5929.13158305326
445.495380206569 -5929.13158305326
445.555753614918 -5929.13158305326
445.616127023267 -5929.13158305326
445.676500431616 -5929.13158305326
445.736873839965 -5929.13158305317
445.797247248314 -5929.13158305317
445.857620656663 -5929.13158305317
445.917994065012 -5929.13158305317
445.978367473361 -5929.13158305317
446.03874088171 -5929.13158305317
446.099114290058 -5929.13158305317
446.159487698407 -5929.13158305317
446.219861106756 -5929.13158305317
446.280234515105 -5929.13158305317
446.340607923454 -5929.13158305308
446.400981331803 -5929.13158305308
446.461354740152 -5929.13158305308
446.521728148501 -5929.13158305308
446.58210155685 -5929.13158305308
446.642474965199 -5929.13157218165
446.702848373548 -5929.13157218165
446.763221781896 -5929.13157218165
446.823595190245 -5929.13157218165
446.883968598594 -5929.13157218165
446.944342006943 -5929.13157218165
447.004715415292 -5929.13157218157
447.065088823641 -5929.13157218157
447.12546223199 -5929.13157218157
447.185835640339 -5929.13157218157
447.246209048688 -5929.13157218157
447.306582457037 -5929.13157218157
447.366955865385 -5929.13157218156
447.427329273734 -5929.13157218156
447.487702682083 -5929.13157218156
447.548076090432 -5929.13157218148
447.608449498781 -5929.13157218148
447.66882290713 -5929.13157218148
447.729196315479 -5929.13157218148
447.789569723828 -5929.13157218148
447.849943132177 -5929.13157218148
447.910316540526 -5929.13157218148
447.970689948875 -5929.13157218148
448.031063357223 -5929.13157218148
448.091436765572 -5929.13157218148
448.151810173921 -5929.13157218148
448.21218358227 -5929.13156143199
448.272556990619 -5929.13156143199
448.332930398968 -5929.13156143199
448.393303807317 -5929.13156143199
448.453677215666 -5929.13156143199
448.514050624015 -5929.13156143199
448.574424032364 -5929.13156143199
448.634797440712 -5929.13156143199
448.695170849061 -5929.13156143199
448.75554425741 -5929.13156143198
448.815917665759 -5929.1315614319
448.876291074108 -5929.1315614319
448.936664482457 -5929.1315614319
448.997037890806 -5929.1315614319
449.057411299155 -5929.1315614319
449.117784707504 -5929.1315614319
449.178158115853 -5929.1315614319
449.238531524202 -5929.1315614319
449.29890493255 -5929.1315614319
449.359278340899 -5929.1315614319
449.419651749248 -5929.1315614319
449.480025157597 -5929.1315614319
449.540398565946 -5929.13156143181
449.600771974295 -5929.13156143181
449.661145382644 -5929.13156143181
449.721518790993 -5929.13156143181
449.781892199342 -5929.13155080323
449.842265607691 -5929.13155080323
449.902639016039 -5929.13155080323
449.963012424388 -5929.13155080323
450.023385832737 -5929.13155080323
450.083759241086 -5929.13155080323
450.144132649435 -5929.13155080323
450.204506057784 -5929.13155080323
450.264879466133 -5929.13155080314
450.325252874482 -5929.13155080314
450.385626282831 -5929.13155080314
450.44599969118 -5929.13155080314
450.506373099529 -5929.13155080314
450.566746507877 -5929.13155080314
450.627119916226 -5929.13155080314
450.687493324575 -5929.13155080314
450.747866732924 -5929.13155080314
450.808240141273 -5929.13155080314
450.868613549622 -5929.13155080314
450.928986957971 -5929.13155080314
450.98936036632 -5929.13155080314
451.049733774669 -5929.13155080314
451.110107183018 -5929.13155080314
451.170480591366 -5929.13155080306
451.230853999715 -5929.13155080306
451.291227408064 -5929.13155080306
451.351600816413 -5929.13154029415
451.411974224762 -5929.13154029415
451.472347633111 -5929.13154029415
451.53272104146 -5929.13154029415
451.593094449809 -5929.13154029415
451.653467858158 -5929.13154029415
451.713841266507 -5929.13154029415
451.774214674856 -5929.13154029415
451.834588083204 -5929.13154029415
451.894961491553 -5929.13154029415
451.955334899902 -5929.13154029415
452.015708308251 -5929.13154029415
452.0760817166 -5929.13154029415
452.136455124949 -5929.13154029415
452.196828533298 -5929.13154029407
452.257201941647 -5929.13154029407
452.317575349996 -5929.13154029407
452.377948758345 -5929.13154029407
452.438322166693 -5929.13154029407
452.498695575042 -5929.13154029407
452.559068983391 -5929.13154029407
452.61944239174 -5929.13154029407
452.679815800089 -5929.13154029407
452.740189208438 -5929.13154029407
452.800562616787 -5929.13154029407
452.860936025136 -5929.13154029407
452.921309433485 -5929.13154029398
452.981682841834 -5929.13152990312
453.042056250182 -5929.13152990312
453.102429658531 -5929.13152990312
453.16280306688 -5929.13152990312
453.223176475229 -5929.13152990312
453.283549883578 -5929.13152990312
453.343923291927 -5929.13152990312
453.404296700276 -5929.13152990312
453.464670108625 -5929.13152990312
453.525043516974 -5929.13152990312
453.585416925323 -5929.13152990304
453.645790333672 -5929.13152990304
453.70616374202 -5929.13152990304
453.766537150369 -5929.13152990304
453.826910558718 -5929.13152990304
453.887283967067 -5929.13152990304
453.947657375416 -5929.13152990304
454.008030783765 -5929.13152990304
454.068404192114 -5929.13152990304
454.128777600463 -5929.13152990304
454.189151008812 -5929.13152990304
454.249524417161 -5929.13152990303
454.309897825509 -5929.13152990296
454.370271233858 -5929.13152990296
454.430644642207 -5929.13152990296
454.491018050556 -5929.13152990296
454.551391458905 -5929.13152990296
454.611764867254 -5929.13151962837
454.672138275603 -5929.13151962837
454.732511683952 -5929.13151962837
454.792885092301 -5929.13151962837
454.85325850065 -5929.13151962837
454.913631908999 -5929.13151962837
454.974005317347 -5929.13151962837
455.034378725696 -5929.13151962837
455.094752134045 -5929.13151962837
455.155125542394 -5929.13151962837
455.215498950743 -5929.13151962829
455.275872359092 -5929.13151962829
455.336245767441 -5929.13151962829
455.39661917579 -5929.13151962829
455.456992584139 -5929.13151962829
455.517365992488 -5929.13151962829
455.577739400836 -5929.13151962829
455.638112809185 -5929.13151962829
455.698486217534 -5929.13151962829
455.758859625883 -5929.13151962829
455.819233034232 -5929.13151962829
455.879606442581 -5929.13151962829
455.93997985093 -5929.13151962821
456.000353259279 -5929.13151962821
456.060726667628 -5929.13151962821
456.121100075977 -5929.13151962821
456.181473484326 -5929.13151962821
456.241846892674 -5929.13151962821
456.302220301023 -5929.1315094687
456.362593709372 -5929.1315094687
456.422967117721 -5929.1315094687
456.48334052607 -5929.1315094687
456.543713934419 -5929.13150946862
456.604087342768 -5929.13150946862
456.664460751117 -5929.13150946862
456.724834159466 -5929.13150946862
456.785207567815 -5929.13150946862
456.845580976164 -5929.13150946862
456.905954384512 -5929.13150946862
456.966327792861 -5929.13150946862
457.02670120121 -5929.13150946862
457.087074609559 -5929.13150946862
457.147448017908 -5929.13150946862
457.207821426257 -5929.13150946862
457.268194834606 -5929.13150946862
457.328568242955 -5929.13150946862
457.388941651304 -5929.13150946855
457.449315059653 -5929.13150946855
457.509688468001 -5929.13150946854
457.57006187635 -5929.13150946854
457.630435284699 -5929.13150946854
457.690808693048 -5929.13150946854
457.751182101397 -5929.13150946854
457.811555509746 -5929.13150946854
457.871928918095 -5929.13150946854
457.932302326444 -5929.13150946854
457.992675734793 -5929.13150946854
458.053049143142 -5929.13150946854
458.113422551491 -5929.13149942293
458.173795959839 -5929.13149942293
458.234169368188 -5929.13149942293
458.294542776537 -5929.13149942293
458.354916184886 -5929.13149942293
458.415289593235 -5929.13149942293
458.475663001584 -5929.13149942286
458.536036409933 -5929.13149942286
458.596409818282 -5929.13149942286
458.656783226631 -5929.13149942286
458.71715663498 -5929.13149942286
458.777530043328 -5929.13149942286
458.837903451677 -5929.13149942286
458.898276860026 -5929.13149942286
458.958650268375 -5929.13149942286
459.019023676724 -5929.13149942286
459.079397085073 -5929.13149942286
459.139770493422 -5929.13149942286
459.200143901771 -5929.13149942286
459.26051731012 -5929.13149942278
459.320890718469 -5929.13149942278
459.381264126818 -5929.13149942278
459.441637535166 -5929.13149942278
459.502010943515 -5929.13149942278
459.562384351864 -5929.13149942278
459.622757760213 -5929.13149942278
459.683131168562 -5929.13149942278
459.743504576911 -5929.13149942278
459.80387798526 -5929.13148948984
459.864251393609 -5929.13148948984
459.924624801958 -5929.13148948984
459.984998210307 -5929.13148948984
460.045371618656 -5929.13148948984
460.105745027004 -5929.13148948977
460.166118435353 -5929.13148948977
460.226491843702 -5929.13148948977
460.286865252051 -5929.13148948977
460.3472386604 -5929.13148948977
460.407612068749 -5929.13148948977
460.467985477098 -5929.13148948977
460.528358885447 -5929.13148948977
460.588732293796 -5929.13148948977
460.649105702145 -5929.13148948977
460.709479110493 -5929.13148948977
460.769852518842 -5929.13148948977
460.830225927191 -5929.13148948977
460.89059933554 -5929.13148948977
460.950972743889 -5929.13148948977
461.011346152238 -5929.1314894897
461.071719560587 -5929.1314894897
461.132092968936 -5929.1314894897
461.192466377285 -5929.1314894897
461.252839785634 -5929.1314894897
461.313213193983 -5929.1314894897
461.373586602331 -5929.1314894897
461.43396001068 -5929.1314894897
461.494333419029 -5929.13147966819
461.554706827378 -5929.13147966819
461.615080235727 -5929.13147966819
461.675453644076 -5929.13147966819
461.735827052425 -5929.13147966819
461.796200460774 -5929.13147966819
461.856573869123 -5929.13147966819
461.916947277472 -5929.13147966819
461.97732068582 -5929.13147966819
462.037694094169 -5929.13147966819
462.098067502518 -5929.13147966819
462.158440910867 -5929.13147966819
462.218814319216 -5929.13147966812
462.279187727565 -5929.13147966812
462.339561135914 -5929.13147966812
462.399934544263 -5929.13147966812
462.460307952612 -5929.13147966812
462.520681360961 -5929.13147966812
462.58105476931 -5929.13147966812
462.641428177658 -5929.13147966812
462.701801586007 -5929.13147966812
462.762174994356 -5929.13147966812
462.822548402705 -5929.13147966812
462.882921811054 -5929.13147966812
462.943295219403 -5929.13147966812
463.003668627752 -5929.13147966812
463.064042036101 -5929.13147966812
463.12441544445 -5929.13147966812
463.184788852799 -5929.13146995682
463.245162261147 -5929.13146995675
463.305535669496 -5929.13146995675
463.365909077845 -5929.13146995675
463.426282486194 -5929.13146995675
463.486655894543 -5929.13146995675
463.547029302892 -5929.13146995675
463.607402711241 -5929.13146995675
463.66777611959 -5929.13146995675
463.728149527939 -5929.13146995675
463.788522936288 -5929.13146995675
463.848896344637 -5929.13146995675
463.909269752985 -5929.13146995675
463.969643161334 -5929.13146995675
464.030016569683 -5929.13146995675
464.090389978032 -5929.13146995675
464.150763386381 -5929.13146995675
464.21113679473 -5929.13146995675
464.271510203079 -5929.13146995675
464.331883611428 -5929.13146995675
464.392257019777 -5929.13146995668
464.452630428126 -5929.13146995668
464.513003836474 -5929.13146995668
464.573377244823 -5929.13146995668
464.633750653172 -5929.13146995668
464.694124061521 -5929.13146995668
464.75449746987 -5929.13146035436
464.814870878219 -5929.13146035436
464.875244286568 -5929.13146035436
464.935617694917 -5929.13146035436
464.995991103266 -5929.13146035436
465.056364511615 -5929.13146035436
465.116737919963 -5929.13146035436
465.177111328312 -5929.13146035436
465.237484736661 -5929.13146035436
465.29785814501 -5929.13146035436
465.358231553359 -5929.13146035436
465.418604961708 -5929.13146035436
465.478978370057 -5929.13146035429
465.539351778406 -5929.13146035429
465.599725186755 -5929.13146035429
465.660098595104 -5929.13146035429
465.720472003453 -5929.13146035429
465.780845411801 -5929.13146035429
465.84121882015 -5929.13146035429
465.901592228499 -5929.13146035429
465.961965636848 -5929.13146035429
466.022339045197 -5929.13146035429
466.082712453546 -5929.13146035429
466.143085861895 -5929.13146035429
466.203459270244 -5929.13146035429
466.263832678593 -5929.13145085975
466.324206086942 -5929.13145085975
466.38457949529 -5929.13145085975
466.444952903639 -5929.13145085968
466.505326311988 -5929.13145085968
466.565699720337 -5929.13145085968
466.626073128686 -5929.13145085968
466.686446537035 -5929.13145085968
466.746819945384 -5929.13145085968
466.807193353733 -5929.13145085968
466.867566762082 -5929.13145085968
466.927940170431 -5929.13145085968
466.98831357878 -5929.13145085968
467.048686987128 -5929.13145085968
467.109060395477 -5929.13145085968
467.169433803826 -5929.13145085968
467.229807212175 -5929.13145085968
467.290180620524 -5929.13145085968
467.350554028873 -5929.13145085968
467.410927437222 -5929.13145085961
467.471300845571 -5929.13145085961
467.53167425392 -5929.13145085961
467.592047662269 -5929.13145085961
467.652421070617 -5929.13145085961
467.712794478966 -5929.13145085961
467.773167887315 -5929.13145085961
467.833541295664 -5929.13144147163
467.893914704013 -5929.13144147163
467.954288112362 -5929.13144147163
468.014661520711 -5929.13144147163
468.07503492906 -5929.13144147163
468.135408337409 -5929.13144147163
468.195781745758 -5929.13144147163
468.256155154107 -5929.13144147163
468.316528562455 -5929.13144147163
468.376901970804 -5929.13144147156
468.437275379153 -5929.13144147156
468.497648787502 -5929.13144147156
468.558022195851 -5929.13144147156
468.6183956042 -5929.13144147156
468.678769012549 -5929.13144147156
468.739142420898 -5929.13144147156
468.799515829247 -5929.13144147156
468.859889237596 -5929.13144147156
468.920262645944 -5929.13144147156
468.980636054293 -5929.13144147156
469.041009462642 -5929.13144147156
469.101382870991 -5929.13144147156
469.16175627934 -5929.13144147156
469.222129687689 -5929.13144147156
469.282503096038 -5929.13144147156
469.342876504387 -5929.13144147156
469.403249912736 -5929.13143218895
469.463623321085 -5929.13143218895
469.523996729434 -5929.13143218895
469.584370137782 -5929.13143218889
469.644743546131 -5929.13143218889
469.70511695448 -5929.13143218889
469.765490362829 -5929.13143218889
469.825863771178 -5929.13143218889
469.886237179527 -5929.13143218889
469.946610587876 -5929.13143218889
470.006983996225 -5929.13143218889
470.067357404574 -5929.13143218889
470.127730812923 -5929.13143218889
470.188104221271 -5929.13143218889
470.24847762962 -5929.13143218889
470.308851037969 -5929.13143218889
470.369224446318 -5929.13143218889
470.429597854667 -5929.13143218889
470.489971263016 -5929.13143218889
470.550344671365 -5929.13143218889
470.610718079714 -5929.13143218889
470.671091488063 -5929.13143218889
470.731464896412 -5929.13143218889
470.791838304761 -5929.13143218889
470.852211713109 -5929.13143218882
470.912585121458 -5929.13143218882
470.972958529807 -5929.13142301041
471.033331938156 -5929.13142301041
471.093705346505 -5929.13142301041
471.154078754854 -5929.13142301041
471.214452163203 -5929.13142301041
471.274825571552 -5929.13142301041
471.335198979901 -5929.13142301041
471.39557238825 -5929.13142301041
471.455945796599 -5929.13142301041
471.516319204947 -5929.13142301041
471.576692613296 -5929.13142301041
471.637066021645 -5929.13142301041
471.697439429994 -5929.13142301041
471.757812838343 -5929.13142301041
471.818186246692 -5929.13142301041
471.878559655041 -5929.13142301041
471.93893306339 -5929.13142301041
471.999306471739 -5929.13142301041
472.059679880088 -5929.13142301041
472.120053288436 -5929.13142301034
472.180426696785 -5929.13142301034
472.240800105134 -5929.13142301034
472.301173513483 -5929.13142301034
472.361546921832 -5929.13142301034
472.421920330181 -5929.13142301034
472.48229373853 -5929.13142301034
472.542667146879 -5929.13141393496
472.603040555228 -5929.13141393496
472.663413963577 -5929.13141393496
472.723787371926 -5929.13141393496
472.784160780274 -5929.13141393496
472.844534188623 -5929.13141393496
472.904907596972 -5929.13141393496
472.965281005321 -5929.13141393496
473.02565441367 -5929.13141393496
473.086027822019 -5929.13141393496
473.146401230368 -5929.13141393496
473.206774638717 -5929.13141393496
473.267148047066 -5929.13141393496
473.327521455415 -5929.1314139349
473.387894863763 -5929.1314139349
473.448268272112 -5929.1314139349
473.508641680461 -5929.1314139349
473.56901508881 -5929.1314139349
473.629388497159 -5929.1314139349
473.689761905508 -5929.1314139349
473.750135313857 -5929.1314139349
473.810508722206 -5929.1314139349
473.870882130555 -5929.1314139349
473.931255538904 -5929.1314139349
473.991628947253 -5929.1314139349
474.052002355601 -5929.1314139349
474.11237576395 -5929.1314139349
474.172749172299 -5929.1314139349
474.233122580648 -5929.1314139349
474.293495988997 -5929.1314139349
474.353869397346 -5929.13140496139
474.414242805695 -5929.13140496139
474.474616214044 -5929.13140496139
474.534989622393 -5929.13140496139
474.595363030742 -5929.13140496139
474.65573643909 -5929.13140496139
474.716109847439 -5929.13140496139
474.776483255788 -5929.13140496132
474.836856664137 -5929.13140496132
474.897230072486 -5929.13140496132
474.957603480835 -5929.13140496132
475.017976889184 -5929.13140496132
475.078350297533 -5929.13140496132
475.138723705882 -5929.13140496132
475.199097114231 -5929.13140496132
475.25947052258 -5929.13140496132
475.319843930928 -5929.13140496132
475.380217339277 -5929.13140496132
475.440590747626 -5929.13140496132
475.500964155975 -5929.13140496132
475.561337564324 -5929.13140496132
475.621710972673 -5929.13140496132
475.682084381022 -5929.13140496126
475.742457789371 -5929.13140496126
475.80283119772 -5929.13140496126
475.863204606069 -5929.13140496126
475.923578014418 -5929.13139608848
475.983951422766 -5929.13139608848
476.044324831115 -5929.13139608848
476.104698239464 -5929.13139608848
476.165071647813 -5929.13139608848
476.225445056162 -5929.13139608848
476.285818464511 -5929.13139608848
476.34619187286 -5929.13139608848
476.406565281209 -5929.13139608848
476.466938689558 -5929.13139608848
476.527312097907 -5929.13139608848
476.587685506255 -5929.13139608848
476.648058914604 -5929.13139608848
476.708432322953 -5929.13139608848
476.768805731302 -5929.13139608842
476.829179139651 -5929.13139608842
476.889552548 -5929.13139608842
476.949925956349 -5929.13139608842
477.010299364698 -5929.13139608842
477.070672773047 -5929.13139608842
477.131046181396 -5929.13139608842
477.191419589744 -5929.13139608842
477.251792998093 -5929.13139608842
477.312166406442 -5929.13139608842
477.372539814791 -5929.13139608842
477.43291322314 -5929.13139608842
477.493286631489 -5929.13138731524
477.553660039838 -5929.13138731524
477.614033448187 -5929.13138731524
477.674406856536 -5929.13138731524
477.734780264885 -5929.13138731524
477.795153673234 -5929.13138731524
477.855527081582 -5929.13138731524
477.915900489931 -5929.13138731518
477.97627389828 -5929.13138731518
478.036647306629 -5929.13138731518
478.097020714978 -5929.13138731518
478.157394123327 -5929.13138731518
478.217767531676 -5929.13138731518
478.278140940025 -5929.13138731518
478.338514348374 -5929.13138731518
478.398887756723 -5929.13138731518
478.459261165071 -5929.13138731518
478.51963457342 -5929.13138731518
478.580007981769 -5929.13138731518
478.640381390118 -5929.13138731518
478.700754798467 -5929.13138731518
478.761128206816 -5929.13138731518
478.821501615165 -5929.13138731518
478.881875023514 -5929.13138731518
478.942248431863 -5929.13138731512
479.002621840212 -5929.13138731512
479.062995248561 -5929.13138731512
479.123368656909 -5929.13138731512
479.183742065258 -5929.13138731512
479.244115473607 -5929.13137864043
479.304488881956 -5929.13137864043
479.364862290305 -5929.13137864043
479.425235698654 -5929.13137864043
479.485609107003 -5929.13137864043
479.545982515352 -5929.13137864043
479.606355923701 -5929.13137864043
479.66672933205 -5929.13137864043
479.727102740398 -5929.13137864043
479.787476148747 -5929.13137864043
479.847849557096 -5929.13137864043
479.908222965445 -5929.13137864043
479.968596373794 -5929.13137864043
480.028969782143 -5929.13137864043
480.089343190492 -5929.13137864043
480.149716598841 -5929.13137864043
480.21009000719 -5929.13137864043
480.270463415539 -5929.13137864037
480.330836823888 -5929.13137864037
480.391210232236 -5929.13137864037
480.451583640585 -5929.13137864037
480.511957048934 -5929.13137864037
480.572330457283 -5929.13137864037
480.632703865632 -5929.13137864037
480.693077273981 -5929.13137864037
480.75345068233 -5929.13137864037
480.813824090679 -5929.13137864037
480.874197499028 -5929.13137006305
480.934570907377 -5929.13137006305
480.994944315725 -5929.13137006305
481.055317724074 -5929.13137006305
481.115691132423 -5929.13137006305
481.176064540772 -5929.13137006305
481.236437949121 -5929.13137006305
481.29681135747 -5929.13137006305
481.357184765819 -5929.13137006305
481.417558174168 -5929.13137006305
481.477931582517 -5929.13137006305
481.538304990866 -5929.13137006305
481.598678399215 -5929.13137006299
481.659051807563 -5929.13137006299
481.719425215912 -5929.13137006299
481.779798624261 -5929.13137006299
481.84017203261 -5929.13137006299
481.900545440959 -5929.13137006299
481.960918849308 -5929.13137006299
482.021292257657 -5929.13137006299
482.081665666006 -5929.13137006299
482.142039074355 -5929.13137006299
482.202412482704 -5929.13137006299
482.262785891052 -5929.13137006299
482.323159299401 -5929.13137006299
482.38353270775 -5929.13137006299
482.443906116099 -5929.13137006299
482.504279524448 -5929.13137006299
482.564652932797 -5929.13136158196
482.625026341146 -5929.13136158196
482.685399749495 -5929.13136158196
482.745773157844 -5929.13136158196
482.806146566193 -5929.13136158196
482.866519974542 -5929.1313615819
482.92689338289 -5929.1313615819
482.987266791239 -5929.1313615819
483.047640199588 -5929.1313615819
483.108013607937 -5929.1313615819
483.168387016286 -5929.1313615819
483.228760424635 -5929.1313615819
483.289133832984 -5929.1313615819
483.349507241333 -5929.1313615819
483.409880649682 -5929.1313615819
483.470254058031 -5929.1313615819
483.530627466379 -5929.1313615819
483.591000874728 -5929.1313615819
483.651374283077 -5929.1313615819
483.711747691426 -5929.1313615819
483.772121099775 -5929.13136158184
483.832494508124 -5929.13136158184
483.892867916473 -5929.13136158184
483.953241324822 -5929.13136158184
484.013614733171 -5929.13136158184
484.07398814152 -5929.13136158184
484.134361549869 -5929.13136158184
484.194734958217 -5929.13135319602
484.255108366566 -5929.13135319602
484.315481774915 -5929.13135319602
484.375855183264 -5929.13135319602
484.436228591613 -5929.13135319602
484.496601999962 -5929.13135319602
484.556975408311 -5929.13135319602
484.61734881666 -5929.13135319602
484.677722225009 -5929.13135319602
484.738095633358 -5929.13135319602
484.798469041706 -5929.13135319602
484.858842450055 -5929.13135319602
484.919215858404 -5929.13135319596
484.979589266753 -5929.13135319596
485.039962675102 -5929.13135319596
485.100336083451 -5929.13135319596
485.1607094918 -5929.13135319596
485.221082900149 -5929.13135319596
485.281456308498 -5929.13135319596
485.341829716847 -5929.13135319596
485.402203125196 -5929.13135319596
485.462576533544 -5929.13135319596
485.522949941893 -5929.13135319596
485.583323350242 -5929.13135319596
485.643696758591 -5929.13135319596
485.70407016694 -5929.13135319596
485.764443575289 -5929.13135319596
485.824816983638 -5929.13135319596
485.885190391987 -5929.13134490427
485.945563800336 -5929.13134490427
486.005937208685 -5929.13134490427
486.066310617033 -5929.13134490422
486.126684025382 -5929.13134490422
486.187057433731 -5929.13134490422
486.24743084208 -5929.13134490422
486.307804250429 -5929.13134490422
486.368177658778 -5929.13134490422
486.428551067127 -5929.13134490422
486.488924475476 -5929.13134490422
486.549297883825 -5929.13134490422
486.609671292174 -5929.13134490422
486.670044700523 -5929.13134490422
486.730418108871 -5929.13134490422
486.79079151722 -5929.13134490422
486.851164925569 -5929.13134490422
486.911538333918 -5929.13134490422
486.971911742267 -5929.13134490422
487.032285150616 -5929.13134490421
487.092658558965 -5929.13134490421
487.153031967314 -5929.13134490421
487.213405375663 -5929.13134490421
487.273778784012 -5929.13134490421
487.334152192361 -5929.13134490421
487.394525600709 -5929.13134490421
487.454899009058 -5929.13134490421
487.515272417407 -5929.13134490421
487.575645825756 -5929.13133670555
487.636019234105 -5929.13133670555
487.696392642454 -5929.13133670555
487.756766050803 -5929.13133670555
487.817139459152 -5929.13133670555
487.877512867501 -5929.13133670555
487.93788627585 -5929.13133670555
487.998259684198 -5929.13133670555
488.058633092547 -5929.13133670555
488.119006500896 -5929.13133670555
488.179379909245 -5929.13133670555
488.239753317594 -5929.13133670555
488.300126725943 -5929.13133670555
488.360500134292 -5929.13133670555
488.420873542641 -5929.13133670555
488.48124695099 -5929.13133670555
488.541620359339 -5929.13133670555
488.601993767688 -5929.13133670555
488.662367176036 -5929.13133670555
488.722740584385 -5929.13133670555
488.783113992734 -5929.13133670555
488.843487401083 -5929.13133670555
488.903860809432 -5929.1313367055
488.964234217781 -5929.1313367055
489.02460762613 -5929.1313367055
489.084981034479 -5929.1313367055
489.145354442828 -5929.1313367055
489.205727851177 -5929.1313367055
489.266101259525 -5929.13132859893
489.326474667874 -5929.13132859893
489.386848076223 -5929.13132859893
489.447221484572 -5929.13132859893
489.507594892921 -5929.13132859893
489.56796830127 -5929.13132859893
489.628341709619 -5929.13132859893
489.688715117968 -5929.13132859892
489.749088526317 -5929.13132859892
489.809461934666 -5929.13132859892
489.869835343015 -5929.13132859892
489.930208751363 -5929.13132859892
489.990582159712 -5929.13132859892
490.050955568061 -5929.13132859892
490.11132897641 -5929.13132859892
490.171702384759 -5929.13132859887
490.232075793108 -5929.13132859887
490.292449201457 -5929.13132859887
490.352822609806 -5929.13132859887
490.413196018155 -5929.13132859887
490.473569426504 -5929.13132859887
490.533942834852 -5929.13132859887
490.594316243201 -5929.13132859887
490.65468965155 -5929.13132859887
490.715063059899 -5929.13132859887
490.775436468248 -5929.13132859887
490.835809876597 -5929.13132058329
490.896183284946 -5929.1313205833
490.956556693295 -5929.1313205833
491.016930101644 -5929.1313205833
491.077303509993 -5929.1313205833
491.137676918342 -5929.13132058329
491.19805032669 -5929.13132058329
491.258423735039 -5929.13132058324
491.318797143388 -5929.13132058324
491.379170551737 -5929.13132058324
491.439543960086 -5929.13132058324
491.499917368435 -5929.13132058324
491.560290776784 -5929.13132058324
491.620664185133 -5929.13132058324
491.681037593482 -5929.13132058324
491.741411001831 -5929.13132058324
491.801784410179 -5929.13132058324
491.862157818528 -5929.13132058324
491.922531226877 -5929.13132058324
491.982904635226 -5929.13132058324
492.043278043575 -5929.13132058324
492.103651451924 -5929.13132058324
492.164024860273 -5929.13132058324
492.224398268622 -5929.13132058324
492.284771676971 -5929.13132058324
492.34514508532 -5929.13132058319
492.405518493669 -5929.13132058319
492.465891902017 -5929.13132058319
492.526265310366 -5929.13131265759
492.586638718715 -5929.13131265759
492.647012127064 -5929.13131265759
492.707385535413 -5929.13131265759
492.767758943762 -5929.13131265759
492.828132352111 -5929.13131265759
492.88850576046 -5929.13131265759
492.948879168809 -5929.13131265759
493.009252577158 -5929.13131265759
493.069625985506 -5929.13131265759
493.129999393855 -5929.13131265759
493.190372802204 -5929.13131265759
493.250746210553 -5929.13131265759
493.311119618902 -5929.13131265759
493.371493027251 -5929.13131265759
493.4318664356 -5929.13131265759
493.492239843949 -5929.13131265759
493.552613252298 -5929.13131265759
493.612986660647 -5929.13131265759
493.673360068996 -5929.13131265754
493.733733477344 -5929.13131265754
493.794106885693 -5929.13131265754
493.854480294042 -5929.13131265754
493.914853702391 -5929.13131265754
493.97522711074 -5929.13131265754
494.035600519089 -5929.13130482092
494.095973927438 -5929.13130482092
494.156347335787 -5929.13130482092
494.216720744136 -5929.13130482092
494.277094152485 -5929.13130482092
494.337467560833 -5929.13130482092
494.397840969182 -5929.13130482092
494.458214377531 -5929.13130482092
494.51858778588 -5929.13130482092
494.578961194229 -5929.13130482092
494.639334602578 -5929.13130482092
494.699708010927 -5929.13130482092
494.760081419276 -5929.13130482092
494.820454827625 -5929.13130482092
494.880828235974 -5929.13130482092
494.941201644323 -5929.13130482092
495.001575052671 -5929.13130482092
495.06194846102 -5929.13130482092
495.122321869369 -5929.13130482086
495.182695277718 -5929.13130482086
495.243068686067 -5929.13130482086
495.303442094416 -5929.13130482086
495.363815502765 -5929.13130482086
495.424188911114 -5929.13130482086
495.484562319463 -5929.13130482086
495.544935727812 -5929.13130482086
495.60530913616 -5929.13129707221
495.665682544509 -5929.13129707221
495.726055952858 -5929.13129707221
495.786429361207 -5929.13129707221
495.846802769556 -5929.13129707221
495.907176177905 -5929.13129707221
495.967549586254 -5929.13129707221
496.027922994603 -5929.13129707221
496.088296402952 -5929.13129707221
496.148669811301 -5929.13129707221
496.20904321965 -5929.13129707221
496.269416627998 -5929.13129707221
496.329790036347 -5929.13129707221
496.390163444696 -5929.13129707216
496.450536853045 -5929.13129707216
496.510910261394 -5929.13129707216
496.571283669743 -5929.13129707216
496.631657078092 -5929.13129707216
496.692030486441 -5929.13129707216
496.75240389479 -5929.13129707216
496.812777303139 -5929.13129707216
496.873150711487 -5929.13129707216
496.933524119836 -5929.13129707216
496.993897528185 -5929.13129707216
497.054270936534 -5929.13129707216
497.114644344883 -5929.13128941049
497.175017753232 -5929.13128941049
497.235391161581 -5929.13128941049
497.29576456993 -5929.13128941049
497.356137978279 -5929.13128941049
497.416511386628 -5929.13128941049
497.476884794977 -5929.13128941044
497.537258203325 -5929.13128941044
497.597631611674 -5929.13128941044
497.658005020023 -5929.13128941044
497.718378428372 -5929.13128941044
497.778751836721 -5929.13128941044
497.83912524507 -5929.13128941044
497.899498653419 -5929.13128941044
497.959872061768 -5929.13128941044
498.020245470117 -5929.13128941044
498.080618878466 -5929.13128941044
498.140992286814 -5929.13128941044
498.201365695163 -5929.13128941044
498.261739103512 -5929.13128941044
498.322112511861 -5929.13128941044
498.38248592021 -5929.13128941044
498.442859328559 -5929.13128941044
498.503232736908 -5929.13128941044
498.563606145257 -5929.13128941044
498.623979553606 -5929.13128941044
498.684352961955 -5929.13128941044
498.744726370304 -5929.13128941039
498.805099778652 -5929.13128183473
498.865473187001 -5929.13128183473
498.92584659535 -5929.13128183473
498.986220003699 -5929.13128183473
499.046593412048 -5929.13128183473
499.106966820397 -5929.13128183473
499.167340228746 -5929.13128183473
499.227713637095 -5929.13128183473
499.288087045444 -5929.13128183473
499.348460453793 -5929.13128183473
499.408833862141 -5929.13128183473
499.46920727049 -5929.13128183473
499.529580678839 -5929.13128183473
499.589954087188 -5929.13128183473
499.650327495537 -5929.13128183473
499.710700903886 -5929.13128183473
499.771074312235 -5929.13128183473
499.831447720584 -5929.13128183473
499.891821128933 -5929.13128183468
499.952194537282 -5929.13128183468
500.012567945631 -5929.13128183468
500.072941353979 -5929.13128183468
500.133314762328 -5929.13128183468
500.193688170677 -5929.13128183468
500.254061579026 -5929.13128183468
500.314434987375 -5929.13128183468
500.374808395724 -5929.13128183468
500.435181804073 -5929.13128183468
500.495555212422 -5929.13128183468
500.555928620771 -5929.13127434406
500.61630202912 -5929.13127434406
500.676675437468 -5929.13127434406
500.737048845817 -5929.13127434406
500.797422254166 -5929.13127434406
500.857795662515 -5929.13127434406
500.918169070864 -5929.13127434406
500.978542479213 -5929.13127434406
501.038915887562 -5929.13127434401
501.099289295911 -5929.13127434401
501.15966270426 -5929.13127434401
501.220036112609 -5929.13127434401
501.280409520958 -5929.13127434401
501.340782929306 -5929.13127434401
501.401156337655 -5929.13127434401
501.461529746004 -5929.13127434401
501.521903154353 -5929.13127434401
501.582276562702 -5929.13127434401
501.642649971051 -5929.13127434401
501.7030233794 -5929.13127434401
501.763396787749 -5929.13127434401
501.823770196098 -5929.13127434401
501.884143604447 -5929.13127434401
501.944517012795 -5929.13127434401
502.004890421144 -5929.13127434401
502.065263829493 -5929.13127434401
502.125637237842 -5929.13127434401
502.186010646191 -5929.13127434401
502.24638405454 -5929.13126693748
502.306757462889 -5929.13126693748
502.367130871238 -5929.13126693748
502.427504279587 -5929.13126693748
502.487877687936 -5929.13126693748
502.548251096285 -5929.13126693748
502.608624504633 -5929.13126693748
502.668997912982 -5929.13126693748
502.729371321331 -5929.13126693748
502.78974472968 -5929.13126693743
502.850118138029 -5929.13126693743
502.910491546378 -5929.13126693743
502.970864954727 -5929.13126693743
503.031238363076 -5929.13126693743
503.091611771425 -5929.13126693743
503.151985179774 -5929.13126693743
503.212358588123 -5929.13126693743
503.272731996471 -5929.13126693743
503.33310540482 -5929.13126693743
503.393478813169 -5929.13126693743
503.453852221518 -5929.13126693743
503.514225629867 -5929.13126693743
503.574599038216 -5929.13126693743
503.634972446565 -5929.13126693743
503.695345854914 -5929.13126693743
503.755719263263 -5929.13126693743
503.816092671612 -5929.13126693743
503.87646607996 -5929.13126693743
503.936839488309 -5929.13125961405
503.997212896658 -5929.13125961405
504.057586305007 -5929.13125961405
504.117959713356 -5929.13125961405
504.178333121705 -5929.131259614
504.238706530054 -5929.131259614
504.299079938403 -5929.131259614
504.359453346752 -5929.131259614
504.419826755101 -5929.131259614
504.48020016345 -5929.131259614
504.540573571798 -5929.131259614
504.600946980147 -5929.131259614
504.661320388496 -5929.131259614
504.721693796845 -5929.131259614
504.782067205194 -5929.131259614
504.842440613543 -5929.131259614
504.902814021892 -5929.131259614
504.963187430241 -5929.131259614
505.02356083859 -5929.131259614
505.083934246939 -5929.131259614
505.144307655287 -5929.131259614
505.204681063636 -5929.131259614
505.265054471985 -5929.131259614
505.325427880334 -5929.131259614
505.385801288683 -5929.131259614
505.446174697032 -5929.131259614
505.506548105381 -5929.13125961395
505.56692151373 -5929.13125961395
505.627294922079 -5929.13125961395
505.687668330428 -5929.1312523728
505.748041738777 -5929.1312523728
505.808415147125 -5929.1312523728
505.868788555474 -5929.1312523728
505.929161963823 -5929.1312523728
505.989535372172 -5929.1312523728
506.049908780521 -5929.1312523728
506.11028218887 -5929.1312523728
506.170655597219 -5929.1312523728
506.231029005568 -5929.1312523728
506.291402413917 -5929.1312523728
506.351775822266 -5929.1312523728
506.412149230614 -5929.1312523728
506.472522638963 -5929.1312523728
506.532896047312 -5929.1312523728
506.593269455661 -5929.1312523728
506.65364286401 -5929.1312523728
506.714016272359 -5929.1312523728
506.774389680708 -5929.1312523728
506.834763089057 -5929.1312523728
506.895136497406 -5929.1312523728
506.955509905755 -5929.1312523728
507.015883314104 -5929.1312523728
507.076256722452 -5929.13125237275
507.136630130801 -5929.13125237275
507.19700353915 -5929.13125237275
507.257376947499 -5929.13125237275
507.317750355848 -5929.1312452129
507.378123764197 -5929.1312452129
507.438497172546 -5929.1312452129
507.498870580895 -5929.1312452129
507.559243989244 -5929.1312452129
507.619617397593 -5929.1312452129
507.679990805941 -5929.1312452129
507.74036421429 -5929.1312452129
507.800737622639 -5929.1312452129
507.861111030988 -5929.1312452129
507.921484439337 -5929.1312452129
507.981857847686 -5929.1312452129
508.042231256035 -5929.1312452129
508.102604664384 -5929.1312452129
508.162978072733 -5929.1312452129
508.223351481082 -5929.1312452129
508.283724889431 -5929.1312452129
508.344098297779 -5929.1312452129
508.404471706128 -5929.1312452129
508.464845114477 -5929.1312452129
508.525218522826 -5929.1312452129
508.585591931175 -5929.13124521285
508.645965339524 -5929.13124521285
508.706338747873 -5929.13124521285
508.766712156222 -5929.13124521285
508.827085564571 -5929.13124521285
508.88745897292 -5929.13123813333
508.947832381268 -5929.13123813333
509.008205789617 -5929.13123813333
509.068579197966 -5929.13123813333
509.128952606315 -5929.13123813333
509.189326014664 -5929.13123813333
509.249699423013 -5929.13123813333
509.310072831362 -5929.13123813333
509.370446239711 -5929.13123813328
509.43081964806 -5929.13123813328
509.491193056409 -5929.13123813328
509.551566464758 -5929.13123813328
509.611939873106 -5929.13123813328
509.672313281455 -5929.13123813328
509.732686689804 -5929.13123813328
509.793060098153 -5929.13123813328
509.853433506502 -5929.13123813328
509.913806914851 -5929.13123813328
509.9741803232 -5929.13123813324
510.034553731549 -5929.13123813324
510.094927139898 -5929.13123813324
510.155300548247 -5929.13123813324
510.215673956595 -5929.13123813324
510.276047364944 -5929.13123813324
510.336420773293 -5929.13123813324
510.396794181642 -5929.13123813324
510.457167589991 -5929.13123813324
510.51754099834 -5929.13123113345
510.577914406689 -5929.13123113345
510.638287815038 -5929.13123113345
510.698661223387 -5929.13123113345
510.759034631736 -5929.13123113345
510.819408040085 -5929.13123113345
510.879781448433 -5929.13123113345
510.940154856782 -5929.13123113345
511.000528265131 -5929.13123113345
511.06090167348 -5929.13123113345
511.121275081829 -5929.13123113345
511.181648490178 -5929.13123113345
511.242021898527 -5929.13123113345
511.302395306876 -5929.13123113345
511.362768715225 -5929.13123113345
511.423142123574 -5929.13123113345
511.483515531922 -5929.1312311334
511.543888940271 -5929.1312311334
511.60426234862 -5929.1312311334
511.664635756969 -5929.1312311334
511.725009165318 -5929.1312311334
511.785382573667 -5929.1312311334
511.845755982016 -5929.1312311334
511.906129390365 -5929.1312311334
511.966502798714 -5929.1312311334
512.026876207063 -5929.1312311334
512.087249615412 -5929.1312311334
512.147623023761 -5929.13122421207
512.207996432109 -5929.13122421207
512.268369840458 -5929.13122421207
512.328743248807 -5929.13122421207
512.389116657156 -5929.13122421207
512.449490065505 -5929.13122421207
512.509863473854 -5929.13122421207
512.570236882203 -5929.13122421207
512.630610290552 -5929.13122421207
512.690983698901 -5929.13122421207
512.75135710725 -5929.13122421203
512.811730515598 -5929.13122421203
512.872103923947 -5929.13122421203
512.932477332296 -5929.13122421203
512.992850740645 -5929.13122421203
513.053224148994 -5929.13122421203
513.113597557343 -5929.13122421203
513.173970965692 -5929.13122421203
513.234344374041 -5929.13122421203
513.29471778239 -5929.13122421198
513.355091190739 -5929.13122421198
513.415464599087 -5929.13122421198
513.475838007436 -5929.13122421198
513.536211415785 -5929.13122421198
513.596584824134 -5929.13122421198
513.656958232483 -5929.13122421198
513.717331640832 -5929.13122421198
513.777705049181 -5929.13121736816
513.83807845753 -5929.13121736816
513.898451865879 -5929.13121736812
513.958825274228 -5929.13121736812
514.019198682577 -5929.13121736812
514.079572090925 -5929.13121736812
514.139945499274 -5929.13121736812
514.200318907623 -5929.13121736812
514.260692315972 -5929.13121736812
514.321065724321 -5929.13121736812
514.38143913267 -5929.13121736812
514.441812541019 -5929.13121736807
514.502185949368 -5929.13121736807
514.562559357717 -5929.13121736807
514.622932766066 -5929.13121736807
514.683306174414 -5929.13121736807
514.743679582763 -5929.13121736807
514.804052991112 -5929.13121736807
514.864426399461 -5929.13121736807
514.92479980781 -5929.13121736807
514.985173216159 -5929.13121736803
515.045546624508 -5929.13121736803
515.105920032857 -5929.13121736803
515.166293441206 -5929.13121736803
515.226666849555 -5929.13121736803
515.287040257904 -5929.13121736803
515.347413666252 -5929.13121736803
515.407787074601 -5929.13121736803
515.46816048295 -5929.13121736803
515.528533891299 -5929.13121060078
515.588907299648 -5929.13121060078
515.649280707997 -5929.13121060078
515.709654116346 -5929.13121060078
515.770027524695 -5929.13121060078
515.830400933044 -5929.13121060078
515.890774341393 -5929.13121060078
515.951147749741 -5929.13121060078
516.01152115809 -5929.13121060078
516.071894566439 -5929.13121060078
516.132267974788 -5929.13121060074
516.192641383137 -5929.13121060074
516.253014791486 -5929.13121060074
516.313388199835 -5929.13121060074
516.373761608184 -5929.13121060074
516.434135016533 -5929.13121060074
516.494508424882 -5929.13121060074
516.554881833231 -5929.13121060074
516.615255241579 -5929.13121060074
516.675628649928 -5929.13121060074
516.736002058277 -5929.13121060074
516.796375466626 -5929.13121060074
516.856748874975 -5929.13121060074
516.917122283324 -5929.1312106007
516.977495691673 -5929.1312106007
517.037869100022 -5929.1312106007
517.098242508371 -5929.1312106007
517.15861591672 -5929.13120390934
517.218989325068 -5929.13120390934
517.279362733417 -5929.13120390934
517.339736141766 -5929.13120390934
517.400109550115 -5929.13120390934
517.460482958464 -5929.13120390934
517.520856366813 -5929.13120390934
517.581229775162 -5929.13120390934
517.641603183511 -5929.13120390934
517.70197659186 -5929.13120390934
517.762350000209 -5929.13120390934
517.822723408558 -5929.13120390934
517.883096816906 -5929.13120390934
517.943470225255 -5929.13120390934
518.003843633604 -5929.1312039093
518.064217041953 -5929.1312039093
518.124590450302 -5929.1312039093
518.184963858651 -5929.1312039093
518.245337267 -5929.1312039093
518.305710675349 -5929.1312039093
518.366084083698 -5929.1312039093
518.426457492047 -5929.1312039093
518.486830900395 -5929.1312039093
518.547204308744 -5929.1312039093
518.607577717093 -5929.1312039093
518.667951125442 -5929.1312039093
518.728324533791 -5929.1312039093
518.78869794214 -5929.13119729296
518.849071350489 -5929.13119729296
518.909444758838 -5929.13119729296
518.969818167187 -5929.13119729296
519.030191575536 -5929.13119729296
519.090564983885 -5929.13119729296
519.150938392233 -5929.13119729296
519.211311800582 -5929.13119729296
519.271685208931 -5929.13119729296
519.33205861728 -5929.13119729296
519.392432025629 -5929.13119729296
519.452805433978 -5929.13119729296
519.513178842327 -5929.13119729292
519.573552250676 -5929.13119729292
519.633925659025 -5929.13119729292
519.694299067374 -5929.13119729292
519.754672475722 -5929.13119729292
519.815045884071 -5929.13119729292
519.87541929242 -5929.13119729292
519.935792700769 -5929.13119729292
519.996166109118 -5929.13119729292
520.056539517467 -5929.13119729292
520.116912925816 -5929.13119729292
520.177286334165 -5929.13119729288
520.237659742514 -5929.13119729288
520.298033150863 -5929.13119729288
520.358406559212 -5929.13119729288
520.41877996756 -5929.13119075082
520.479153375909 -5929.13119075082
520.539526784258 -5929.13119075082
520.599900192607 -5929.13119075082
520.660273600956 -5929.13119075082
520.720647009305 -5929.13119075082
520.781020417654 -5929.13119075082
520.841393826003 -5929.13119075082
520.901767234352 -5929.13119075078
520.962140642701 -5929.13119075078
521.022514051049 -5929.13119075078
521.082887459398 -5929.13119075078
521.143260867747 -5929.13119075078
521.203634276096 -5929.13119075078
521.264007684445 -5929.13119075078
521.324381092794 -5929.13119075078
521.384754501143 -5929.13119075078
521.445127909492 -5929.13119075078
521.505501317841 -5929.13119075078
521.56587472619 -5929.13119075078
521.626248134539 -5929.13119075074
521.686621542887 -5929.13119075074
521.746994951236 -5929.13119075074
521.807368359585 -5929.13119075074
521.867741767934 -5929.13119075074
521.928115176283 -5929.13119075074
521.988488584632 -5929.13119075074
522.048861992981 -5929.13118428209
522.10923540133 -5929.13118428209
522.169608809679 -5929.13118428209
522.229982218028 -5929.13118428209
522.290355626376 -5929.13118428209
522.350729034725 -5929.13118428205
522.411102443074 -5929.13118428205
522.471475851423 -5929.13118428205
522.531849259772 -5929.13118428205
522.592222668121 -5929.13118428205
522.65259607647 -5929.13118428205
522.712969484819 -5929.13118428205
522.773342893168 -5929.13118428205
522.833716301517 -5929.13118428205
522.894089709866 -5929.13118428205
522.954463118214 -5929.13118428205
523.014836526563 -5929.13118428205
523.075209934912 -5929.13118428202
523.135583343261 -5929.13118428202
523.19595675161 -5929.13118428202
523.256330159959 -5929.13118428202
523.316703568308 -5929.13118428202
523.377076976657 -5929.13118428202
523.437450385006 -5929.13118428202
523.497823793355 -5929.13118428202
523.558197201703 -5929.13118428202
523.618570610052 -5929.13117788597
523.678944018401 -5929.13117788597
523.73931742675 -5929.13117788597
523.799690835099 -5929.13117788597
523.860064243448 -5929.13117788597
523.920437651797 -5929.13117788594
523.980811060146 -5929.13117788594
524.041184468495 -5929.13117788594
524.101557876844 -5929.13117788594
524.161931285193 -5929.13117788593
524.222304693541 -5929.13117788593
524.28267810189 -5929.13117788593
524.343051510239 -5929.13117788594
524.403424918588 -5929.13117788594
524.463798326937 -5929.13117788594
524.524171735286 -5929.13117788593
524.584545143635 -5929.13117788593
524.644918551984 -5929.1311778859
524.705291960333 -5929.1311778859
524.765665368682 -5929.1311778859
524.82603877703 -5929.1311778859
524.886412185379 -5929.1311778859
524.946785593728 -5929.1311778859
525.007159002077 -5929.1311778859
525.067532410426 -5929.1311778859
525.127905818775 -5929.1311778859
525.188279227124 -5929.1311778859
525.248652635473 -5929.13117156164
525.309026043822 -5929.13117156164
525.369399452171 -5929.13117156164
525.42977286052 -5929.13117156164
525.490146268868 -5929.13117156164
525.550519677217 -5929.13117156164
525.610893085566 -5929.13117156164
525.671266493915 -5929.13117156161
525.731639902264 -5929.13117156161
525.792013310613 -5929.13117156161
525.852386718962 -5929.13117156161
525.912760127311 -5929.13117156161
525.97313353566 -5929.13117156161
526.033506944009 -5929.13117156161
526.093880352357 -5929.13117156161
526.154253760706 -5929.13117156161
526.214627169055 -5929.13117156161
526.275000577404 -5929.13117156161
526.335373985753 -5929.13117156161
526.395747394102 -5929.13117156161
526.456120802451 -5929.13117156161
526.5164942108 -5929.13117156161
526.576867619149 -5929.13117156161
526.637241027498 -5929.13117156161
526.697614435847 -5929.13117156161
526.757987844195 -5929.13116530835
526.818361252544 -5929.13116530835
526.878734660893 -5929.13116530831
526.939108069242 -5929.13116530831
526.999481477591 -5929.13116530831
527.05985488594 -5929.13116530831
527.120228294289 -5929.13116530831
527.180601702638 -5929.13116530831
527.240975110987 -5929.13116530831
527.301348519336 -5929.13116530831
527.361721927685 -5929.13116530831
527.422095336033 -5929.13116530831
527.482468744382 -5929.13116530831
527.542842152731 -5929.13116530831
527.60321556108 -5929.13116530831
527.663588969429 -5929.13116530828
527.723962377778 -5929.13116530828
527.784335786127 -5929.13116530828
527.844709194476 -5929.13116530828
527.905082602825 -5929.13116530828
527.965456011174 -5929.13116530828
528.025829419522 -5929.13116530828
528.086202827871 -5929.13116530828
528.14657623622 -5929.13116530828
528.206949644569 -5929.13116530828
528.267323052918 -5929.13116530828
528.327696461267 -5929.13116530828
528.388069869616 -5929.13115912517
528.448443277965 -5929.13115912517
528.508816686314 -5929.13115912517
528.569190094663 -5929.13115912517
528.629563503012 -5929.13115912517
528.68993691136 -5929.13115912517
528.750310319709 -5929.13115912517
528.810683728058 -5929.13115912517
528.871057136407 -5929.13115912517
528.931430544756 -5929.13115912517
528.991803953105 -5929.13115912513
529.052177361454 -5929.13115912513
529.112550769803 -5929.13115912513
529.172924178152 -5929.13115912513
529.233297586501 -5929.13115912513
529.293670994849 -5929.13115912513
529.354044403198 -5929.13115912513
529.414417811547 -5929.13115912513
529.474791219896 -5929.13115912513
529.535164628245 -5929.13115912513
529.595538036594 -5929.1311591251
529.655911444943 -5929.1311591251
529.716284853292 -5929.1311591251
529.776658261641 -5929.1311591251
529.83703166999 -5929.1311591251
529.897405078339 -5929.1311591251
529.957778486687 -5929.13115301143
530.018151895036 -5929.13115301143
530.078525303385 -5929.13115301143
530.138898711734 -5929.13115301143
530.199272120083 -5929.13115301143
530.259645528432 -5929.1311530114
530.320018936781 -5929.1311530114
530.38039234513 -5929.1311530114
530.440765753479 -5929.1311530114
530.501139161828 -5929.1311530114
530.561512570176 -5929.1311530114
530.621885978525 -5929.1311530114
530.682259386874 -5929.1311530114
530.742632795223 -5929.1311530114
530.803006203572 -5929.1311530114
530.863379611921 -5929.1311530114
530.92375302027 -5929.13115301137
530.984126428619 -5929.13115301137
531.044499836968 -5929.13115301137
531.104873245317 -5929.13115301137
531.165246653666 -5929.13115301137
531.225620062014 -5929.13115301137
531.285993470363 -5929.13115301137
531.346366878712 -5929.13115301137
531.406740287061 -5929.13115301137
531.46711369541 -5929.13115301137
531.527487103759 -5929.13115301137
531.587860512108 -5929.13114696633
531.648233920457 -5929.13114696633
531.708607328806 -5929.13114696629
531.768980737155 -5929.13114696629
531.829354145504 -5929.13114696629
531.889727553852 -5929.13114696629
531.950100962201 -5929.13114696629
532.01047437055 -5929.13114696629
532.070847778899 -5929.13114696629
532.131221187248 -5929.13114696629
532.191594595597 -5929.13114696629
532.251968003946 -5929.13114696629
532.312341412295 -5929.13114696629
532.372714820644 -5929.13114696626
532.433088228993 -5929.13114696626
532.493461637341 -5929.13114696626
532.55383504569 -5929.13114696626
532.614208454039 -5929.13114696626
532.674581862388 -5929.13114696626
532.734955270737 -5929.13114696626
532.795328679086 -5929.13114696626
532.855702087435 -5929.13114696626
532.916075495784 -5929.13114696626
532.976448904133 -5929.13114696626
533.036822312482 -5929.13114696626
533.097195720831 -5929.13114696626
533.157569129179 -5929.13114696626
533.217942537528 -5929.13114098907
533.278315945877 -5929.13114098907
533.338689354226 -5929.13114098907
533.399062762575 -5929.13114098904
533.459436170924 -5929.13114098904
533.519809579273 -5929.13114098904
533.580182987622 -5929.13114098904
533.640556395971 -5929.13114098904
533.70092980432 -5929.13114098904
533.761303212668 -5929.13114098904
533.821676621017 -5929.13114098904
533.882050029366 -5929.13114098904
533.942423437715 -5929.13114098904
534.002796846064 -5929.13114098904
534.063170254413 -5929.13114098904
534.123543662762 -5929.13114098904
534.183917071111 -5929.13114098904
534.24429047946 -5929.13114098904
534.304663887809 -5929.13114098901
534.365037296158 -5929.13114098901
534.425410704506 -5929.13114098901
534.485784112855 -5929.13114098901
534.546157521204 -5929.13114098901
534.606530929553 -5929.13114098901
534.666904337902 -5929.13114098901
534.727277746251 -5929.13114098901
534.7876511546 -5929.13114098901
534.848024562949 -5929.13113507892
534.908397971298 -5929.13113507892
534.968771379647 -5929.13113507892
535.029144787996 -5929.13113507889
535.089518196344 -5929.13113507889
535.149891604693 -5929.13113507889
535.210265013042 -5929.13113507889
535.270638421391 -5929.13113507889
535.33101182974 -5929.13113507889
535.391385238089 -5929.13113507889
535.451758646438 -5929.13113507889
535.512132054787 -5929.13113507886
535.572505463136 -5929.13113507886
535.632878871485 -5929.13113507886
535.693252279833 -5929.13113507886
535.753625688182 -5929.13113507886
535.813999096531 -5929.13113507886
535.87437250488 -5929.13113507886
535.934745913229 -5929.13113507886
535.995119321578 -5929.13113507886
536.055492729927 -5929.13113507886
536.115866138276 -5929.13113507883
536.176239546625 -5929.13113507883
536.236612954974 -5929.13113507883
536.296986363323 -5929.13113507883
536.357359771671 -5929.13112923508
536.41773318002 -5929.13112923508
536.478106588369 -5929.13112923508
536.538479996718 -5929.13112923508
536.598853405067 -5929.13112923508
536.659226813416 -5929.13112923505
536.719600221765 -5929.13112923505
536.779973630114 -5929.13112923505
536.840347038463 -5929.13112923505
536.900720446812 -5929.13112923505
536.96109385516 -5929.13112923505
537.021467263509 -5929.13112923505
537.081840671858 -5929.13112923505
537.142214080207 -5929.13112923505
537.202587488556 -5929.13112923502
537.262960896905 -5929.13112923502
537.323334305254 -5929.13112923502
537.383707713603 -5929.13112923502
537.444081121952 -5929.13112923502
537.504454530301 -5929.13112923502
537.56482793865 -5929.13112923502
537.625201346998 -5929.13112923502
537.685574755347 -5929.13112923502
537.745948163696 -5929.13112923499
537.806321572045 -5929.13112923499
537.866694980394 -5929.13112345685
537.927068388743 -5929.13112345685
537.987441797092 -5929.13112345685
538.047815205441 -5929.13112345685
538.10818861379 -5929.13112345685
538.168562022139 -5929.13112345685
538.228935430487 -5929.13112345685
538.289308838836 -5929.13112345682
538.349682247185 -5929.13112345682
538.410055655534 -5929.13112345682
538.470429063883 -5929.13112345682
538.530802472232 -5929.13112345682
538.591175880581 -5929.13112345682
538.65154928893 -5929.13112345682
538.711922697279 -5929.13112345682
538.772296105628 -5929.13112345682
538.832669513976 -5929.13112345682
538.893042922325 -5929.13112345682
538.953416330674 -5929.13112345682
539.013789739023 -5929.13112345682
539.074163147372 -5929.13112345682
539.134536555721 -5929.13112345679
539.19490996407 -5929.13112345679
539.255283372419 -5929.13112345679
539.315656780768 -5929.13112345679
539.376030189117 -5929.13112345679
539.436403597466 -5929.13112345679
539.496777005814 -5929.13111774351
539.557150414163 -5929.13111774351
539.617523822512 -5929.13111774351
539.677897230861 -5929.13111774351
539.73827063921 -5929.13111774351
539.798644047559 -5929.13111774351
539.859017455908 -5929.13111774351
539.919390864257 -5929.13111774351
539.979764272606 -5929.13111774351
540.040137680955 -5929.13111774351
540.100511089303 -5929.13111774351
540.160884497652 -5929.13111774351
540.221257906001 -5929.13111774351
540.28163131435 -5929.13111774348
540.342004722699 -5929.13111774348
540.402378131048 -5929.13111774348
540.462751539397 -5929.13111774348
540.523124947746 -5929.13111774348
540.583498356095 -5929.13111774348
540.643871764444 -5929.13111774348
540.704245172793 -5929.13111774348
540.764618581141 -5929.13111774348
540.82499198949 -5929.13111774348
540.885365397839 -5929.13111774348
540.945738806188 -5929.13111774348
541.006112214537 -5929.13111774348
541.066485622886 -5929.13111774348
541.126859031235 -5929.13111774348
541.187232439584 -5929.13111209433
541.247605847933 -5929.13111209433
541.307979256282 -5929.1311120943
541.36835266463 -5929.1311120943
541.428726072979 -5929.1311120943
541.489099481328 -5929.1311120943
541.549472889677 -5929.1311120943
541.609846298026 -5929.1311120943
541.670219706375 -5929.1311120943
541.730593114724 -5929.1311120943
541.790966523073 -5929.1311120943
541.851339931422 -5929.1311120943
541.911713339771 -5929.1311120943
541.97208674812 -5929.13111209427
542.032460156468 -5929.13111209427
542.092833564817 -5929.13111209427
542.153206973166 -5929.13111209427
542.213580381515 -5929.13111209427
542.273953789864 -5929.13111209427
542.334327198213 -5929.13111209427
542.394700606562 -5929.13111209427
542.455074014911 -5929.13111209427
542.51544742326 -5929.13111209427
542.575820831609 -5929.13111209427
542.636194239957 -5929.13111209427
542.696567648306 -5929.13111209424
542.756941056655 -5929.13111209424
542.817314465004 -5929.13111209424
542.877687873353 -5929.13110650851
542.938061281702 -5929.13110650851
542.998434690051 -5929.13110650851
543.0588080984 -5929.13110650851
543.119181506749 -5929.13110650851
543.179554915098 -5929.13110650851
543.239928323447 -5929.13110650851
543.300301731795 -5929.13110650851
543.360675140144 -5929.13110650851
543.421048548493 -5929.13110650851
543.481421956842 -5929.13110650851
543.541795365191 -5929.13110650848
543.60216877354 -5929.13110650848
543.662542181889 -5929.13110650848
543.722915590238 -5929.13110650848
543.783288998587 -5929.13110650848
543.843662406936 -5929.13110650848
543.904035815284 -5929.13110650848
543.964409223633 -5929.13110650848
544.024782631982 -5929.13110650848
544.085156040331 -5929.13110650848
544.14552944868 -5929.13110650845
544.205902857029 -5929.13110650845
544.266276265378 -5929.13110650845
544.326649673727 -5929.13110650845
544.387023082076 -5929.13110650845
544.447396490425 -5929.13110098543
544.507769898774 -5929.13110098543
544.568143307122 -5929.13110098543
544.628516715471 -5929.13110098543
544.68889012382 -5929.1311009854
544.749263532169 -5929.1311009854
544.809636940518 -5929.1311009854
544.870010348867 -5929.1311009854
544.930383757216 -5929.1311009854
544.990757165565 -5929.1311009854
545.051130573914 -5929.1311009854
545.111503982263 -5929.1311009854
545.171877390611 -5929.1311009854
545.23225079896 -5929.13110098537
545.292624207309 -5929.13110098537
545.352997615658 -5929.13110098537
545.413371024007 -5929.13110098537
545.473744432356 -5929.13110098537
545.534117840705 -5929.13110098537
545.594491249054 -5929.13110098537
545.654864657403 -5929.13110098537
545.715238065752 -5929.13110098537
545.775611474101 -5929.13110098537
545.835984882449 -5929.13110098537
545.896358290798 -5929.13110098535
545.956731699147 -5929.13110098535
546.017105107496 -5929.13110098535
546.077478515845 -5929.13109552431
546.137851924194 -5929.13109552431
546.198225332543 -5929.13109552431
546.258598740892 -5929.13109552431
546.318972149241 -5929.13109552431
546.37934555759 -5929.13109552431
546.439718965938 -5929.13109552431
546.500092374287 -5929.13109552431
546.560465782636 -5929.13109552431
546.620839190985 -5929.13109552431
546.681212599334 -5929.13109552429
546.741586007683 -5929.13109552429
546.801959416032 -5929.13109552429
546.862332824381 -5929.13109552429
546.92270623273 -5929.13109552429
546.983079641079 -5929.13109552429
547.043453049428 -5929.13109552429
547.103826457776 -5929.13109552429
547.164199866125 -5929.13109552429
547.224573274474 -5929.13109552429
547.284946682823 -5929.13109552426
547.345320091172 -5929.13109552426
547.405693499521 -5929.13109552426
547.46606690787 -5929.13109552426
547.526440316219 -5929.13109552426
547.586813724568 -5929.13109552426
547.647187132917 -5929.13109552426
547.707560541265 -5929.13109552426
547.767933949614 -5929.13109552426
547.828307357963 -5929.13109552424
547.888680766312 -5929.13109012451
547.949054174661 -5929.13109012451
548.00942758301 -5929.13109012451
548.069800991359 -5929.13109012451
548.130174399708 -5929.13109012451
548.190547808057 -5929.13109012451
548.250921216406 -5929.13109012451
548.311294624755 -5929.13109012451
548.371668033103 -5929.13109012451
548.432041441452 -5929.13109012451
548.492414849801 -5929.13109012448
548.55278825815 -5929.13109012448
548.613161666499 -5929.13109012448
548.673535074848 -5929.13109012448
548.733908483197 -5929.13109012448
548.794281891546 -5929.13109012448
548.854655299895 -5929.13109012448
548.915028708244 -5929.13109012448
548.975402116592 -5929.13109012448
549.035775524941 -5929.13109012448
549.09614893329 -5929.13109012446
549.156522341639 -5929.13109012446
549.216895749988 -5929.13109012446
549.277269158337 -5929.13109012446
549.337642566686 -5929.13109012446
549.398015975035 -5929.13109012446
549.458389383384 -5929.13109012446
549.518762791733 -5929.13109012446
549.579136200082 -5929.13109012446
549.63950960843 -5929.13109012446
549.699883016779 -5929.13109012443
549.760256425128 -5929.13109012443
549.820629833477 -5929.13109012443
549.881003241826 -5929.13108478532
549.941376650175 -5929.13108478532
550.001750058524 -5929.13108478532
550.062123466873 -5929.13108478532
550.122496875222 -5929.13108478532
550.182870283571 -5929.13108478532
550.243243691919 -5929.13108478532
550.303617100268 -5929.1310847853
550.363990508617 -5929.1310847853
550.424363916966 -5929.1310847853
550.484737325315 -5929.1310847853
550.545110733664 -5929.1310847853
550.605484142013 -5929.1310847853
550.665857550362 -5929.1310847853
550.726230958711 -5929.1310847853
550.78660436706 -5929.1310847853
550.846977775409 -5929.1310847853
550.907351183757 -5929.13108478527
550.967724592106 -5929.13108478527
551.028098000455 -5929.13108478527
551.088471408804 -5929.13108478527
551.148844817153 -5929.13108478527
551.209218225502 -5929.13108478527
551.269591633851 -5929.13108478527
551.3299650422 -5929.13108478527
551.390338450549 -5929.13108478527
551.450711858898 -5929.13108478527
551.511085267246 -5929.13108478527
551.571458675595 -5929.13108478527
551.631832083944 -5929.13108478527
551.692205492293 -5929.13107950607
551.752578900642 -5929.13107950607
551.812952308991 -5929.13107950607
551.87332571734 -5929.13107950607
551.933699125689 -5929.13107950607
551.994072534038 -5929.13107950607
552.054445942387 -5929.13107950607
552.114819350736 -5929.13107950607
552.175192759084 -5929.13107950607
552.235566167433 -5929.13107950607
552.295939575782 -5929.13107950607
552.356312984131 -5929.13107950607
552.41668639248 -5929.13107950605
552.477059800829 -5929.13107950605
552.537433209178 -5929.13107950605
552.597806617527 -5929.13107950605
552.658180025876 -5929.13107950605
552.718553434225 -5929.13107950605
552.778926842573 -5929.13107950605
552.839300250922 -5929.13107950605
552.899673659271 -5929.13107950605
552.96004706762 -5929.13107950605
553.020420475969 -5929.13107950605
553.080793884318 -5929.13107950605
553.141167292667 -5929.13107950605
553.201540701016 -5929.13107950605
553.261914109365 -5929.13107950602
553.322287517714 -5929.13107950602
553.382660926062 -5929.13107950602
553.443034334411 -5929.13107950602
553.50340774276 -5929.13107428611
553.563781151109 -5929.13107428611
553.624154559458 -5929.13107428611
553.684527967807 -5929.13107428611
553.744901376156 -5929.13107428611
553.805274784505 -5929.13107428611
553.865648192854 -5929.13107428611
553.926021601203 -5929.13107428611
553.986395009552 -5929.13107428609
554.0467684179 -5929.13107428609
554.107141826249 -5929.13107428609
554.167515234598 -5929.13107428609
554.227888642947 -5929.13107428609
554.288262051296 -5929.13107428609
554.348635459645 -5929.13107428609
554.409008867994 -5929.13107428609
554.469382276343 -5929.13107428609
554.529755684692 -5929.13107428609
554.590129093041 -5929.13107428609
554.650502501389 -5929.13107428609
554.710875909738 -5929.13107428609
554.771249318087 -5929.13107428606
554.831622726436 -5929.13107428606
554.891996134785 -5929.13107428606
554.952369543134 -5929.13107428606
555.012742951483 -5929.13107428606
555.073116359832 -5929.13107428606
555.133489768181 -5929.13106912475
555.19386317653 -5929.13106912475
555.254236584879 -5929.13106912475
555.314609993227 -5929.13106912475
555.374983401576 -5929.13106912472
555.435356809925 -5929.13106912472
555.495730218274 -5929.13106912472
555.556103626623 -5929.13106912472
555.616477034972 -5929.13106912472
555.676850443321 -5929.13106912472
555.73722385167 -5929.13106912472
555.797597260019 -5929.13106912472
555.857970668368 -5929.13106912472
555.918344076717 -5929.13106912472
555.978717485065 -5929.1310691247
556.039090893414 -5929.1310691247
556.099464301763 -5929.1310691247
556.159837710112 -5929.1310691247
556.220211118461 -5929.1310691247
556.28058452681 -5929.1310691247
556.340957935159 -5929.1310691247
556.401331343508 -5929.1310691247
556.461704751857 -5929.1310691247
556.522078160206 -5929.1310691247
556.582451568554 -5929.1310691247
556.642824976903 -5929.13106912468
556.703198385252 -5929.1310640213
556.763571793601 -5929.1310640213
556.82394520195 -5929.1310640213
556.884318610299 -5929.1310640213
556.944692018648 -5929.1310640213
557.005065426997 -5929.1310640213
557.065438835346 -5929.1310640213
557.125812243695 -5929.1310640213
557.186185652044 -5929.1310640213
557.246559060392 -5929.13106402128
557.306932468741 -5929.13106402128
557.36730587709 -5929.13106402128
557.427679285439 -5929.13106402128
557.488052693788 -5929.13106402128
557.548426102137 -5929.13106402128
557.608799510486 -5929.13106402128
557.669172918835 -5929.13106402128
557.729546327184 -5929.13106402128
557.789919735533 -5929.13106402128
557.850293143881 -5929.13106402128
557.91066655223 -5929.13106402128
557.971039960579 -5929.13106402126
558.031413368928 -5929.13106402126
558.091786777277 -5929.13106402126
558.152160185626 -5929.13106402126
558.212533593975 -5929.13106402126
558.272907002324 -5929.13106402126
558.333280410673 -5929.13106402126
558.393653819022 -5929.13105897516
558.454027227371 -5929.13105897516
558.514400635719 -5929.13105897516
558.574774044068 -5929.13105897516
558.635147452417 -5929.13105897516
558.695520860766 -5929.13105897514
558.755894269115 -5929.13105897514
558.816267677464 -5929.13105897514
558.876641085813 -5929.13105897514
558.937014494162 -5929.13105897514
558.997387902511 -5929.13105897514
559.05776131086 -5929.13105897514
559.118134719209 -5929.13105897514
559.178508127557 -5929.13105897514
559.238881535906 -5929.13105897514
559.299254944255 -5929.13105897512
559.359628352604 -5929.13105897512
559.420001760953 -5929.13105897512
559.480375169302 -5929.13105897512
559.540748577651 -5929.13105897512
559.601121986 -5929.13105897512
559.661495394349 -5929.13105897512
559.721868802698 -5929.13105897512
559.782242211046 -5929.13105897512
559.842615619395 -5929.13105897512
559.902989027744 -5929.13105897512
559.963362436093 -5929.13105897512
560.023735844442 -5929.13105897512
560.084109252791 -5929.13105897512
560.14448266114 -5929.13105398566
560.204856069489 -5929.13105398566
560.265229477838 -5929.13105398566
560.325602886187 -5929.13105398566
560.385976294536 -5929.13105398566
560.446349702884 -5929.13105398566
560.506723111233 -5929.13105398566
560.567096519582 -5929.13105398566
560.627469927931 -5929.13105398566
560.68784333628 -5929.13105398566
560.748216744629 -5929.13105398566
560.808590152978 -5929.13105398566
560.868963561327 -5929.13105398563
560.929336969676 -5929.13105398563
560.989710378025 -5929.13105398563
561.050083786373 -5929.13105398563
561.110457194722 -5929.13105398563
561.170830603071 -5929.13105398563
561.23120401142 -5929.13105398563
561.291577419769 -5929.13105398563
561.351950828118 -5929.13105398563
561.412324236467 -5929.13105398563
561.472697644816 -5929.13105398563
561.533071053165 -5929.13105398563
561.593444461514 -5929.13105398561
561.653817869863 -5929.13105398561
561.714191278211 -5929.13105398561
561.77456468656 -5929.13104905218
561.834938094909 -5929.13104905218
561.895311503258 -5929.13104905218
561.955684911607 -5929.13104905218
562.016058319956 -5929.13104905218
562.076431728305 -5929.13104905218
562.136805136654 -5929.13104905218
562.197178545003 -5929.13104905218
562.257551953352 -5929.13104905218
562.317925361701 -5929.13104905216
562.378298770049 -5929.13104905216
562.438672178398 -5929.13104905216
562.499045586747 -5929.13104905216
562.559418995096 -5929.13104905216
562.619792403445 -5929.13104905216
562.680165811794 -5929.13104905216
562.740539220143 -5929.13104905216
562.800912628492 -5929.13104905216
562.861286036841 -5929.13104905216
562.92165944519 -5929.13104905216
562.982032853538 -5929.13104905214
563.042406261887 -5929.13104905214
563.102779670236 -5929.13104905214
563.163153078585 -5929.13104905214
563.223526486934 -5929.13104905214
563.283899895283 -5929.13104905214
563.344273303632 -5929.13104905214
563.404646711981 -5929.13104905214
563.46502012033 -5929.1310441741
563.525393528679 -5929.1310441741
563.585766937028 -5929.1310441741
563.646140345376 -5929.1310441741
563.706513753725 -5929.1310441741
563.766887162074 -5929.1310441741
563.827260570423 -5929.1310441741
563.887633978772 -5929.1310441741
563.948007387121 -5929.1310441741
564.00838079547 -5929.1310441741
564.068754203819 -5929.13104417408
564.129127612168 -5929.13104417408
564.189501020517 -5929.13104417408
564.249874428865 -5929.13104417408
564.310247837214 -5929.13104417408
564.370621245563 -5929.13104417408
564.430994653912 -5929.13104417408
564.491368062261 -5929.13104417408
564.55174147061 -5929.13104417408
564.612114878959 -5929.13104417408
564.672488287308 -5929.13104417408
564.732861695657 -5929.13104417408
564.793235104006 -5929.13104417408
564.853608512355 -5929.13104417408
564.913981920703 -5929.13104417408
564.974355329052 -5929.13104417408
565.034728737401 -5929.13104417408
565.09510214575 -5929.13103935079
565.155475554099 -5929.13103935077
565.215848962448 -5929.13103935077
565.276222370797 -5929.13103935077
565.336595779146 -5929.13103935077
565.396969187495 -5929.13103935077
565.457342595844 -5929.13103935077
565.517716004192 -5929.13103935077
565.578089412541 -5929.13103935077
565.63846282089 -5929.13103935077
565.698836229239 -5929.13103935077
565.759209637588 -5929.13103935077
565.819583045937 -5929.13103935077
565.879956454286 -5929.13103935077
565.940329862635 -5929.13103935077
566.000703270984 -5929.13103935077
566.061076679333 -5929.13103935077
566.121450087682 -5929.13103935077
566.18182349603 -5929.13103935075
566.242196904379 -5929.13103935075
566.302570312728 -5929.13103935075
566.362943721077 -5929.13103935075
566.423317129426 -5929.13103935075
566.483690537775 -5929.13103935075
566.544063946124 -5929.13103935075
566.604437354473 -5929.13103935075
566.664810762822 -5929.13103935075
566.725184171171 -5929.13103935075
566.785557579519 -5929.13103458161
566.845930987868 -5929.13103458161
566.906304396217 -5929.13103458161
566.966677804566 -5929.13103458161
567.027051212915 -5929.13103458161
567.087424621264 -5929.13103458161
567.147798029613 -5929.13103458161
567.208171437962 -5929.13103458161
567.268544846311 -5929.13103458159
567.32891825466 -5929.13103458159
567.389291663009 -5929.13103458159
567.449665071357 -5929.13103458159
567.510038479706 -5929.13103458159
567.570411888055 -5929.13103458159
567.630785296404 -5929.13103458159
567.691158704753 -5929.13103458159
567.751532113102 -5929.13103458159
567.811905521451 -5929.13103458159
567.8722789298 -5929.13103458159
567.932652338149 -5929.13103458159
567.993025746498 -5929.13103458159
568.053399154846 -5929.13103458159
568.113772563195 -5929.13103458159
568.174145971544 -5929.13103458159
568.234519379893 -5929.13103458159
568.294892788242 -5929.13103458159
568.355266196591 -5929.13103458157
568.41563960494 -5929.13102986597
568.476013013289 -5929.13102986597
568.536386421638 -5929.13102986597
568.596759829987 -5929.13102986597
568.657133238336 -5929.13102986597
568.717506646684 -5929.13102986597
568.777880055033 -5929.13102986597
568.838253463382 -5929.13102986597
568.898626871731 -5929.13102986597
568.95900028008 -5929.13102986597
569.019373688429 -5929.13102986597
569.079747096778 -5929.13102986597
569.140120505127 -5929.13102986597
569.200493913476 -5929.13102986597
569.260867321825 -5929.13102986597
569.321240730173 -5929.13102986597
569.381614138522 -5929.13102986597
569.441987546871 -5929.13102986597
569.50236095522 -5929.13102986595
569.562734363569 -5929.13102986595
569.623107771918 -5929.13102986595
569.683481180267 -5929.13102986595
569.743854588616 -5929.13102986595
569.804227996965 -5929.13102986595
569.864601405314 -5929.13102986595
569.924974813663 -5929.13102986595
569.985348222011 -5929.13102520328
570.04572163036 -5929.13102520328
570.106095038709 -5929.13102520328
570.166468447058 -5929.13102520328
570.226841855407 -5929.13102520328
570.287215263756 -5929.13102520328
570.347588672105 -5929.13102520328
570.407962080454 -5929.13102520328
570.468335488803 -5929.13102520328
570.528708897152 -5929.13102520328
570.5890823055 -5929.13102520328
570.649455713849 -5929.13102520326
570.709829122198 -5929.13102520326
570.770202530547 -5929.13102520326
570.830575938896 -5929.13102520326
570.890949347245 -5929.13102520326
570.951322755594 -5929.13102520326
571.011696163943 -5929.13102520326
571.072069572292 -5929.13102520326
571.132442980641 -5929.13102520326
571.19281638899 -5929.13102520326
571.253189797338 -5929.13102520326
571.313563205687 -5929.13102520326
571.373936614036 -5929.13102520326
571.434310022385 -5929.13102520326
571.494683430734 -5929.13102520326
571.555056839083 -5929.13102059293
571.615430247432 -5929.13102059293
571.675803655781 -5929.13102059293
571.73617706413 -5929.13102059293
571.796550472479 -5929.13102059293
571.856923880827 -5929.13102059293
571.917297289176 -5929.13102059292
571.977670697525 -5929.13102059292
572.038044105874 -5929.13102059292
572.098417514223 -5929.13102059292
572.158790922572 -5929.13102059292
572.219164330921 -5929.13102059292
572.27953773927 -5929.13102059292
572.339911147619 -5929.13102059292
572.400284555968 -5929.13102059292
572.460657964317 -5929.13102059292
572.521031372665 -5929.13102059292
572.581404781014 -5929.13102059292
572.641778189363 -5929.13102059292
572.702151597712 -5929.13102059292
572.762525006061 -5929.13102059292
572.82289841441 -5929.13102059292
572.883271822759 -5929.13102059291
572.943645231108 -5929.13102059291
573.004018639457 -5929.13102059291
573.064392047806 -5929.13102059291
573.124765456154 -5929.1310205929
573.185138864503 -5929.1310205929
573.245512272852 -5929.13101603432
573.305885681201 -5929.13101603432
573.36625908955 -5929.13101603432
573.426632497899 -5929.13101603432
573.487005906248 -5929.13101603432
573.547379314597 -5929.13101603432
573.607752722946 -5929.13101603432
573.668126131295 -5929.13101603432
573.728499539644 -5929.13101603432
573.788872947992 -5929.13101603432
573.849246356341 -5929.13101603432
573.90961976469 -5929.13101603432
573.969993173039 -5929.13101603432
574.030366581388 -5929.13101603432
574.090739989737 -5929.13101603432
574.151113398086 -5929.13101603432
574.211486806435 -5929.13101603432
574.271860214784 -5929.13101603432
574.332233623133 -5929.13101603432
574.392607031481 -5929.1310160343
574.45298043983 -5929.1310160343
574.513353848179 -5929.1310160343
574.573727256528 -5929.1310160343
574.634100664877 -5929.1310160343
574.694474073226 -5929.1310160343
574.754847481575 -5929.1310160343
574.815220889924 -5929.1310160343
574.875594298273 -5929.1310115269
574.935967706622 -5929.1310115269
574.996341114971 -5929.1310115269
575.056714523319 -5929.1310115269
575.117087931668 -5929.1310115269
575.177461340017 -5929.1310115269
575.237834748366 -5929.1310115269
575.298208156715 -5929.1310115269
575.358581565064 -5929.1310115269
575.418954973413 -5929.1310115269
575.479328381762 -5929.1310115269
575.539701790111 -5929.1310115269
575.60007519846 -5929.1310115269
575.660448606808 -5929.13101152689
575.720822015157 -5929.13101152689
575.781195423506 -5929.13101152689
575.841568831855 -5929.13101152689
575.901942240204 -5929.13101152689
575.962315648553 -5929.13101152689
576.022689056902 -5929.13101152689
576.083062465251 -5929.13101152689
576.1434358736 -5929.13101152689
576.203809281949 -5929.13101152689
576.264182690298 -5929.13101152689
576.324556098646 -5929.13101152689
576.384929506995 -5929.13101152689
576.445302915344 -5929.13101152689
576.505676323693 -5929.13101152689
576.566049732042 -5929.13101152689
576.626423140391 -5929.13100707009
576.68679654874 -5929.13100707009
576.747169957089 -5929.13100707009
576.807543365438 -5929.13100707009
576.867916773787 -5929.13100707009
576.928290182135 -5929.13100707007
576.988663590484 -5929.13100707007
577.049036998833 -5929.13100707007
577.109410407182 -5929.13100707007
577.169783815531 -5929.13100707007
577.23015722388 -5929.13100707007
577.290530632229 -5929.13100707007
577.350904040578 -5929.13100707007
577.411277448927 -5929.13100707007
577.471650857276 -5929.13100707007
577.532024265625 -5929.13100707007
577.592397673973 -5929.13100707007
577.652771082322 -5929.13100707007
577.713144490671 -5929.13100707007
577.77351789902 -5929.13100707007
577.833891307369 -5929.13100707007
577.894264715718 -5929.13100707007
577.954638124067 -5929.13100707007
578.015011532416 -5929.13100707007
578.075384940765 -5929.13100707007
578.135758349114 -5929.13100707007
578.196131757462 -5929.1310026633
578.256505165811 -5929.13100266328
578.31687857416 -5929.13100266328
578.377251982509 -5929.13100266328
578.437625390858 -5929.13100266328
578.497998799207 -5929.13100266328
578.558372207556 -5929.13100266328
578.618745615905 -5929.13100266328
578.679119024254 -5929.13100266328
578.739492432603 -5929.13100266328
578.799865840951 -5929.13100266328
578.8602392493 -5929.13100266328
578.920612657649 -5929.13100266328
578.980986065998 -5929.13100266328
579.041359474347 -5929.13100266328
579.101732882696 -5929.13100266328
579.162106291045 -5929.13100266328
579.222479699394 -5929.13100266328
579.282853107743 -5929.13100266328
579.343226516092 -5929.13100266328
579.403599924441 -5929.13100266328
579.463973332789 -5929.13100266328
579.524346741138 -5929.13100266328
579.584720149487 -5929.13100266328
579.645093557836 -5929.13100266328
579.705466966185 -5929.13100266327
579.765840374534 -5929.13100266327
579.826213782883 -5929.13099830595
579.886587191232 -5929.13099830595
579.946960599581 -5929.13099830595
580.00733400793 -5929.13099830595
580.067707416278 -5929.13099830595
580.128080824627 -5929.13099830595
580.188454232976 -5929.13099830595
580.248827641325 -5929.13099830595
580.309201049674 -5929.13099830595
580.369574458023 -5929.13099830595
580.429947866372 -5929.13099830595
580.490321274721 -5929.13099830595
580.55069468307 -5929.13099830595
580.611068091419 -5929.13099830595
580.671441499768 -5929.13099830595
580.731814908116 -5929.13099830595
580.792188316465 -5929.13099830595
580.852561724814 -5929.13099830595
580.912935133163 -5929.13099830595
580.973308541512 -5929.13099830595
581.033681949861 -5929.13099830595
581.09405535821 -5929.13099830593
581.154428766559 -5929.13099830593
581.214802174908 -5929.13099830593
581.275175583257 -5929.13099830593
581.335548991605 -5929.13099830593
581.395922399954 -5929.13099830593
581.456295808303 -5929.13099830593
581.516669216652 -5929.13099830593
581.577042625001 -5929.13099830593
581.63741603335 -5929.13099830593
581.697789441699 -5929.13099830593
581.758162850048 -5929.13099399766
581.818536258397 -5929.13099399766
581.878909666746 -5929.13099399766
581.939283075095 -5929.13099399766
581.999656483443 -5929.13099399766
582.060029891792 -5929.13099399766
582.120403300141 -5929.13099399766
582.18077670849 -5929.13099399766
582.241150116839 -5929.13099399765
582.301523525188 -5929.13099399765
582.361896933537 -5929.13099399765
582.422270341886 -5929.13099399765
582.482643750235 -5929.13099399765
582.543017158584 -5929.13099399765
582.603390566932 -5929.13099399765
582.663763975281 -5929.13099399765
582.72413738363 -5929.13099399765
582.784510791979 -5929.13099399765
582.844884200328 -5929.13099399765
582.905257608677 -5929.13099399765
582.965631017026 -5929.13099399765
583.026004425375 -5929.13099399765
583.086377833724 -5929.13099399765
583.146751242073 -5929.13099399765
583.207124650422 -5929.13099399765
583.26749805877 -5929.13099399763
583.327871467119 -5929.13099399763
583.388244875468 -5929.13099399763
583.448618283817 -5929.13098973825
583.508991692166 -5929.13098973825
583.569365100515 -5929.13098973825
583.629738508864 -5929.13098973825
583.690111917213 -5929.13098973825
583.750485325562 -5929.13098973825
583.810858733911 -5929.13098973825
583.871232142259 -5929.13098973825
583.931605550608 -5929.13098973825
583.991978958957 -5929.13098973825
584.052352367306 -5929.13098973825
584.112725775655 -5929.13098973825
584.173099184004 -5929.13098973825
584.233472592353 -5929.13098973825
584.293846000702 -5929.13098973825
584.354219409051 -5929.13098973823
584.4145928174 -5929.13098973823
584.474966225749 -5929.13098973823
584.535339634097 -5929.13098973823
584.595713042446 -5929.13098973823
584.656086450795 -5929.13098973823
584.716459859144 -5929.13098973823
584.776833267493 -5929.13098973823
584.837206675842 -5929.13098973823
584.897580084191 -5929.13098973823
584.95795349254 -5929.13098973823
585.018326900889 -5929.13098973823
585.078700309238 -5929.13098973823
585.139073717586 -5929.13098973823
585.199447125935 -5929.13098552666
585.259820534284 -5929.13098552666
585.320193942633 -5929.13098552666
585.380567350982 -5929.13098552666
585.440940759331 -5929.13098552666
585.50131416768 -5929.13098552666
585.561687576029 -5929.13098552664
585.622060984378 -5929.13098552664
585.682434392727 -5929.13098552664
585.742807801076 -5929.13098552664
585.803181209424 -5929.13098552664
585.863554617773 -5929.13098552664
585.923928026122 -5929.13098552664
585.984301434471 -5929.13098552664
586.04467484282 -5929.13098552664
586.105048251169 -5929.13098552664
586.165421659518 -5929.13098552664
586.225795067867 -5929.13098552664
586.286168476216 -5929.13098552664
586.346541884565 -5929.13098552664
586.406915292914 -5929.13098552664
586.467288701262 -5929.13098552664
586.527662109611 -5929.13098552664
586.58803551796 -5929.13098552664
586.648408926309 -5929.13098552664
586.708782334658 -5929.13098552664
586.769155743007 -5929.13098552664
586.829529151356 -5929.13098136185
586.889902559705 -5929.13098136185
586.950275968054 -5929.13098136185
587.010649376403 -5929.13098136185
587.071022784751 -5929.13098136185
587.1313961931 -5929.13098136185
587.191769601449 -5929.13098136185
587.252143009798 -5929.13098136185
587.312516418147 -5929.13098136185
587.372889826496 -5929.13098136185
587.433263234845 -5929.13098136185
587.493636643194 -5929.13098136185
587.554010051543 -5929.13098136185
587.614383459892 -5929.13098136185
587.674756868241 -5929.13098136185
587.735130276589 -5929.13098136185
587.795503684938 -5929.13098136185
587.855877093287 -5929.13098136185
587.916250501636 -5929.13098136185
587.976623909985 -5929.13098136185
588.036997318334 -5929.13098136185
588.097370726683 -5929.13098136185
588.157744135032 -5929.13098136185
588.218117543381 -5929.13098136183
588.27849095173 -5929.13098136183
588.338864360078 -5929.13098136183
588.399237768427 -5929.13098136183
588.459611176776 -5929.13098136183
588.519984585125 -5929.13098136183
588.580357993474 -5929.13097724349
588.640731401823 -5929.13097724349
588.701104810172 -5929.13097724349
588.761478218521 -5929.13097724349
588.82185162687 -5929.13097724349
588.882225035219 -5929.13097724349
588.942598443568 -5929.13097724349
589.002971851916 -5929.13097724349
589.063345260265 -5929.13097724349
589.123718668614 -5929.13097724349
589.184092076963 -5929.13097724349
589.244465485312 -5929.13097724349
589.304838893661 -5929.13097724349
589.36521230201 -5929.13097724349
589.425585710359 -5929.13097724349
589.485959118708 -5929.13097724349
589.546332527057 -5929.13097724347
589.606705935406 -5929.13097724347
589.667079343754 -5929.13097724347
589.727452752103 -5929.13097724347
589.787826160452 -5929.13097724347
589.848199568801 -5929.13097724347
589.90857297715 -5929.13097724347
589.968946385499 -5929.13097724347
590.029319793848 -5929.13097724347
590.089693202197 -5929.13097724347
590.150066610546 -5929.13097724347
590.210440018895 -5929.13097317118
590.270813427243 -5929.13097317118
590.331186835592 -5929.13097317118
590.391560243941 -5929.13097317118
590.45193365229 -5929.13097317118
590.512307060639 -5929.13097317118
590.572680468988 -5929.13097317118
590.633053877337 -5929.13097317118
590.693427285686 -5929.13097317118
590.753800694035 -5929.13097317116
590.814174102384 -5929.13097317116
590.874547510733 -5929.13097317116
590.934920919081 -5929.13097317116
590.99529432743 -5929.13097317116
591.055667735779 -5929.13097317116
591.116041144128 -5929.13097317116
591.176414552477 -5929.13097317116
591.236787960826 -5929.13097317116
591.297161369175 -5929.13097317116
591.357534777524 -5929.13097317116
591.417908185873 -5929.13097317116
591.478281594222 -5929.13097317116
591.53865500257 -5929.13097317116
591.599028410919 -5929.13097317116
591.659401819268 -5929.13097317116
591.719775227617 -5929.13097317116
591.780148635966 -5929.13097317116
591.840522044315 -5929.13096914448
591.900895452664 -5929.13096914448
591.961268861013 -5929.13096914448
592.021642269362 -5929.13096914447
592.082015677711 -5929.13096914447
592.14238908606 -5929.13096914447
592.202762494408 -5929.13096914447
592.263135902757 -5929.13096914447
592.323509311106 -5929.13096914447
592.383882719455 -5929.13096914447
592.444256127804 -5929.13096914447
592.504629536153 -5929.13096914447
592.565002944502 -5929.13096914447
592.625376352851 -5929.13096914447
592.6857497612 -5929.13096914447
592.746123169549 -5929.13096914447
592.806496577898 -5929.13096914447
592.866869986246 -5929.13096914447
592.927243394595 -5929.13096914447
592.987616802944 -5929.13096914447
593.047990211293 -5929.13096914447
593.108363619642 -5929.13096914447
593.168737027991 -5929.13096914447
593.22911043634 -5929.13096914445
593.289483844689 -5929.13096914445
593.349857253038 -5929.13096914445
593.410230661387 -5929.13096914445
593.470604069735 -5929.13096914445
593.530977478084 -5929.13096516295
593.591350886433 -5929.13096516295
593.651724294782 -5929.13096516295
593.712097703131 -5929.13096516295
593.77247111148 -5929.13096516295
593.832844519829 -5929.13096516295
593.893217928178 -5929.13096516295
593.953591336527 -5929.13096516295
594.013964744876 -5929.13096516295
594.074338153225 -5929.13096516295
594.134711561573 -5929.13096516295
594.195084969922 -5929.13096516295
594.255458378271 -5929.13096516295
594.31583178662 -5929.13096516295
594.376205194969 -5929.13096516295
594.436578603318 -5929.13096516295
594.496952011667 -5929.13096516293
594.557325420016 -5929.13096516293
594.617698828365 -5929.13096516293
594.678072236714 -5929.13096516293
594.738445645062 -5929.13096516293
594.798819053411 -5929.13096516293
594.85919246176 -5929.13096516293
594.919565870109 -5929.13096516293
594.979939278458 -5929.13096516293
595.040312686807 -5929.13096516293
595.100686095156 -5929.13096516293
595.161059503505 -5929.13096122611
595.221432911854 -5929.13096122611
595.281806320203 -5929.13096122611
595.342179728552 -5929.13096122611
595.4025531369 -5929.13096122611
595.462926545249 -5929.13096122611
595.523299953598 -5929.13096122611
595.583673361947 -5929.13096122611
595.644046770296 -5929.13096122611
595.704420178645 -5929.13096122611
595.764793586994 -5929.13096122611
595.825166995343 -5929.13096122609
595.885540403692 -5929.13096122609
595.945913812041 -5929.13096122609
596.006287220389 -5929.13096122609
596.066660628738 -5929.13096122609
596.127034037087 -5929.13096122609
596.187407445436 -5929.13096122609
596.247780853785 -5929.13096122609
596.308154262134 -5929.13096122609
596.368527670483 -5929.13096122609
596.428901078832 -5929.13096122609
596.489274487181 -5929.13096122609
596.54964789553 -5929.13096122609
596.610021303879 -5929.13096122609
596.670394712227 -5929.13096122609
596.730768120576 -5929.13095733344
596.791141528925 -5929.13095733344
596.851514937274 -5929.13095733344
596.911888345623 -5929.13095733344
596.972261753972 -5929.13095733343
597.032635162321 -5929.13095733343
597.09300857067 -5929.13095733343
597.153381979019 -5929.13095733343
597.213755387368 -5929.13095733343
597.274128795716 -5929.13095733343
597.334502204065 -5929.13095733343
597.394875612414 -5929.13095733343
597.455249020763 -5929.13095733343
597.515622429112 -5929.13095733343
597.575995837461 -5929.13095733343
597.63636924581 -5929.13095733343
597.696742654159 -5929.13095733343
597.757116062508 -5929.13095733343
597.817489470857 -5929.13095733343
597.877862879206 -5929.13095733343
597.938236287554 -5929.13095733343
597.998609695903 -5929.13095733343
598.058983104252 -5929.13095733343
598.119356512601 -5929.13095733343
598.17972992095 -5929.13095733343
598.240103329299 -5929.13095733343
598.300476737648 -5929.13095348445
598.360850145997 -5929.13095348445
598.421223554346 -5929.13095348444
598.481596962695 -5929.13095348444
598.541970371043 -5929.13095348444
598.602343779392 -5929.13095348444
598.662717187741 -5929.13095348444
598.72309059609 -5929.13095348444
598.783464004439 -5929.13095348444
598.843837412788 -5929.13095348444
598.904210821137 -5929.13095348444
598.964584229486 -5929.13095348444
599.024957637835 -5929.13095348444
599.085331046184 -5929.13095348444
599.145704454533 -5929.13095348444
599.206077862881 -5929.13095348444
599.26645127123 -5929.13095348444
599.326824679579 -5929.13095348444
599.387198087928 -5929.13095348444
599.447571496277 -5929.13095348444
599.507944904626 -5929.13095348444
599.568318312975 -5929.13095348444
599.628691721324 -5929.13095348444
599.689065129673 -5929.13095348444
599.749438538022 -5929.13095348444
599.80981194637 -5929.13095348444
599.870185354719 -5929.13094967866
599.930558763068 -5929.13094967866
599.990932171417 -5929.13094967866
600.051305579766 -5929.13094967866
600.111678988115 -5929.13094967866
600.172052396464 -5929.13094967866
600.232425804813 -5929.13094967864
600.292799213162 -5929.13094967864
600.353172621511 -5929.13094967864
600.41354602986 -5929.13094967864
600.473919438208 -5929.13094967864
600.534292846557 -5929.13094967864
600.594666254906 -5929.13094967864
600.655039663255 -5929.13094967864
600.715413071604 -5929.13094967864
600.775786479953 -5929.13094967864
600.836159888302 -5929.13094967864
600.896533296651 -5929.13094967864
600.956906705 -5929.13094967864
601.017280113349 -5929.13094967864
601.077653521697 -5929.13094967864
601.138026930046 -5929.13094967864
601.198400338395 -5929.13094967864
601.258773746744 -5929.13094967864
601.319147155093 -5929.13094967864
601.379520563442 -5929.13094967864
601.439893971791 -5929.13094967864
601.50026738014 -5929.13094591557
601.560640788489 -5929.13094591557
601.621014196838 -5929.13094591557
601.681387605187 -5929.13094591556
601.741761013535 -5929.13094591556
601.802134421884 -5929.13094591556
601.862507830233 -5929.13094591556
601.922881238582 -5929.13094591556
601.983254646931 -5929.13094591556
602.04362805528 -5929.13094591556
602.104001463629 -5929.13094591556
602.164374871978 -5929.13094591556
602.224748280327 -5929.13094591556
602.285121688676 -5929.13094591556
602.345495097024 -5929.13094591556
602.405868505373 -5929.13094591556
602.466241913722 -5929.13094591556
602.526615322071 -5929.13094591556
602.58698873042 -5929.13094591556
602.647362138769 -5929.13094591556
602.707735547118 -5929.13094591556
602.768108955467 -5929.13094591556
602.828482363816 -5929.13094591556
602.888855772165 -5929.13094591556
602.949229180513 -5929.13094591556
603.009602588862 -5929.13094591556
603.069975997211 -5929.13094219473
603.13034940556 -5929.13094219471
603.190722813909 -5929.13094219471
603.251096222258 -5929.13094219471
603.311469630607 -5929.13094219471
603.371843038956 -5929.13094219471
603.432216447305 -5929.13094219471
603.492589855654 -5929.13094219471
603.552963264003 -5929.13094219471
603.613336672351 -5929.13094219471
603.6737100807 -5929.13094219471
603.734083489049 -5929.13094219471
};
\addlegendentry{$bcadtr_{con}$}
\addplot [thick, orchid227119194]
table {%
0.0603734083489049 nan
0.12074681669781 nan
0.181120225046715 nan
0.24149363339562 nan
0.301867041744525 nan
0.36224045009343 -6325.09925710186
0.422613858442334 -6238.55123450296
0.482987266791239 -6176.82282309357
0.543360675140144 -6149.84076975224
0.603734083489049 -6100.52790724765
0.664107491837954 -6055.48353408179
0.724480900186859 -6055.48353408179
0.784854308535764 -6010.48494225366
0.845227716884669 -5997.89690396527
0.905601125233574 -5991.13099432723
0.965974533582479 -5978.97796526734
1.02634794193138 -5976.26502220754
1.08672135028029 -5970.35984531736
1.14709475862919 -5968.01372046804
1.2074681669781 -5960.66671813715
1.267841575327 -5960.66671813715
1.32821498367591 -5956.65840071934
1.38858839202481 -5956.45837664596
1.44896180037372 -5952.80514465727
1.50933520872262 -5950.99645126736
1.56970861707153 -5950.28671362014
1.63008202542043 -5950.01102378965
1.69045543376934 -5948.94425295774
1.75082884211824 -5947.04693047112
1.81120225046715 -5946.63428680351
1.87157565881605 -5945.88035177496
1.93194906716496 -5944.85453572417
1.99232247551386 -5944.71913827581
2.05269588386277 -5943.96753468156
2.11306929221167 -5943.52487265332
2.17344270056058 -5942.82755352594
2.23381610890948 -5942.65784991852
2.29418951725839 -5942.38050481404
2.35456292560729 -5941.63685161537
2.4149363339562 -5941.43848039223
2.4753097423051 -5941.43848039223
2.53568315065401 -5941.18855222489
2.59605655900291 -5940.71052567198
2.65642996735182 -5940.5694564869
2.71680337570072 -5940.50638054645
2.77717678404963 -5940.20805737129
2.83755019239853 -5940.01799747659
2.89792360074744 -5939.85969980834
2.95829700909634 -5939.7067704864
3.01867041744525 -5939.56376789868
3.07904382579415 -5939.44888206591
3.13941723414306 -5939.35545549942
3.19979064249196 -5939.31803801889
3.26016405084087 -5939.11422525027
3.32053745918977 -5939.02335932012
3.38091086753868 -5938.93947310299
3.44128427588758 -5938.82772440228
3.50165768423649 -5938.70187482064
3.56203109258539 -5938.68587299809
3.6224045009343 -5938.61416587682
3.6827779092832 -5938.45995585224
3.74315131763211 -5938.42269679918
3.80352472598101 -5938.40699282246
3.86389813432992 -5938.30038496174
3.92427154267882 -5938.24023133821
3.98464495102773 -5938.20290936261
4.04501835937663 -5938.14165368293
4.10539176772553 -5938.08573392772
4.16576517607444 -5938.05936551071
4.22613858442335 -5937.97863474011
4.28651199277225 -5937.96453298209
4.34688540112115 -5937.93107454409
4.40725880947006 -5937.89713407896
4.46763221781896 -5937.82744984959
4.52800562616787 -5937.79864908075
4.58837903451677 -5937.78631132285
4.64875244286568 -5937.75350846076
4.70912585121458 -5937.69665170402
4.76949925956349 -5937.67792310074
4.82987266791239 -5937.65806641198
4.8902460762613 -5937.64084386014
4.9506194846102 -5937.58745656648
5.01099289295911 -5937.56734090018
5.07136630130801 -5937.5546586562
5.13173970965692 -5937.54883003654
5.19211311800582 -5937.49259441773
5.25248652635473 -5937.48079586827
5.31285993470363 -5937.47349977887
5.37323334305254 -5937.45702557769
5.43360675140144 -5937.42507206578
5.49398015975035 -5937.40924134641
5.55435356809925 -5937.40492541975
5.61472697644816 -5937.37644207131
5.67510038479706 -5937.36090620923
5.73547379314597 -5937.34847256232
5.79584720149487 -5937.32933444151
5.85622060984378 -5937.31595627248
5.91659401819268 -5937.30522669775
5.97696742654159 -5937.28222161963
6.03734083489049 -5937.27014827009
6.0977142432394 -5937.26902916851
6.1580876515883 -5937.25653760744
6.21846105993721 -5937.23323175102
6.27883446828611 -5937.22411602306
6.33920787663502 -5937.2167166315
6.39958128498392 -5937.20635273463
6.45995469333283 -5937.19132279457
6.52032810168173 -5937.17962924344
6.58070151003064 -5937.17428750249
6.64107491837954 -5937.17028979953
6.70144832672845 -5937.150355487
6.76182173507735 -5937.14748370162
6.82219514342626 -5937.13851824667
6.88256855177516 -5937.12844988748
6.94294196012407 -5937.1174966681
7.00331536847297 -5937.11316569085
7.06368877682188 -5937.10706260254
7.12406218517078 -5937.09664579718
7.18443559351969 -5937.08730995062
7.24480900186859 -5937.08452816522
7.3051824102175 -5937.07538436159
7.3655558185664 -5937.06856393859
7.42592922691531 -5937.06163308142
7.48630263526421 -5937.05768636323
7.54667604361312 -5937.04934891814
7.60704945196202 -5937.04477417651
7.66742286031092 -5937.04213216939
7.72779626865983 -5937.03304985952
7.78816967700874 -5937.02899448217
7.84854308535764 -5937.02342182885
7.90891649370655 -5937.01989945755
7.96928990205545 -5937.01143091493
8.02966331040435 -5937.00583528613
8.09003671875326 -5937.00457549214
8.15041012710216 -5936.99794433142
8.21078353545107 -5936.98924375573
8.27115694379997 -5936.98833519178
8.33153035214888 -5936.98566564648
8.39190376049778 -5936.97872187809
8.45227716884669 -5936.97154289655
8.51265057719559 -5936.97037080653
8.5730239855445 -5936.9674264691
8.6333973938934 -5936.9617627721
8.69377080224231 -5936.95647988486
8.75414421059121 -5936.95530625797
8.81451761894012 -5936.94973377869
8.87489102728902 -5936.94824275972
8.93526443563793 -5936.9407096639
8.99563784398683 -5936.93719422252
9.05601125233574 -5936.93719422252
9.11638466068464 -5936.93328705791
9.17675806903355 -5936.92631474543
9.23713147738245 -5936.92563454307
9.29750488573136 -5936.92315594634
9.35787829408026 -5936.92158747778
9.41825170242917 -5936.91747588892
9.47862511077807 -5936.91337357608
9.53899851912698 -5936.91229790608
9.59937192747588 -5936.90853691278
9.65974533582479 -5936.90673481186
9.72011874417369 -5936.90443334017
9.7804921525226 -5936.8990073551
9.8408655608715 -5936.89809648984
9.90123896922041 -5936.89557062714
9.96161237756931 -5936.8916851553
10.0219857859182 -5936.8902809563
10.0823591942671 -5936.88883161083
10.142732602616 -5936.88462676362
10.2031060109649 -5936.88393582278
10.2634794193138 -5936.88011557511
10.3238528276627 -5936.878113111
10.3842262360116 -5936.87660457475
10.4445996443606 -5936.87318366554
10.5049730527095 -5936.86979175372
10.5653464610584 -5936.86901964447
10.6257198694073 -5936.86723714767
10.6860932777562 -5936.86396765501
10.7464666861051 -5936.86119347256
10.806840094454 -5936.85993711848
10.8672135028029 -5936.85683524666
10.9275869111518 -5936.85515393782
10.9879603195007 -5936.85458591558
11.0483337278496 -5936.84977868628
11.1087071361985 -5936.84937280912
11.1690805445474 -5936.84878596158
11.2294539528963 -5936.84562210437
11.2898273612452 -5936.84331412087
11.3502007695941 -5936.84244084154
11.410574177943 -5936.84000640219
11.4709475862919 -5936.83943954023
11.5313209946408 -5936.83674484925
11.5916944029897 -5936.83445872485
11.6520678113387 -5936.83428949193
11.7124412196876 -5936.83259952434
11.7728146280365 -5936.83027450688
11.8331880363854 -5936.8301284314
11.8935614447343 -5936.82749843175
11.9539348530832 -5936.82620186088
12.0143082614321 -5936.82517391967
12.074681669781 -5936.82415257614
12.1350550781299 -5936.82169730732
12.1954284864788 -5936.82047647324
12.2558018948277 -5936.82025321231
12.3161753031766 -5936.81799992123
12.3765487115255 -5936.81722788924
12.4369221198744 -5936.81578748675
12.4972955282233 -5936.81468023784
12.5576689365722 -5936.81278048121
12.6180423449211 -5936.81228388187
12.67841575327 -5936.81128162414
12.7387891616189 -5936.80974269556
12.7991625699678 -5936.80851632981
12.8595359783167 -5936.80668476775
12.9199093866657 -5936.80656766207
12.9802827950146 -5936.80549600014
13.0406562033635 -5936.80284691008
13.1010296117124 -5936.80277085853
13.1614030200613 -5936.80207388665
13.2217764284102 -5936.80082428206
13.2821498367591 -5936.7990262819
13.342523245108 -5936.79844462848
13.4028966534569 -5936.79720009003
13.4632700618058 -5936.79710890462
13.5236434701547 -5936.79509793774
13.5840168785036 -5936.79410608829
13.6443902868525 -5936.79376577985
13.7047636952014 -5936.79272326918
13.7651371035503 -5936.79241460851
13.8255105118992 -5936.79158823012
13.8858839202481 -5936.78964754332
13.946257328597 -5936.78938384851
14.0066307369459 -5936.78930822607
14.0670041452948 -5936.78786515473
14.1273775536438 -5936.78711899447
14.1877509619927 -5936.78637989816
14.2481243703416 -5936.78548321572
14.3084977786905 -5936.78467636636
14.3688711870394 -5936.78378844205
14.4292445953883 -5936.78378844205
14.4896180037372 -5936.78238789862
14.5499914120861 -5936.78174402474
14.610364820435 -5936.78105470486
14.6707382287839 -5936.7804519402
14.7311116371328 -5936.78000357641
14.7914850454817 -5936.7789474962
14.8518584538306 -5936.77819038483
14.9122318621795 -5936.77756739967
14.9726052705284 -5936.77738280065
15.0329786788773 -5936.77650003341
15.0933520872262 -5936.775873515
15.1537254955751 -5936.77530684946
15.214098903924 -5936.77428022323
15.2744723122729 -5936.77426088132
15.3348457206218 -5936.77423677467
15.3952191289708 -5936.77226969756
15.4555925373197 -5936.7720926397
15.5159659456686 -5936.7720926397
15.5763393540175 -5936.77133028924
15.6367127623664 -5936.77073164205
15.6970861707153 -5936.76949901471
15.7574595790642 -5936.76926109167
15.8178329874131 -5936.76924513792
15.878206395762 -5936.7686167441
15.9385798041109 -5936.76752553035
15.9989532124598 -5936.76737263174
16.0593266208087 -5936.76693283535
16.1197000291576 -5936.76660701814
16.1800734375065 -5936.76592406583
16.2404468458554 -5936.76536044276
16.3008202542043 -5936.76493565339
16.3611936625532 -5936.76462659357
16.4215670709021 -5936.76434706804
16.481940479251 -5936.76392676543
16.5423138875999 -5936.76301373419
16.6026872959489 -5936.76275692842
16.6630607042978 -5936.76272832482
16.7234341126467 -5936.76200417026
16.7838075209956 -5936.76173195757
16.8441809293445 -5936.76119472994
16.9045543376934 -5936.76092804988
16.9649277460423 -5936.76022920274
17.0253011543912 -5936.75996238348
17.0856745627401 -5936.7598348723
17.146047971089 -5936.75960057994
17.2064213794379 -5936.75887516486
17.2667947877868 -5936.758856347
17.3271681961357 -5936.75865300953
17.3875416044846 -5936.75823107495
17.4479150128335 -5936.75758830175
17.5082884211824 -5936.75749141062
17.5686618295313 -5936.75718836479
17.6290352378802 -5936.7570119298
17.6894086462291 -5936.75659695173
17.749782054578 -5936.75598857504
17.810155462927 -5936.75590388058
17.8705288712759 -5936.75579585608
17.9309022796248 -5936.75512912244
17.9912756879737 -5936.75511409785
18.0516490963226 -5936.75494677411
18.1120225046715 -5936.75434102288
18.1723959130204 -5936.75393059876
18.2327693213693 -5936.75359484041
18.2931427297182 -5936.75347293006
18.3535161380671 -5936.75346870595
18.413889546416 -5936.75293227937
18.4742629547649 -5936.75262542732
18.5346363631138 -5936.75262542732
18.5950097714627 -5936.75211634945
18.6553831798116 -5936.75175713999
18.7157565881605 -5936.75128062653
18.7761299965094 -5936.75128062653
18.8365034048583 -5936.75116169095
18.8968768132072 -5936.75056218058
18.9572502215561 -5936.75048208105
19.017623629905 -5936.75030437399
19.077997038254 -5936.75015279243
19.1383704466029 -5936.75003899003
19.1987438549518 -5936.74952624416
19.2591172633007 -5936.74920923045
19.3194906716496 -5936.74920923045
19.3798640799985 -5936.74878718289
19.4402374883474 -5936.7485961518
19.5006108966963 -5936.74850459198
19.5609843050452 -5936.74809139559
19.6213577133941 -5936.74788603649
19.681731121743 -5936.74759722717
19.7421045300919 -5936.74743670195
19.8024779384408 -5936.74719809065
19.8628513467897 -5936.74693689654
19.9232247551386 -5936.74659330889
19.9835981634875 -5936.74645416438
20.0439715718364 -5936.74620563969
20.1043449801853 -5936.74611892323
20.1647183885342 -5936.74592022966
20.2250917968831 -5936.74540883467
20.2854652052321 -5936.74540398132
20.345838613581 -5936.74518362596
20.4062120219299 -5936.74504400012
20.4665854302788 -5936.74465530771
20.5269588386277 -5936.74451703339
20.5873322469766 -5936.74430847276
20.6477056553255 -5936.7442236879
20.7080790636744 -5936.74383545757
20.7684524720233 -5936.74369510751
20.8288258803722 -5936.74369218589
20.8891992887211 -5936.74344264381
20.94957269707 -5936.74318528136
21.0099461054189 -5936.74295741796
21.0703195137678 -5936.74287933023
21.1306929221167 -5936.74271917416
21.1910663304656 -5936.74260521848
21.2514397388145 -5936.74238505413
21.3118131471634 -5936.74221098463
21.3721865555123 -5936.74209683031
21.4325599638612 -5936.74204819947
21.4929333722102 -5936.74173256867
21.5533067805591 -5936.74156174374
21.613680188908 -5936.74152687151
21.6740535972569 -5936.74135387015
21.7344270056058 -5936.74113823432
21.7948004139547 -5936.7409453981
21.8551738223036 -5936.74084399807
21.9155472306525 -5936.74084155204
21.9759206390014 -5936.74049776554
22.0362940473503 -5936.7403934058
22.0966674556992 -5936.74029364888
22.1570408640481 -5936.74003652159
22.217414272397 -5936.74002890014
22.2777876807459 -5936.73985346214
22.3381610890948 -5936.73965225951
22.3985344974437 -5936.73950131892
22.4589079057926 -5936.73949932634
22.5192813141415 -5936.73913599996
22.5796547224904 -5936.73908012273
22.6400281308393 -5936.7389559305
22.7004015391883 -5936.73880021141
22.7607749475372 -5936.73868841311
22.8211483558861 -5936.73847601869
22.881521764235 -5936.73840197348
22.9418951725839 -5936.73839475605
23.0022685809328 -5936.73810100128
23.0626419892817 -5936.73793062809
23.1230153976306 -5936.73792451917
23.1833888059795 -5936.73782195084
23.2437622143284 -5936.73768158164
23.3041356226773 -5936.73745130836
23.3645090310262 -5936.73733089451
23.4248824393751 -5936.73732713413
23.485255847724 -5936.73715843702
23.5456292560729 -5936.7369866218
23.6060026644218 -5936.7369866218
23.6663760727707 -5936.7367681271
23.7267494811196 -5936.7367163202
23.7871228894685 -5936.7365353112
23.8474962978174 -5936.73648109295
23.9078697061663 -5936.73633106198
23.9682431145153 -5936.73622874744
24.0286165228642 -5936.73608320254
24.0889899312131 -5936.73601815635
24.149363339562 -5936.73581751079
24.2097367479109 -5936.73579396746
24.2701101562598 -5936.73575270484
24.3304835646087 -5936.73542138544
24.3908569729576 -5936.73533641935
24.4512303813065 -5936.73519765738
24.5116037896554 -5936.73519765738
24.5719771980043 -5936.73489745388
24.6323506063532 -5936.73487910578
24.6927240147021 -5936.73470572288
24.753097423051 -5936.73458044308
24.8134708313999 -5936.73457963122
24.8738442397488 -5936.73432293894
24.9342176480977 -5936.73416136054
24.9945910564466 -5936.73411190026
25.0549644647955 -5936.73401412937
25.1153378731444 -5936.73381901324
25.1757112814934 -5936.73367619699
25.2360846898423 -5936.73361576468
25.2964580981912 -5936.73354380813
25.3568315065401 -5936.73337437529
25.417204914889 -5936.73331414933
25.4775783232379 -5936.7333103426
25.5379517315868 -5936.7331702855
25.5983251399357 -5936.73298779425
25.6586985482846 -5936.73291941144
25.7190719566335 -5936.73285873241
25.7794453649824 -5936.73284055029
25.8398187733313 -5936.73265932843
25.9001921816802 -5936.73259970545
25.9605655900291 -5936.73254613367
26.020938998378 -5936.73245581756
26.0813124067269 -5936.73229461118
26.1416858150758 -5936.73224090853
26.2020592234247 -5936.7321616583
26.2624326317736 -5936.73206907314
26.3228060401225 -5936.73190440524
26.3831794484715 -5936.73189992334
26.4435528568204 -5936.73185170927
26.5039262651693 -5936.73167845084
26.5642996735182 -5936.73154558095
26.6246730818671 -5936.73145298828
26.685046490216 -5936.73139928996
26.7454198985649 -5936.73131091617
26.8057933069138 -5936.73116152831
26.8661667152627 -5936.73114838022
26.9265401236116 -5936.73105720158
26.9869135319605 -5936.7310073687
27.0472869403094 -5936.730962892
27.1076603486583 -5936.73080099951
27.1680337570072 -5936.730742819
27.2284071653561 -5936.73073935401
27.288780573705 -5936.73060594603
27.3491539820539 -5936.73050119701
27.4095273904028 -5936.73049803583
27.4699007987517 -5936.73034308616
27.5302742071006 -5936.73034013532
27.5906476154496 -5936.7302895099
27.6510210237985 -5936.73010653111
27.7113944321474 -5936.73010377313
27.7717678404963 -5936.73002914665
27.8321412488452 -5936.72989716744
27.8925146571941 -5936.7298971489
27.952888065543 -5936.72977685111
28.0132614738919 -5936.72971756073
28.0736348822408 -5936.7296437652
28.1340082905897 -5936.72955622848
28.1943816989386 -5936.72946552234
28.2547551072875 -5936.72941227034
28.3151285156364 -5936.7293189576
28.3755019239853 -5936.72925793623
28.4358753323342 -5936.72920086648
28.4962487406831 -5936.72914008535
28.556622149032 -5936.72902019246
28.6169955573809 -5936.72895331706
28.6773689657298 -5936.72892885857
28.7377423740787 -5936.72890831267
28.7981157824276 -5936.72869368235
28.8584891907766 -5936.72869236269
28.9188625991255 -5936.72861591832
28.9792360074744 -5936.72855060111
29.0396094158233 -5936.72851679806
29.0999828241722 -5936.72838775858
29.1603562325211 -5936.72832286286
29.22072964087 -5936.72832286286
29.2811030492189 -5936.72821413432
29.3414764575678 -5936.72809562172
29.4018498659167 -5936.72804564577
29.4622232742656 -5936.72802662015
29.5225966826145 -5936.72796639319
29.5829700909634 -5936.72787673866
29.6433434993123 -5936.72781471045
29.7037169076612 -5936.72776409485
29.7640903160101 -5936.72771355235
29.824463724359 -5936.72765682485
29.8848371327079 -5936.72756177388
29.9452105410568 -5936.72751931945
30.0055839494057 -5936.72749896584
30.0659573577547 -5936.72740507516
30.1263307661036 -5936.7273216303
30.1867041744525 -5936.72728801474
30.2470775828014 -5936.72720666603
30.3074509911503 -5936.72720666139
30.3678243994992 -5936.72710612466
30.4281978078481 -5936.72701884299
30.488571216197 -5936.72701767121
30.5489446245459 -5936.72699171266
30.6093180328948 -5936.72688096777
30.6696914412437 -5936.72684165457
30.7300648495926 -5936.72677389646
30.7904382579415 -5936.72674450242
30.8508116662904 -5936.72670822152
30.9111850746393 -5936.72660972271
30.9715584829882 -5936.7266084376
31.0319318913371 -5936.72658065504
31.092305299686 -5936.72650534451
31.1526787080349 -5936.72646684999
31.2130521163838 -5936.72642592553
31.2734255247328 -5936.72634036703
31.3337989330817 -5936.72634036703
31.3941723414306 -5936.72624252769
31.4545457497795 -5936.72620561066
31.5149191581284 -5936.72617429465
31.5752925664773 -5936.72616503967
31.6356659748262 -5936.72605015884
31.6960393831751 -5936.72601900112
31.756412791524 -5936.72598233982
31.8167861998729 -5936.72593407828
31.8771596082218 -5936.72581268347
31.9375330165707 -5936.7257567098
31.9979064249196 -5936.7257169921
32.0582798332685 -5936.72571586343
32.1186532416174 -5936.72554686834
32.1790266499663 -5936.72553524865
32.2394000583152 -5936.72550886223
32.2997734666641 -5936.72546163666
32.360146875013 -5936.72535541964
32.4205202833619 -5936.72535218042
32.4808936917108 -5936.72530203947
32.5412671000597 -5936.72523603949
32.6016405084087 -5936.72512771138
32.6620139167576 -5936.72511805423
32.7223873251065 -5936.72510935056
32.7827607334554 -5936.72500534993
32.8431341418043 -5936.72493858538
32.9035075501532 -5936.7249302028
32.9638809585021 -5936.72483305396
33.024254366851 -5936.72482570321
33.0846277751999 -5936.72475110788
33.1450011835488 -5936.72471082026
33.2053745918977 -5936.724653394
33.2657480002466 -5936.72460613271
33.3261214085955 -5936.72456619773
33.3864948169444 -5936.72449061817
33.4468682252933 -5936.72445478626
33.5072416336422 -5936.72444570999
33.5676150419911 -5936.7243565204
33.62798845034 -5936.7243209748
33.6883618586889 -5936.72428450473
33.7487352670379 -5936.72427434742
33.8091086753868 -5936.7241604954
33.8694820837357 -5936.72415112772
33.9298554920846 -5936.724110634
33.9902289004335 -5936.72407126404
34.0506023087824 -5936.72404356868
34.1109757171313 -5936.72394376057
34.1713491254802 -5936.72394376057
34.2317225338291 -5936.72388319068
34.292095942178 -5936.72383178136
34.3524693505269 -5936.72378671901
34.4128427588758 -5936.72376068636
34.4732161672247 -5936.72367628856
34.5335895755736 -5936.72367550157
34.5939629839225 -5936.7236115229
34.6543363922714 -5936.72354468783
34.7147098006203 -5936.72353786195
34.7750832089692 -5936.72348081875
34.8354566173181 -5936.72338749317
34.895830025667 -5936.72337202772
34.9562034340159 -5936.7233425621
35.0165768423648 -5936.72329528898
35.0769502507138 -5936.72328774393
35.1373236590627 -5936.72318365553
35.1976970674116 -5936.72315626289
35.2580704757605 -5936.72312869869
35.3184438841094 -5936.72309164417
35.3788172924583 -5936.72299579612
35.4391907008072 -5936.72295588606
35.4995641091561 -5936.72292615634
35.559937517505 -5936.72292545457
35.6203109258539 -5936.72279131713
35.6806843342028 -5936.72278513292
35.7410577425517 -5936.72278511777
35.8014311509006 -5936.72270400346
35.8618045592495 -5936.72261514559
35.9221779675984 -5936.72261514559
35.9825513759473 -5936.72257150162
36.0429247842962 -5936.72253848815
36.1032981926451 -5936.72242419678
36.163671600994 -5936.72241862305
36.224045009343 -5936.72241862237
36.2844184176919 -5936.72238571785
36.3447918260408 -5936.72230814693
36.4051652343897 -5936.7222822711
36.4655386427386 -5936.72225183043
36.5259120510875 -5936.72224161597
36.5862854594364 -5936.7221760517
36.6466588677853 -5936.72212474236
36.7070322761342 -5936.72211455624
36.7674056844831 -5936.72208016614
36.827779092832 -5936.72204914183
36.8881525011809 -5936.72198269814
36.9485259095298 -5936.7219491548
37.0088993178787 -5936.72194485417
37.0692727262276 -5936.72194030312
37.1296461345765 -5936.72185251539
37.1900195429254 -5936.72182410234
37.2503929512743 -5936.72178856931
37.3107663596232 -5936.72178856931
37.3711397679721 -5936.72173169919
37.431513176321 -5936.72166678458
37.49188658467 -5936.72166520566
37.5522599930189 -5936.72166126108
37.6126334013678 -5936.72157465107
37.6730068097167 -5936.72154892245
37.7333802180656 -5936.72154465608
37.7937536264145 -5936.72151682698
37.8541270347634 -5936.72146642809
37.9145004431123 -5936.72143840037
37.9748738514612 -5936.72141381138
38.0352472598101 -5936.72140961785
38.095620668159 -5936.72135614452
38.1559940765079 -5936.72130862919
38.2163674848568 -5936.72130862895
38.2767408932057 -5936.7212486509
38.3371143015546 -5936.72124864621
38.3974877099035 -5936.7211961926
38.4578611182524 -5936.72116944655
38.5182345266013 -5936.72113315207
38.5786079349502 -5936.72113144402
38.6389813432992 -5936.72110509201
38.6993547516481 -5936.72101583556
38.759728159997 -5936.7210129307
38.8201015683459 -5936.72099006525
38.8804749766948 -5936.72092982221
38.9408483850437 -5936.72090149842
39.0012217933926 -5936.7208813198
39.0615952017415 -5936.72088131578
39.1219686100904 -5936.72083457398
39.1823420184393 -5936.72077497033
39.2427154267882 -5936.72077496675
39.3030888351371 -5936.72074861369
39.363462243486 -5936.72070165214
39.4238356518349 -5936.72068479921
39.4842090601838 -5936.72063479807
39.5445824685327 -5936.72063199585
39.6049558768816 -5936.72059017084
39.6653292852305 -5936.72054286122
39.7257026935794 -5936.72053993753
39.7860761019283 -5936.72048193712
39.8464495102772 -5936.72045845437
39.9068229186261 -5936.72043538405
39.9671963269751 -5936.7204300523
40.027569735324 -5936.72035338661
40.0879431436729 -5936.72035338661
40.1483165520218 -5936.72032812821
40.2086899603707 -5936.72027903325
40.2690633687196 -5936.72025896061
40.3294367770685 -5936.72023325185
40.3898101854174 -5936.72023099227
40.4501835937663 -5936.72018564865
40.5105570021152 -5936.72016063388
40.5709304104641 -5936.72014009573
40.631303818813 -5936.72014009566
40.6916772271619 -5936.72008835899
40.7520506355108 -5936.72005991347
40.8124240438597 -5936.72005991341
40.8727974522086 -5936.72004393137
40.9331708605575 -5936.71997527239
40.9935442689064 -5936.71997516159
41.0539176772553 -5936.71997427662
41.1142910856043 -5936.71992935257
41.1746644939532 -5936.71989119164
41.2350379023021 -5936.71986754781
41.295411310651 -5936.71986544541
41.3557847189999 -5936.71986451552
41.4161581273488 -5936.7197923725
41.4765315356977 -5936.71979043422
41.5369049440466 -5936.71978720877
41.5972783523955 -5936.71973887471
41.6576517607444 -5936.719712951
41.7180251690933 -5936.71971284195
41.7783985774422 -5936.71968782192
41.8387719857911 -5936.71966040817
41.89914539414 -5936.7196474387
41.9595188024889 -5936.71960913761
42.0198922108378 -5936.71960898087
42.0802656191867 -5936.71960898087
42.1406390275356 -5936.71955554591
42.2010124358845 -5936.71951561312
42.2613858442334 -5936.71949350743
42.3217592525823 -5936.71949137766
42.3821326609313 -5936.71949137766
42.4425060692802 -5936.71940441391
42.5028794776291 -5936.7194025006
42.563252885978 -5936.71940236738
42.6236262943269 -5936.71937815628
42.6839997026758 -5936.71935465307
42.7443731110247 -5936.71932128618
42.8047465193736 -5936.71930135499
42.8651199277225 -5936.71930116645
42.9254933360714 -5936.71928097975
42.9858667444203 -5936.71923357983
43.0462401527692 -5936.7192333969
43.1066135611181 -5936.71921667358
43.166986969467 -5936.71918969505
43.2273603778159 -5936.71915695202
43.2877337861648 -5936.71914063872
43.3481071945137 -5936.71913921194
43.4084806028626 -5936.71912128691
43.4688540112115 -5936.71907906582
43.5292274195604 -5936.71906302164
43.5896008279094 -5936.71906292795
43.6499742362583 -5936.7190206677
43.7103476446072 -5936.71900329045
43.7707210529561 -5936.71897368859
43.831094461305 -5936.71894479241
43.8914678696539 -5936.71894468652
43.9518412780028 -5936.7189097267
44.0122146863517 -5936.7189075361
44.0725880947006 -5936.71889238588
44.1329615030495 -5936.71885114705
44.1933349113984 -5936.71884983724
44.2537083197473 -5936.71883770258
44.3140817280962 -5936.71879934405
44.3744551364451 -5936.71877674571
44.434828544794 -5936.71877674506
44.4952019531429 -5936.71873383278
44.5555753614918 -5936.71873253123
44.6159487698407 -5936.71871437335
44.6763221781896 -5936.71867468668
44.7366955865385 -5936.71867351354
44.7970689948874 -5936.71863192363
44.8574424032364 -5936.71861597294
44.9178158115853 -5936.71861143637
44.9781892199342 -5936.71857517437
45.0385626282831 -5936.71855144268
45.098936036632 -5936.71855052571
45.1593094449809 -5936.71852192635
45.2196828533298 -5936.71852122657
45.2800562616787 -5936.71848294453
45.3404296700276 -5936.71846790361
45.4008030783765 -5936.71845689899
45.4611764867254 -5936.71845601059
45.5215498950743 -5936.71840654689
45.5819233034232 -5936.71840654689
45.6422967117721 -5936.7184056758
45.702670120121 -5936.71837798588
45.7630435284699 -5936.71836523661
45.8234169368188 -5936.71834688497
45.8837903451677 -5936.71833131311
45.9441637535166 -5936.71831928345
46.0045371618655 -5936.7182933647
46.0649105702145 -5936.71827489453
46.1252839785634 -5936.71827413828
46.1856573869123 -5936.71824582712
46.2460307952612 -5936.71822777779
46.3064042036101 -5936.7182156623
46.366777611959 -5936.71819732033
46.4271510203079 -5936.71819732033
46.4875244286568 -5936.7181693944
46.5478978370057 -5936.71814849471
46.6082712453546 -5936.71812874153
46.6686446537035 -5936.7180948883
46.7290180620524 -5936.71809320491
46.7893914704013 -5936.71808281759
46.8497648787502 -5936.7180241905
46.9101382870991 -5936.7180241905
46.970511695448 -5936.71802245655
47.0308851037969 -5936.71800404543
47.0912585121458 -5936.71797829661
47.1516319204947 -5936.71795136793
47.2120053288436 -5936.71793486806
47.2723787371926 -5936.71793445782
47.3327521455415 -5936.71791022924
47.3931255538904 -5936.71787095284
47.4534989622393 -5936.71787095284
47.5138723705882 -5936.71785440206
47.5742457789371 -5936.71783167909
47.634619187286 -5936.71781024846
47.6949925956349 -5936.71779410806
47.7553660039838 -5936.71778039877
47.8157394123327 -5936.71777868304
47.8761128206816 -5936.71774130094
47.9364862290305 -5936.71774060696
47.9968596373794 -5936.7177392208
48.0572330457283 -5936.71771256163
48.1176064540772 -5936.71770468262
48.1779798624261 -5936.71767903097
48.238353270775 -5936.71767763822
48.2987266791239 -5936.71766206069
48.3591000874728 -5936.71765151564
48.4194734958217 -5936.71763285142
48.4798469041706 -5936.71763229575
48.5402203125196 -5936.71760616263
48.6005937208685 -5936.71760479254
48.6609671292174 -5936.71758061621
48.7213405375663 -5936.71754541143
48.7817139459152 -5936.71754464414
48.8420873542641 -5936.71752997574
48.902460762613 -5936.71750333033
48.9628341709619 -5936.71749064093
49.0232075793108 -5936.71746889969
49.0835809876597 -5936.71746889944
49.1439543960086 -5936.71743775608
49.2043278043575 -5936.71742545736
49.2647012127064 -5936.71741465714
49.3250746210553 -5936.71741394623
49.3854480294042 -5936.71737913086
49.4458214377531 -5936.71737908645
49.506194846102 -5936.71735884618
49.5665682544509 -5936.71734672243
49.6269416627998 -5936.7173328682
49.6873150711487 -5936.71732117518
49.7476884794977 -5936.71731157519
49.8080618878466 -5936.71730306699
49.8684352961955 -5936.71729082603
49.9288087045444 -5936.71727115666
49.9891821128933 -5936.71726928306
50.0495555212422 -5936.717250368
50.1099289295911 -5936.71724328246
50.17030233794 -5936.71721890752
50.2306757462889 -5936.71721857591
50.2910491546378 -5936.71721111812
50.3514225629867 -5936.71719108567
50.4117959713356 -5936.71718079825
50.4721693796845 -5936.71717204629
50.5325427880334 -5936.71716016308
50.5929161963823 -5936.71715944724
50.6532896047312 -5936.71714557795
50.7136630130801 -5936.71712388874
50.774036421429 -5936.7171234928
50.8344098297779 -5936.71711329363
50.8947832381268 -5936.71710027875
50.9551566464757 -5936.71708314105
51.0155300548247 -5936.71707211564
51.0759034631736 -5936.71706421931
51.1362768715225 -5936.71706366344
51.1966502798714 -5936.71703410285
51.2570236882203 -5936.71703254013
51.3173970965692 -5936.71702450204
51.3777705049181 -5936.71701270062
51.438143913267 -5936.71699739843
51.4985173216159 -5936.71698259812
51.5588907299648 -5936.71696931269
51.6192641383137 -5936.71696913266
51.6796375466626 -5936.71694208724
51.7400109550115 -5936.71691967275
51.8003843633604 -5936.71691967275
51.8607577717093 -5936.71690954035
51.9211311800582 -5936.71687862429
51.9815045884071 -5936.7168724291
52.041877996756 -5936.71684659841
52.1022514051049 -5936.71684488484
52.1626248134539 -5936.71683313546
52.2229982218028 -5936.71680875048
52.2833716301517 -5936.71680357869
52.3437450385006 -5936.71680174798
52.4041184468495 -5936.71677875258
52.4644918551984 -5936.71676869022
52.5248652635473 -5936.71676846485
52.5852386718962 -5936.71675151789
52.6456120802451 -5936.71673221358
52.705985488594 -5936.71673199528
52.7663588969429 -5936.71672168579
52.8267323052918 -5936.71671420653
52.8871057136407 -5936.71669167859
52.9474791219896 -5936.71667984459
53.0078525303385 -5936.71667254235
53.0682259386874 -5936.71667251818
53.1285993470363 -5936.71663740807
53.1889727553852 -5936.71662903168
53.2493461637341 -5936.71661886688
53.309719572083 -5936.71661884548
53.3700929804319 -5936.71659875445
53.4304663887809 -5936.71658358644
53.4908397971298 -5936.71658334441
53.5512132054787 -5936.71657678236
53.6115866138276 -5936.71656611387
53.6719600221765 -5936.71655423271
53.7323334305254 -5936.71654448151
53.7927068388743 -5936.71653293785
53.8530802472232 -5936.71653116849
53.9134536555721 -5936.71651017249
53.973827063921 -5936.7165046116
54.0342004722699 -5936.71649839708
54.0945738806188 -5936.71648801451
54.1549472889677 -5936.71647947726
54.2153206973166 -5936.71647352773
54.2756941056655 -5936.71647190744
54.3360675140144 -5936.71645538704
54.3964409223633 -5936.71644780993
54.4568143307122 -5936.71644761201
54.5171877390611 -5936.71642947042
54.57756114741 -5936.71642329281
54.637934555759 -5936.71641552513
54.6983079641079 -5936.71640365228
54.7586813724568 -5936.71639910713
54.8190547808057 -5936.71639908954
54.8794281891546 -5936.71637614825
54.9398015975035 -5936.71637593693
55.0001750058524 -5936.71637471622
55.0605484142013 -5936.71636307997
55.1209218225502 -5936.71634566452
55.1812952308991 -5936.71633834773
55.241668639248 -5936.71633833026
55.3020420475969 -5936.71633408946
55.3624154559458 -5936.71630728326
55.4227888642947 -5936.71630722037
55.4831622726436 -5936.71630704087
55.5435356809925 -5936.71630050961
55.6039090893414 -5936.71628006401
55.6642824976903 -5936.71627987497
55.7246559060392 -5936.71627137759
55.7850293143881 -5936.71627137759
55.845402722737 -5936.71624739862
55.905776131086 -5936.71624465685
55.9661495394349 -5936.71624464432
56.0265229477838 -5936.71623673281
56.0868963561327 -5936.71622699658
56.1472697644816 -5936.71621679361
56.2076431728305 -5936.71621067957
56.2680165811794 -5936.71620929725
56.3283899895283 -5936.71620929725
56.3887633978772 -5936.71619570805
56.4491368062261 -5936.71618205499
56.509510214575 -5936.71618197291
56.5698836229239 -5936.71617355173
56.6302570312728 -5936.7161664131
56.6906304396217 -5936.71614477273
56.7510038479706 -5936.71614361099
56.8113772563195 -5936.71614359993
56.8717506646684 -5936.71613042541
56.9321240730173 -5936.71611848531
56.9924974813662 -5936.71611521822
57.0528708897151 -5936.71610690512
57.1132442980641 -5936.71610154837
57.173617706413 -5936.71608952364
57.2339911147619 -5936.71607694696
57.2943645231108 -5936.71607579072
57.3547379314597 -5936.71607262412
57.4151113398086 -5936.71604915797
57.4754847481575 -5936.7160479622
57.5358581565064 -5936.71603524002
57.5962315648553 -5936.71601775434
57.6566049732042 -5936.71601653111
57.7169783815531 -5936.71600834994
57.777351789902 -5936.71600483145
57.8377251982509 -5936.71598670061
57.8980986065998 -5936.71598020805
57.9584720149487 -5936.71598009111
58.0188454232976 -5936.71597684838
58.0792188316465 -5936.71596378967
58.1395922399954 -5936.7159538662
58.1999656483443 -5936.71595386619
58.2603390566932 -5936.7159467452
58.3207124650421 -5936.7159433985
58.3810858733911 -5936.7159222385
58.44145928174 -5936.71592089292
58.5018326900889 -5936.7159208929
58.5622060984378 -5936.71591480248
58.6225795067867 -5936.71589733178
58.6829529151356 -5936.71589733176
58.7433263234845 -5936.71589176539
58.8036997318334 -5936.71589064679
58.8640731401823 -5936.71588164763
58.9244465485312 -5936.71586965649
58.9848199568801 -5936.71586858591
59.045193365229 -5936.7158634835
59.1055667735779 -5936.71585368564
59.1659401819268 -5936.71584525213
59.2263135902757 -5936.71584009022
59.2866869986246 -5936.71584009022
59.3470604069735 -5936.71583253211
59.4074338153224 -5936.71581583445
59.4678072236713 -5936.71581583445
59.5281806320203 -5936.71581574298
59.5885540403692 -5936.71580722807
59.6489274487181 -5936.71579064797
59.709300857067 -5936.71579056917
59.7696742654159 -5936.71578486053
59.8300476737648 -5936.7157764751
59.8904210821137 -5936.71576951382
59.9507944904626 -5936.71575914512
60.0111678988115 -5936.71575914512
60.0715413071604 -5936.71574870355
60.1319147155093 -5936.71573606169
60.1922881238582 -5936.71573190691
60.2526615322071 -5936.71573190014
60.313034940556 -5936.71571618699
60.3734083489049 -5936.71570954615
60.4337817572538 -5936.71570389641
60.4941551656027 -5936.71569310694
60.5545285739516 -5936.71568986895
60.6149019823005 -5936.71567793873
60.6752753906494 -5936.71566506092
60.7356487989983 -5936.71566506092
60.7960222073473 -5936.71566031021
60.8563956156962 -5936.71565201781
60.9167690240451 -5936.71563600243
60.977142432394 -5936.71563099555
61.0375158407429 -5936.71563093103
61.0978892490918 -5936.71560317932
61.1582626574407 -5936.71560231432
61.2186360657896 -5936.71560225159
61.2790094741385 -5936.71558084126
61.3393828824874 -5936.7155743706
61.3997562908363 -5936.71557347065
61.4601296991852 -5936.7155689417
61.5205031075341 -5936.71555452581
61.580876515883 -5936.71554961987
61.6412499242319 -5936.71554218669
61.7016233325808 -5936.71553063928
61.7619967409297 -5936.71553057992
61.8223701492786 -5936.7155270345
61.8827435576275 -5936.7155209178
61.9431169659764 -5936.71550482875
62.0034903743254 -5936.71550482875
62.0638637826743 -5936.7155048256
62.1242371910232 -5936.71549737519
62.1846105993721 -5936.71548501758
62.244984007721 -5936.71548501442
62.3053574160699 -5936.71548251827
62.3657308244188 -5936.71547648476
62.4261042327677 -5936.71546805577
62.4864776411166 -5936.71546253065
62.5468510494655 -5936.71546252819
62.6072244578144 -5936.71544845787
62.6675978661633 -5936.71544567334
62.7279712745122 -5936.71544475605
62.7883446828611 -5936.71543935273
62.84871809121 -5936.71543446839
62.9090914995589 -5936.71542744927
62.9694649079078 -5936.71542275812
63.0298383162567 -5936.71541975953
63.0902117246056 -5936.71541548615
63.1505851329545 -5936.71541004024
63.2109585413034 -5936.71540310102
63.2713319496524 -5936.71540037773
63.3317053580013 -5936.71538790431
63.3920787663502 -5936.71538786169
63.4524521746991 -5936.7153878537
63.512825583048 -5936.71537543204
63.5731989913969 -5936.71536601132
63.6335723997458 -5936.715365346
63.6939458080947 -5936.71536041759
63.7543192164436 -5936.71535416071
63.8146926247925 -5936.71534287871
63.8750660331414 -5936.71533794787
63.9354394414903 -5936.71533732629
63.9958128498392 -5936.71533164463
64.0561862581881 -5936.71531430479
64.116559666537 -5936.71531430479
64.1769330748859 -5936.71530289388
64.2373064832348 -5936.71530223673
64.2976798915837 -5936.71530220228
64.3580532999326 -5936.71528253079
64.4184267082816 -5936.71527578331
64.4788001166305 -5936.71527502534
64.5391735249794 -5936.71527112806
64.5995469333283 -5936.71524795045
64.6599203416772 -5936.71524791178
64.7202937500261 -5936.71524289681
64.780667158375 -5936.715236081
64.8410405667239 -5936.71522399778
64.9014139750728 -5936.71521682758
64.9617873834217 -5936.71521680993
65.0221607917706 -5936.71521087143
65.0825342001195 -5936.71519626898
65.1429076084684 -5936.7151930928
65.2032810168173 -5936.71518386006
65.2636544251662 -5936.71518386006
65.3240278335151 -5936.7151740942
65.384401241864 -5936.71516431315
65.4447746502129 -5936.71516212215
65.5051480585618 -5936.71516211913
65.5655214669108 -5936.71515904418
65.6258948752597 -5936.7151443489
65.6862682836086 -5936.71514208343
65.7466416919575 -5936.71513780663
65.8070151003064 -5936.71513061879
65.8673885086553 -5936.71512552934
65.9277619170042 -5936.71511893505
65.9881353253531 -5936.71511178535
66.048508733702 -5936.71511178535
66.1088821420509 -5936.71510391019
66.1692555503998 -5936.71510337465
66.2296289587487 -5936.71509129461
66.2900023670976 -5936.71509129461
66.3503757754465 -5936.71508677044
66.4107491837954 -5936.71507847236
66.4711225921443 -5936.71507847236
66.5314960004932 -5936.71507546075
66.5918694088421 -5936.71506618031
66.652242817191 -5936.7150631534
66.7126162255399 -5936.71506259236
66.7729896338888 -5936.71505565971
66.8333630422377 -5936.71504795733
66.8937364505867 -5936.71504795733
66.9541098589356 -5936.71504444774
67.0144832672845 -5936.71503658147
67.0748566756334 -5936.7150311435
67.1352300839823 -5936.71502808452
67.1956034923312 -5936.71502211641
67.2559769006801 -5936.71502208814
67.316350309029 -5936.71501364635
67.3767237173779 -5936.71500502358
67.4370971257268 -5936.71500499326
67.4974705340757 -5936.71500297562
67.5578439424246 -5936.71499804888
67.6182173507735 -5936.71499054517
67.6785907591224 -5936.71499054239
67.7389641674713 -5936.71498767702
67.7993375758202 -5936.71497711292
67.8597109841691 -5936.71497711062
67.920084392518 -5936.71497660343
67.9804578008669 -5936.71497232462
68.0408312092159 -5936.7149675174
68.1012046175648 -5936.7149632171
68.1615780259137 -5936.71496035565
68.2219514342626 -5936.71496035565
68.2823248426115 -5936.71495413339
68.3426982509604 -5936.71494702635
68.4030716593093 -5936.71494702418
68.4634450676582 -5936.71494404256
68.5238184760071 -5936.71494218417
68.584191884356 -5936.7149349759
68.6445652927049 -5936.71493170443
68.7049387010538 -5936.71493170241
68.7653121094027 -5936.71492993674
68.8256855177516 -5936.71492077659
68.8860589261005 -5936.7149203033
68.9464323344494 -5936.71492029579
69.0068057427983 -5936.7149177165
69.0671791511472 -5936.71491383426
69.1275525594961 -5936.714910251
69.187925967845 -5936.7149075248
69.248299376194 -5936.7149075248
69.3086727845428 -5936.71490139313
69.3690461928918 -5936.7149008792
69.4294196012407 -5936.71489794689
69.4897930095896 -5936.71489552814
69.5501664179385 -5936.71489313716
69.6105398262874 -5936.71489155836
69.6709132346363 -5936.71488662141
69.7312866429852 -5936.71488616097
69.7916600513341 -5936.71488616097
69.852033459683 -5936.71488081332
69.9124068680319 -5936.71487756659
69.9727802763808 -5936.71487581589
70.0331536847297 -5936.71487579697
70.0935270930786 -5936.71486823962
70.1539005014275 -5936.7148665625
70.2142739097764 -5936.71486654223
70.2746473181253 -5936.71486613976
70.3350207264742 -5936.71485623429
70.3953941348231 -5936.71485621415
70.455767543172 -5936.7148558154
70.516140951521 -5936.71485368103
70.5765143598699 -5936.71484641559
70.6368877682188 -5936.71484473984
70.6972611765677 -5936.71484473984
70.7576345849166 -5936.7148447168
70.8180079932655 -5936.71483380718
70.8783814016144 -5936.71483380717
70.9387548099633 -5936.71483225429
70.9991282183122 -5936.7148303834
71.0595016266611 -5936.71483007412
71.11987503501 -5936.71481941643
71.1802484433589 -5936.71481558607
71.2406218517078 -5936.71481558607
71.3009952600567 -5936.7148155692
71.3613686684056 -5936.71480687157
71.4217420767545 -5936.71480659039
71.4821154851034 -5936.7147993878
71.5424888934523 -5936.71479909519
71.6028623018012 -5936.71479300955
71.6632357101501 -5936.71479158084
71.7236091184991 -5936.71479129126
71.783982526848 -5936.71479028843
71.8443559351969 -5936.71477751059
71.9047293435458 -5936.71477722739
71.9651027518947 -5936.71477722458
72.0254761602436 -5936.71477497337
72.0858495685925 -5936.71477468349
72.1462229769414 -5936.71476410736
72.2065963852903 -5936.71476287089
72.2669697936392 -5936.7147613882
72.3273432019881 -5936.71475986301
72.387716610337 -5936.71475984682
72.4480900186859 -5936.71475058755
72.5084634270348 -5936.71474882333
72.5688368353837 -5936.71474766667
72.6292102437326 -5936.71474744003
72.6895836520815 -5936.71474223907
72.7499570604304 -5936.71473789503
72.8103304687793 -5936.71473644973
72.8707038771282 -5936.71473473301
72.9310772854771 -5936.71473472049
72.9914506938261 -5936.71472647186
73.051824102175 -5936.71472436566
73.1121975105239 -5936.71472324801
73.1725709188728 -5936.71472303604
73.2329443272217 -5936.71471631471
73.2933177355706 -5936.71471201399
73.3536911439195 -5936.71471076082
73.4140645522684 -5936.71470826543
73.4744379606173 -5936.71470240849
73.5348113689662 -5936.7146967483
73.5951847773151 -5936.71469465444
73.655558185664 -5936.71469357419
73.7159315940129 -5936.71468596823
73.7763050023618 -5936.71467996371
73.8366784107107 -5936.71467996371
73.8970518190596 -5936.71467711668
73.9574252274085 -5936.71467710488
74.0177986357574 -5936.71466617328
74.0781720441063 -5936.71466447933
74.1385454524552 -5936.71466447199
74.1989188608042 -5936.71466345242
74.2592922691531 -5936.71465529712
74.319665677502 -5936.71464946796
74.3800390858509 -5936.71464946679
74.4404124941998 -5936.71464809788
74.5007859025487 -5936.71464216491
74.5611593108976 -5936.71463562304
74.6215327192465 -5936.71463446043
74.6819061275954 -5936.71463444921
74.7422795359443 -5936.71462983343
74.8026529442932 -5936.7146278976
74.8630263526421 -5936.7146228769
74.923399760991 -5936.71462134653
74.9837731693399 -5936.71462134653
75.0441465776888 -5936.71461815
75.1045199860377 -5936.71461134567
75.1648933943866 -5936.71461134344
75.2252668027355 -5936.71461133345
75.2856402110844 -5936.71460733223
75.3460136194334 -5936.71460240905
75.4063870277822 -5936.71460239637
75.4667604361312 -5936.71460121173
75.5271338444801 -5936.71459855868
75.587507252829 -5936.71459854667
75.6478806611779 -5936.71459221085
75.7082540695268 -5936.71459221085
75.7686274778757 -5936.71458981923
75.8290008862246 -5936.7145884857
75.8893742945735 -5936.71458783664
75.9497477029224 -5936.71458329145
76.0101211112713 -5936.71457926023
76.0704945196202 -5936.7145792583
76.1308679279691 -5936.71457828894
76.191241336318 -5936.71457749361
76.2516147446669 -5936.71457247116
76.3119881530158 -5936.71456637144
76.3723615613647 -5936.71456621655
76.4327349697136 -5936.71456560852
76.4931083780625 -5936.71455930675
76.5534817864114 -5936.71455368742
76.6138551947603 -5936.71455368658
76.6742286031093 -5936.71455238708
76.7346020114582 -5936.71454648382
76.7949754198071 -5936.7145419181
76.855348828156 -5936.7145405525
76.9157222365049 -5936.71454040215
76.9760956448538 -5936.71454039414
77.0364690532027 -5936.71452969271
77.0968424615516 -5936.71452954855
77.1572158699005 -5936.71452954706
77.2175892782494 -5936.71452831235
77.2779626865983 -5936.71451942242
77.3383360949472 -5936.71451942242
77.3987095032961 -5936.71451836186
77.459082911645 -5936.71451822426
77.5194563199939 -5936.71450919879
77.5798297283428 -5936.7145072758
77.6402031366917 -5936.71450713913
77.7005765450406 -5936.71450713708
77.7609499533895 -5936.71449786171
77.8213233617385 -5936.71449714885
77.8816967700874 -5936.71449619407
77.9420701784363 -5936.71449604401
78.0024435867852 -5936.71449232773
78.0628169951341 -5936.71448701351
78.123190403483 -5936.71448616381
78.1835638118319 -5936.71448245165
78.2439372201808 -5936.71448149232
78.3043106285297 -5936.71447811462
78.3646840368786 -5936.71447719281
78.4250574452275 -5936.71447231756
78.4854308535764 -5936.71447231756
78.5458042619253 -5936.71446953081
78.6061776702742 -5936.71446818455
78.6665510786231 -5936.71446817911
78.726924486972 -5936.71446372053
78.7872978953209 -5936.71445922399
78.8476713036698 -5936.71445922375
78.9080447120187 -5936.71445773093
78.9684181203676 -5936.71445761027
79.0287915287166 -5936.71445336509
79.0891649370654 -5936.71444878303
79.1495383454144 -5936.71444865896
79.2099117537633 -5936.71444865896
79.2702851621122 -5936.71444322121
79.3306585704611 -5936.7144398365
79.39103197881 -5936.71443983534
79.4514053871589 -5936.71443874012
79.5117787955078 -5936.71443859812
79.5721522038567 -5936.71443420371
79.6325256122056 -5936.7144302433
79.6928990205545 -5936.71443009347
79.7532724289034 -5936.71443009286
79.8136458372523 -5936.71442396163
79.8740192456012 -5936.71442396002
79.9343926539501 -5936.71441960403
79.994766062299 -5936.71441960403
80.0551394706479 -5936.71441960353
80.1155128789968 -5936.71441390631
80.1758862873457 -5936.71441389949
80.2362596956946 -5936.71441389949
80.2966331040436 -5936.71441001803
80.3570065123925 -5936.71440669147
80.4173799207414 -5936.71440669147
80.4777533290903 -5936.7144054624
80.5381267374392 -5936.71440545608
80.5985001457881 -5936.7144001781
80.658873554137 -5936.71439846688
80.7192469624859 -5936.71439846688
80.7796203708348 -5936.71439846674
80.8399937791837 -5936.71439483119
80.9003671875326 -5936.71439177212
80.9607405958815 -5936.71439177212
81.0211140042304 -5936.71439065464
81.0814874125793 -5936.71438785062
81.1418608209282 -5936.71438735645
81.2022342292771 -5936.71438349714
81.262607637626 -5936.71438349185
81.3229810459749 -5936.71437960045
81.3833544543238 -5936.71437863331
81.4437278626727 -5936.71437820284
81.5041012710217 -5936.7143745537
81.5644746793705 -5936.71437440813
81.6248480877195 -5936.71437003075
81.6852214960684 -5936.71436884441
81.7455949044173 -5936.71436869895
81.8059683127662 -5936.7143658049
81.8663417211151 -5936.71435910747
81.926715129464 -5936.71435895934
81.9870885378129 -5936.71435845289
82.0474619461618 -5936.71435765911
82.1078353545107 -5936.71434954575
82.1682087628596 -5936.71434954575
82.2285821712085 -5936.71434862223
82.2889555795574 -5936.71434791552
82.3493289879063 -5936.71434383027
82.4097023962552 -5936.7143398317
82.4700758046041 -5936.71433971466
82.530449212953 -5936.71433915616
82.5908226213019 -5936.71433511438
82.6511960296508 -5936.71433181769
82.7115694379997 -5936.71433181769
82.7719428463487 -5936.71433078051
82.8323162546976 -5936.71433012955
82.8926896630465 -5936.71432748317
82.9530630713954 -5936.71432316571
83.0134364797443 -5936.7143230602
83.0738098880932 -5936.71432247517
83.1341832964421 -5936.71431880238
83.194556704791 -5936.71431870094
83.2549301131399 -5936.7143160394
83.3153035214888 -5936.71431505463
83.3756769298377 -5936.714311911
83.4360503381866 -5936.71431191033
83.4964237465355 -5936.71431117665
83.5567971548844 -5936.71430851871
83.6171705632333 -5936.71430565189
83.6775439715822 -5936.71430499285
83.7379173799311 -5936.71430491815
83.79829078828 -5936.71430491815
83.8586641966289 -5936.71429885236
83.9190376049778 -5936.7142981659
83.9794110133268 -5936.7142981653
84.0397844216757 -5936.71429743066
84.1001578300246 -5936.71429743066
84.1605312383735 -5936.71429190251
84.2209046467224 -5936.71428939777
84.2812780550713 -5936.71428939763
84.3416514634202 -5936.71428880144
84.4020248717691 -5936.71428874834
84.462398280118 -5936.71428300015
84.5227716884669 -5936.71428300015
84.5831450968158 -5936.71428232517
84.6435185051647 -5936.71427977454
84.7038919135136 -5936.71427362644
84.7642653218625 -5936.71427277501
84.8246387302114 -5936.71427277458
84.8850121385603 -5936.7142727744
84.9453855469092 -5936.71426706408
85.0057589552581 -5936.7142640006
85.066132363607 -5936.7142640006
85.1265057719559 -5936.71426296423
85.1868791803048 -5936.71425911973
85.2472525886538 -5936.71425871085
85.3076259970027 -5936.71425514526
85.3679994053516 -5936.71425509034
85.4283728137005 -5936.71424977448
85.4887462220494 -5936.71424891672
85.5491196303983 -5936.71424852215
85.6094930387472 -5936.71424582767
85.6698664470961 -5936.71424493962
85.730239855445 -5936.71423937119
85.7906132637939 -5936.7142393203
85.8509866721428 -5936.71423818496
85.9113600804917 -5936.71423028501
85.9717334888406 -5936.71422944341
86.0321068971895 -5936.71422944333
86.0924803055384 -5936.71422911704
86.1528537138873 -5936.71422819271
86.2132271222362 -5936.71422388793
86.2736005305851 -5936.71422088682
86.333973938934 -5936.71422002326
86.3943473472829 -5936.71421968278
86.4547207556319 -5936.71421517628
86.5150941639808 -5936.71421424055
86.5754675723297 -5936.71421125788
86.6358409806786 -5936.71421096334
86.6962143890275 -5936.71420558253
86.7565877973764 -5936.71420557943
86.8169612057253 -5936.71420557922
86.8773346140742 -5936.71420165175
86.9377080224231 -5936.71419700345
86.998081430772 -5936.71419700326
87.0584548391209 -5936.7141960457
87.1188282474698 -5936.71419303153
87.1792016558187 -5936.71418748083
87.2395750641676 -5936.71418639319
87.2999484725165 -5936.71418638995
87.3603218808654 -5936.71418334706
87.4206952892143 -5936.71417537713
87.4810686975632 -5936.71417537713
87.5414421059121 -5936.71417537706
87.601815514261 -5936.71417422308
87.66218892261 -5936.71416395502
87.7225623309589 -5936.71416376075
87.7829357393078 -5936.71416267889
87.8433091476567 -5936.71416267873
87.9036825560056 -5936.71415926357
87.9640559643545 -5936.71415292538
88.0244293727034 -5936.71415292538
88.0848027810523 -5936.71415192756
88.1451761894012 -5936.71414881922
88.2055495977501 -5936.71414486072
88.265923006099 -5936.71414372023
88.3262964144479 -5936.71414368285
88.3866698227968 -5936.71414058995
88.4470432311457 -5936.71413650056
88.5074166394946 -5936.71413622558
88.5677900478435 -5936.71413622558
88.6281634561924 -5936.71413266839
88.6885368645413 -5936.71412957195
88.7489102728902 -5936.71412931192
88.8092836812392 -5936.71412868022
88.869657089588 -5936.71412863682
88.930030497937 -5936.71412181328
88.9904039062859 -5936.71412181318
89.0507773146348 -5936.71412149993
89.1111507229837 -5936.71412069975
89.1715241313326 -5936.71411748262
89.2318975396815 -5936.71411482112
89.2922709480304 -5936.7141136958
89.3526443563793 -5936.71411369566
89.4130177647282 -5936.7141114242
89.4733911730771 -5936.71411052941
89.533764581426 -5936.71410782069
89.5941379897749 -5936.71410675152
89.6545113981238 -5936.71410675147
89.7148848064727 -5936.71410475309
89.7752582148216 -5936.7141040738
89.8356316231705 -5936.71410094975
89.8960050315194 -5936.71410094975
89.9563784398683 -5936.71409813869
90.0167518482172 -5936.71409813859
90.0771252565661 -5936.71409776481
90.1374986649151 -5936.71409717353
90.197872073264 -5936.71409484175
90.2582454816129 -5936.71409180697
90.3186188899618 -5936.71409074958
90.3789922983107 -5936.71409074958
90.4393657066596 -5936.71408856901
90.4997391150085 -5936.71408791653
90.5601125233574 -5936.71408458068
90.6204859317063 -5936.71408351831
90.6808593400552 -5936.71408150257
90.7412327484041 -5936.71408150253
90.801606156753 -5936.71408078792
90.8619795651019 -5936.71407702015
90.9223529734508 -5936.71407514434
90.9827263817997 -5936.7140742974
91.0430997901486 -5936.71407426603
91.1034731984975 -5936.71407426603
91.1638466068464 -5936.71406992127
91.2242200151953 -5936.71406992127
91.2845934235443 -5936.71406816226
91.3449668318931 -5936.71406748423
91.4053402402421 -5936.71406399911
91.465713648591 -5936.71406346406
91.5260870569399 -5936.71406164201
91.5864604652888 -5936.71406163982
91.6468338736377 -5936.7140588455
91.7072072819866 -5936.71405801214
91.7675806903355 -5936.714056324
91.8279540986844 -5936.71405632158
91.8883275070333 -5936.71405352972
91.9487009153822 -5936.71405322978
92.0090743237311 -5936.71405113205
92.06944773208 -5936.71405065891
92.1298211404289 -5936.7140485955
92.1901945487778 -5936.71404783345
92.2505679571267 -5936.71404780935
92.3109413654756 -5936.71404573985
92.3713147738245 -5936.71404534222
92.4316881821734 -5936.71404346254
92.4920615905223 -5936.71404019758
92.5524349988712 -5936.71403948106
92.6128084072202 -5936.71403945803
92.6731818155691 -5936.71403945795
92.733555223918 -5936.71403236717
92.7939286322669 -5936.71403206345
92.8543020406158 -5936.71403206338
92.9146754489647 -5936.71403159152
92.9750488573136 -5936.7140253167
93.0354222656625 -5936.71402531661
93.0957956740114 -5936.7140245079
93.1561690823603 -5936.7140245079
93.2165424907092 -5936.71402080295
93.2769158990581 -5936.71401846358
93.337289307407 -5936.71401813006
93.3976627157559 -5936.7140181278
93.4580361241048 -5936.71401767816
93.5184095324537 -5936.7140123551
93.5787829408026 -5936.7140123551
93.6391563491515 -5936.71401166225
93.6995297575004 -5936.71401163795
93.7599031658494 -5936.71400704664
93.8202765741982 -5936.71400433887
93.8806499825472 -5936.71400431382
93.9410233908961 -5936.7140034433
94.001396799245 -5936.71399881672
94.0617702075939 -5936.71399651395
94.1221436159428 -5936.71399597602
94.1825170242917 -5936.71399577795
94.2428904326406 -5936.71399220425
94.3032638409895 -5936.71399170971
94.3636372493384 -5936.71398949175
94.4240106576873 -5936.71398927814
94.4843840660362 -5936.71398879956
94.5447574743851 -5936.71398572823
94.605130882734 -5936.71398338148
94.6655042910829 -5936.71398293764
94.7258776994318 -5936.71398274914
94.7862511077807 -5936.71397930036
94.8466245161296 -5936.71397881644
94.9069979244785 -5936.71397881644
94.9673713328274 -5936.7139763362
95.0277447411763 -5936.71397583014
95.0881181495253 -5936.71397289263
95.1484915578742 -5936.71397289263
95.2088649662231 -5936.71397240845
95.269238374572 -5936.71397026969
95.3296117829209 -5936.7139667234
95.3899851912698 -5936.71396670743
95.4503585996187 -5936.71396670533
95.5107320079676 -5936.71396669064
95.5711054163165 -5936.71396176642
95.6314788246654 -5936.71396175262
95.6918522330143 -5936.71396115934
95.7522256413632 -5936.71396115707
95.8125990497121 -5936.71395923466
95.872972458061 -5936.71395688032
95.9333458664099 -5936.71395672158
95.9937192747588 -5936.71395670533
96.0540926831077 -5936.71395537154
96.1144660914566 -5936.71395292261
96.1748394998055 -5936.71395290816
96.2352129081545 -5936.71395275396
96.2955863165034 -5936.7139521347
96.3559597248523 -5936.71395047334
96.4163331332012 -5936.71394882828
96.4767065415501 -5936.71394822317
96.537079949899 -5936.71394804161
96.5974533582479 -5936.71394585308
96.6578267665968 -5936.71394360202
96.7182001749457 -5936.71394358539
96.7785735832946 -5936.71394358539
96.8389469916435 -5936.71394011487
96.8993203999924 -5936.71393849178
96.9596938083413 -5936.71393849178
97.0200672166902 -5936.71393808584
97.0804406250391 -5936.71393493491
97.140814033388 -5936.71393493325
97.2011874417369 -5936.71393435971
97.2615608500858 -5936.71393293596
97.3219342584347 -5936.71393012089
97.3823076667836 -5936.71392979763
97.4426810751326 -5936.71392978265
97.5030544834814 -5936.71392978265
97.5634278918304 -5936.71392559772
97.6238013001793 -5936.71392538795
97.6841747085282 -5936.71392538793
97.7445481168771 -5936.7139248968
97.804921525226 -5936.71392114162
97.8652949335749 -5936.71392114161
97.9256683419238 -5936.71392052435
97.9860417502727 -5936.71392051056
98.0464151586216 -5936.71391779757
98.1067885669705 -5936.71391535806
98.1671619753194 -5936.71391534362
98.2275353836683 -5936.71391487362
98.2879087920172 -5936.71391305938
98.3482822003661 -5936.71391057921
98.408655608715 -5936.71390991855
98.4690290170639 -5936.71390991851
98.5294024254128 -5936.71390806635
98.5897758337617 -5936.71390558829
98.6501492421106 -5936.71390558829
98.7105226504596 -5936.71390558826
98.7708960588085 -5936.71390312671
98.8312694671574 -5936.71390127379
98.8916428755063 -5936.71390127376
98.9520162838552 -5936.71390082862
99.0123896922041 -5936.71389886499
99.072763100553 -5936.71389886498
99.1331365089019 -5936.71389642869
99.1935099172508 -5936.71389642736
99.2538833255997 -5936.7138944299
99.3142567339486 -5936.71389171094
99.3746301422975 -5936.71389171094
99.4350035506464 -5936.71389170966
99.4953769589953 -5936.71388876447
99.5557503673442 -5936.71388876444
99.6161237756931 -5936.71388680783
99.676497184042 -5936.71388587475
99.7368705923909 -5936.71388337347
99.7972440007398 -5936.71388261292
99.8576174090887 -5936.71388085429
99.9179908174377 -5936.7138806893
99.9783642257865 -5936.71387772482
100.038737634135 -5936.71387772352
100.099111042484 -5936.71387625719
100.159484450833 -5936.71387360482
100.219857859182 -5936.71387360481
100.280231267531 -5936.71387359363
100.34060467588 -5936.71387186938
100.400978084229 -5936.71386970655
100.461351492578 -5936.71386969738
100.521724900927 -5936.71386937675
100.582098309276 -5936.71386808943
100.642471717625 -5936.7138662673
100.702845125973 -5936.71386626616
100.763218534322 -5936.71386600493
100.823591942671 -5936.71386461221
100.88396535102 -5936.7138646122
100.944338759369 -5936.71386258524
101.004712167718 -5936.71386257598
101.065085576067 -5936.7138612952
101.125458984416 -5936.71386097619
101.185832392765 -5936.71385948998
101.246205801114 -5936.71385948996
101.306579209462 -5936.7138579381
101.366952617811 -5936.71385792943
101.42732602616 -5936.71385773654
101.487699434509 -5936.71385575817
101.548072842858 -5936.71385458421
101.608446251207 -5936.71385458311
101.668819659556 -5936.71385413461
101.729193067905 -5936.71385259361
101.789566476254 -5936.71385112085
101.849939884603 -5936.71385054732
101.910313292952 -5936.71385053999
101.9706867013 -5936.71385053907
102.031060109649 -5936.71384698715
102.091433517998 -5936.71384698037
102.151806926347 -5936.71384698037
102.212180334696 -5936.71384487293
102.272553743045 -5936.71384470339
102.332927151394 -5936.71384469615
102.393300559743 -5936.7138444254
102.453673968092 -5936.71384067421
102.514047376441 -5936.71384066671
102.574420784789 -5936.71384039942
102.634794193138 -5936.71384039867
102.695167601487 -5936.71383845616
102.755541009836 -5936.71383801734
102.815914418185 -5936.7138364772
102.876287826534 -5936.71383647067
102.936661234883 -5936.71383443761
102.997034643232 -5936.71383443685
103.057408051581 -5936.71383320651
103.11778145993 -5936.71383269265
103.178154868279 -5936.71383104983
103.238528276627 -5936.71383104232
103.298901684976 -5936.71383057872
103.359275093325 -5936.71382969883
103.419648501674 -5936.7138281864
103.480021910023 -5936.71382766591
103.540395318372 -5936.71382766591
103.600768726721 -5936.71382545363
103.66114213507 -5936.71382508191
103.721515543419 -5936.71382508191
103.781888951768 -5936.71382508129
103.842262360116 -5936.71382342851
103.902635768465 -5936.71382218137
103.963009176814 -5936.71382207279
104.023382585163 -5936.71382174307
104.083755993512 -5936.71382051498
104.144129401861 -5936.7138205144
104.20450281021 -5936.71382017935
104.264876218559 -5936.71381865857
104.325249626908 -5936.71381865856
104.385623035257 -5936.71381698377
104.445996443606 -5936.71381698377
104.506369851954 -5936.71381698376
104.566743260303 -5936.71381664604
104.627116668652 -5936.71381531937
104.687490077001 -5936.71381383685
104.74786348535 -5936.71381348736
104.808236893699 -5936.71381348736
104.868610302048 -5936.71381348735
104.928983710397 -5936.71381212614
104.989357118746 -5936.71381212547
105.049730527095 -5936.71381212546
105.110103935443 -5936.71381170099
105.170477343792 -5936.71381002478
105.230850752141 -5936.7138092643
105.29122416049 -5936.7138087026
105.351597568839 -5936.71380870195
105.411970977188 -5936.71380830263
105.472344385537 -5936.71380760442
105.532717793886 -5936.71380760371
105.593091202235 -5936.71380533343
105.653464610584 -5936.71380532703
105.713838018933 -5936.71380532629
105.774211427281 -5936.71380442396
105.83458483563 -5936.71380401618
105.894958243979 -5936.71380393004
105.955331652328 -5936.71380160156
106.015705060677 -5936.71380030496
106.076078469026 -5936.71380030442
106.136451877375 -5936.71379992941
106.196825285724 -5936.71379984712
106.257198694073 -5936.71379633184
106.317572102422 -5936.71379603047
106.37794551077 -5936.71379602433
106.438318919119 -5936.71379602432
106.498692327468 -5936.71379470902
106.559065735817 -5936.71379232912
106.619439144166 -5936.71379232339
106.679812552515 -5936.71379232299
106.740185960864 -5936.71379102536
106.800559369213 -5936.71379102536
106.860932777562 -5936.71378859581
106.921306185911 -5936.71378859125
106.98167959426 -5936.71378758968
107.042053002608 -5936.71378730651
107.102426410957 -5936.71378730208
107.162799819306 -5936.71378522114
107.223173227655 -5936.71378434314
107.283546636004 -5936.71378400343
107.343920044353 -5936.71378400342
107.404293452702 -5936.71378400299
107.464666861051 -5936.71378177879
107.5250402694 -5936.71378099546
107.585413677749 -5936.71378099504
107.645787086097 -5936.71378069062
107.706160494446 -5936.71378069062
107.766533902795 -5936.71377919801
107.826907311144 -5936.71377732165
107.887280719493 -5936.71377732165
107.947654127842 -5936.71377732124
108.008027536191 -5936.71377512689
108.06840094454 -5936.71377512688
108.128774352889 -5936.71377512656
108.189147761238 -5936.71377337453
108.249521169587 -5936.71377194606
108.309894577935 -5936.71377194578
108.370267986284 -5936.71377148069
108.430641394633 -5936.71377004024
108.491014802982 -5936.71376880134
108.551388211331 -5936.7137683796
108.61176161968 -5936.71376837529
108.672135028029 -5936.71376837529
108.732508436378 -5936.71376489784
108.792881844727 -5936.71376484648
108.853255253076 -5936.71376484206
108.913628661424 -5936.71376445009
108.974002069773 -5936.71376281393
109.034375478122 -5936.7137628099
109.094748886471 -5936.71376125375
109.15512229482 -5936.71376125375
109.215495703169 -5936.71376124989
109.275869111518 -5936.71376100524
109.336242519867 -5936.71375976207
109.396615928216 -5936.71375860982
109.456989336565 -5936.71375839766
109.517362744914 -5936.71375839765
109.577736153262 -5936.71375734077
109.638109561611 -5936.71375705421
109.69848296996 -5936.71375582378
109.758856378309 -5936.71375581994
109.819229786658 -5936.71375405432
109.879603195007 -5936.71375405432
109.939976603356 -5936.71375366907
110.000350011705 -5936.71375234429
110.060723420054 -5936.71375234429
110.121096828403 -5936.71375062262
110.181470236751 -5936.71375062262
110.2418436451 -5936.71375062261
110.302217053449 -5936.7137489849
110.362590461798 -5936.71374791246
110.422963870147 -5936.71374782979
110.483337278496 -5936.71374748287
110.543710686845 -5936.71374748287
110.604084095194 -5936.71374528785
110.664457503543 -5936.71374491468
110.724830911892 -5936.71374483015
110.785204320241 -5936.71374482984
110.845577728589 -5936.7137433274
110.905951136938 -5936.71374209657
110.966324545287 -5936.71374209656
111.026697953636 -5936.71374164332
111.087071361985 -5936.71374164029
111.147444770334 -5936.71374046476
111.207818178683 -5936.71373903398
111.268191587032 -5936.71373903067
111.328564995381 -5936.71373897043
111.38893840373 -5936.71373741623
111.449311812078 -5936.71373741302
111.509685220427 -5936.71373638589
111.570058628776 -5936.71373616215
111.630432037125 -5936.71373480626
111.690805445474 -5936.713734744
111.751178853823 -5936.71373338746
111.811552262172 -5936.71373338443
111.871925670521 -5936.71373234275
111.93229907887 -5936.71373217897
111.992672487219 -5936.71373086802
112.053045895568 -5936.71373079847
112.113419303916 -5936.71372996262
112.173792712265 -5936.71372995937
112.234166120614 -5936.71372859317
112.294539528963 -5936.71372841098
112.354912937312 -5936.71372840779
112.415286345661 -5936.71372781815
112.47565975401 -5936.71372626561
112.536033162359 -5936.71372626259
112.596406570708 -5936.71372626259
112.656779979057 -5936.71372371753
112.717153387405 -5936.7137237142
112.777526795754 -5936.7137237142
112.837900204103 -5936.71372343999
112.898273612452 -5936.71372087193
112.958647020801 -5936.71372087158
113.01902042915 -5936.71372064443
113.079393837499 -5936.71372064143
113.139767245848 -5936.71371826851
113.200140654197 -5936.71371799812
113.260514062546 -5936.71371799575
113.320887470895 -5936.71371691375
113.381260879243 -5936.71371661331
113.441634287592 -5936.71371570526
113.502007695941 -5936.71371570526
113.56238110429 -5936.71371439588
113.622754512639 -5936.71371434825
113.683127920988 -5936.71371434787
113.743501329337 -5936.71371228372
113.803874737686 -5936.71371228142
113.864248146035 -5936.71371228141
113.924621554384 -5936.71371189286
113.984994962733 -5936.71371048594
114.045368371081 -5936.71371044249
114.10574177943 -5936.71371008407
114.166115187779 -5936.71371008178
114.226488596128 -5936.71370845146
114.286862004477 -5936.71370845146
114.347235412826 -5936.71370844894
114.407608821175 -5936.71370731042
114.467982229524 -5936.71370731017
114.528355637873 -5936.71370659865
114.588729046222 -5936.71370643233
114.64910245457 -5936.71370643233
114.709475862919 -5936.71370642981
114.769849271268 -5936.71370450195
114.830222679617 -5936.71370450195
114.890596087966 -5936.71370445128
114.950969496315 -5936.71370428246
115.011342904664 -5936.71370360922
115.071716313013 -5936.71370245115
115.132089721362 -5936.71370223433
115.192463129711 -5936.71370223409
115.252836538059 -5936.71370140579
115.313209946408 -5936.71370109755
115.373583354757 -5936.71369977107
115.433956763106 -5936.71369976866
115.494330171455 -5936.71369846406
115.554703579804 -5936.71369846406
115.615076988153 -5936.71369846196
115.675450396502 -5936.71369674815
115.735823804851 -5936.71369573054
115.7961972132 -5936.71369572852
115.856570621549 -5936.71369550949
115.916944029897 -5936.71369550926
115.977317438246 -5936.71369292883
116.037690846595 -5936.71369274031
116.098064254944 -5936.71369274031
116.158437663293 -5936.71369254025
116.218811071642 -5936.71369132843
116.279184479991 -5936.71369132842
116.33955788834 -5936.71368994051
116.399931296689 -5936.71368994051
116.460304705038 -5936.71368994034
116.520678113387 -5936.71368859088
116.581051521735 -5936.71368726116
116.641424930084 -5936.71368726116
116.701798338433 -5936.71368708144
116.762171746782 -5936.71368587228
116.822545155131 -5936.71368467489
116.88291856348 -5936.71368451997
116.943291971829 -5936.71368447528
117.003665380178 -5936.71368447343
117.064038788527 -5936.71368236124
117.124412196876 -5936.71368236124
117.184785605224 -5936.7136823593
117.245159013573 -5936.71368208721
117.305532421922 -5936.7136802586
117.365905830271 -5936.71368025694
117.42627923862 -5936.71367997182
117.486652646969 -5936.71367997182
117.547026055318 -5936.71367799966
117.607399463667 -5936.71367772976
117.667772872016 -5936.71367772976
117.728146280365 -5936.71367652693
117.788519688714 -5936.71367522846
117.848893097062 -5936.71367522833
117.909266505411 -5936.71367522833
117.96963991376 -5936.71367502131
118.030013322109 -5936.71367368977
118.090386730458 -5936.71367282247
118.150760138807 -5936.71367261706
118.211133547156 -5936.71367127303
118.271506955505 -5936.71367107169
118.331880363854 -5936.71367025729
118.392253772203 -5936.71367025729
118.452627180551 -5936.71366867919
118.5130005889 -5936.71366867919
118.573373997249 -5936.71366807439
118.633747405598 -5936.71366793646
118.694120813947 -5936.71366659069
118.754494222296 -5936.71366659069
118.814867630645 -5936.71366592152
118.875241038994 -5936.71366592152
118.935614447343 -5936.71366486637
118.995987855692 -5936.71366466865
119.056361264041 -5936.71366466854
119.116734672389 -5936.71366404957
119.177108080738 -5936.71366295859
119.237481489087 -5936.71366295859
119.297854897436 -5936.71366295849
119.358228305785 -5936.71366207724
119.418601714134 -5936.71366123974
119.478975122483 -5936.71366123974
119.539348530832 -5936.71366108955
119.599721939181 -5936.71366108955
119.66009534753 -5936.71365937357
119.720468755878 -5936.71365931953
119.780842164227 -5936.71365931953
119.841215572576 -5936.71365842994
119.901588980925 -5936.71365752672
119.961962389274 -5936.71365752663
120.022335797623 -5936.71365735319
120.082709205972 -5936.71365735182
120.143082614321 -5936.71365567742
120.20345602267 -5936.71365551914
120.263829431019 -5936.71365551793
120.324202839368 -5936.71365551793
120.384576247716 -5936.71365373193
120.444949656065 -5936.71365373193
120.505323064414 -5936.71365373073
120.565696472763 -5936.71365355156
120.626069881112 -5936.71365188393
120.686443289461 -5936.71365188267
120.74681669781 -5936.71365174603
120.807190106159 -5936.71365174603
120.867563514508 -5936.71364990931
120.927936922857 -5936.71364990931
120.988310331205 -5936.71364990931
121.048683739554 -5936.71364977555
121.109057147903 -5936.71364821122
121.169430556252 -5936.71364816588
121.229803964601 -5936.71364801809
121.29017737295 -5936.71364706278
121.350550781299 -5936.71364658358
121.410924189648 -5936.7136464362
121.471297597997 -5936.71364639529
121.531671006346 -5936.71364541839
121.592044414695 -5936.71364530133
121.652417823043 -5936.71364489976
121.712791231392 -5936.71364489976
121.773164639741 -5936.71364377558
121.83353804809 -5936.7136437755
121.893911456439 -5936.71364335571
121.954284864788 -5936.71364325186
122.014658273137 -5936.71364225565
122.075031681486 -5936.71364225565
122.135405089835 -5936.71364210521
122.195778498184 -5936.71364142539
122.256151906532 -5936.71364131631
122.316525314881 -5936.71364031958
122.37689872323 -5936.7136403195
122.437272131579 -5936.71363933939
122.497645539928 -5936.71363929431
122.558018948277 -5936.71363827312
122.618392356626 -5936.71363813662
122.678765764975 -5936.71363735923
122.739139173324 -5936.71363731237
122.799512581673 -5936.71363617757
122.859885990022 -5936.71363617668
122.92025939837 -5936.71363555442
122.980632806719 -5936.71363534667
123.041006215068 -5936.71363424271
123.101379623417 -5936.71363424263
123.161753031766 -5936.71363409127
123.222126440115 -5936.71363344776
123.282499848464 -5936.7136323481
123.342873256813 -5936.71363221753
123.403246665162 -5936.71363221753
123.463620073511 -5936.71363150151
123.523993481859 -5936.7136313837
123.584366890208 -5936.71363018825
123.644740298557 -5936.71363018748
123.705113706906 -5936.71362931479
123.765487115255 -5936.71362931398
123.825860523604 -5936.71362817222
123.886233931953 -5936.71362797294
123.946607340302 -5936.71362733607
124.006980748651 -5936.71362731163
124.067354157 -5936.71362711814
124.127727565349 -5936.71362608409
124.188100973697 -5936.71362608409
124.248474382046 -5936.71362517513
124.308847790395 -5936.71362517424
124.369221198744 -5936.71362420677
124.429594607093 -5936.71362403813
124.489968015442 -5936.7136232737
124.550341423791 -5936.7136232737
124.61071483214 -5936.71362224047
124.671088240489 -5936.71362223954
124.731461648838 -5936.71362157468
124.791835057186 -5936.71362143098
124.852208465535 -5936.71362143011
124.912581873884 -5936.7136204575
124.972955282233 -5936.7136198489
125.033328690582 -5936.71361983032
125.093702098931 -5936.71361971469
125.15407550728 -5936.71361886545
125.214448915629 -5936.71361832235
125.274822323978 -5936.71361820754
125.335195732327 -5936.71361818995
125.395569140676 -5936.71361734331
125.455942549024 -5936.71361674919
125.516315957373 -5936.71361674919
125.576689365722 -5936.71361674837
125.637062774071 -5936.71361572355
125.69743618242 -5936.71361515453
125.757809590769 -5936.71361515376
125.818182999118 -5936.71361503051
125.878556407467 -5936.71361411345
125.938929815816 -5936.71361342996
125.999303224165 -5936.71361328722
126.059676632513 -5936.71361237054
126.120050040862 -5936.7136123699
126.180423449211 -5936.71361161991
126.24079685756 -5936.71361159829
126.301170265909 -5936.71361072877
126.361543674258 -5936.7136105891
126.421917082607 -5936.71361007105
126.482290490956 -5936.71360921324
126.542663899305 -5936.71360921324
126.603037307654 -5936.71360906156
126.663410716003 -5936.71360862453
126.723784124351 -5936.71360765179
126.7841575327 -5936.71360765179
126.844530941049 -5936.71360765131
126.904904349398 -5936.71360715306
126.965277757747 -5936.71360623671
127.025651166096 -5936.7136062362
127.086024574445 -5936.71360609964
127.146397982794 -5936.71360609964
127.206771391143 -5936.71360496011
127.267144799492 -5936.71360479863
127.32751820784 -5936.71360479857
127.387891616189 -5936.71360391947
127.448265024538 -5936.71360350142
127.508638432887 -5936.71360350142
127.569011841236 -5936.71360347895
127.629385249585 -5936.71360234833
127.689758657934 -5936.71360191001
127.750132066283 -5936.71360190945
127.810505474632 -5936.71360082251
127.870878882981 -5936.71360082251
127.93125229133 -5936.71360014535
127.991625699678 -5936.71360014528
128.051999108027 -5936.71359914376
128.112372516376 -5936.71359903068
128.172745924725 -5936.71359901109
128.233119333074 -5936.71359853064
128.293492741423 -5936.71359842671
128.353866149772 -5936.71359741083
128.414239558121 -5936.71359741083
128.47461296647 -5936.7135967835
128.534986374819 -5936.71359676816
128.595359783167 -5936.71359676816
128.655733191516 -5936.71359560599
128.716106599865 -5936.71359560599
128.776480008214 -5936.71359513812
128.836853416563 -5936.71359498354
128.897226824912 -5936.71359498354
128.957600233261 -5936.71359408397
129.01797364161 -5936.71359333669
129.078347049959 -5936.71359331817
129.138720458308 -5936.71359331779
129.199093866657 -5936.71359321329
129.259467275005 -5936.71359253692
129.319840683354 -5936.71359167943
129.380214091703 -5936.71359158655
129.440587500052 -5936.71359158655
129.500960908401 -5936.7135910161
129.56133431675 -5936.71359091948
129.621707725099 -5936.71359091948
129.682081133448 -5936.71359006099
129.742454541797 -5936.71358959829
129.802827950146 -5936.71358958064
129.863201358494 -5936.71358951715
129.923574766843 -5936.7135895171
129.983948175192 -5936.71358870364
130.044321583541 -5936.71358816546
130.10469499189 -5936.71358816541
130.165068400239 -5936.7135881654
130.225441808588 -5936.71358806193
130.285815216937 -5936.7135873812
130.346188625286 -5936.71358686193
130.406562033635 -5936.71358673378
130.466935441984 -5936.71358673373
130.527308850332 -5936.71358673373
130.587682258681 -5936.71358612505
130.64805566703 -5936.71358550205
130.708429075379 -5936.71358550199
130.768802483728 -5936.71358538333
130.829175892077 -5936.71358489375
130.889549300426 -5936.7135848937
130.949922708775 -5936.71358487816
131.010296117124 -5936.71358418671
131.070669525473 -5936.71358418666
131.131042933822 -5936.71358375714
131.19141634217 -5936.71358366419
131.251789750519 -5936.71358366419
131.312163158868 -5936.71358365001
131.372536567217 -5936.71358267558
131.432909975566 -5936.71358267558
131.493283383915 -5936.71358267533
131.553656792264 -5936.71358258991
131.614030200613 -5936.71358226606
131.674403608962 -5936.71358181416
131.734777017311 -5936.71358174757
131.795150425659 -5936.71358173428
131.855523834008 -5936.71358151026
131.915897242357 -5936.71358104314
131.976270650706 -5936.71358104314
132.036644059055 -5936.71358102933
132.097017467404 -5936.7135809578
132.157390875753 -5936.71358071882
132.217764284102 -5936.71358071853
132.278137692451 -5936.71358020876
132.3385111008 -5936.71358020876
132.398884509149 -5936.71358020846
132.459257917497 -5936.71357985268
132.519631325846 -5936.71357941558
132.580004734195 -5936.71357941529
132.640378142544 -5936.71357934463
132.700751550893 -5936.71357934463
132.761124959242 -5936.71357882134
132.821498367591 -5936.7135782746
132.88187177594 -5936.7135782746
132.942245184289 -5936.71357827436
133.002618592638 -5936.71357754688
133.062992000986 -5936.71357754663
133.123365409335 -5936.71357701591
133.183738817684 -5936.71357694774
133.244112226033 -5936.71357632806
133.304485634382 -5936.71357632806
133.364859042731 -5936.71357570908
133.42523245108 -5936.7135757088
133.485605859429 -5936.71357526583
133.545979267778 -5936.71357526579
133.606352676127 -5936.71357472712
133.666726084475 -5936.71357470992
133.727099492824 -5936.71357433577
133.787472901173 -5936.71357433554
133.847846309522 -5936.71357380114
133.908219717871 -5936.71357378554
133.96859312622 -5936.71357338563
134.028966534569 -5936.71357333629
134.089339942918 -5936.71357333626
134.149713351267 -5936.71357284163
134.210086759616 -5936.7135727784
134.270460167965 -5936.71357242876
134.330833576313 -5936.71357242855
134.391206984662 -5936.71357235917
134.451580393011 -5936.71357184611
134.51195380136 -5936.71357160287
134.572327209709 -5936.71357153488
134.632700618058 -5936.71357153488
134.693074026407 -5936.71357107252
134.753447434756 -5936.71357080574
134.813820843105 -5936.71357080574
134.874194251454 -5936.71357080574
134.934567659802 -5936.71357031422
134.994941068151 -5936.71357031404
135.0553144765 -5936.71357010039
135.115687884849 -5936.71357010039
135.176061293198 -5936.71356963854
135.236434701547 -5936.71356963852
135.296808109896 -5936.71356943467
135.357181518245 -5936.71356937578
135.417554926594 -5936.71356899854
135.477928334943 -5936.71356899854
135.538301743292 -5936.71356870619
135.59867515164 -5936.71356870619
135.659048559989 -5936.71356832588
135.719421968338 -5936.71356825141
135.779795376687 -5936.71356787556
135.840168785036 -5936.71356786802
135.900542193385 -5936.7135677832
135.960915601734 -5936.71356742873
136.021289010083 -5936.71356703391
136.081662418432 -5936.71356692848
136.142035826781 -5936.71356692845
136.20240923513 -5936.71356660191
136.262782643478 -5936.71356610427
136.323156051827 -5936.71356609795
136.383529460176 -5936.71356609795
136.443902868525 -5936.7135656841
136.504276276874 -5936.71356530188
136.564649685223 -5936.71356529426
136.625023093572 -5936.71356520346
136.685396501921 -5936.71356520346
136.74576991027 -5936.71356456565
136.806143318619 -5936.71356448658
136.866516726967 -5936.71356448658
136.926890135316 -5936.71356448658
136.987263543665 -5936.71356379325
137.047636952014 -5936.71356379325
137.108010360363 -5936.71356378628
137.168383768712 -5936.7135637238
137.228757177061 -5936.7135637238
137.28913058541 -5936.71356346292
137.349503993759 -5936.71356303424
137.409877402108 -5936.71356303424
137.470250810457 -5936.71356303421
137.530624218805 -5936.71356268624
137.590997627154 -5936.7135623562
137.651371035503 -5936.71356234979
137.711744443852 -5936.71356234961
137.772117852201 -5936.7135619758
137.83249126055 -5936.71356171405
137.892864668899 -5936.71356171386
137.953238077248 -5936.71356165157
138.013611485597 -5936.71356165155
138.073984893946 -5936.71356145475
138.134358302294 -5936.71356106944
138.194731710643 -5936.71356106281
138.255105118992 -5936.71356106264
138.315478527341 -5936.7135610136
138.37585193569 -5936.71356074888
138.436225344039 -5936.71356074888
138.496598752388 -5936.71356036798
138.556972160737 -5936.71356036798
138.617345569086 -5936.71356012015
138.677718977435 -5936.71356006778
138.738092385784 -5936.71355978179
138.798465794132 -5936.71355978179
138.858839202481 -5936.71355946915
138.91921261083 -5936.71355946267
138.979586019179 -5936.71355946267
139.039959427528 -5936.71355942716
139.100332835877 -5936.71355881455
139.160706244226 -5936.71355880953
139.221079652575 -5936.71355877617
139.281453060924 -5936.71355877603
139.341826469273 -5936.71355817411
139.402199877621 -5936.71355813938
139.46257328597 -5936.71355813458
139.522946694319 -5936.71355813458
139.583320102668 -5936.71355751787
139.643693511017 -5936.71355751773
139.704066919366 -5936.71355747027
139.764440327715 -5936.71355747027
139.824813736064 -5936.71355680512
139.885187144413 -5936.71355676117
139.945560552762 -5936.71355675577
140.005933961111 -5936.71355675565
140.066307369459 -5936.7135563447
140.126680777808 -5936.71355600124
140.187054186157 -5936.71355599571
140.247427594506 -5936.71355595969
140.307801002855 -5936.71355556022
140.368174411204 -5936.71355523455
140.428547819553 -5936.71355520021
140.488921227902 -5936.71355520019
140.549294636251 -5936.71355520007
140.6096680446 -5936.71355441621
140.670041452948 -5936.71355441108
140.730414861297 -5936.71355441093
140.790788269646 -5936.71355437925
140.851161677995 -5936.7135536002
140.911535086344 -5936.71355359482
140.971908494693 -5936.71355356344
141.032281903042 -5936.71355356342
141.092655311391 -5936.71355310104
141.15302871974 -5936.71355265773
141.213402128089 -5936.7135526529
141.273775536438 -5936.71355265275
141.334148944786 -5936.71355213945
141.394522353135 -5936.71355168081
141.454895761484 -5936.71355167596
141.515269169833 -5936.71355167594
141.575642578182 -5936.71355117369
141.636015986531 -5936.71355070854
141.69638939488 -5936.71355070854
141.756762803229 -5936.71355064805
141.817136211578 -5936.71355026248
141.877509619927 -5936.71355026248
141.937883028275 -5936.71354980512
141.998256436624 -5936.71354980502
142.058629844973 -5936.71354949943
142.119003253322 -5936.71354944209
142.179376661671 -5936.71354944198
142.23975007002 -5936.71354905177
142.300123478369 -5936.7135489969
142.360496886718 -5936.71354877717
142.420870295067 -5936.71354877717
142.481243703416 -5936.7135483522
142.541617111765 -5936.71354835208
142.601990520113 -5936.71354810327
142.662363928462 -5936.71354807139
142.722737336811 -5936.71354766878
142.78311074516 -5936.71354766878
142.843484153509 -5936.71354737294
142.903857561858 -5936.71354736707
142.964230970207 -5936.71354701322
143.024604378556 -5936.71354698317
143.084977786905 -5936.71354698304
143.145351195254 -5936.7135467104
143.205724603602 -5936.71354636055
143.266098011951 -5936.71354635562
143.3264714203 -5936.71354635562
143.386844828649 -5936.71354608751
143.447218236998 -5936.71354584568
143.507591645347 -5936.71354584568
143.567965053696 -5936.71354579742
143.628338462045 -5936.71354559464
143.688711870394 -5936.71354538099
143.749085278743 -5936.71354534113
143.809458687092 -5936.71354534102
143.86983209544 -5936.71354514737
143.930205503789 -5936.7135449208
143.990578912138 -5936.71354491742
144.050952320487 -5936.71354491742
144.111325728836 -5936.71354487595
144.171699137185 -5936.71354451525
144.232072545534 -5936.71354451525
144.292445953883 -5936.71354447025
144.352819362232 -5936.71354447015
144.413192770581 -5936.71354424997
144.473566178929 -5936.71354408621
144.533939587278 -5936.71354408621
144.594312995627 -5936.71354408611
144.654686403976 -5936.7135438599
144.715059812325 -5936.71354381206
144.775433220674 -5936.71354371397
144.835806629023 -5936.71354371397
144.896180037372 -5936.7135436565
144.956553445721 -5936.71354341308
145.01692685407 -5936.71354333259
145.077300262419 -5936.71354328397
145.137673670767 -5936.71354328389
145.198047079116 -5936.71354308045
145.258420487465 -5936.71354303293
145.318793895814 -5936.71354303285
145.379167304163 -5936.71354303285
145.439540712512 -5936.7135427533
145.499914120861 -5936.7135427533
145.56028752921 -5936.71354274849
145.620660937559 -5936.713542707
145.681034345908 -5936.71354251567
145.741407754256 -5936.71354246083
145.801781162605 -5936.71354241348
145.862154570954 -5936.71354241348
145.922527979303 -5936.7135422378
145.982901387652 -5936.71354218919
146.043274796001 -5936.71354218313
146.10364820435 -5936.71354218313
146.164021612699 -5936.71354207545
146.224395021048 -5936.71354193801
146.284768429397 -5936.71354193801
146.345141837746 -5936.71354186477
146.405515246094 -5936.71354186477
146.465888654443 -5936.71354175213
146.526262062792 -5936.7135416341
146.586635471141 -5936.7135416341
146.64700887949 -5936.71354163409
146.707382287839 -5936.71354155338
146.767755696188 -5936.71354144839
146.828129104537 -5936.71354141759
146.888502512886 -5936.71354134467
146.948875921235 -5936.71354133966
147.009249329583 -5936.71354118733
147.069622737932 -5936.71354110824
147.129996146281 -5936.71354108129
147.19036955463 -5936.71354107657
147.250742962979 -5936.71354079395
147.311116371328 -5936.71354079394
147.371489779677 -5936.71354077294
147.431863188026 -5936.71354068562
147.492236596375 -5936.71354049833
147.552610004724 -5936.71354049832
147.612983413073 -5936.71354049825
147.673356821421 -5936.71354039426
147.73373022977 -5936.71354019381
147.794103638119 -5936.71354019373
147.854477046468 -5936.71354012478
147.914850454817 -5936.71354010877
147.975223863166 -5936.71353988406
148.035597271515 -5936.71353982889
148.095970679864 -5936.71353982889
148.156344088213 -5936.71353981529
148.216717496562 -5936.7135395179
148.27709090491 -5936.7135395179
148.337464313259 -5936.71353951307
148.397837721608 -5936.71353945345
148.458211129957 -5936.71353919667
148.518584538306 -5936.71353919659
148.578957946655 -5936.71353914369
148.639331355004 -5936.71353913479
148.699704763353 -5936.71353913473
148.760078171702 -5936.71353868664
148.820451580051 -5936.71353868664
148.8808249884 -5936.71353867455
148.941198396748 -5936.71353863765
149.001571805097 -5936.71353810293
149.061945213446 -5936.71353810287
149.122318621795 -5936.7135380543
149.182692030144 -5936.7135380543
149.243065438493 -5936.71353753173
149.303438846842 -5936.7135374908
149.363812255191 -5936.71353748085
149.42418566354 -5936.71353748078
149.484559071889 -5936.71353709168
149.544932480237 -5936.71353709168
149.605305888586 -5936.71353708303
149.665679296935 -5936.71353704644
149.726052705284 -5936.71353680685
149.786426113633 -5936.7135368068
149.846799521982 -5936.71353676261
149.907172930331 -5936.71353675927
149.96754633868 -5936.71353659066
150.027919747029 -5936.7135365383
150.088293155378 -5936.7135365383
150.148666563727 -5936.71353653447
150.209039972075 -5936.71353633375
150.269413380424 -5936.71353633034
150.329786788773 -5936.7135363303
150.390160197122 -5936.71353626851
150.450533605471 -5936.71353626847
150.51090701382 -5936.71353616126
150.571280422169 -5936.71353610862
150.631653830518 -5936.71353610576
150.692027238867 -5936.71353610575
150.752400647216 -5936.71353596
150.812774055564 -5936.71353595663
150.873147463913 -5936.71353595423
150.933520872262 -5936.71353591559
150.993894280611 -5936.71353572993
151.05426768896 -5936.71353572658
151.114641097309 -5936.71353568884
151.175014505658 -5936.71353568881
151.235387914007 -5936.7135356888
151.295761322356 -5936.71353545059
151.356134730705 -5936.71353544869
151.416508139054 -5936.71353544869
151.476881547402 -5936.7135354038
151.537254955751 -5936.71353521592
151.5976283641 -5936.71353521592
151.658001772449 -5936.71353521592
151.718375180798 -5936.71353517288
151.778748589147 -5936.71353500708
151.839121997496 -5936.71353500384
151.899495405845 -5936.713534966
151.959868814194 -5936.713534966
152.020242222543 -5936.71353482084
152.080615630892 -5936.71353482084
152.14098903924 -5936.71353478398
152.201362447589 -5936.71353478274
152.261735855938 -5936.71353478273
152.322109264287 -5936.71353457275
152.382482672636 -5936.71353457275
152.442856080985 -5936.7135345689
152.503229489334 -5936.71353453046
152.563602897683 -5936.7135343579
152.623976306032 -5936.71353435787
152.684349714381 -5936.71353431262
152.744723122729 -5936.71353431262
152.805096531078 -5936.71353417017
152.865469939427 -5936.71353413018
152.925843347776 -5936.71353412669
152.986216756125 -5936.71353412666
153.046590164474 -5936.71353398629
153.106963572823 -5936.71353398629
153.167336981172 -5936.71353398279
153.227710389521 -5936.71353394566
153.28808379787 -5936.71353394566
153.348457206219 -5936.71353386769
153.408830614567 -5936.71353383334
153.469204022916 -5936.71353383042
153.529577431265 -5936.7135338304
153.589950839614 -5936.71353370728
153.650324247963 -5936.71353370434
153.710697656312 -5936.71353370434
153.771071064661 -5936.7135336752
153.83144447301 -5936.71353355361
153.891817881359 -5936.71353355113
153.952191289708 -5936.71353352315
154.012564698056 -5936.71353352248
154.072938106405 -5936.71353341616
154.133311514754 -5936.71353338793
154.193684923103 -5936.7135333879
154.254058331452 -5936.71353338733
154.314431739801 -5936.71353330311
154.37480514815 -5936.71353328067
154.435178556499 -5936.71353328009
154.495551964848 -5936.71353328009
154.555925373197 -5936.7135331768
154.616298781546 -5936.71353317437
154.676672189894 -5936.71353317381
154.737045598243 -5936.71353315858
154.797419006592 -5936.71353307819
154.857792414941 -5936.71353307545
154.91816582329 -5936.71353306126
154.978539231639 -5936.71353306125
155.038912639988 -5936.71353306125
155.099286048337 -5936.71353296354
155.159659456686 -5936.71353296354
155.220032865035 -5936.71353296354
155.280406273383 -5936.71353294337
155.340779681732 -5936.71353284402
155.401153090081 -5936.71353284184
155.46152649843 -5936.71353281707
155.521899906779 -5936.71353281707
155.582273315128 -5936.71353265679
155.642646723477 -5936.71353263142
155.703020131826 -5936.71353262923
155.763393540175 -5936.71353262891
155.823766948524 -5936.71353243677
155.884140356873 -5936.71353243677
155.944513765221 -5936.71353243463
156.00488717357 -5936.71353243431
156.065260581919 -5936.7135322683
156.125633990268 -5936.7135322683
156.186007398617 -5936.71353226635
156.246380806966 -5936.71353223019
156.306754215315 -5936.71353223019
156.367127623664 -5936.71353213609
156.427501032013 -5936.71353208551
156.487874440362 -5936.71353208551
156.54824784871 -5936.71353208549
156.608621257059 -5936.71353197458
156.668994665408 -5936.7135319726
156.729368073757 -5936.71353197258
156.789741482106 -5936.71353192939
156.850114890455 -5936.71353187583
156.910488298804 -5936.71353187391
156.970861707153 -5936.71353183009
157.031235115502 -5936.71353183007
157.091608523851 -5936.71353174369
157.1519819322 -5936.71353170191
157.212355340548 -5936.71353170191
157.272728748897 -5936.7135317019
157.333102157246 -5936.71353156942
157.393475565595 -5936.7135315674
157.453848973944 -5936.7135315674
157.514222382293 -5936.71353154042
157.574595790642 -5936.71353146481
157.634969198991 -5936.71353146462
157.69534260734 -5936.71353143569
157.755716015689 -5936.71353143568
157.816089424037 -5936.71353138346
157.876462832386 -5936.71353135566
157.936836240735 -5936.7135313537
157.997209649084 -5936.7135313537
158.057583057433 -5936.7135312698
158.117956465782 -5936.71353126978
158.178329874131 -5936.71353126788
158.23870328248 -5936.71353124012
158.299076690829 -5936.71353123996
158.359450099178 -5936.71353111282
158.419823507527 -5936.71353111107
158.480196915875 -5936.71353107386
158.540570324224 -5936.71353107386
158.600943732573 -5936.71353090908
158.661317140922 -5936.71353087515
158.721690549271 -5936.71353087502
158.78206395762 -5936.71353087502
158.842437365969 -5936.71353070786
158.902810774318 -5936.71353070641
158.963184182667 -5936.71353070628
159.023557591016 -5936.71353070627
159.083930999364 -5936.71353068524
159.144304407713 -5936.71353054206
159.204677816062 -5936.71353054192
159.265051224411 -5936.71353052008
159.32542463276 -5936.71353052008
159.385798041109 -5936.71353034374
159.446171449458 -5936.71353031532
159.506544857807 -5936.71353031532
159.566918266156 -5936.71353031532
159.627291674505 -5936.71353011409
159.687665082854 -5936.71353011219
159.748038491202 -5936.71353011219
159.808411899551 -5936.7135300765
159.8687853079 -5936.71352993923
159.929158716249 -5936.7135299368
159.989532124598 -5936.71352990684
160.049905532947 -5936.71352990684
160.110278941296 -5936.71352979051
160.170652349645 -5936.71352976113
160.231025757994 -5936.71352976113
160.291399166343 -5936.71352976113
160.351772574691 -5936.71352963484
160.41214598304 -5936.71352963483
160.472519391389 -5936.71352963242
160.532892799738 -5936.71352961319
160.593266208087 -5936.71352961311
160.653639616436 -5936.71352950627
160.714013024785 -5936.71352950626
160.774386433134 -5936.71352948736
160.834759841483 -5936.71352937966
160.895133249832 -5936.71352937965
160.955506658181 -5936.71352937965
161.015880066529 -5936.71352935729
161.076253474878 -5936.71352935727
161.136626883227 -5936.71352922952
161.197000291576 -5936.71352920095
161.257373699925 -5936.71352919895
161.317747108274 -5936.71352919895
161.378120516623 -5936.71352903796
161.438493924972 -5936.71352903785
161.498867333321 -5936.71352903577
161.55924074167 -5936.71352900529
161.619614150018 -5936.71352889686
161.679987558367 -5936.71352889675
161.740360966716 -5936.71352886847
161.800734375065 -5936.71352886846
161.861107783414 -5936.71352878565
161.921481191763 -5936.71352876246
161.981854600112 -5936.71352876245
162.042228008461 -5936.7135287604
162.10260141681 -5936.71352873883
162.162974825159 -5936.71352873871
162.223348233508 -5936.71352868236
162.283721641856 -5936.71352866016
162.344095050205 -5936.71352866005
162.404468458554 -5936.71352866005
162.464841866903 -5936.71352864024
162.525215275252 -5936.71352859881
162.585588683601 -5936.71352859872
162.64596209195 -5936.71352857963
162.706335500299 -5936.71352857962
162.766708908648 -5936.71352853936
162.827082316997 -5936.71352851959
162.887455725345 -5936.71352851958
162.947829133694 -5936.71352851958
163.008202542043 -5936.71352844943
163.068575950392 -5936.71352844936
163.128949358741 -5936.71352844936
163.18932276709 -5936.71352844936
163.249696175439 -5936.71352842839
163.310069583788 -5936.71352838474
163.370442992137 -5936.71352838474
163.430816400486 -5936.71352836383
163.491189808835 -5936.71352836383
163.551563217183 -5936.7135283248
163.611936625532 -5936.71352830626
163.672310033881 -5936.71352830626
163.73268344223 -5936.71352830626
163.793056850579 -5936.71352822451
163.853430258928 -5936.71352822451
163.913803667277 -5936.71352822451
163.974177075626 -5936.713528203
164.034550483975 -5936.71352814126
164.094923892324 -5936.71352814122
164.155297300672 -5936.71352814121
164.215670709021 -5936.71352810926
164.27604411737 -5936.71352810926
164.336417525719 -5936.71352805964
164.396790934068 -5936.71352802808
164.457164342417 -5936.71352802808
164.517537750766 -5936.71352802807
164.577911159115 -5936.71352800045
164.638284567464 -5936.71352794428
164.698657975813 -5936.71352794428
164.759031384162 -5936.71352791791
164.81940479251 -5936.71352791791
164.879778200859 -5936.71352783024
164.940151609208 -5936.71352780454
165.000525017557 -5936.7135278035
165.060898425906 -5936.7135278035
165.121271834255 -5936.71352771809
165.181645242604 -5936.71352769217
165.242018650953 -5936.7135276912
165.302392059302 -5936.71352769119
165.362765467651 -5936.71352758886
165.423138875999 -5936.71352758882
165.483512284348 -5936.71352758786
165.543885692697 -5936.71352758786
165.604259101046 -5936.7135275651
165.664632509395 -5936.71352745516
165.725005917744 -5936.7135274542
165.785379326093 -5936.7135274542
165.845752734442 -5936.71352742931
165.906126142791 -5936.71352728369
165.96649955114 -5936.71352728281
166.026872959489 -5936.71352725962
166.087246367837 -5936.71352725962
166.147619776186 -5936.71352711943
166.207993184535 -5936.71352709753
166.268366592884 -5936.71352709753
166.328740001233 -5936.71352709753
166.389113409582 -5936.71352700322
166.449486817931 -5936.71352698385
166.50986022628 -5936.71352698385
166.570233634629 -5936.71352698295
166.630607042978 -5936.71352689857
166.690980451326 -5936.71352689857
166.751353859675 -5936.71352689857
166.811727268024 -5936.71352688283
166.872100676373 -5936.71352682766
166.932474084722 -5936.71352682765
166.992847493071 -5936.71352681378
167.05322090142 -5936.7135268129
167.113594309769 -5936.7135268129
167.173967718118 -5936.7135267474
167.234341126467 -5936.71352674739
167.294714534816 -5936.71352674666
167.355087943164 -5936.71352673226
167.415461351513 -5936.71352668732
167.475834759862 -5936.71352668731
167.536208168211 -5936.71352668664
167.59658157656 -5936.71352666948
167.656954984909 -5936.71352663224
167.717328393258 -5936.71352663222
167.777701801607 -5936.71352661177
167.838075209956 -5936.71352661177
167.898448618305 -5936.71352656485
167.958822026654 -5936.71352654382
168.019195435002 -5936.71352654308
168.079568843351 -5936.71352654308
168.1399422517 -5936.71352644774
168.200315660049 -5936.7135264477
168.260689068398 -5936.71352644707
168.321062476747 -5936.71352643132
168.381435885096 -5936.71352635597
168.441809293445 -5936.71352635597
168.502182701794 -5936.71352635592
168.562556110143 -5936.71352634145
168.622929518491 -5936.71352628356
168.68330292684 -5936.71352628355
168.743676335189 -5936.71352626939
168.804049743538 -5936.71352626939
168.864423151887 -5936.71352621411
168.924796560236 -5936.71352620022
168.985169968585 -5936.71352620017
169.045543376934 -5936.71352620017
169.105916785283 -5936.71352612886
169.166290193632 -5936.71352612886
169.226663601981 -5936.71352612882
169.287037010329 -5936.71352611475
169.347410418678 -5936.71352611475
169.407783827027 -5936.71352606473
169.468157235376 -5936.71352605313
169.528530643725 -5936.71352605263
169.588904052074 -5936.71352605263
169.649277460423 -5936.71352600147
169.709650868772 -5936.71352600144
169.770024277121 -5936.71352600104
169.83039768547 -5936.71352599372
169.890771093818 -5936.71352595374
169.951144502167 -5936.71352595372
170.011517910516 -5936.71352594582
170.071891318865 -5936.71352594582
170.132264727214 -5936.7135258703
170.192638135563 -5936.71352586089
170.253011543912 -5936.71352586043
170.313384952261 -5936.71352586043
170.37375836061 -5936.71352576438
170.434131768959 -5936.71352576436
170.494505177308 -5936.71352576387
170.554878585656 -5936.71352574861
170.615251994005 -5936.71352567261
170.675625402354 -5936.71352567211
170.735998810703 -5936.71352565616
170.796372219052 -5936.71352565616
170.856745627401 -5936.71352559417
170.91711903575 -5936.71352557179
170.977492444099 -5936.71352557179
171.037865852448 -5936.71352557179
171.098239260797 -5936.7135255468
171.158612669145 -5936.71352548452
171.218986077494 -5936.71352548451
171.279359485843 -5936.71352546616
171.339732894192 -5936.71352546579
171.400106302541 -5936.7135254148
171.46047971089 -5936.71352540163
171.520853119239 -5936.71352540162
171.581226527588 -5936.71352540122
171.641599935937 -5936.71352535046
171.701973344286 -5936.71352533834
171.762346752634 -5936.71352533834
171.822720160983 -5936.7135253379
171.883093569332 -5936.71352526373
171.943466977681 -5936.71352526373
172.00384038603 -5936.71352526373
172.064213794379 -5936.71352525421
172.124587202728 -5936.71352518886
172.184960611077 -5936.71352518886
172.245334019426 -5936.71352517955
172.305707427775 -5936.71352517906
172.366080836124 -5936.71352510968
172.426454244472 -5936.71352510968
172.486827652821 -5936.7135250996
172.54720106117 -5936.71352509912
172.607574469519 -5936.71352509911
172.667947877868 -5936.7135250232
172.728321286217 -5936.71352501207
172.788694694566 -5936.71352501162
172.849068102915 -5936.7135250116
172.909441511264 -5936.71352492982
172.969814919613 -5936.7135249294
173.030188327961 -5936.7135249294
173.09056173631 -5936.71352491555
173.150935144659 -5936.71352486668
173.211308553008 -5936.71352486632
173.271681961357 -5936.71352484654
173.332055369706 -5936.71352484653
173.392428778055 -5936.71352480867
173.452802186404 -5936.71352479004
173.513175594753 -5936.7135247897
173.573549003102 -5936.71352478968
173.633922411451 -5936.71352477168
173.694295819799 -5936.7135247203
173.754669228148 -5936.71352471998
173.815042636497 -5936.71352470149
173.875416044846 -5936.71352470147
173.935789453195 -5936.71352464364
173.996162861544 -5936.71352462388
174.056536269893 -5936.71352462387
174.116909678242 -5936.71352462387
174.177283086591 -5936.71352454942
174.23765649494 -5936.71352454908
174.298029903289 -5936.71352454907
174.358403311637 -5936.71352452739
174.418776719986 -5936.71352447642
174.479150128335 -5936.71352447609
174.539523536684 -5936.71352447607
174.599896945033 -5936.71352445674
174.660270353382 -5936.71352440396
174.720643761731 -5936.71352440364
174.78101717008 -5936.71352438683
174.841390578429 -5936.71352438683
174.901763986778 -5936.71352432961
174.962137395126 -5936.71352431453
175.022510803475 -5936.71352431452
175.082884211824 -5936.71352431452
175.143257620173 -5936.71352430019
175.203631028522 -5936.71352424232
175.264004436871 -5936.71352424231
175.32437784522 -5936.71352422616
175.384751253569 -5936.71352422616
175.445124661918 -5936.71352416983
175.505498070267 -5936.71352415443
175.565871478616 -5936.71352415411
175.626244886964 -5936.71352415411
175.686618295313 -5936.71352409261
175.746991703662 -5936.71352409261
175.807365112011 -5936.71352409261
175.86773852036 -5936.71352408362
175.928111928709 -5936.7135240393
175.988485337058 -5936.7135240393
176.048858745407 -5936.71352403171
176.109232153756 -5936.71352403171
176.169605562105 -5936.71352399384
176.229978970453 -5936.71352398625
176.290352378802 -5936.71352398593
176.350725787151 -5936.71352398592
176.4110991955 -5936.71352398592
176.471472603849 -5936.71352394887
176.531846012198 -5936.71352394851
176.592219420547 -5936.7135239485
176.652592828896 -5936.71352394094
176.712966237245 -5936.71352390334
176.773339645594 -5936.71352390302
176.833713053943 -5936.71352389442
176.894086462291 -5936.71352389442
176.95445987064 -5936.71352385059
177.014833278989 -5936.71352384033
177.075206687338 -5936.71352384032
177.135580095687 -5936.71352384032
177.195953504036 -5936.71352377385
177.256326912385 -5936.71352377385
177.316700320734 -5936.71352377354
177.377073729083 -5936.71352376113
177.437447137432 -5936.71352376113
177.49782054578 -5936.71352371203
177.558193954129 -5936.71352369686
177.618567362478 -5936.71352369686
177.678940770827 -5936.71352369686
177.739314179176 -5936.71352363875
177.799687587525 -5936.71352363845
177.860060995874 -5936.71352363845
177.920434404223 -5936.71352363845
177.980807812572 -5936.71352357605
178.041181220921 -5936.71352357573
178.10155462927 -5936.71352357572
178.161928037618 -5936.71352356561
178.222301445967 -5936.7135235038
178.282674854316 -5936.71352350349
178.343048262665 -5936.71352349045
178.403421671014 -5936.71352349045
178.463795079363 -5936.71352349044
178.524168487712 -5936.71352342308
178.584541896061 -5936.71352342308
178.64491530441 -5936.71352342308
178.705288712759 -5936.71352340629
178.765662121107 -5936.71352336855
178.826035529456 -5936.71352336855
178.886408937805 -5936.71352335453
178.946782346154 -5936.71352335453
179.007155754503 -5936.71352332266
179.067529162852 -5936.71352330975
179.127902571201 -5936.71352330975
179.18827597955 -5936.71352330975
179.248649387899 -5936.71352330939
179.309022796248 -5936.71352324584
179.369396204597 -5936.71352324584
179.429769612945 -5936.71352324584
179.490143021294 -5936.71352323516
179.550516429643 -5936.7135231703
179.610889837992 -5936.7135231703
179.671263246341 -5936.71352316187
179.73163665469 -5936.71352316187
179.792010063039 -5936.71352310502
179.852383471388 -5936.71352309655
179.912756879737 -5936.71352309655
179.973130288086 -5936.71352309655
180.033503696434 -5936.71352308538
180.093877104783 -5936.71352304371
180.154250513132 -5936.71352304371
180.214623921481 -5936.71352304371
180.27499732983 -5936.71352303317
180.335370738179 -5936.71352300189
180.395744146528 -5936.71352300189
180.456117554877 -5936.71352299074
180.516490963226 -5936.71352299074
180.576864371575 -5936.71352296324
180.637237779924 -5936.71352295226
180.697611188272 -5936.71352295226
180.757984596621 -5936.71352295226
180.81835800497 -5936.71352290668
180.878731413319 -5936.71352290668
180.939104821668 -5936.71352290667
180.999478230017 -5936.71352289747
181.059851638366 -5936.7135228632
181.120225046715 -5936.7135228632
181.180598455064 -5936.71352285473
181.240971863413 -5936.71352285472
181.301345271761 -5936.713522829
181.36171868011 -5936.71352282012
181.422092088459 -5936.71352282012
181.482465496808 -5936.71352282012
181.542838905157 -5936.71352279189
181.603212313506 -5936.71352279171
181.663585721855 -5936.71352279171
181.723959130204 -5936.71352278463
181.784332538553 -5936.71352274342
181.844705946902 -5936.71352274324
181.905079355251 -5936.71352273597
181.965452763599 -5936.71352273597
182.025826171948 -5936.71352273596
182.086199580297 -5936.7135226855
182.146572988646 -5936.7135226855
182.206946396995 -5936.71352268549
182.267319805344 -5936.71352267731
182.327693213693 -5936.71352264462
182.388066622042 -5936.71352264462
182.448440030391 -5936.71352264461
182.50881343874 -5936.71352263511
182.569186847089 -5936.71352259564
182.629560255437 -5936.71352259564
182.689933663786 -5936.71352258571
182.750307072135 -5936.71352258571
182.810680480484 -5936.71352258562
182.871053888833 -5936.71352252624
182.931427297182 -5936.71352252623
182.991800705531 -5936.71352252623
183.05217411388 -5936.71352251206
183.112547522229 -5936.713522467
183.172920930578 -5936.713522467
183.233294338926 -5936.71352245066
183.293667747275 -5936.71352245057
183.354041155624 -5936.71352241188
183.414414563973 -5936.71352239484
183.474787972322 -5936.71352239484
183.535161380671 -5936.71352239484
183.59553478902 -5936.71352234088
183.655908197369 -5936.71352234088
183.716281605718 -5936.71352234088
183.776655014067 -5936.71352232724
183.837028422416 -5936.7135222866
183.897401830764 -5936.71352228659
183.957775239113 -5936.71352227481
184.018148647462 -5936.71352227481
184.078522055811 -5936.71352227465
184.13889546416 -5936.71352222663
184.199268872509 -5936.71352222663
184.259642280858 -5936.71352222663
184.320015689207 -5936.71352221684
184.380389097556 -5936.71352218461
184.440762505905 -5936.71352218461
184.501135914253 -5936.71352218461
184.561509322602 -5936.71352217568
184.621882730951 -5936.71352217553
184.6822561393 -5936.71352214479
184.742629547649 -5936.71352213498
184.803002955998 -5936.71352213498
184.863376364347 -5936.71352213483
184.923749772696 -5936.71352209135
184.984123181045 -5936.71352209135
185.044496589394 -5936.71352209135
185.104869997742 -5936.71352208139
185.165243406091 -5936.71352204295
185.22561681444 -5936.71352204295
185.285990222789 -5936.71352203363
185.346363631138 -5936.7135220335
185.406737039487 -5936.71352200146
185.467110447836 -5936.71352199112
185.527483856185 -5936.71352199112
185.587857264534 -5936.71352199112
185.648230672883 -5936.71352194579
185.708604081232 -5936.71352194579
185.76897748958 -5936.71352194579
185.829350897929 -5936.71352193333
185.889724306278 -5936.71352189901
185.950097714627 -5936.713521899
186.010471122976 -5936.71352188665
186.070844531325 -5936.71352188665
186.131217939674 -5936.71352188656
186.191591348023 -5936.71352185557
186.251964756372 -5936.71352184496
186.312338164721 -5936.71352184496
186.372711573069 -5936.71352184486
186.433084981418 -5936.71352180991
186.493458389767 -5936.71352180991
186.553831798116 -5936.71352180991
186.614205206465 -5936.71352180982
186.674578614814 -5936.71352177959
186.734952023163 -5936.71352177959
186.795325431512 -5936.71352177959
186.855698839861 -5936.71352177159
186.91607224821 -5936.71352174394
186.976445656559 -5936.71352174394
187.036819064907 -5936.71352173676
187.097192473256 -5936.71352173666
187.157565881605 -5936.7135217061
187.217939289954 -5936.71352169945
187.278312698303 -5936.71352169937
187.338686106652 -5936.71352169937
187.399059515001 -5936.71352165773
187.45943292335 -5936.71352165772
187.519806331699 -5936.71352165772
187.580179740048 -5936.71352165209
187.640553148396 -5936.71352161831
187.700926556745 -5936.71352161831
187.761299965094 -5936.71352161831
187.821673373443 -5936.71352161323
187.882046781792 -5936.71352158455
187.942420190141 -5936.71352158454
188.00279359849 -5936.71352157956
188.063167006839 -5936.71352157946
188.123540415188 -5936.71352154705
188.183913823537 -5936.71352154041
188.244287231886 -5936.71352154041
188.304660640234 -5936.71352154031
188.365034048583 -5936.7135215315
188.425407456932 -5936.71352148579
188.485780865281 -5936.71352148579
188.54615427363 -5936.71352147527
188.606527681979 -5936.71352147527
188.666901090328 -5936.7135214306
188.727274498677 -5936.71352142098
188.787647907026 -5936.7135214209
188.848021315375 -5936.7135214209
188.908394723724 -5936.71352137906
188.968768132072 -5936.71352137906
189.029141540421 -5936.71352137898
189.08951494877 -5936.71352137898
189.149888357119 -5936.71352134394
189.210261765468 -5936.71352134387
189.270635173817 -5936.71352134387
189.331008582166 -5936.7135213339
189.391381990515 -5936.7135213061
189.451755398864 -5936.7135213061
189.512128807213 -5936.7135212975
189.572502215561 -5936.7135212975
189.63287562391 -5936.7135212975
189.693249032259 -5936.71352126823
189.753622440608 -5936.71352126823
189.813995848957 -5936.71352126823
189.874369257306 -5936.71352126042
189.934742665655 -5936.71352124322
189.995116074004 -5936.71352124321
190.055489482353 -5936.71352123591
190.115862890702 -5936.71352123591
190.176236299051 -5936.7135212213
190.236609707399 -5936.7135212213
190.296983115748 -5936.71352121538
190.357356524097 -5936.71352121538
190.417729932446 -5936.71352121532
190.478103340795 -5936.71352119562
190.538476749144 -5936.71352119562
190.598850157493 -5936.71352119562
190.659223565842 -5936.71352119555
190.719596974191 -5936.71352117557
190.77997038254 -5936.71352117557
190.840343790888 -5936.71352117557
190.900717199237 -5936.71352116933
190.961090607586 -5936.71352113576
191.021464015935 -5936.71352113576
191.081837424284 -5936.71352113576
191.142210832633 -5936.71352113569
191.202584240982 -5936.71352109549
191.262957649331 -5936.71352109549
191.32333105768 -5936.71352109549
191.383704466029 -5936.71352108896
191.444077874378 -5936.71352108896
191.504451282726 -5936.71352106127
191.564824691075 -5936.7135210612
191.625198099424 -5936.71352105487
191.685571507773 -5936.71352105486
191.745944916122 -5936.71352103241
191.806318324471 -5936.71352102658
191.86669173282 -5936.71352102658
191.927065141169 -5936.71352102657
191.987438549518 -5936.71352100162
192.047811957867 -5936.71352100156
192.108185366215 -5936.71352100156
192.168558774564 -5936.71352099551
192.228932182913 -5936.71352099546
192.289305591262 -5936.71352098027
192.349678999611 -5936.71352097335
192.41005240796 -5936.71352097335
192.470425816309 -5936.7135209733
192.530799224658 -5936.71352096682
192.591172633007 -5936.71352095606
192.651546041356 -5936.71352095606
192.711919449705 -5936.71352095067
192.772292858053 -5936.71352095067
192.832666266402 -5936.71352094135
192.893039674751 -5936.71352094135
192.9534130831 -5936.71352093635
193.013786491449 -5936.71352093635
193.074159899798 -5936.71352092362
193.134533308147 -5936.71352091865
193.194906716496 -5936.71352091865
193.255280124845 -5936.71352091865
193.315653533194 -5936.71352090211
193.376026941542 -5936.71352090211
193.436400349891 -5936.71352090205
193.49677375824 -5936.71352089772
193.557147166589 -5936.71352088882
193.617520574938 -5936.71352088876
193.677893983287 -5936.71352088876
193.738267391636 -5936.71352088335
193.798640799985 -5936.71352087196
193.859014208334 -5936.71352087191
193.919387616683 -5936.71352086526
193.979761025032 -5936.71352086526
194.04013443338 -5936.71352085002
194.100507841729 -5936.71352084401
194.160881250078 -5936.71352084401
194.221254658427 -5936.71352084401
194.281628066776 -5936.71352083825
194.342001475125 -5936.71352081767
194.402374883474 -5936.71352081767
194.462748291823 -5936.71352081767
194.523121700172 -5936.71352081148
194.583495108521 -5936.71352078954
194.643868516869 -5936.71352078951
194.704241925218 -5936.71352078241
194.764615333567 -5936.71352078241
194.824988741916 -5936.71352076233
194.885362150265 -5936.713520756
194.945735558614 -5936.713520756
195.006108966963 -5936.713520756
195.066482375312 -5936.7135207328
195.126855783661 -5936.71352073277
195.18722919201 -5936.71352073277
195.247602600359 -5936.71352072692
195.307976008707 -5936.71352070812
195.368349417056 -5936.71352070812
195.428722825405 -5936.71352070232
195.489096233754 -5936.71352070232
195.549469642103 -5936.71352070228
195.609843050452 -5936.71352067564
195.670216458801 -5936.71352067564
195.73058986715 -5936.71352067564
195.790963275499 -5936.71352067561
195.851336683848 -5936.71352064975
195.911710092196 -5936.71352064975
195.972083500545 -5936.71352064975
196.032456908894 -5936.71352064378
196.092830317243 -5936.71352061946
196.153203725592 -5936.71352061946
196.213577133941 -5936.71352061327
196.27395054229 -5936.71352061327
196.334323950639 -5936.71352058498
196.394697358988 -5936.71352057807
196.455070767337 -5936.71352057803
196.515444175686 -5936.71352057803
196.575817584034 -5936.71352054586
196.636190992383 -5936.71352054586
196.696564400732 -5936.71352054582
196.756937809081 -5936.7135205405
196.81731121743 -5936.71352051683
196.877684625779 -5936.7135205168
196.938058034128 -5936.71352051205
196.998431442477 -5936.71352051205
197.058804850826 -5936.71352051205
197.119178259175 -5936.71352048811
197.179551667523 -5936.71352048811
197.239925075872 -5936.71352048811
197.300298484221 -5936.71352048344
197.36067189257 -5936.71352048344
197.421045300919 -5936.71352046438
197.481418709268 -5936.71352046438
197.541792117617 -5936.71352046023
197.602165525966 -5936.71352046023
197.662538934315 -5936.7135204438
197.722912342664 -5936.71352044022
197.783285751013 -5936.71352044022
197.843659159361 -5936.71352044022
197.90403256771 -5936.71352042484
197.964405976059 -5936.71352042484
198.024779384408 -5936.71352042484
198.085152792757 -5936.71352042176
198.145526201106 -5936.71352041154
198.205899609455 -5936.71352041154
198.266273017804 -5936.71352040825
198.326646426153 -5936.71352040825
198.387019834502 -5936.71352039046
198.44739324285 -5936.71352038658
198.507766651199 -5936.71352038658
198.568140059548 -5936.71352038658
198.628513467897 -5936.71352036084
198.688886876246 -5936.71352036084
198.749260284595 -5936.71352036084
198.809633692944 -5936.71352035529
198.870007101293 -5936.71352033965
198.930380509642 -5936.71352033965
198.990753917991 -5936.71352033965
199.05112732634 -5936.71352033405
199.111500734688 -5936.71352032117
199.171874143037 -5936.71352032117
199.232247551386 -5936.71352031578
199.292620959735 -5936.71352031578
199.352994368084 -5936.71352030282
199.413367776433 -5936.71352029778
199.473741184782 -5936.71352029778
199.534114593131 -5936.71352029778
199.59448800148 -5936.71352029211
199.654861409829 -5936.71352027408
199.715234818177 -5936.71352027408
199.775608226526 -5936.71352026847
199.835981634875 -5936.71352026847
199.896355043224 -5936.71352024983
199.956728451573 -5936.71352024536
200.017101859922 -5936.71352024536
200.077475268271 -5936.71352024536
200.13784867662 -5936.71352022682
200.198222084969 -5936.7135202268
200.258595493318 -5936.7135202268
200.318968901667 -5936.7135202226
200.379342310015 -5936.7135202226
200.439715718364 -5936.71352020693
200.500089126713 -5936.7135202024
200.560462535062 -5936.7135202024
200.620835943411 -5936.7135202024
200.68120935176 -5936.71352018329
200.741582760109 -5936.71352018326
200.801956168458 -5936.71352018326
200.862329576807 -5936.71352018326
200.922702985156 -5936.71352016622
200.983076393504 -5936.71352016619
201.043449801853 -5936.71352016619
201.103823210202 -5936.71352015973
201.164196618551 -5936.71352014453
201.2245700269 -5936.71352014451
201.284943435249 -5936.71352013909
201.345316843598 -5936.71352013909
201.405690251947 -5936.71352012192
201.466063660296 -5936.71352011726
201.526437068645 -5936.71352011726
201.586810476994 -5936.71352011726
201.647183885342 -5936.71352011201
201.707557293691 -5936.71352009814
201.76793070204 -5936.71352009813
201.828304110389 -5936.71352009813
201.888677518738 -5936.71352009279
201.949050927087 -5936.71352008198
202.009424335436 -5936.71352008198
202.069797743785 -5936.71352007759
202.130171152134 -5936.71352007759
202.190544560483 -5936.71352006882
202.250917968831 -5936.71352006558
202.31129137718 -5936.71352006558
202.371664785529 -5936.71352006558
202.432038193878 -5936.71352005173
202.492411602227 -5936.71352005173
202.552785010576 -5936.71352005173
202.613158418925 -5936.71352004944
202.673531827274 -5936.71352003744
202.733905235623 -5936.7135200374
202.794278643972 -5936.71352003515
202.854652052321 -5936.71352003515
202.915025460669 -5936.7135200248
202.975398869018 -5936.71352002166
203.035772277367 -5936.71352002166
203.096145685716 -5936.71352002166
203.156519094065 -5936.71352001757
203.216892502414 -5936.71352000747
203.277265910763 -5936.71352000747
203.337639319112 -5936.71352000747
203.398012727461 -5936.71352000306
203.45838613581 -5936.71351999045
203.518759544158 -5936.71351999045
203.579132952507 -5936.71351998609
203.639506360856 -5936.71351998609
203.699879769205 -5936.7135199731
203.760253177554 -5936.71351996901
203.820626585903 -5936.71351996901
203.880999994252 -5936.71351996901
203.941373402601 -5936.71351995427
204.00174681095 -5936.71351995427
204.062120219299 -5936.71351995427
204.122493627648 -5936.71351995083
204.182867035996 -5936.71351995079
204.243240444345 -5936.71351994136
204.303613852694 -5936.71351993877
204.363987261043 -5936.71351993877
204.424360669392 -5936.71351993873
204.484734077741 -5936.71351993086
204.54510748609 -5936.71351992883
204.605480894439 -5936.71351992883
204.665854302788 -5936.7135199288
204.726227711137 -5936.71351992192
204.786601119486 -5936.71351991905
204.846974527834 -5936.71351991905
204.907347936183 -5936.71351991905
204.967721344532 -5936.71351990699
205.028094752881 -5936.71351990699
205.08846816123 -5936.71351990699
205.148841569579 -5936.71351990372
205.209214977928 -5936.71351989526
205.269588386277 -5936.71351989526
205.329961794626 -5936.71351989197
205.390335202975 -5936.71351989197
205.450708611323 -5936.71351988346
205.511082019672 -5936.71351987972
205.571455428021 -5936.71351987968
205.63182883637 -5936.71351987968
205.692202244719 -5936.71351986699
205.752575653068 -5936.71351986289
205.812949061417 -5936.71351986289
205.873322469766 -5936.71351986285
205.933695878115 -5936.71351985914
205.994069286464 -5936.71351984471
206.054442694813 -5936.71351984471
206.114816103161 -5936.7135198413
206.17518951151 -5936.7135198413
206.235562919859 -5936.71351982726
206.295936328208 -5936.71351982424
206.356309736557 -5936.71351982421
206.416683144906 -5936.71351982421
206.477056553255 -5936.71351980803
206.537429961604 -5936.71351980803
206.597803369953 -5936.713519808
206.658176778302 -5936.71351980507
206.71855018665 -5936.71351980506
206.778923594999 -5936.71351979357
206.839297003348 -5936.71351978923
206.899670411697 -5936.71351978923
206.960043820046 -5936.71351978923
207.020417228395 -5936.71351976587
207.080790636744 -5936.71351976585
207.141164045093 -5936.71351976585
207.201537453442 -5936.7135197611
207.261910861791 -5936.71351974332
207.32228427014 -5936.71351974332
207.382657678488 -5936.71351973965
207.443031086837 -5936.71351973965
207.503404495186 -5936.71351972686
207.563777903535 -5936.71351972387
207.624151311884 -5936.71351972387
207.684524720233 -5936.71351972385
207.744898128582 -5936.71351971183
207.805271536931 -5936.71351971183
207.86564494528 -5936.71351971183
207.926018353629 -5936.71351970965
207.986391761977 -5936.71351970965
208.046765170326 -5936.7135197024
208.107138578675 -5936.71351970042
208.167511987024 -5936.71351970042
208.227885395373 -5936.71351970042
208.288258803722 -5936.71351969293
208.348632212071 -5936.71351969293
208.40900562042 -5936.71351969293
208.469379028769 -5936.71351969293
208.529752437118 -5936.71351968531
208.590125845467 -5936.71351968531
208.650499253815 -5936.71351968531
208.710872662164 -5936.71351968355
208.771246070513 -5936.71351967707
208.831619478862 -5936.71351967706
208.891992887211 -5936.71351967512
208.95236629556 -5936.71351967512
209.012739703909 -5936.71351966726
209.073113112258 -5936.71351966522
209.133486520607 -5936.71351966522
209.193859928956 -5936.71351966522
209.254233337304 -5936.71351966343
209.314606745653 -5936.71351965614
209.374980154002 -5936.71351965612
209.435353562351 -5936.71351965443
209.4957269707 -5936.71351965443
209.556100379049 -5936.71351964402
209.616473787398 -5936.71351964243
209.676847195747 -5936.71351964243
209.737220604096 -5936.71351964243
209.797594012445 -5936.71351962867
209.857967420793 -5936.71351962866
209.918340829142 -5936.71351962866
209.978714237491 -5936.71351962616
210.03908764584 -5936.71351961084
210.099461054189 -5936.71351961083
210.159834462538 -5936.71351960811
210.220207870887 -5936.71351960811
210.280581279236 -5936.71351959208
210.340954687585 -5936.71351958951
210.401328095934 -5936.71351958951
210.461701504283 -5936.71351958951
210.522074912631 -5936.713519575
210.58244832098 -5936.7135195726
210.642821729329 -5936.7135195726
210.703195137678 -5936.7135195726
210.763568546027 -5936.71351955621
210.823941954376 -5936.71351955619
210.884315362725 -5936.71351955619
210.944688771074 -5936.71351955412
211.005062179423 -5936.71351954403
211.065435587772 -5936.71351954402
211.125808996121 -5936.71351954215
211.186182404469 -5936.71351954215
211.246555812818 -5936.71351953414
211.306929221167 -5936.71351953252
211.367302629516 -5936.71351953252
211.427676037865 -5936.71351953252
211.488049446214 -5936.71351952243
211.548422854563 -5936.71351952243
211.608796262912 -5936.71351952241
211.669169671261 -5936.71351952241
211.72954307961 -5936.71351951132
211.789916487958 -5936.71351951132
211.850289896307 -5936.7135195113
211.910663304656 -5936.7135195088
211.971036713005 -5936.71351950119
212.031410121354 -5936.71351950119
212.091783529703 -5936.71351949889
212.152156938052 -5936.71351949889
212.212530346401 -5936.71351949889
212.27290375475 -5936.71351948989
212.333277163099 -5936.71351948987
212.393650571448 -5936.71351948987
212.454023979796 -5936.71351948781
212.514397388145 -5936.71351948781
212.574770796494 -5936.71351948191
212.635144204843 -5936.71351948017
212.695517613192 -5936.71351948017
212.755891021541 -5936.71351948017
212.81626442989 -5936.71351947152
212.876637838239 -5936.71351947151
212.937011246588 -5936.71351947151
212.997384654937 -5936.71351946999
213.057758063285 -5936.71351946124
213.118131471634 -5936.71351946123
213.178504879983 -5936.71351946123
213.238878288332 -5936.71351945961
213.299251696681 -5936.71351945021
213.35962510503 -5936.71351945021
213.419998513379 -5936.71351944783
213.480371921728 -5936.71351944783
213.540745330077 -5936.71351943653
213.601118738426 -5936.71351943373
213.661492146775 -5936.71351943372
213.721865555123 -5936.71351943372
213.782238963472 -5936.71351941024
213.842612371821 -5936.71351941024
213.90298578017 -5936.71351941023
213.963359188519 -5936.71351940713
214.023732596868 -5936.71351938459
214.084106005217 -5936.71351938459
214.144479413566 -5936.71351938175
214.204852821915 -5936.71351938175
214.265226230264 -5936.71351936397
214.325599638612 -5936.7135193611
214.385973046961 -5936.7135193611
214.44634645531 -5936.7135193611
214.506719863659 -5936.71351934341
214.567093272008 -5936.71351934341
214.627466680357 -5936.71351934341
214.687840088706 -5936.71351934341
214.748213497055 -5936.71351932272
214.808586905404 -5936.71351932272
214.868960313753 -5936.71351932272
214.929333722102 -5936.71351932041
214.98970713045 -5936.71351932041
215.050080538799 -5936.71351930252
215.110453947148 -5936.71351930014
215.170827355497 -5936.71351930014
215.231200763846 -5936.71351930014
215.291574172195 -5936.7135192982
215.351947580544 -5936.71351928329
215.412320988893 -5936.71351928328
215.472694397242 -5936.71351928165
215.533067805591 -5936.71351928165
215.593441213939 -5936.71351927078
215.653814622288 -5936.71351926912
215.714188030637 -5936.7135192691
215.774561438986 -5936.7135192691
215.834934847335 -5936.71351925956
215.895308255684 -5936.71351925956
215.955681664033 -5936.71351925956
216.016055072382 -5936.71351925782
216.076428480731 -5936.71351925021
216.13680188908 -5936.71351925021
216.197175297429 -5936.71351924869
216.257548705777 -5936.71351924869
216.317922114126 -5936.71351924132
216.378295522475 -5936.71351924132
216.438668930824 -5936.71351924001
216.499042339173 -5936.71351924001
216.559415747522 -5936.71351923281
216.619789155871 -5936.71351923131
216.68016256422 -5936.71351923131
216.740535972569 -5936.71351923131
216.800909380918 -5936.71351922171
216.861282789266 -5936.71351922171
216.921656197615 -5936.71351922171
216.982029605964 -5936.71351922029
217.042403014313 -5936.71351922029
217.102776422662 -5936.71351921304
217.163149831011 -5936.71351921167
217.22352323936 -5936.71351921167
217.283896647709 -5936.71351921166
217.344270056058 -5936.71351920379
217.404643464407 -5936.71351920379
217.465016872756 -5936.71351920379
217.525390281104 -5936.71351920231
217.585763689453 -5936.7135191968
217.646137097802 -5936.7135191968
217.706510506151 -5936.71351919469
217.7668839145 -5936.71351919469
217.827257322849 -5936.71351918869
217.887630731198 -5936.71351918608
217.948004139547 -5936.71351918608
218.008377547896 -5936.71351918608
218.068750956245 -5936.71351917898
218.129124364593 -5936.71351917628
218.189497772942 -5936.71351917628
218.249871181291 -5936.71351917628
218.31024458964 -5936.71351916576
218.370617997989 -5936.71351916576
218.430991406338 -5936.71351916575
218.491364814687 -5936.71351916324
218.551738223036 -5936.71351916324
218.612111631385 -5936.71351915526
218.672485039734 -5936.71351915305
218.732858448083 -5936.71351915305
218.793231856431 -5936.71351915305
218.85360526478 -5936.71351914054
218.913978673129 -5936.71351914054
218.974352081478 -5936.71351914054
219.034725489827 -5936.71351913883
219.095098898176 -5936.71351912952
219.155472306525 -5936.71351912952
219.215845714874 -5936.71351912802
219.276219123223 -5936.71351912802
219.336592531572 -5936.71351912056
219.39696593992 -5936.71351911913
219.457339348269 -5936.71351911913
219.517712756618 -5936.71351911913
219.578086164967 -5936.7135191133
219.638459573316 -5936.71351911196
219.698832981665 -5936.71351911196
219.759206390014 -5936.71351911196
219.819579798363 -5936.71351911052
219.879953206712 -5936.71351910284
219.940326615061 -5936.71351910284
220.00070002341 -5936.71351910152
220.061073431758 -5936.71351910151
220.121446840107 -5936.71351909449
220.181820248456 -5936.71351909328
220.242193656805 -5936.71351909328
220.302567065154 -5936.71351909327
220.362940473503 -5936.7135190859
220.423313881852 -5936.7135190859
220.483687290201 -5936.7135190859
220.54406069855 -5936.7135190859
220.604434106899 -5936.71351907739
220.664807515248 -5936.71351907738
220.725180923596 -5936.71351907738
220.785554331945 -5936.71351907738
220.845927740294 -5936.71351906892
220.906301148643 -5936.71351906892
220.966674556992 -5936.71351906891
221.027047965341 -5936.71351906779
221.08742137369 -5936.71351906169
221.147794782039 -5936.71351906169
221.208168190388 -5936.71351906071
221.268541598737 -5936.71351906071
221.328915007085 -5936.71351906071
221.389288415434 -5936.71351905252
221.449661823783 -5936.71351905251
221.510035232132 -5936.71351905251
221.570408640481 -5936.71351905143
221.63078204883 -5936.71351904532
221.691155457179 -5936.71351904531
221.751528865528 -5936.71351904416
221.811902273877 -5936.71351904416
221.872275682226 -5936.71351903898
221.932649090575 -5936.71351903898
221.993022498923 -5936.71351903765
222.053395907272 -5936.71351903765
222.113769315621 -5936.71351903765
222.17414272397 -5936.71351903648
222.234516132319 -5936.71351903648
222.294889540668 -5936.71351903137
222.355262949017 -5936.71351903018
222.415636357366 -5936.71351903017
222.476009765715 -5936.71351903017
222.536383174064 -5936.71351902901
222.596756582412 -5936.713519029
222.657129990761 -5936.713519029
222.71750339911 -5936.71351902266
222.777876807459 -5936.71351902266
222.838250215808 -5936.71351902265
222.898623624157 -5936.71351902188
222.958997032506 -5936.71351902188
223.019370440855 -5936.71351902188
223.079743849204 -5936.71351902113
223.140117257553 -5936.7135190143
223.200490665901 -5936.7135190143
223.26086407425 -5936.71351901349
223.321237482599 -5936.71351901349
223.381610890948 -5936.71351900664
223.441984299297 -5936.71351900586
223.502357707646 -5936.71351900586
223.562731115995 -5936.71351900586
223.623104524344 -5936.7135189987
223.683477932693 -5936.71351899798
223.743851341042 -5936.71351899798
223.804224749391 -5936.71351899797
223.864598157739 -5936.71351898843
223.924971566088 -5936.71351898843
223.985344974437 -5936.71351898842
224.045718382786 -5936.71351898757
224.106091791135 -5936.71351897976
224.166465199484 -5936.71351897976
224.226838607833 -5936.71351897864
224.287212016182 -5936.71351897864
224.347585424531 -5936.71351896925
224.40795883288 -5936.71351896808
224.468332241228 -5936.71351896807
224.528705649577 -5936.71351896807
224.589079057926 -5936.71351895917
224.649452466275 -5936.71351895792
224.709825874624 -5936.71351895792
224.770199282973 -5936.71351895792
224.830572691322 -5936.71351894976
224.890946099671 -5936.71351894976
224.95131950802 -5936.71351894976
225.011692916369 -5936.71351894877
225.072066324718 -5936.71351894877
225.132439733066 -5936.71351894301
225.192813141415 -5936.71351894205
225.253186549764 -5936.71351894205
225.313559958113 -5936.71351894205
225.373933366462 -5936.71351893656
225.434306774811 -5936.71351893656
225.49468018316 -5936.71351893656
225.555053591509 -5936.71351893656
225.615426999858 -5936.71351893209
225.675800408207 -5936.71351893209
225.736173816556 -5936.71351893209
225.796547224904 -5936.7135189314
225.856920633253 -5936.71351892819
225.917294041602 -5936.71351892819
225.977667449951 -5936.71351892751
226.0380408583 -5936.71351892751
226.098414266649 -5936.71351892183
226.158787674998 -5936.71351892111
226.219161083347 -5936.71351892111
226.279534491696 -5936.71351892111
226.339907900045 -5936.71351892022
226.400281308393 -5936.71351890957
226.460654716742 -5936.71351890957
226.521028125091 -5936.71351890862
226.58140153344 -5936.71351890862
226.641774941789 -5936.71351890862
226.702148350138 -5936.71351889374
226.762521758487 -5936.71351889374
226.822895166836 -5936.71351889374
226.883268575185 -5936.71351889374
226.943641983534 -5936.7135188805
227.004015391883 -5936.7135188805
227.064388800231 -5936.7135188805
227.12476220858 -5936.713518879
227.185135616929 -5936.713518879
227.245509025278 -5936.71351886929
227.305882433627 -5936.7135188682
227.366255841976 -5936.71351886819
227.426629250325 -5936.71351886819
227.487002658674 -5936.71351886047
227.547376067023 -5936.71351886047
227.607749475372 -5936.71351886047
227.66812288372 -5936.71351885962
227.728496292069 -5936.71351885508
227.788869700418 -5936.71351885508
227.849243108767 -5936.71351885431
227.909616517116 -5936.71351885431
227.969989925465 -5936.71351885431
228.030363333814 -5936.71351884977
228.090736742163 -5936.71351884977
228.151110150512 -5936.71351884977
228.211483558861 -5936.71351884977
228.27185696721 -5936.71351884494
228.332230375558 -5936.71351884494
228.392603783907 -5936.71351884494
228.452977192256 -5936.71351884372
228.513350600605 -5936.7135188384
228.573724008954 -5936.7135188384
228.634097417303 -5936.7135188372
228.694470825652 -5936.7135188372
228.754844234001 -5936.71351882583
228.81521764235 -5936.7135188247
228.875591050699 -5936.7135188247
228.935964459047 -5936.7135188247
228.996337867396 -5936.71351880845
229.056711275745 -5936.71351880845
229.117084684094 -5936.71351880845
229.177458092443 -5936.71351880755
229.237831500792 -5936.71351880755
229.298204909141 -5936.71351879328
229.35857831749 -5936.71351879328
229.418951725839 -5936.71351879227
229.479325134188 -5936.71351879227
229.539698542537 -5936.71351878127
229.600071950885 -5936.71351878002
229.660445359234 -5936.71351878002
229.720818767583 -5936.71351878002
229.781192175932 -5936.71351876987
229.841565584281 -5936.71351876987
229.90193899263 -5936.71351876987
229.962312400979 -5936.71351876866
230.022685809328 -5936.71351876866
230.083059217677 -5936.71351876196
230.143432626026 -5936.71351876087
230.203806034374 -5936.71351876086
230.264179442723 -5936.71351876086
230.324552851072 -5936.71351875498
230.384926259421 -5936.71351875498
230.44529966777 -5936.71351875498
230.505673076119 -5936.7135187538
230.566046484468 -5936.7135187538
230.626419892817 -5936.71351875012
230.686793301166 -5936.71351874894
230.747166709515 -5936.71351874894
230.807540117864 -5936.71351874894
230.867913526212 -5936.7135187441
230.928286934561 -5936.71351874301
230.98866034291 -5936.71351874301
231.049033751259 -5936.713518743
231.109407159608 -5936.71351873692
231.169780567957 -5936.71351873692
231.230153976306 -5936.71351873692
231.290527384655 -5936.71351873612
231.350900793004 -5936.71351873119
231.411274201353 -5936.71351873119
231.471647609701 -5936.71351873049
231.53202101805 -5936.71351873049
231.592394426399 -5936.71351872552
231.652767834748 -5936.71351872485
231.713141243097 -5936.71351872485
231.773514651446 -5936.71351872484
231.833888059795 -5936.71351871704
231.894261468144 -5936.71351871632
231.954634876493 -5936.71351871632
232.015008284842 -5936.71351871632
232.075381693191 -5936.71351871549
232.135755101539 -5936.7135187056
232.196128509888 -5936.7135187056
232.256501918237 -5936.7135187056
232.316875326586 -5936.71351870483
232.377248734935 -5936.7135186966
232.437622143284 -5936.7135186966
232.497995551633 -5936.71351869586
232.558368959982 -5936.71351869586
232.618742368331 -5936.71351868937
232.67911577668 -5936.71351868874
232.739489185028 -5936.71351868874
232.799862593377 -5936.71351868874
232.860236001726 -5936.71351868325
232.920609410075 -5936.71351868325
232.980982818424 -5936.71351868325
233.041356226773 -5936.71351868248
233.101729635122 -5936.71351868248
233.162103043471 -5936.71351867852
233.22247645182 -5936.71351867748
233.282849860169 -5936.71351867748
233.343223268518 -5936.71351867748
233.403596676866 -5936.71351867337
233.463970085215 -5936.7135186723
233.524343493564 -5936.71351867229
233.584716901913 -5936.71351867229
233.645090310262 -5936.71351866596
233.705463718611 -5936.71351866596
233.76583712696 -5936.71351866596
233.826210535309 -5936.71351866496
233.886583943658 -5936.71351865958
233.946957352007 -5936.71351865958
234.007330760355 -5936.71351865859
234.067704168704 -5936.71351865859
234.128077577053 -5936.71351865355
234.188450985402 -5936.71351865271
234.248824393751 -5936.71351865271
234.3091978021 -5936.71351865271
234.369571210449 -5936.71351864709
234.429944618798 -5936.71351864709
234.490318027147 -5936.71351864709
234.550691435496 -5936.71351864655
234.611064843845 -5936.713518641
234.671438252193 -5936.713518641
234.731811660542 -5936.71351864044
234.792185068891 -5936.71351864044
234.85255847724 -5936.71351863144
234.912931885589 -5936.7135186308
234.973305293938 -5936.7135186308
235.033678702287 -5936.71351863079
235.094052110636 -5936.71351863079
235.154425518985 -5936.7135186219
235.214798927334 -5936.7135186219
235.275172335682 -5936.7135186219
235.335545744031 -5936.71351862133
235.39591915238 -5936.71351861528
235.456292560729 -5936.71351861528
235.516665969078 -5936.71351861463
235.577039377427 -5936.71351861463
235.637412785776 -5936.71351861065
235.697786194125 -5936.71351860974
235.758159602474 -5936.71351860974
235.818533010823 -5936.71351860974
235.878906419172 -5936.71351860576
235.93927982752 -5936.71351860576
235.999653235869 -5936.71351860576
236.060026644218 -5936.71351860467
236.120400052567 -5936.71351860467
236.180773460916 -5936.71351860173
236.241146869265 -5936.71351860076
236.301520277614 -5936.71351860076
236.361893685963 -5936.71351860076
236.422267094312 -5936.71351859993
236.482640502661 -5936.71351859709
236.543013911009 -5936.71351859709
236.603387319358 -5936.71351859629
236.663760727707 -5936.71351859629
236.724134136056 -5936.7135185928
236.784507544405 -5936.71351859204
236.844880952754 -5936.71351859204
236.905254361103 -5936.71351859203
236.965627769452 -5936.71351858731
237.026001177801 -5936.71351858731
237.08637458615 -5936.71351858731
237.146747994499 -5936.71351858665
237.207121402847 -5936.71351858238
237.267494811196 -5936.71351858238
237.327868219545 -5936.71351858181
237.388241627894 -5936.71351858181
237.448615036243 -5936.71351858181
237.508988444592 -5936.71351857636
237.569361852941 -5936.71351857581
237.62973526129 -5936.71351857581
237.690108669639 -5936.71351857581
237.750482077988 -5936.71351856931
237.810855486336 -5936.71351856931
237.871228894685 -5936.71351856931
237.931602303034 -5936.7135185687
237.991975711383 -5936.71351856253
238.052349119732 -5936.71351856253
238.112722528081 -5936.71351856185
238.17309593643 -5936.71351856185
238.233469344779 -5936.71351855562
238.293842753128 -5936.71351855485
238.354216161477 -5936.71351855485
238.414589569826 -5936.71351855485
238.474962978174 -5936.7135185498
238.535336386523 -5936.7135185498
238.595709794872 -5936.7135185498
238.656083203221 -5936.71351854919
238.71645661157 -5936.71351854606
238.776830019919 -5936.71351854606
238.837203428268 -5936.71351854548
238.897576836617 -5936.71351854548
238.957950244966 -5936.71351854548
239.018323653315 -5936.71351854199
239.078697061663 -5936.71351854199
239.139070470012 -5936.71351854199
239.199443878361 -5936.71351854141
239.25981728671 -5936.71351853882
239.320190695059 -5936.71351853882
239.380564103408 -5936.71351853824
239.440937511757 -5936.71351853824
239.501310920106 -5936.71351853824
239.561684328455 -5936.71351853615
239.622057736804 -5936.7135185357
239.682431145153 -5936.7135185357
239.742804553501 -5936.7135185357
239.80317796185 -5936.71351853328
239.863551370199 -5936.71351853328
239.923924778548 -5936.71351853328
239.984298186897 -5936.71351853283
240.044671595246 -5936.71351853026
240.105045003595 -5936.71351853026
240.165418411944 -5936.71351853026
240.225791820293 -5936.71351852984
240.286165228642 -5936.71351852723
240.34653863699 -5936.71351852723
240.406912045339 -5936.71351852667
240.467285453688 -5936.71351852667
240.527658862037 -5936.71351852458
240.588032270386 -5936.71351852385
240.648405678735 -5936.71351852385
240.708779087084 -5936.71351852385
240.769152495433 -5936.71351852126
240.829525903782 -5936.71351852126
240.889899312131 -5936.71351852126
240.95027272048 -5936.71351852067
241.010646128828 -5936.71351851814
241.071019537177 -5936.71351851814
241.131392945526 -5936.71351851752
241.191766353875 -5936.71351851752
241.252139762224 -5936.71351851752
241.312513170573 -5936.71351851522
241.372886578922 -5936.71351851459
241.433259987271 -5936.71351851459
241.49363339562 -5936.71351851459
241.554006803969 -5936.71351851226
241.614380212318 -5936.71351851226
241.674753620666 -5936.71351851226
241.735127029015 -5936.7135185118
241.795500437364 -5936.71351851037
241.855873845713 -5936.71351851037
241.916247254062 -5936.71351850992
241.976620662411 -5936.71351850992
242.03699407076 -5936.71351850992
242.097367479109 -5936.71351850767
242.157740887458 -5936.71351850767
242.218114295807 -5936.71351850767
242.278487704155 -5936.71351850767
242.338861112504 -5936.71351850712
242.399234520853 -5936.71351850328
242.459607929202 -5936.71351850328
242.519981337551 -5936.71351850256
242.5803547459 -5936.71351850256
242.640728154249 -5936.71351849856
242.701101562598 -5936.71351849779
242.761474970947 -5936.71351849779
242.821848379296 -5936.71351849779
242.882221787645 -5936.71351849465
242.942595195993 -5936.71351849392
243.002968604342 -5936.71351849392
243.063342012691 -5936.71351849392
243.12371542104 -5936.7135184932
243.184088829389 -5936.71351848953
243.244462237738 -5936.71351848953
243.304835646087 -5936.71351848888
243.365209054436 -5936.71351848888
243.425582462785 -5936.71351848491
243.485955871134 -5936.71351848438
243.546329279482 -5936.71351848438
243.606702687831 -5936.71351848438
243.66707609618 -5936.71351848041
243.727449504529 -5936.7135184804
243.787822912878 -5936.7135184804
243.848196321227 -5936.71351847999
243.908569729576 -5936.7135184766
243.968943137925 -5936.7135184766
244.029316546274 -5936.71351847616
244.089689954623 -5936.71351847616
244.150063362972 -5936.71351847319
244.21043677132 -5936.71351847272
244.270810179669 -5936.71351847272
244.331183588018 -5936.71351847272
244.391556996367 -5936.71351847009
244.451930404716 -5936.71351846964
244.512303813065 -5936.71351846964
244.572677221414 -5936.71351846964
244.633050629763 -5936.71351846714
244.693424038112 -5936.71351846714
244.753797446461 -5936.71351846714
244.814170854809 -5936.71351846667
244.874544263158 -5936.71351846524
244.934917671507 -5936.71351846524
244.995291079856 -5936.71351846472
245.055664488205 -5936.71351846472
245.116037896554 -5936.71351846472
245.176411304903 -5936.71351846275
245.236784713252 -5936.71351846275
245.297158121601 -5936.71351846275
245.35753152995 -5936.7135184624
245.417904938299 -5936.7135184624
245.478278346647 -5936.71351846091
245.538651754996 -5936.71351846062
245.599025163345 -5936.71351846062
245.659398571694 -5936.71351846062
245.719771980043 -5936.71351845871
245.780145388392 -5936.71351845871
245.840518796741 -5936.71351845871
245.90089220509 -5936.71351845839
245.961265613439 -5936.71351845591
246.021639021788 -5936.71351845591
246.082012430136 -5936.71351845546
246.142385838485 -5936.71351845546
246.202759246834 -5936.71351845259
246.263132655183 -5936.71351845215
246.323506063532 -5936.71351845215
246.383879471881 -5936.71351845215
246.44425288023 -5936.71351844916
246.504626288579 -5936.71351844916
246.564999696928 -5936.71351844916
246.625373105277 -5936.71351844916
246.685746513626 -5936.71351844655
246.746119921974 -5936.71351844655
246.806493330323 -5936.71351844654
246.866866738672 -5936.71351844606
246.927240147021 -5936.71351844427
246.98761355537 -5936.71351844427
247.047986963719 -5936.71351844371
247.108360372068 -5936.71351844371
247.168733780417 -5936.71351844371
247.229107188766 -5936.71351844089
247.289480597115 -5936.71351844089
247.349854005463 -5936.71351844089
247.410227413812 -5936.71351844024
247.470600822161 -5936.71351843723
247.53097423051 -5936.71351843723
247.591347638859 -5936.71351843723
247.651721047208 -5936.71351843666
247.712094455557 -5936.71351843356
247.772467863906 -5936.71351843355
247.832841272255 -5936.71351843303
247.893214680604 -5936.71351843303
247.953588088953 -5936.71351843037
248.013961497301 -5936.7135184298
248.07433490565 -5936.7135184298
248.134708313999 -5936.7135184298
248.195081722348 -5936.71351842914
248.255455130697 -5936.71351842667
248.315828539046 -5936.71351842667
248.376201947395 -5936.713518426
248.436575355744 -5936.713518426
248.496948764093 -5936.71351842368
248.557322172442 -5936.71351842368
248.61769558079 -5936.71351842302
248.678068989139 -5936.71351842302
248.738442397488 -5936.713518421
248.798815805837 -5936.71351842029
248.859189214186 -5936.71351842029
248.919562622535 -5936.71351842029
248.979936030884 -5936.71351841776
249.040309439233 -5936.71351841776
249.100682847582 -5936.71351841776
249.161056255931 -5936.71351841719
249.22142966428 -5936.71351841539
249.281803072628 -5936.71351841539
249.342176480977 -5936.71351841485
249.402549889326 -5936.71351841485
249.462923297675 -5936.71351841485
249.523296706024 -5936.71351841241
249.583670114373 -5936.71351841241
249.644043522722 -5936.71351841241
249.704416931071 -5936.71351841036
249.76479033942 -5936.71351841036
249.825163747769 -5936.71351841036
249.885537156117 -5936.71351840998
249.945910564466 -5936.71351840835
250.006283972815 -5936.71351840835
250.066657381164 -5936.71351840802
250.127030789513 -5936.71351840802
250.187404197862 -5936.71351840802
250.247777606211 -5936.71351840771
250.30815101456 -5936.71351840771
250.368524422909 -5936.71351840603
250.428897831258 -5936.71351840567
250.489271239607 -5936.71351840567
250.549644647955 -5936.71351840567
250.610018056304 -5936.71351840414
250.670391464653 -5936.71351840414
250.730764873002 -5936.71351840413
250.791138281351 -5936.71351840375
250.8515116897 -5936.71351840259
250.911885098049 -5936.71351840259
250.972258506398 -5936.71351840217
251.032631914747 -5936.71351840217
251.093005323096 -5936.71351840217
251.153378731444 -5936.71351840085
251.213752139793 -5936.71351840085
251.274125548142 -5936.71351840085
251.334498956491 -5936.71351840044
251.39487236484 -5936.71351839969
251.455245773189 -5936.71351839969
251.515619181538 -5936.71351839934
251.575992589887 -5936.71351839934
251.636365998236 -5936.7135183986
251.696739406585 -5936.71351839829
251.757112814934 -5936.71351839829
251.817486223282 -5936.71351839829
251.877859631631 -5936.71351839697
251.93823303998 -5936.71351839667
251.998606448329 -5936.71351839667
252.058979856678 -5936.71351839667
252.119353265027 -5936.71351839642
252.179726673376 -5936.71351839642
252.240100081725 -5936.7135183951
252.300473490074 -5936.71351839488
252.360846898423 -5936.71351839488
252.421220306771 -5936.71351839488
252.48159371512 -5936.71351839339
252.541967123469 -5936.71351839339
252.602340531818 -5936.71351839339
252.662713940167 -5936.71351839339
252.723087348516 -5936.71351839309
252.783460756865 -5936.7135183915
252.843834165214 -5936.7135183915
252.904207573563 -5936.71351839118
252.964580981912 -5936.71351839118
253.024954390261 -5936.7135183897
253.085327798609 -5936.71351838943
253.145701206958 -5936.71351838943
253.206074615307 -5936.71351838943
253.266448023656 -5936.71351838772
253.326821432005 -5936.71351838772
253.387194840354 -5936.71351838772
253.447568248703 -5936.71351838604
253.507941657052 -5936.71351838604
253.568315065401 -5936.71351838604
253.62868847375 -5936.71351838604
253.689061882098 -5936.71351838575
253.749435290447 -5936.71351838386
253.809808698796 -5936.71351838386
253.870182107145 -5936.71351838386
253.930555515494 -5936.71351838386
253.990928923843 -5936.71351838171
254.051302332192 -5936.71351838171
254.111675740541 -5936.71351838171
254.17204914889 -5936.71351838143
254.232422557239 -5936.71351837993
254.292795965588 -5936.71351837993
254.353169373936 -5936.71351837967
254.413542782285 -5936.71351837967
254.473916190634 -5936.71351837967
254.534289598983 -5936.71351837799
254.594663007332 -5936.71351837799
254.655036415681 -5936.71351837799
254.71540982403 -5936.71351837799
254.775783232379 -5936.71351837574
254.836156640728 -5936.71351837574
254.896530049077 -5936.71351837574
254.956903457425 -5936.71351837543
255.017276865774 -5936.71351837354
255.077650274123 -5936.71351837354
255.138023682472 -5936.71351837323
255.198397090821 -5936.71351837323
255.25877049917 -5936.7135183718
255.319143907519 -5936.71351837153
255.379517315868 -5936.71351837153
255.439890724217 -5936.71351837153
255.500264132566 -5936.71351837028
255.560637540915 -5936.71351837028
255.621010949263 -5936.71351837028
255.681384357612 -5936.71351836996
255.741757765961 -5936.71351836926
255.80213117431 -5936.71351836926
255.862504582659 -5936.71351836889
255.922877991008 -5936.71351836889
255.983251399357 -5936.71351836815
256.043624807706 -5936.71351836782
256.103998216055 -5936.71351836782
256.164371624404 -5936.71351836782
256.224745032752 -5936.71351836695
256.285118441101 -5936.71351836663
256.34549184945 -5936.71351836662
256.405865257799 -5936.71351836662
256.466238666148 -5936.71351836508
256.526612074497 -5936.71351836508
256.586985482846 -5936.71351836508
256.647358891195 -5936.71351836478
256.707732299544 -5936.71351836338
256.768105707893 -5936.71351836338
256.828479116242 -5936.7135183631
256.88885252459 -5936.7135183631
256.949225932939 -5936.71351836173
257.009599341288 -5936.71351836148
257.069972749637 -5936.71351836148
257.130346157986 -5936.71351836148
257.190719566335 -5936.71351836127
257.251092974684 -5936.71351836127
257.311466383033 -5936.71351835963
257.371839791382 -5936.71351835942
257.432213199731 -5936.71351835942
257.492586608079 -5936.71351835942
257.552960016428 -5936.71351835942
257.613333424777 -5936.71351835743
257.673706833126 -5936.71351835743
257.734080241475 -5936.71351835743
257.794453649824 -5936.71351835724
257.854827058173 -5936.71351835502
257.915200466522 -5936.71351835502
257.975573874871 -5936.71351835485
258.03594728322 -5936.71351835485
258.096320691569 -5936.71351835291
258.156694099917 -5936.71351835291
258.217067508266 -5936.71351835269
258.277440916615 -5936.71351835269
258.337814324964 -5936.71351835081
258.398187733313 -5936.71351835048
258.458561141662 -5936.71351835048
258.518934550011 -5936.71351835048
258.57930795836 -5936.71351834827
258.639681366709 -5936.71351834827
258.700054775058 -5936.71351834827
258.760428183406 -5936.71351834778
258.820801591755 -5936.71351834778
258.881175000104 -5936.71351834645
258.941548408453 -5936.71351834604
259.001921816802 -5936.71351834604
259.062295225151 -5936.71351834604
259.1226686335 -5936.71351834458
259.183042041849 -5936.71351834458
259.243415450198 -5936.71351834458
259.303788858547 -5936.71351834458
259.364162266896 -5936.71351834329
259.424535675244 -5936.71351834329
259.484909083593 -5936.71351834329
259.545282491942 -5936.71351834298
259.605655900291 -5936.71351834216
259.66602930864 -5936.71351834216
259.726402716989 -5936.71351834187
259.786776125338 -5936.71351834187
259.847149533687 -5936.71351834095
259.907522942036 -5936.71351834068
259.967896350385 -5936.71351834068
260.028269758733 -5936.71351834068
260.088643167082 -5936.71351834042
260.149016575431 -5936.71351833928
260.20938998378 -5936.71351833927
260.269763392129 -5936.71351833927
260.330136800478 -5936.71351833899
260.390510208827 -5936.71351833767
260.450883617176 -5936.71351833767
260.511257025525 -5936.71351833736
260.571630433874 -5936.71351833736
260.632003842223 -5936.71351833596
260.692377250571 -5936.71351833563
260.75275065892 -5936.71351833563
260.813124067269 -5936.71351833563
260.873497475618 -5936.71351833399
260.933870883967 -5936.71351833399
260.994244292316 -5936.71351833399
261.054617700665 -5936.71351833373
261.114991109014 -5936.71351833252
261.175364517363 -5936.71351833252
261.235737925712 -5936.71351833252
261.29611133406 -5936.71351833228
261.356484742409 -5936.71351833228
261.416858150758 -5936.71351833126
261.477231559107 -5936.71351833104
261.537604967456 -5936.71351833104
261.597978375805 -5936.71351833104
261.658351784154 -5936.71351833034
261.718725192503 -5936.71351833014
261.779098600852 -5936.71351833014
261.839472009201 -5936.71351833014
261.899845417549 -5936.71351832911
261.960218825898 -5936.71351832911
262.020592234247 -5936.71351832911
262.080965642596 -5936.71351832911
262.141339050945 -5936.7135183276
262.201712459294 -5936.7135183276
262.262085867643 -5936.7135183276
262.322459275992 -5936.71351832737
262.382832684341 -5936.71351832543
262.44320609269 -5936.71351832543
262.503579501039 -5936.71351832543
262.563952909387 -5936.71351832523
262.624326317736 -5936.71351832368
262.684699726085 -5936.71351832368
262.745073134434 -5936.71351832349
262.805446542783 -5936.71351832349
262.865819951132 -5936.71351832233
262.926193359481 -5936.71351832213
262.98656676783 -5936.71351832213
263.046940176179 -5936.71351832213
263.107313584528 -5936.71351832127
263.167686992877 -5936.71351832107
263.228060401225 -5936.71351832107
263.288433809574 -5936.71351832107
263.348807217923 -5936.71351832015
263.409180626272 -5936.71351832015
263.469554034621 -5936.71351832015
263.52992744297 -5936.71351831994
263.590300851319 -5936.71351831907
263.650674259668 -5936.71351831907
263.711047668017 -5936.71351831907
263.771421076366 -5936.7135183189
263.831794484714 -5936.7135183189
263.892167893063 -5936.71351831811
263.952541301412 -5936.71351831797
264.012914709761 -5936.71351831797
264.07328811811 -5936.71351831797
264.133661526459 -5936.71351831781
264.194034934808 -5936.71351831718
264.254408343157 -5936.71351831718
264.314781751506 -5936.71351831718
264.375155159855 -5936.71351831697
264.435528568204 -5936.7135183164
264.495901976552 -5936.71351831639
264.556275384901 -5936.71351831602
264.61664879325 -5936.71351831602
264.677022201599 -5936.71351831602
264.737395609948 -5936.71351831509
264.797769018297 -5936.71351831461
264.858142426646 -5936.71351831461
264.918515834995 -5936.71351831461
264.978889243344 -5936.71351831326
265.039262651693 -5936.71351831326
265.099636060041 -5936.71351831326
265.16000946839 -5936.71351831284
265.220382876739 -5936.71351831199
265.280756285088 -5936.71351831199
265.341129693437 -5936.71351831162
265.401503101786 -5936.71351831162
265.461876510135 -5936.71351831055
265.522249918484 -5936.71351831055
265.582623326833 -5936.71351831027
265.642996735182 -5936.71351831027
265.703370143531 -5936.71351830917
265.763743551879 -5936.71351830894
265.824116960228 -5936.71351830894
265.884490368577 -5936.71351830894
265.944863776926 -5936.71351830796
266.005237185275 -5936.71351830796
266.065610593624 -5936.71351830796
266.125984001973 -5936.71351830778
266.186357410322 -5936.71351830722
266.246730818671 -5936.71351830722
266.30710422702 -5936.71351830722
266.367477635369 -5936.71351830702
266.427851043717 -5936.71351830651
266.488224452066 -5936.71351830651
266.548597860415 -5936.71351830629
266.608971268764 -5936.71351830629
266.669344677113 -5936.71351830573
266.729718085462 -5936.71351830573
266.790091493811 -5936.71351830554
266.85046490216 -5936.71351830554
266.910838310509 -5936.71351830501
266.971211718858 -5936.71351830483
267.031585127206 -5936.71351830482
267.091958535555 -5936.71351830482
267.152331943904 -5936.71351830427
267.212705352253 -5936.71351830427
267.273078760602 -5936.71351830427
267.333452168951 -5936.71351830409
267.3938255773 -5936.71351830373
267.454198985649 -5936.71351830373
267.514572393998 -5936.71351830351
267.574945802347 -5936.71351830351
267.635319210696 -5936.71351830268
267.695692619044 -5936.71351830268
267.756066027393 -5936.71351830246
267.816439435742 -5936.71351830246
267.876812844091 -5936.71351830131
267.93718625244 -5936.71351830108
267.997559660789 -5936.71351830108
268.057933069138 -5936.71351830108
268.118306477487 -5936.71351830086
268.178679885836 -5936.71351829979
268.239053294185 -5936.71351829979
268.299426702533 -5936.71351829961
268.359800110882 -5936.71351829961
268.420173519231 -5936.71351829873
268.48054692758 -5936.71351829857
268.540920335929 -5936.71351829857
268.601293744278 -5936.71351829857
268.661667152627 -5936.71351829759
268.722040560976 -5936.71351829743
268.782413969325 -5936.71351829743
268.842787377674 -5936.71351829743
268.903160786023 -5936.71351829624
268.963534194371 -5936.71351829624
269.02390760272 -5936.71351829624
269.084281011069 -5936.71351829605
269.144654419418 -5936.71351829509
269.205027827767 -5936.71351829509
269.265401236116 -5936.7135182949
269.325774644465 -5936.7135182949
269.386148052814 -5936.71351829399
269.446521461163 -5936.71351829399
269.506894869512 -5936.7135182938
269.56726827786 -5936.7135182938
269.627641686209 -5936.71351829291
269.688015094558 -5936.71351829276
269.748388502907 -5936.71351829276
269.808761911256 -5936.71351829276
269.869135319605 -5936.71351829262
269.929508727954 -5936.71351829149
269.989882136303 -5936.71351829149
270.050255544652 -5936.71351829132
270.110628953001 -5936.71351829132
270.17100236135 -5936.71351829023
270.231375769698 -5936.71351829004
270.291749178047 -5936.71351829004
270.352122586396 -5936.71351829004
270.412495994745 -5936.71351828886
270.472869403094 -5936.71351828886
270.533242811443 -5936.71351828886
270.593616219792 -5936.71351828886
270.653989628141 -5936.71351828767
270.71436303649 -5936.71351828767
270.774736444839 -5936.71351828767
270.835109853187 -5936.71351828749
270.895483261536 -5936.71351828749
270.955856669885 -5936.71351828627
271.016230078234 -5936.71351828612
271.076603486583 -5936.71351828612
271.136976894932 -5936.71351828612
271.197350303281 -5936.71351828599
271.25772371163 -5936.71351828599
271.318097119979 -5936.71351828475
271.378470528328 -5936.71351828464
271.438843936677 -5936.71351828464
271.499217345025 -5936.71351828464
271.559590753374 -5936.71351828371
271.619964161723 -5936.7135182836
271.680337570072 -5936.7135182836
271.740710978421 -5936.71351828295
271.80108438677 -5936.71351828284
271.861457795119 -5936.71351828284
271.921831203468 -5936.71351828284
271.982204611817 -5936.71351828224
272.042578020166 -5936.71351828224
272.102951428514 -5936.71351828224
272.163324836863 -5936.71351828214
272.223698245212 -5936.71351828214
272.284071653561 -5936.71351828166
272.34444506191 -5936.71351828166
272.404818470259 -5936.71351828156
272.465191878608 -5936.71351828156
272.525565286957 -5936.71351828053
272.585938695306 -5936.71351828041
272.646312103655 -5936.71351828041
272.706685512004 -5936.71351828041
272.767058920352 -5936.71351827928
272.827432328701 -5936.71351827928
272.88780573705 -5936.71351827928
272.948179145399 -5936.71351827916
273.008552553748 -5936.71351827827
273.068925962097 -5936.71351827827
273.129299370446 -5936.71351827812
273.189672778795 -5936.71351827812
273.250046187144 -5936.71351827743
273.310419595493 -5936.71351827723
273.370793003841 -5936.71351827723
273.43116641219 -5936.71351827723
273.491539820539 -5936.71351827661
273.551913228888 -5936.71351827661
273.612286637237 -5936.71351827661
273.672660045586 -5936.71351827649
273.733033453935 -5936.71351827649
273.793406862284 -5936.7135182762
273.853780270633 -5936.7135182761
273.914153678982 -5936.7135182761
273.974527087331 -5936.7135182761
274.034900495679 -5936.71351827585
274.095273904028 -5936.71351827576
274.155647312377 -5936.71351827576
274.216020720726 -5936.71351827576
274.276394129075 -5936.71351827523
274.336767537424 -5936.71351827523
274.397140945773 -5936.71351827523
274.457514354122 -5936.7135182751
274.517887762471 -5936.71351827459
274.57826117082 -5936.71351827459
274.638634579168 -5936.71351827447
274.699007987517 -5936.71351827447
274.759381395866 -5936.71351827379
274.819754804215 -5936.71351827369
274.880128212564 -5936.71351827369
274.940501620913 -5936.71351827369
275.000875029262 -5936.71351827282
275.061248437611 -5936.71351827282
275.12162184596 -5936.71351827282
275.181995254309 -5936.71351827275
275.242368662657 -5936.71351827191
275.302742071006 -5936.71351827191
275.363115479355 -5936.71351827182
275.423488887704 -5936.71351827182
275.483862296053 -5936.71351827182
275.544235704402 -5936.71351827082
275.604609112751 -5936.71351827073
275.6649825211 -5936.71351827073
275.725355929449 -5936.71351827073
275.785729337798 -5936.71351826972
275.846102746147 -5936.71351826972
275.906476154495 -5936.71351826972
275.966849562844 -5936.7135182696
276.027222971193 -5936.71351826888
276.087596379542 -5936.71351826888
276.147969787891 -5936.71351826873
276.20834319624 -5936.71351826873
276.268716604589 -5936.71351826873
276.329090012938 -5936.71351826804
276.389463421287 -5936.71351826804
276.449836829636 -5936.71351826804
276.510210237984 -5936.71351826804
276.570583646333 -5936.71351826742
276.630957054682 -5936.71351826742
276.691330463031 -5936.71351826742
276.75170387138 -5936.71351826726
276.812077279729 -5936.71351826675
276.872450688078 -5936.71351826675
276.932824096427 -5936.71351826658
276.993197504776 -5936.71351826658
277.053570913125 -5936.71351826588
277.113944321474 -5936.71351826574
277.174317729822 -5936.71351826574
277.234691138171 -5936.71351826574
277.29506454652 -5936.71351826492
277.355437954869 -5936.71351826492
277.415811363218 -5936.71351826492
277.476184771567 -5936.71351826483
277.536558179916 -5936.71351826434
277.596931588265 -5936.71351826434
277.657304996614 -5936.71351826434
277.717678404963 -5936.71351826423
277.778051813312 -5936.7135182639
277.83842522166 -5936.7135182639
277.898798630009 -5936.71351826379
277.959172038358 -5936.71351826379
278.019545446707 -5936.71351826354
278.079918855056 -5936.71351826344
278.140292263405 -5936.71351826344
278.200665671754 -5936.71351826344
278.261039080103 -5936.71351826335
278.321412488452 -5936.71351826336
278.381785896801 -5936.71351826314
278.442159305149 -5936.71351826307
278.502532713498 -5936.71351826307
278.562906121847 -5936.71351826306
278.623279530196 -5936.71351826275
278.683652938545 -5936.71351826266
278.744026346894 -5936.71351826266
278.804399755243 -5936.71351826266
278.864773163592 -5936.71351826219
278.925146571941 -5936.71351826219
278.98551998029 -5936.71351826219
279.045893388639 -5936.71351826207
279.106266796987 -5936.71351826172
279.166640205336 -5936.71351826172
279.227013613685 -5936.7135182616
279.287387022034 -5936.7135182616
279.347760430383 -5936.7135182616
279.408133838732 -5936.71351826103
279.468507247081 -5936.71351826093
279.52888065543 -5936.71351826093
279.589254063779 -5936.71351826093
279.649627472128 -5936.71351826021
279.710000880476 -5936.71351826021
279.770374288825 -5936.71351826021
279.830747697174 -5936.71351826013
279.891121105523 -5936.71351825957
279.951494513872 -5936.71351825957
280.011867922221 -5936.71351825946
280.07224133057 -5936.71351825946
280.132614738919 -5936.71351825879
280.192988147268 -5936.71351825869
280.253361555617 -5936.71351825869
280.313734963966 -5936.71351825869
280.374108372314 -5936.7135182579
280.434481780663 -5936.7135182579
280.494855189012 -5936.7135182579
280.555228597361 -5936.7135182579
280.61560200571 -5936.71351825726
280.675975414059 -5936.71351825726
280.736348822408 -5936.71351825726
280.796722230757 -5936.71351825717
280.857095639106 -5936.71351825674
280.917469047455 -5936.71351825674
280.977842455804 -5936.71351825663
281.038215864152 -5936.71351825663
281.098589272501 -5936.71351825663
281.15896268085 -5936.71351825606
281.219336089199 -5936.71351825606
281.279709497548 -5936.71351825606
281.340082905897 -5936.71351825606
281.400456314246 -5936.71351825556
281.460829722595 -5936.71351825556
281.521203130944 -5936.71351825556
281.581576539293 -5936.71351825545
281.641949947641 -5936.71351825514
281.70232335599 -5936.71351825514
281.762696764339 -5936.71351825504
281.823070172688 -5936.71351825504
281.883443581037 -5936.71351825472
281.943816989386 -5936.71351825463
282.004190397735 -5936.71351825463
282.064563806084 -5936.71351825463
282.124937214433 -5936.71351825456
282.185310622782 -5936.71351825425
282.245684031131 -5936.71351825425
282.306057439479 -5936.71351825416
282.366430847828 -5936.71351825416
282.426804256177 -5936.71351825385
282.487177664526 -5936.71351825377
282.547551072875 -5936.71351825377
282.607924481224 -5936.71351825377
282.668297889573 -5936.71351825352
282.728671297922 -5936.71351825346
282.789044706271 -5936.71351825346
282.84941811462 -5936.71351825346
282.909791522968 -5936.71351825312
282.970164931317 -5936.71351825312
283.030538339666 -5936.71351825312
283.090911748015 -5936.71351825304
283.151285156364 -5936.71351825271
283.211658564713 -5936.71351825271
283.272031973062 -5936.71351825263
283.332405381411 -5936.71351825263
283.39277878976 -5936.71351825228
283.453152198109 -5936.71351825222
283.513525606458 -5936.71351825222
283.573899014806 -5936.71351825222
283.634272423155 -5936.7135182519
283.694645831504 -5936.71351825185
283.755019239853 -5936.71351825185
283.815392648202 -5936.71351825185
283.875766056551 -5936.7135182515
283.9361394649 -5936.7135182515
283.996512873249 -5936.7135182515
284.056886281598 -5936.71351825143
284.117259689947 -5936.71351825143
284.177633098295 -5936.71351825118
284.238006506644 -5936.71351825118
284.298379914993 -5936.71351825111
284.358753323342 -5936.71351825111
284.419126731691 -5936.71351825085
284.47950014004 -5936.71351825078
284.539873548389 -5936.71351825078
284.600246956738 -5936.71351825078
284.660620365087 -5936.71351825046
284.720993773436 -5936.71351825046
284.781367181785 -5936.71351825046
284.841740590133 -5936.71351825039
284.902113998482 -5936.71351825013
284.962487406831 -5936.71351825013
285.02286081518 -5936.71351825013
285.083234223529 -5936.71351825005
285.143607631878 -5936.71351824974
285.203981040227 -5936.71351824974
285.264354448576 -5936.71351824965
285.324727856925 -5936.71351824965
285.385101265274 -5936.71351824936
285.445474673622 -5936.71351824928
285.505848081971 -5936.71351824928
285.56622149032 -5936.71351824928
285.626594898669 -5936.71351824904
285.686968307018 -5936.71351824894
285.747341715367 -5936.71351824894
285.807715123716 -5936.71351824894
285.868088532065 -5936.71351824885
285.928461940414 -5936.71351824861
285.988835348763 -5936.71351824861
286.049208757112 -5936.71351824853
286.10958216546 -5936.71351824853
286.169955573809 -5936.71351824828
286.230328982158 -5936.7135182482
286.290702390507 -5936.7135182482
286.351075798856 -5936.7135182482
286.411449207205 -5936.71351824781
286.471822615554 -5936.71351824781
286.532196023903 -5936.71351824781
286.592569432252 -5936.71351824781
286.652942840601 -5936.71351824738
286.713316248949 -5936.71351824738
286.773689657298 -5936.71351824738
286.834063065647 -5936.7135182473
286.894436473996 -5936.7135182473
286.954809882345 -5936.71351824687
287.015183290694 -5936.71351824681
287.075556699043 -5936.71351824681
287.135930107392 -5936.71351824681
287.196303515741 -5936.71351824676
287.25667692409 -5936.71351824634
287.317050332438 -5936.71351824634
287.377423740787 -5936.71351824628
287.437797149136 -5936.71351824628
287.498170557485 -5936.71351824597
287.558543965834 -5936.71351824589
287.618917374183 -5936.71351824589
287.679290782532 -5936.71351824589
287.739664190881 -5936.71351824556
287.80003759923 -5936.71351824556
287.860411007579 -5936.71351824556
287.920784415928 -5936.71351824549
287.981157824276 -5936.71351824549
288.041531232625 -5936.71351824521
288.101904640974 -5936.71351824516
288.162278049323 -5936.71351824516
288.222651457672 -5936.71351824516
288.283024866021 -5936.71351824511
288.34339827437 -5936.71351824486
288.403771682719 -5936.71351824486
288.464145091068 -5936.71351824481
288.524518499417 -5936.71351824481
288.584891907765 -5936.71351824457
288.645265316114 -5936.71351824457
288.705638724463 -5936.71351824452
288.766012132812 -5936.71351824452
288.826385541161 -5936.71351824397
288.88675894951 -5936.71351824392
288.947132357859 -5936.71351824392
289.007505766208 -5936.71351824392
289.067879174557 -5936.71351824388
289.128252582906 -5936.71351824322
289.188625991255 -5936.71351824322
289.248999399603 -5936.71351824319
289.309372807952 -5936.71351824319
289.369746216301 -5936.71351824268
289.43011962465 -5936.71351824263
289.490493032999 -5936.71351824263
289.550866441348 -5936.71351824263
289.611239849697 -5936.71351824202
289.671613258046 -5936.71351824202
289.731986666395 -5936.71351824202
289.792360074744 -5936.71351824196
289.852733483092 -5936.71351824131
289.913106891441 -5936.71351824131
289.97348029979 -5936.71351824124
290.033853708139 -5936.71351824124
290.094227116488 -5936.71351824055
290.154600524837 -5936.71351824047
290.214973933186 -5936.71351824047
290.275347341535 -5936.71351824047
290.335720749884 -5936.71351824038
290.396094158233 -5936.71351823979
290.456467566582 -5936.71351823979
290.51684097493 -5936.71351823979
290.577214383279 -5936.7135182397
290.637587791628 -5936.7135182397
290.697961199977 -5936.71351823921
290.758334608326 -5936.71351823914
290.818708016675 -5936.71351823914
290.879081425024 -5936.71351823914
290.939454833373 -5936.71351823907
290.999828241722 -5936.71351823867
291.060201650071 -5936.71351823867
291.120575058419 -5936.7135182386
291.180948466768 -5936.7135182386
291.241321875117 -5936.71351823824
291.301695283466 -5936.71351823816
291.362068691815 -5936.71351823816
291.422442100164 -5936.71351823816
291.482815508513 -5936.71351823809
291.543188916862 -5936.71351823768
291.603562325211 -5936.71351823768
291.66393573356 -5936.71351823761
291.724309141909 -5936.71351823761
291.784682550257 -5936.71351823718
291.845055958606 -5936.71351823712
291.905429366955 -5936.71351823712
291.965802775304 -5936.71351823712
292.026176183653 -5936.7135182366
292.086549592002 -5936.7135182366
292.146923000351 -5936.7135182366
292.2072964087 -5936.71351823656
292.267669817049 -5936.71351823613
292.328043225398 -5936.71351823613
292.388416633746 -5936.71351823613
292.448790042095 -5936.71351823609
292.509163450444 -5936.71351823609
292.569536858793 -5936.71351823575
292.629910267142 -5936.71351823575
292.690283675491 -5936.71351823571
292.75065708384 -5936.71351823571
292.811030492189 -5936.71351823546
292.871403900538 -5936.71351823541
292.931777308887 -5936.71351823541
292.992150717236 -5936.71351823541
293.052524125584 -5936.71351823516
293.112897533933 -5936.7135182351
293.173270942282 -5936.7135182351
293.233644350631 -5936.7135182351
293.29401775898 -5936.71351823504
293.354391167329 -5936.7135182348
293.414764575678 -5936.7135182348
293.475137984027 -5936.71351823474
293.535511392376 -5936.71351823474
293.595884800725 -5936.71351823442
293.656258209074 -5936.71351823437
293.716631617422 -5936.71351823437
293.777005025771 -5936.71351823437
293.83737843412 -5936.71351823401
293.897751842469 -5936.71351823401
293.958125250818 -5936.71351823401
294.018498659167 -5936.71351823396
294.078872067516 -5936.71351823372
294.139245475865 -5936.71351823372
294.199618884214 -5936.71351823372
294.259992292563 -5936.71351823367
294.320365700911 -5936.71351823347
294.38073910926 -5936.71351823347
294.441112517609 -5936.71351823341
294.501485925958 -5936.71351823341
294.561859334307 -5936.71351823341
294.622232742656 -5936.71351823313
294.682606151005 -5936.71351823313
294.742979559354 -5936.71351823313
294.803352967703 -5936.71351823308
294.863726376052 -5936.71351823285
294.924099784401 -5936.71351823285
294.984473192749 -5936.71351823281
295.044846601098 -5936.71351823281
295.105220009447 -5936.71351823259
295.165593417796 -5936.71351823255
295.225966826145 -5936.71351823255
295.286340234494 -5936.71351823255
295.346713642843 -5936.71351823231
295.407087051192 -5936.71351823231
295.467460459541 -5936.71351823231
295.52783386789 -5936.71351823227
295.588207276238 -5936.713518232
295.648580684587 -5936.713518232
295.708954092936 -5936.71351823197
295.769327501285 -5936.71351823197
295.829700909634 -5936.71351823172
295.890074317983 -5936.71351823172
295.950447726332 -5936.71351823168
296.010821134681 -5936.71351823168
296.07119454303 -5936.71351823168
296.131567951379 -5936.71351823164
296.191941359728 -5936.71351823136
296.252314768076 -5936.71351823136
296.312688176425 -5936.71351823131
296.373061584774 -5936.71351823131
296.433434993123 -5936.71351823099
296.493808401472 -5936.71351823094
296.554181809821 -5936.71351823094
296.61455521817 -5936.71351823094
296.674928626519 -5936.71351823088
296.735302034868 -5936.71351823058
296.795675443217 -5936.71351823058
296.856048851566 -5936.71351823052
296.916422259914 -5936.71351823052
296.976795668263 -5936.71351823031
297.037169076612 -5936.71351823025
297.097542484961 -5936.71351823025
297.15791589331 -5936.71351823025
297.218289301659 -5936.71351823003
297.278662710008 -5936.71351823003
297.339036118357 -5936.71351823003
297.399409526706 -5936.71351822997
297.459782935055 -5936.71351822997
297.520156343403 -5936.71351822984
297.580529751752 -5936.71351822978
297.640903160101 -5936.71351822978
297.70127656845 -5936.71351822978
297.761649976799 -5936.71351822966
297.822023385148 -5936.7135182296
297.882396793497 -5936.7135182296
297.942770201846 -5936.7135182296
298.003143610195 -5936.71351822941
298.063517018544 -5936.71351822941
298.123890426893 -5936.71351822941
298.184263835241 -5936.71351822936
298.24463724359 -5936.7135182291
298.305010651939 -5936.71351822906
298.365384060288 -5936.71351822906
298.425757468637 -5936.71351822906
298.486130876986 -5936.71351822867
298.546504285335 -5936.71351822867
298.606877693684 -5936.71351822867
298.667251102033 -5936.71351822863
298.727624510382 -5936.71351822833
298.78799791873 -5936.71351822833
298.848371327079 -5936.71351822829
298.908744735428 -5936.71351822829
298.969118143777 -5936.71351822806
299.029491552126 -5936.71351822802
299.089864960475 -5936.71351822802
299.150238368824 -5936.71351822802
299.210611777173 -5936.71351822797
299.270985185522 -5936.7135182278
299.331358593871 -5936.7135182278
299.391732002219 -5936.71351822775
299.452105410568 -5936.71351822775
299.512478818917 -5936.71351822762
299.572852227266 -5936.71351822757
299.633225635615 -5936.71351822757
299.693599043964 -5936.71351822747
299.753972452313 -5936.71351822747
299.814345860662 -5936.71351822743
299.874719269011 -5936.71351822743
299.93509267736 -5936.71351822743
299.995466085709 -5936.71351822728
300.055839494057 -5936.71351822728
300.116212902406 -5936.71351822725
300.176586310755 -5936.71351822725
300.236959719104 -5936.7135182271
300.297333127453 -5936.71351822706
300.357706535802 -5936.71351822706
300.418079944151 -5936.71351822706
300.4784533525 -5936.71351822689
300.538826760849 -5936.71351822689
300.599200169198 -5936.71351822689
300.659573577546 -5936.7135182267
300.719946985895 -5936.7135182267
300.780320394244 -5936.7135182267
300.840693802593 -5936.7135182267
300.901067210942 -5936.71351822652
300.961440619291 -5936.71351822652
301.02181402764 -5936.71351822652
301.082187435989 -5936.7135182265
301.142560844338 -5936.71351822634
301.202934252687 -5936.71351822634
301.263307661036 -5936.71351822631
301.323681069384 -5936.71351822631
301.384054477733 -5936.71351822613
301.444427886082 -5936.71351822611
301.504801294431 -5936.71351822611
301.56517470278 -5936.71351822595
301.625548111129 -5936.71351822593
301.685921519478 -5936.71351822593
301.746294927827 -5936.71351822593
301.806668336176 -5936.71351822574
301.867041744525 -5936.71351822574
301.927415152873 -5936.71351822574
301.987788561222 -5936.71351822571
302.048161969571 -5936.71351822557
302.10853537792 -5936.71351822557
302.168908786269 -5936.71351822553
302.229282194618 -5936.71351822553
302.289655602967 -5936.71351822553
302.350029011316 -5936.71351822538
302.410402419665 -5936.71351822538
302.470775828014 -5936.71351822538
302.531149236363 -5936.71351822534
302.591522644711 -5936.71351822534
302.65189605306 -5936.71351822524
302.712269461409 -5936.71351822521
302.772642869758 -5936.71351822521
302.833016278107 -5936.71351822521
302.893389686456 -5936.71351822501
302.953763094805 -5936.71351822501
303.014136503154 -5936.71351822501
303.074509911503 -5936.71351822501
303.134883319852 -5936.7135182248
303.1952567282 -5936.7135182248
303.255630136549 -5936.7135182248
303.316003544898 -5936.71351822478
303.376376953247 -5936.7135182246
303.436750361596 -5936.7135182246
303.497123769945 -5936.71351822458
303.557497178294 -5936.71351822458
303.617870586643 -5936.71351822441
303.678243994992 -5936.71351822439
303.738617403341 -5936.71351822439
303.79899081169 -5936.71351822439
303.859364220038 -5936.7135182242
303.919737628387 -5936.7135182242
303.980111036736 -5936.7135182242
304.040484445085 -5936.71351822417
304.100857853434 -5936.71351822401
304.161231261783 -5936.71351822401
304.221604670132 -5936.71351822399
304.281978078481 -5936.71351822386
304.34235148683 -5936.71351822386
304.402724895179 -5936.71351822384
304.463098303527 -5936.71351822384
304.523471711876 -5936.71351822372
304.583845120225 -5936.71351822372
304.644218528574 -5936.71351822371
304.704591936923 -5936.71351822371
304.764965345272 -5936.71351822354
304.825338753621 -5936.71351822352
304.88571216197 -5936.71351822352
304.946085570319 -5936.71351822352
305.006458978668 -5936.71351822334
305.066832387017 -5936.71351822334
305.127205795365 -5936.71351822334
305.187579203714 -5936.71351822332
305.247952612063 -5936.71351822318
305.308326020412 -5936.71351822318
305.368699428761 -5936.71351822316
305.42907283711 -5936.71351822316
305.489446245459 -5936.71351822304
305.549819653808 -5936.71351822302
305.610193062157 -5936.71351822302
305.670566470506 -5936.71351822302
305.730939878854 -5936.71351822291
305.791313287203 -5936.71351822291
305.851686695552 -5936.71351822291
305.912060103901 -5936.71351822288
305.97243351225 -5936.71351822277
306.032806920599 -5936.71351822277
306.093180328948 -5936.71351822274
306.153553737297 -5936.71351822274
306.213927145646 -5936.71351822258
306.274300553995 -5936.71351822255
306.334673962344 -5936.71351822255
306.395047370692 -5936.71351822255
306.455420779041 -5936.7135182223
306.51579418739 -5936.7135182223
306.576167595739 -5936.7135182223
306.636541004088 -5936.71351822228
306.696914412437 -5936.71351822203
306.757287820786 -5936.71351822203
306.817661229135 -5936.713518222
306.878034637484 -5936.713518222
306.938408045833 -5936.71351822183
306.998781454181 -5936.71351822183
307.05915486253 -5936.7135182218
307.119528270879 -5936.7135182218
307.179901679228 -5936.71351822167
307.240275087577 -5936.71351822164
307.300648495926 -5936.71351822164
307.361021904275 -5936.71351822155
307.421395312624 -5936.71351822152
307.481768720973 -5936.71351822152
307.542142129322 -5936.71351822152
307.602515537671 -5936.71351822141
307.662888946019 -5936.71351822141
307.723262354368 -5936.71351822141
307.783635762717 -5936.71351822138
307.844009171066 -5936.71351822132
307.904382579415 -5936.71351822132
307.964755987764 -5936.7135182213
308.025129396113 -5936.7135182213
308.085502804462 -5936.71351822126
308.145876212811 -5936.71351822123
308.20624962116 -5936.71351822123
308.266623029508 -5936.71351822123
308.326996437857 -5936.71351822116
308.387369846206 -5936.71351822116
308.447743254555 -5936.71351822116
308.508116662904 -5936.71351822112
308.568490071253 -5936.71351822104
308.628863479602 -5936.71351822104
308.689236887951 -5936.713518221
308.7496102963 -5936.713518221
308.809983704649 -5936.71351822084
308.870357112998 -5936.71351822081
308.930730521346 -5936.71351822081
308.991103929695 -5936.71351822078
309.051477338044 -5936.71351822058
309.111850746393 -5936.71351822058
309.172224154742 -5936.71351822056
309.232597563091 -5936.71351822056
309.29297097144 -5936.71351822041
309.353344379789 -5936.7135182204
309.413717788138 -5936.7135182204
309.474091196487 -5936.7135182204
309.534464604836 -5936.71351822025
309.594838013184 -5936.71351822025
309.655211421533 -5936.71351822025
309.715584829882 -5936.71351822023
309.775958238231 -5936.7135182201
309.83633164658 -5936.7135182201
309.896705054929 -5936.71351822008
309.957078463278 -5936.71351822008
310.017451871627 -5936.71351821993
310.077825279976 -5936.71351821991
310.138198688325 -5936.71351821991
310.198572096673 -5936.7135182199
310.258945505022 -5936.71351821972
310.319318913371 -5936.71351821972
310.37969232172 -5936.71351821969
310.440065730069 -5936.71351821969
310.500439138418 -5936.71351821955
310.560812546767 -5936.71351821955
310.621185955116 -5936.71351821955
310.681559363465 -5936.71351821955
310.741932771814 -5936.71351821943
310.802306180163 -5936.71351821941
310.862679588511 -5936.71351821941
310.92305299686 -5936.71351821941
310.983426405209 -5936.71351821931
311.043799813558 -5936.71351821929
311.104173221907 -5936.71351821929
311.164546630256 -5936.71351821929
311.224920038605 -5936.71351821919
311.285293446954 -5936.71351821919
311.345666855303 -5936.71351821919
311.406040263652 -5936.71351821918
311.466413672 -5936.7135182191
311.526787080349 -5936.7135182191
311.587160488698 -5936.71351821908
311.647533897047 -5936.71351821908
311.707907305396 -5936.71351821899
311.768280713745 -5936.71351821897
311.828654122094 -5936.71351821897
311.889027530443 -5936.71351821897
311.949400938792 -5936.71351821886
312.009774347141 -5936.71351821886
312.07014775549 -5936.71351821886
312.130521163838 -5936.71351821886
312.190894572187 -5936.71351821875
312.251267980536 -5936.71351821875
312.311641388885 -5936.71351821875
312.372014797234 -5936.71351821872
312.432388205583 -5936.71351821864
312.492761613932 -5936.71351821864
312.553135022281 -5936.7135182186
312.61350843063 -5936.7135182186
312.673881838979 -5936.7135182185
312.734255247327 -5936.71351821847
312.794628655676 -5936.71351821847
312.855002064025 -5936.71351821847
312.915375472374 -5936.71351821834
312.975748880723 -5936.71351821834
313.036122289072 -5936.71351821834
313.096495697421 -5936.71351821832
313.15686910577 -5936.71351821821
313.217242514119 -5936.71351821821
313.277615922468 -5936.71351821819
313.337989330817 -5936.71351821819
313.398362739165 -5936.71351821809
313.458736147514 -5936.71351821806
313.519109555863 -5936.71351821806
313.579482964212 -5936.71351821797
313.639856372561 -5936.71351821797
313.70022978091 -5936.71351821795
313.760603189259 -5936.71351821795
313.820976597608 -5936.71351821786
313.881350005957 -5936.71351821784
313.941723414306 -5936.71351821784
314.002096822654 -5936.71351821784
314.062470231003 -5936.71351821769
314.122843639352 -5936.71351821769
314.183217047701 -5936.71351821769
314.24359045605 -5936.71351821767
314.303963864399 -5936.71351821755
314.364337272748 -5936.71351821755
314.424710681097 -5936.71351821753
314.485084089446 -5936.71351821753
314.545457497795 -5936.71351821741
314.605830906144 -5936.71351821741
314.666204314492 -5936.71351821739
314.726577722841 -5936.71351821739
314.78695113119 -5936.71351821717
314.847324539539 -5936.71351821715
314.907697947888 -5936.71351821715
314.968071356237 -5936.71351821715
315.028444764586 -5936.71351821693
315.088818172935 -5936.71351821693
315.149191581284 -5936.71351821693
315.209564989633 -5936.71351821692
315.269938397981 -5936.71351821679
315.33031180633 -5936.71351821679
315.390685214679 -5936.71351821677
315.451058623028 -5936.71351821677
315.511432031377 -5936.71351821677
315.571805439726 -5936.71351821664
315.632178848075 -5936.71351821664
315.692552256424 -5936.71351821664
315.752925664773 -5936.7135182165
315.813299073122 -5936.7135182165
315.873672481471 -5936.7135182165
315.934045889819 -5936.7135182165
315.994419298168 -5936.71351821637
316.054792706517 -5936.71351821637
316.115166114866 -5936.71351821637
316.175539523215 -5936.71351821635
316.235912931564 -5936.71351821626
316.296286339913 -5936.71351821626
316.356659748262 -5936.71351821625
316.417033156611 -5936.71351821625
316.47740656496 -5936.71351821618
316.537779973308 -5936.71351821616
316.598153381657 -5936.71351821616
316.658526790006 -5936.71351821616
316.718900198355 -5936.71351821609
316.779273606704 -5936.71351821609
316.839647015053 -5936.71351821609
316.900020423402 -5936.71351821603
316.960393831751 -5936.71351821603
317.0207672401 -5936.71351821603
317.081140648449 -5936.71351821601
317.141514056798 -5936.71351821601
317.201887465146 -5936.71351821596
317.262260873495 -5936.71351821594
317.322634281844 -5936.71351821594
317.383007690193 -5936.71351821594
317.443381098542 -5936.71351821589
317.503754506891 -5936.71351821588
317.56412791524 -5936.71351821588
317.624501323589 -5936.71351821588
317.684874731938 -5936.71351821581
317.745248140287 -5936.71351821581
317.805621548635 -5936.71351821581
317.865994956984 -5936.7135182158
317.926368365333 -5936.71351821573
317.986741773682 -5936.71351821573
318.047115182031 -5936.71351821572
318.10748859038 -5936.71351821572
318.167861998729 -5936.71351821561
318.228235407078 -5936.71351821561
318.288608815427 -5936.71351821559
318.348982223776 -5936.71351821559
318.409355632125 -5936.71351821549
318.469729040473 -5936.71351821547
318.530102448822 -5936.71351821547
318.590475857171 -5936.71351821541
318.65084926552 -5936.71351821541
318.711222673869 -5936.71351821539
318.771596082218 -5936.71351821539
318.831969490567 -5936.71351821533
318.892342898916 -5936.71351821531
318.952716307265 -5936.71351821531
319.013089715614 -5936.71351821531
319.073463123962 -5936.71351821524
319.133836532311 -5936.71351821524
319.19420994066 -5936.71351821524
319.254583349009 -5936.71351821522
319.314956757358 -5936.71351821516
319.375330165707 -5936.71351821516
319.435703574056 -5936.71351821515
319.496076982405 -5936.71351821515
319.556450390754 -5936.71351821508
319.616823799103 -5936.71351821508
319.677197207452 -5936.71351821507
319.7375706158 -5936.71351821507
319.797944024149 -5936.713518215
319.858317432498 -5936.71351821498
319.918690840847 -5936.71351821499
319.979064249196 -5936.71351821499
320.039437657545 -5936.71351821491
320.099811065894 -5936.71351821491
320.160184474243 -5936.71351821491
320.220557882592 -5936.7135182149
320.280931290941 -5936.7135182149
320.341304699289 -5936.71351821484
320.401678107638 -5936.71351821483
320.462051515987 -5936.71351821483
320.522424924336 -5936.71351821476
320.582798332685 -5936.71351821475
320.643171741034 -5936.71351821475
320.703545149383 -5936.71351821475
320.763918557732 -5936.71351821465
320.824291966081 -5936.71351821465
320.88466537443 -5936.71351821465
320.945038782779 -5936.71351821464
321.005412191127 -5936.71351821455
321.065785599476 -5936.71351821455
321.126159007825 -5936.71351821455
321.186532416174 -5936.71351821453
321.246905824523 -5936.71351821443
321.307279232872 -5936.71351821443
321.367652641221 -5936.71351821442
321.42802604957 -5936.71351821442
321.488399457919 -5936.71351821432
321.548772866268 -5936.71351821431
321.609146274616 -5936.71351821431
321.669519682965 -5936.71351821431
321.729893091314 -5936.71351821421
321.790266499663 -5936.71351821421
321.850639908012 -5936.71351821421
321.911013316361 -5936.7135182142
321.97138672471 -5936.71351821412
322.031760133059 -5936.71351821412
322.092133541408 -5936.71351821411
322.152506949757 -5936.71351821411
322.212880358106 -5936.71351821403
322.273253766454 -5936.71351821403
322.333627174803 -5936.71351821402
322.394000583152 -5936.71351821402
322.454373991501 -5936.71351821393
322.51474739985 -5936.71351821392
322.575120808199 -5936.71351821392
322.635494216548 -5936.71351821392
322.695867624897 -5936.71351821384
322.756241033246 -5936.71351821384
322.816614441595 -5936.71351821383
322.876987849943 -5936.71351821382
322.937361258292 -5936.71351821374
322.997734666641 -5936.71351821374
323.05810807499 -5936.71351821373
323.118481483339 -5936.71351821373
323.178854891688 -5936.71351821364
323.239228300037 -5936.71351821363
323.299601708386 -5936.71351821363
323.359975116735 -5936.71351821363
323.420348525084 -5936.71351821349
323.480721933433 -5936.71351821349
323.541095341781 -5936.71351821349
323.60146875013 -5936.71351821349
323.661842158479 -5936.71351821329
323.722215566828 -5936.71351821329
323.782588975177 -5936.71351821329
323.842962383526 -5936.71351821313
323.903335791875 -5936.71351821313
323.963709200224 -5936.71351821313
324.024082608573 -5936.71351821312
324.084456016922 -5936.71351821301
324.144829425271 -5936.71351821301
324.205202833619 -5936.71351821299
324.265576241968 -5936.71351821299
324.325949650317 -5936.71351821292
324.386323058666 -5936.7135182129
324.446696467015 -5936.7135182129
324.507069875364 -5936.7135182129
324.567443283713 -5936.71351821283
324.627816692062 -5936.71351821283
324.688190100411 -5936.71351821283
324.74856350876 -5936.71351821282
324.808936917108 -5936.71351821277
324.869310325457 -5936.71351821277
324.929683733806 -5936.71351821276
324.990057142155 -5936.71351821276
325.050430550504 -5936.71351821272
325.110803958853 -5936.71351821272
325.171177367202 -5936.71351821271
325.231550775551 -5936.71351821271
325.2919241839 -5936.71351821268
325.352297592249 -5936.71351821266
325.412671000598 -5936.71351821266
325.473044408946 -5936.71351821262
325.533417817295 -5936.71351821261
325.593791225644 -5936.71351821261
325.654164633993 -5936.71351821261
325.714538042342 -5936.71351821255
325.774911450691 -5936.71351821255
325.83528485904 -5936.71351821255
325.895658267389 -5936.71351821254
325.956031675738 -5936.71351821247
326.016405084087 -5936.71351821247
326.076778492435 -5936.71351821246
326.137151900784 -5936.71351821246
326.197525309133 -5936.71351821246
326.257898717482 -5936.71351821238
326.318272125831 -5936.71351821238
326.37864553418 -5936.71351821238
326.439018942529 -5936.71351821238
326.499392350878 -5936.71351821231
326.559765759227 -5936.71351821231
326.620139167576 -5936.7135182123
326.680512575925 -5936.71351821223
326.740885984273 -5936.71351821223
326.801259392622 -5936.71351821222
326.861632800971 -5936.71351821222
326.92200620932 -5936.71351821218
326.982379617669 -5936.71351821217
327.042753026018 -5936.71351821217
327.103126434367 -5936.71351821217
327.163499842716 -5936.71351821213
327.223873251065 -5936.71351821212
327.284246659414 -5936.71351821212
327.344620067762 -5936.71351821212
327.404993476111 -5936.71351821208
327.46536688446 -5936.71351821208
327.525740292809 -5936.71351821208
327.586113701158 -5936.71351821207
327.646487109507 -5936.71351821204
327.706860517856 -5936.71351821204
327.767233926205 -5936.71351821203
327.827607334554 -5936.71351821203
327.887980742903 -5936.71351821199
327.948354151252 -5936.71351821198
328.0087275596 -5936.71351821198
328.069100967949 -5936.71351821194
328.129474376298 -5936.71351821193
328.189847784647 -5936.71351821193
328.250221192996 -5936.71351821193
328.310594601345 -5936.71351821189
328.370968009694 -5936.71351821189
328.431341418043 -5936.71351821189
328.491714826392 -5936.71351821187
328.552088234741 -5936.71351821185
328.612461643089 -5936.71351821185
328.672835051438 -5936.71351821184
328.733208459787 -5936.71351821184
328.793581868136 -5936.71351821182
328.853955276485 -5936.71351821182
328.914328684834 -5936.71351821181
328.974702093183 -5936.71351821181
329.035075501532 -5936.71351821176
329.095448909881 -5936.71351821174
329.15582231823 -5936.71351821174
329.216195726579 -5936.71351821174
329.276569134927 -5936.71351821173
329.336942543276 -5936.71351821167
329.397315951625 -5936.71351821167
329.457689359974 -5936.71351821165
329.518062768323 -5936.71351821165
329.578436176672 -5936.7135182116
329.638809585021 -5936.71351821159
329.69918299337 -5936.71351821159
329.759556401719 -5936.71351821159
329.819929810068 -5936.71351821154
329.880303218416 -5936.71351821154
329.940676626765 -5936.71351821154
330.001050035114 -5936.71351821153
330.061423443463 -5936.7135182115
330.121796851812 -5936.7135182115
330.182170260161 -5936.71351821149
330.24254366851 -5936.71351821146
330.302917076859 -5936.71351821146
330.363290485208 -5936.71351821145
330.423663893557 -5936.71351821145
330.484037301906 -5936.7135182114
330.544410710254 -5936.7135182114
330.604784118603 -5936.7135182114
330.665157526952 -5936.7135182114
330.725530935301 -5936.7135182113
330.78590434365 -5936.71351821129
330.846277751999 -5936.71351821129
330.906651160348 -5936.71351821129
330.967024568697 -5936.71351821118
331.027397977046 -5936.71351821118
331.087771385395 -5936.71351821118
331.148144793743 -5936.71351821117
331.208518202092 -5936.71351821108
331.268891610441 -5936.71351821108
331.32926501879 -5936.71351821108
331.389638427139 -5936.71351821108
331.450011835488 -5936.71351821108
331.510385243837 -5936.713518211
331.570758652186 -5936.713518211
331.631132060535 -5936.713518211
331.691505468884 -5936.71351821095
331.751878877233 -5936.71351821095
331.812252285581 -5936.71351821095
331.87262569393 -5936.71351821095
331.932999102279 -5936.71351821089
331.993372510628 -5936.71351821089
332.053745918977 -5936.71351821089
332.114119327326 -5936.71351821088
332.174492735675 -5936.71351821088
332.234866144024 -5936.71351821083
332.295239552373 -5936.71351821082
332.355612960722 -5936.71351821082
332.41598636907 -5936.71351821077
332.476359777419 -5936.71351821077
332.536733185768 -5936.71351821077
332.597106594117 -5936.71351821077
332.657480002466 -5936.71351821072
332.717853410815 -5936.71351821072
332.778226819164 -5936.71351821072
332.838600227513 -5936.71351821072
332.898973635862 -5936.71351821069
332.959347044211 -5936.71351821069
333.01972045256 -5936.71351821068
333.080093860908 -5936.71351821068
333.140467269257 -5936.71351821065
333.200840677606 -5936.71351821064
333.261214085955 -5936.71351821064
333.321587494304 -5936.71351821064
333.381960902653 -5936.71351821059
333.442334311002 -5936.71351821059
333.502707719351 -5936.71351821059
333.5630811277 -5936.71351821059
333.623454536049 -5936.71351821054
333.683827944397 -5936.71351821054
333.744201352746 -5936.71351821054
333.804574761095 -5936.71351821054
333.864948169444 -5936.71351821048
333.925321577793 -5936.71351821048
333.985694986142 -5936.71351821048
334.046068394491 -5936.71351821048
334.10644180284 -5936.71351821043
334.166815211189 -5936.71351821042
334.227188619538 -5936.71351821042
334.287562027887 -5936.71351821042
334.347935436235 -5936.71351821038
334.408308844584 -5936.71351821038
334.468682252933 -5936.71351821038
334.529055661282 -5936.71351821037
334.589429069631 -5936.71351821033
334.64980247798 -5936.71351821033
334.710175886329 -5936.71351821032
334.770549294678 -5936.71351821032
334.830922703027 -5936.71351821028
334.891296111376 -5936.71351821027
334.951669519724 -5936.71351821027
335.012042928073 -5936.71351821024
335.072416336422 -5936.71351821023
335.132789744771 -5936.71351821023
335.19316315312 -5936.71351821023
335.253536561469 -5936.71351821022
335.313909969818 -5936.71351821018
335.374283378167 -5936.71351821018
335.434656786516 -5936.71351821018
335.495030194865 -5936.71351821018
335.555403603214 -5936.71351821014
335.615777011562 -5936.71351821014
335.676150419911 -5936.71351821014
335.73652382826 -5936.71351821014
335.796897236609 -5936.71351821011
335.857270644958 -5936.7135182101
335.917644053307 -5936.7135182101
335.978017461656 -5936.7135182101
336.038390870005 -5936.71351821007
336.098764278354 -5936.71351821007
336.159137686703 -5936.71351821007
336.219511095051 -5936.71351821006
336.2798845034 -5936.71351821004
336.340257911749 -5936.71351821004
336.400631320098 -5936.71351821003
336.461004728447 -5936.71351821001
336.521378136796 -5936.71351821001
336.581751545145 -5936.71351821001
336.642124953494 -5936.71351821
336.702498361843 -5936.71351820997
336.762871770192 -5936.71351820997
336.823245178541 -5936.71351820997
336.883618586889 -5936.71351820997
336.943991995238 -5936.71351820997
337.004365403587 -5936.71351820993
337.064738811936 -5936.71351820993
337.125112220285 -5936.71351820993
337.185485628634 -5936.71351820989
337.245859036983 -5936.71351820989
337.306232445332 -5936.71351820989
337.366605853681 -5936.71351820989
337.42697926203 -5936.71351820986
337.487352670378 -5936.71351820986
337.547726078727 -5936.71351820986
337.608099487076 -5936.71351820985
337.668472895425 -5936.71351820983
337.728846303774 -5936.71351820983
337.789219712123 -5936.71351820983
337.849593120472 -5936.71351820983
337.909966528821 -5936.7135182098
337.97033993717 -5936.7135182098
338.030713345519 -5936.7135182098
338.091086753868 -5936.7135182098
338.151460162216 -5936.71351820979
338.211833570565 -5936.71351820976
338.272206978914 -5936.71351820976
338.332580387263 -5936.71351820976
338.392953795612 -5936.71351820976
338.453327203961 -5936.71351820971
338.51370061231 -5936.7135182097
338.574074020659 -5936.7135182097
338.634447429008 -5936.71351820965
338.694820837357 -5936.71351820964
338.755194245705 -5936.71351820964
338.815567654054 -5936.71351820964
338.875941062403 -5936.71351820959
338.936314470752 -5936.71351820959
338.996687879101 -5936.71351820959
339.05706128745 -5936.71351820959
339.117434695799 -5936.71351820955
339.177808104148 -5936.71351820955
339.238181512497 -5936.71351820955
339.298554920846 -5936.71351820955
339.358928329195 -5936.71351820953
339.419301737543 -5936.71351820953
339.479675145892 -5936.71351820952
339.540048554241 -5936.71351820952
339.60042196259 -5936.7135182095
339.660795370939 -5936.7135182095
339.721168779288 -5936.7135182095
339.781542187637 -5936.7135182095
339.841915595986 -5936.71351820946
339.902289004335 -5936.71351820946
339.962662412684 -5936.71351820946
340.023035821033 -5936.71351820946
340.083409229381 -5936.71351820943
340.14378263773 -5936.71351820943
340.204156046079 -5936.71351820942
340.264529454428 -5936.7135182094
340.324902862777 -5936.7135182094
340.385276271126 -5936.71351820939
340.445649679475 -5936.71351820939
340.506023087824 -5936.71351820938
340.566396496173 -5936.71351820938
340.626769904522 -5936.71351820937
340.68714331287 -5936.71351820937
340.747516721219 -5936.71351820935
340.807890129568 -5936.71351820935
340.868263537917 -5936.71351820935
340.928636946266 -5936.71351820935
340.989010354615 -5936.71351820933
341.049383762964 -5936.71351820933
341.109757171313 -5936.71351820933
341.170130579662 -5936.71351820933
341.230503988011 -5936.71351820933
341.29087739636 -5936.71351820932
341.351250804708 -5936.71351820931
341.411624213057 -5936.71351820931
341.471997621406 -5936.71351820929
341.532371029755 -5936.71351820929
341.592744438104 -5936.71351820929
341.653117846453 -5936.71351820929
341.713491254802 -5936.71351820923
341.773864663151 -5936.71351820923
341.8342380715 -5936.71351820923
341.894611479849 -5936.71351820923
341.954984888197 -5936.71351820915
342.015358296546 -5936.71351820915
342.075731704895 -5936.71351820915
342.136105113244 -5936.71351820915
342.196478521593 -5936.71351820915
342.256851929942 -5936.71351820915
342.317225338291 -5936.71351820914
342.37759874664 -5936.71351820914
342.437972154989 -5936.71351820907
342.498345563338 -5936.71351820907
342.558718971687 -5936.71351820907
342.619092380035 -5936.71351820907
342.679465788384 -5936.71351820907
342.739839196733 -5936.71351820901
342.800212605082 -5936.71351820901
342.860586013431 -5936.71351820901
342.92095942178 -5936.71351820901
342.981332830129 -5936.71351820897
343.041706238478 -5936.71351820897
343.102079646827 -5936.71351820896
343.162453055176 -5936.71351820896
343.222826463524 -5936.71351820893
343.283199871873 -5936.71351820892
343.343573280222 -5936.71351820892
343.403946688571 -5936.71351820892
343.46432009692 -5936.7135182089
343.524693505269 -5936.71351820889
343.585066913618 -5936.71351820889
343.645440321967 -5936.71351820887
343.705813730316 -5936.71351820887
343.766187138665 -5936.71351820887
343.826560547014 -5936.71351820887
343.886933955362 -5936.71351820884
343.947307363711 -5936.71351820884
344.00768077206 -5936.71351820884
344.068054180409 -5936.71351820884
344.128427588758 -5936.71351820883
344.188800997107 -5936.71351820883
344.249174405456 -5936.71351820883
344.309547813805 -5936.71351820882
344.369921222154 -5936.71351820881
344.430294630503 -5936.71351820881
344.490668038851 -5936.7135182088
344.5510414472 -5936.7135182088
344.611414855549 -5936.71351820879
344.671788263898 -5936.71351820879
344.732161672247 -5936.71351820879
344.792535080596 -5936.71351820879
344.852908488945 -5936.71351820878
344.913281897294 -5936.71351820877
344.973655305643 -5936.71351820877
345.034028713992 -5936.71351820877
345.094402122341 -5936.71351820875
345.154775530689 -5936.71351820875
345.215148939038 -5936.71351820875
345.275522347387 -5936.71351820875
345.335895755736 -5936.71351820875
345.396269164085 -5936.71351820875
345.456642572434 -5936.71351820875
345.517015980783 -5936.71351820872
345.577389389132 -5936.71351820872
345.637762797481 -5936.71351820872
345.69813620583 -5936.71351820872
345.758509614178 -5936.71351820869
345.818883022527 -5936.71351820869
345.879256430876 -5936.71351820869
345.939629839225 -5936.71351820869
346.000003247574 -5936.71351820867
346.060376655923 -5936.71351820867
346.120750064272 -5936.71351820866
346.181123472621 -5936.71351820866
346.24149688097 -5936.71351820863
346.301870289319 -5936.71351820863
346.362243697668 -5936.71351820863
346.422617106016 -5936.71351820863
346.482990514365 -5936.71351820863
346.543363922714 -5936.71351820863
346.603737331063 -5936.7135182086
346.664110739412 -5936.7135182086
346.724484147761 -5936.7135182086
346.78485755611 -5936.7135182086
346.845230964459 -5936.71351820858
346.905604372808 -5936.71351820858
346.965977781157 -5936.71351820858
347.026351189505 -5936.71351820858
347.086724597854 -5936.71351820856
347.147098006203 -5936.71351820856
347.207471414552 -5936.71351820856
347.267844822901 -5936.71351820855
347.32821823125 -5936.71351820855
347.388591639599 -5936.71351820853
347.448965047948 -5936.71351820853
347.509338456297 -5936.71351820853
347.569711864646 -5936.71351820853
347.630085272995 -5936.71351820851
347.690458681343 -5936.71351820851
347.750832089692 -5936.71351820851
347.811205498041 -5936.71351820851
347.87157890639 -5936.71351820849
347.931952314739 -5936.71351820849
347.992325723088 -5936.71351820848
348.052699131437 -5936.71351820848
348.113072539786 -5936.71351820845
348.173445948135 -5936.71351820845
348.233819356484 -5936.71351820845
348.294192764832 -5936.71351820838
348.354566173181 -5936.71351820838
348.41493958153 -5936.71351820837
348.475312989879 -5936.71351820837
348.535686398228 -5936.71351820829
348.596059806577 -5936.71351820828
348.656433214926 -5936.71351820828
348.716806623275 -5936.71351820828
348.777180031624 -5936.71351820821
348.837553439973 -5936.71351820821
348.897926848322 -5936.71351820821
348.95830025667 -5936.71351820821
349.018673665019 -5936.71351820815
349.079047073368 -5936.71351820815
349.139420481717 -5936.71351820815
349.199793890066 -5936.71351820815
349.260167298415 -5936.71351820815
349.320540706764 -5936.71351820815
349.380914115113 -5936.71351820811
349.441287523462 -5936.71351820811
349.501660931811 -5936.71351820811
349.562034340159 -5936.71351820811
349.622407748508 -5936.71351820808
349.682781156857 -5936.71351820808
349.743154565206 -5936.71351820808
349.803527973555 -5936.71351820808
349.863901381904 -5936.71351820805
349.924274790253 -5936.71351820804
349.984648198602 -5936.71351820804
350.045021606951 -5936.71351820804
350.1053950153 -5936.71351820801
350.165768423649 -5936.71351820801
350.226141831997 -5936.71351820801
350.286515240346 -5936.71351820801
350.346888648695 -5936.71351820798
350.407262057044 -5936.71351820798
350.467635465393 -5936.71351820798
350.528008873742 -5936.71351820796
350.588382282091 -5936.71351820796
350.64875569044 -5936.71351820796
350.709129098789 -5936.71351820795
350.769502507138 -5936.71351820795
350.829875915486 -5936.71351820793
350.890249323835 -5936.71351820792
350.950622732184 -5936.71351820792
351.010996140533 -5936.71351820792
351.071369548882 -5936.71351820789
351.131742957231 -5936.71351820789
351.19211636558 -5936.71351820789
351.252489773929 -5936.71351820789
351.312863182278 -5936.71351820785
351.373236590627 -5936.71351820785
351.433609998976 -5936.71351820785
351.493983407324 -5936.71351820782
351.554356815673 -5936.71351820782
351.614730224022 -5936.71351820782
351.675103632371 -5936.71351820782
351.73547704072 -5936.7135182078
351.795850449069 -5936.7135182078
351.856223857418 -5936.71351820779
351.916597265767 -5936.71351820779
351.976970674116 -5936.71351820777
352.037344082465 -5936.71351820777
352.097717490813 -5936.71351820777
352.158090899162 -5936.71351820777
352.218464307511 -5936.71351820774
352.27883771586 -5936.71351820774
352.339211124209 -5936.71351820774
352.399584532558 -5936.71351820774
352.459957940907 -5936.71351820772
352.520331349256 -5936.71351820772
352.580704757605 -5936.71351820772
352.641078165954 -5936.7135182077
352.701451574303 -5936.7135182077
352.761824982651 -5936.7135182077
352.822198391 -5936.7135182077
352.882571799349 -5936.71351820768
352.942945207698 -5936.71351820768
353.003318616047 -5936.71351820768
353.063692024396 -5936.71351820767
353.124065432745 -5936.71351820765
353.184438841094 -5936.71351820765
353.244812249443 -5936.71351820765
353.305185657792 -5936.71351820765
353.36555906614 -5936.71351820763
353.425932474489 -5936.71351820763
353.486305882838 -5936.71351820762
353.546679291187 -5936.71351820762
353.607052699536 -5936.71351820759
353.667426107885 -5936.71351820758
353.727799516234 -5936.71351820758
353.788172924583 -5936.71351820758
353.848546332932 -5936.71351820754
353.908919741281 -5936.71351820754
353.96929314963 -5936.71351820754
354.029666557978 -5936.71351820754
354.090039966327 -5936.7135182075
354.150413374676 -5936.7135182075
354.210786783025 -5936.7135182075
354.271160191374 -5936.71351820746
354.331533599723 -5936.71351820746
354.391907008072 -5936.71351820746
354.452280416421 -5936.71351820746
354.51265382477 -5936.71351820743
354.573027233119 -5936.71351820743
354.633400641467 -5936.71351820743
354.693774049816 -5936.71351820743
354.754147458165 -5936.71351820739
354.814520866514 -5936.71351820739
354.874894274863 -5936.71351820739
354.935267683212 -5936.71351820739
354.995641091561 -5936.71351820735
355.05601449991 -5936.71351820735
355.116387908259 -5936.71351820735
355.176761316608 -5936.71351820735
355.237134724957 -5936.71351820732
355.297508133305 -5936.71351820732
355.357881541654 -5936.71351820732
355.418254950003 -5936.7135182073
355.478628358352 -5936.7135182073
355.539001766701 -5936.7135182073
355.59937517505 -5936.7135182073
355.659748583399 -5936.71351820728
355.720121991748 -5936.71351820728
355.780495400097 -5936.71351820728
355.840868808446 -5936.71351820728
355.901242216795 -5936.71351820727
355.961615625143 -5936.71351820727
356.021989033492 -5936.71351820727
356.082362441841 -5936.71351820726
356.14273585019 -5936.71351820726
356.203109258539 -5936.71351820726
356.263482666888 -5936.71351820725
356.323856075237 -5936.71351820725
356.384229483586 -5936.71351820725
356.444602891935 -5936.71351820724
356.504976300284 -5936.71351820724
356.565349708632 -5936.71351820724
356.625723116981 -5936.71351820724
356.68609652533 -5936.71351820722
356.746469933679 -5936.71351820722
356.806843342028 -5936.71351820722
356.867216750377 -5936.71351820722
356.927590158726 -5936.7135182072
356.987963567075 -5936.7135182072
357.048336975424 -5936.7135182072
357.108710383773 -5936.71351820717
357.169083792122 -5936.71351820717
357.22945720047 -5936.71351820717
357.289830608819 -5936.71351820717
357.350204017168 -5936.71351820715
357.410577425517 -5936.71351820714
357.470950833866 -5936.71351820714
357.531324242215 -5936.71351820714
357.591697650564 -5936.71351820712
357.652071058913 -5936.71351820712
357.712444467262 -5936.71351820712
357.772817875611 -5936.71351820711
357.833191283959 -5936.71351820709
357.893564692308 -5936.71351820709
357.953938100657 -5936.71351820709
358.014311509006 -5936.71351820707
358.074684917355 -5936.71351820707
358.135058325704 -5936.71351820707
358.195431734053 -5936.71351820707
358.255805142402 -5936.71351820705
358.316178550751 -5936.71351820705
358.3765519591 -5936.71351820705
358.436925367449 -5936.71351820705
358.497298775797 -5936.71351820703
358.557672184146 -5936.71351820703
358.618045592495 -5936.71351820703
358.678419000844 -5936.71351820703
358.738792409193 -5936.71351820701
358.799165817542 -5936.71351820701
358.859539225891 -5936.71351820701
358.91991263424 -5936.71351820701
358.980286042589 -5936.71351820699
359.040659450938 -5936.71351820699
359.101032859286 -5936.71351820699
359.161406267635 -5936.71351820699
359.221779675984 -5936.71351820697
359.282153084333 -5936.71351820697
359.342526492682 -5936.71351820697
359.402899901031 -5936.71351820697
359.46327330938 -5936.71351820695
359.523646717729 -5936.71351820695
359.584020126078 -5936.71351820695
359.644393534427 -5936.71351820695
359.704766942776 -5936.71351820692
359.765140351124 -5936.71351820692
359.825513759473 -5936.71351820692
359.885887167822 -5936.71351820692
359.946260576171 -5936.7135182069
360.00663398452 -5936.7135182069
360.067007392869 -5936.7135182069
360.127380801218 -5936.7135182069
360.187754209567 -5936.71351820689
360.248127617916 -5936.71351820688
360.308501026265 -5936.71351820688
360.368874434613 -5936.71351820688
360.429247842962 -5936.71351820687
360.489621251311 -5936.71351820687
360.54999465966 -5936.71351820687
360.610368068009 -5936.71351820685
360.670741476358 -5936.71351820685
360.731114884707 -5936.71351820685
360.791488293056 -5936.71351820685
360.851861701405 -5936.71351820684
360.912235109754 -5936.71351820684
360.972608518103 -5936.71351820684
361.032981926451 -5936.71351820683
361.0933553348 -5936.71351820682
361.153728743149 -5936.71351820682
361.214102151498 -5936.71351820682
361.274475559847 -5936.71351820682
361.334848968196 -5936.7135182068
361.395222376545 -5936.7135182068
361.455595784894 -5936.7135182068
361.515969193243 -5936.7135182068
361.576342601592 -5936.71351820679
361.63671600994 -5936.71351820679
361.697089418289 -5936.71351820679
361.757462826638 -5936.71351820679
361.817836234987 -5936.71351820677
361.878209643336 -5936.71351820677
361.938583051685 -5936.71351820677
361.998956460034 -5936.71351820677
362.059329868383 -5936.71351820676
362.119703276732 -5936.71351820676
362.180076685081 -5936.71351820676
362.24045009343 -5936.71351820676
362.300823501778 -5936.71351820676
362.361196910127 -5936.71351820674
362.421570318476 -5936.71351820674
362.481943726825 -5936.71351820674
362.542317135174 -5936.71351820674
362.602690543523 -5936.71351820672
362.663063951872 -5936.71351820672
362.723437360221 -5936.71351820672
362.78381076857 -5936.71351820672
362.844184176919 -5936.71351820671
362.904557585267 -5936.71351820671
362.964930993616 -5936.71351820671
363.025304401965 -5936.71351820671
363.085677810314 -5936.71351820671
363.146051218663 -5936.7135182067
363.206424627012 -5936.7135182067
363.266798035361 -5936.7135182067
363.32717144371 -5936.7135182067
363.387544852059 -5936.71351820669
363.447918260408 -5936.71351820669
363.508291668756 -5936.71351820669
363.568665077105 -5936.71351820669
363.629038485454 -5936.71351820668
363.689411893803 -5936.71351820668
363.749785302152 -5936.71351820668
363.810158710501 -5936.71351820668
363.87053211885 -5936.71351820668
363.930905527199 -5936.71351820668
363.991278935548 -5936.71351820668
364.051652343897 -5936.71351820668
364.112025752246 -5936.71351820667
364.172399160594 -5936.71351820667
364.232772568943 -5936.71351820667
364.293145977292 -5936.71351820667
364.353519385641 -5936.71351820666
364.41389279399 -5936.71351820666
364.474266202339 -5936.71351820666
364.534639610688 -5936.71351820666
364.595013019037 -5936.71351820666
364.655386427386 -5936.71351820666
364.715759835735 -5936.71351820666
364.776133244083 -5936.71351820665
364.836506652432 -5936.71351820665
364.896880060781 -5936.71351820665
364.95725346913 -5936.71351820665
365.017626877479 -5936.71351820664
365.078000285828 -5936.71351820664
365.138373694177 -5936.71351820664
365.198747102526 -5936.71351820664
365.259120510875 -5936.71351820664
365.319493919224 -5936.71351820664
365.379867327573 -5936.71351820664
365.440240735921 -5936.71351820664
365.50061414427 -5936.71351820663
365.560987552619 -5936.71351820663
365.621360960968 -5936.71351820663
365.681734369317 -5936.71351820663
365.742107777666 -5936.71351820662
365.802481186015 -5936.71351820662
365.862854594364 -5936.71351820662
365.923228002713 -5936.71351820662
365.983601411062 -5936.71351820661
366.04397481941 -5936.71351820661
366.104348227759 -5936.71351820661
366.164721636108 -5936.71351820661
366.225095044457 -5936.71351820661
366.285468452806 -5936.71351820661
366.345841861155 -5936.71351820661
366.406215269504 -5936.71351820661
366.466588677853 -5936.7135182066
366.526962086202 -5936.7135182066
366.587335494551 -5936.7135182066
366.6477089029 -5936.7135182066
366.708082311248 -5936.71351820659
366.768455719597 -5936.71351820659
366.828829127946 -5936.71351820659
366.889202536295 -5936.71351820658
366.949575944644 -5936.71351820658
367.009949352993 -5936.71351820658
367.070322761342 -5936.71351820658
367.130696169691 -5936.71351820657
367.19106957804 -5936.71351820657
367.251442986389 -5936.71351820657
367.311816394738 -5936.71351820657
367.372189803086 -5936.71351820657
367.432563211435 -5936.71351820657
367.492936619784 -5936.71351820657
367.553310028133 -5936.71351820656
367.613683436482 -5936.71351820656
367.674056844831 -5936.71351820656
367.73443025318 -5936.71351820656
367.794803661529 -5936.71351820656
367.855177069878 -5936.71351820656
367.915550478227 -5936.71351820656
367.975923886575 -5936.71351820656
368.036297294924 -5936.71351820656
368.096670703273 -5936.71351820655
368.157044111622 -5936.71351820655
368.217417519971 -5936.71351820655
368.27779092832 -5936.71351820655
368.338164336669 -5936.71351820654
368.398537745018 -5936.71351820654
368.458911153367 -5936.71351820654
368.519284561716 -5936.71351820654
368.579657970065 -5936.71351820654
368.640031378413 -5936.71351820654
368.700404786762 -5936.71351820654
368.760778195111 -5936.71351820654
368.82115160346 -5936.71351820653
368.881525011809 -5936.71351820653
368.941898420158 -5936.71351820653
369.002271828507 -5936.71351820653
369.062645236856 -5936.71351820653
369.123018645205 -5936.71351820653
369.183392053554 -5936.71351820653
369.243765461902 -5936.71351820653
369.304138870251 -5936.71351820652
369.3645122786 -5936.71351820652
369.424885686949 -5936.71351820652
369.485259095298 -5936.71351820652
369.545632503647 -5936.71351820651
369.606005911996 -5936.71351820651
369.666379320345 -5936.71351820651
369.726752728694 -5936.71351820651
369.787126137043 -5936.71351820649
369.847499545392 -5936.71351820649
369.90787295374 -5936.71351820649
369.968246362089 -5936.71351820649
370.028619770438 -5936.71351820647
370.088993178787 -5936.71351820647
370.149366587136 -5936.71351820647
370.209739995485 -5936.71351820647
370.270113403834 -5936.71351820647
370.330486812183 -5936.71351820645
370.390860220532 -5936.71351820645
370.451233628881 -5936.71351820645
370.51160703723 -5936.71351820645
370.571980445578 -5936.71351820643
370.632353853927 -5936.71351820643
370.692727262276 -5936.71351820643
370.753100670625 -5936.71351820643
370.813474078974 -5936.71351820642
370.873847487323 -5936.71351820642
370.934220895672 -5936.71351820642
370.994594304021 -5936.71351820641
371.05496771237 -5936.71351820641
371.115341120719 -5936.71351820641
371.175714529067 -5936.71351820641
371.236087937416 -5936.71351820641
371.296461345765 -5936.7135182064
371.356834754114 -5936.71351820641
371.417208162463 -5936.71351820641
371.477581570812 -5936.7135182064
371.537954979161 -5936.7135182064
371.59832838751 -5936.7135182064
371.658701795859 -5936.71351820639
371.719075204208 -5936.71351820639
371.779448612557 -5936.71351820639
371.839822020905 -5936.71351820638
371.900195429254 -5936.71351820638
371.960568837603 -5936.71351820638
372.020942245952 -5936.71351820638
372.081315654301 -5936.71351820638
372.14168906265 -5936.71351820638
372.202062470999 -5936.71351820637
372.262435879348 -5936.71351820637
372.322809287697 -5936.71351820637
372.383182696046 -5936.71351820637
372.443556104394 -5936.71351820637
372.503929512743 -5936.71351820637
372.564302921092 -5936.71351820637
372.624676329441 -5936.71351820637
372.68504973779 -5936.71351820637
372.745423146139 -5936.71351820636
372.805796554488 -5936.71351820636
372.866169962837 -5936.71351820636
372.926543371186 -5936.71351820636
372.986916779535 -5936.71351820635
373.047290187884 -5936.71351820635
373.107663596232 -5936.71351820635
373.168037004581 -5936.71351820635
373.22841041293 -5936.71351820635
373.288783821279 -5936.71351820635
373.349157229628 -5936.71351820635
373.409530637977 -5936.71351820635
373.469904046326 -5936.71351820634
373.530277454675 -5936.71351820634
373.590650863024 -5936.71351820634
373.651024271373 -5936.71351820634
373.711397679721 -5936.71351820634
373.77177108807 -5936.71351820634
373.832144496419 -5936.71351820634
373.892517904768 -5936.71351820634
373.952891313117 -5936.71351820633
374.013264721466 -5936.71351820633
374.073638129815 -5936.71351820633
374.134011538164 -5936.71351820633
374.194384946513 -5936.71351820633
374.254758354862 -5936.71351820633
374.315131763211 -5936.71351820633
374.375505171559 -5936.71351820633
374.435878579908 -5936.71351820632
374.496251988257 -5936.71351820632
374.556625396606 -5936.71351820632
374.616998804955 -5936.71351820632
374.677372213304 -5936.71351820632
374.737745621653 -5936.71351820632
374.798119030002 -5936.71351820632
374.858492438351 -5936.71351820632
374.9188658467 -5936.71351820632
374.979239255048 -5936.71351820631
375.039612663397 -5936.71351820632
375.099986071746 -5936.71351820632
375.160359480095 -5936.71351820631
375.220732888444 -5936.71351820631
375.281106296793 -5936.71351820631
375.341479705142 -5936.71351820631
375.401853113491 -5936.7135182063
375.46222652184 -5936.7135182063
375.522599930189 -5936.7135182063
375.582973338537 -5936.7135182063
375.643346746886 -5936.7135182063
375.703720155235 -5936.7135182063
375.764093563584 -5936.71351820629
375.824466971933 -5936.71351820629
375.884840380282 -5936.71351820629
375.945213788631 -5936.71351820629
376.00558719698 -5936.71351820629
376.065960605329 -5936.71351820629
376.126334013678 -5936.71351820628
376.186707422027 -5936.71351820628
376.247080830375 -5936.71351820628
376.307454238724 -5936.71351820628
376.367827647073 -5936.71351820628
376.428201055422 -5936.71351820628
376.488574463771 -5936.71351820628
376.54894787212 -5936.71351820627
376.609321280469 -5936.71351820627
376.669694688818 -5936.71351820627
376.730068097167 -5936.71351820627
376.790441505516 -5936.71351820627
376.850814913864 -5936.71351820627
376.911188322213 -5936.71351820627
376.971561730562 -5936.71351820627
377.031935138911 -5936.71351820626
377.09230854726 -5936.71351820626
377.152681955609 -5936.71351820626
377.213055363958 -5936.71351820626
377.273428772307 -5936.71351820626
377.333802180656 -5936.71351820625
377.394175589005 -5936.71351820625
377.454548997354 -5936.71351820626
377.514922405702 -5936.71351820625
377.575295814051 -5936.71351820625
377.6356692224 -5936.71351820625
377.696042630749 -5936.71351820625
377.756416039098 -5936.71351820625
377.816789447447 -5936.71351820624
377.877162855796 -5936.71351820624
377.937536264145 -5936.71351820624
377.997909672494 -5936.71351820624
378.058283080843 -5936.71351820624
378.118656489191 -5936.71351820624
378.17902989754 -5936.71351820624
378.239403305889 -5936.71351820624
378.299776714238 -5936.71351820623
378.360150122587 -5936.71351820623
378.420523530936 -5936.71351820623
378.480896939285 -5936.71351820623
378.541270347634 -5936.71351820622
378.601643755983 -5936.71351820622
378.662017164332 -5936.71351820622
378.722390572681 -5936.71351820622
378.782763981029 -5936.71351820622
378.843137389378 -5936.71351820622
378.903510797727 -5936.71351820622
378.963884206076 -5936.71351820621
379.024257614425 -5936.71351820621
379.084631022774 -5936.71351820621
379.145004431123 -5936.71351820621
379.205377839472 -5936.71351820621
379.265751247821 -5936.7135182062
379.32612465617 -5936.7135182062
379.386498064518 -5936.7135182062
379.446871472867 -5936.7135182062
379.507244881216 -5936.7135182062
379.567618289565 -5936.71351820619
379.627991697914 -5936.71351820619
379.688365106263 -5936.71351820619
379.748738514612 -5936.71351820619
379.809111922961 -5936.71351820619
379.86948533131 -5936.71351820619
379.929858739659 -5936.71351820618
379.990232148008 -5936.71351820618
380.050605556356 -5936.71351820618
380.110978964705 -5936.71351820618
380.171352373054 -5936.71351820618
380.231725781403 -5936.71351820618
380.292099189752 -5936.71351820618
380.352472598101 -5936.71351820618
380.41284600645 -5936.71351820617
380.473219414799 -5936.71351820617
380.533592823148 -5936.71351820617
380.593966231497 -5936.71351820617
380.654339639845 -5936.71351820617
380.714713048194 -5936.71351820617
380.775086456543 -5936.71351820617
380.835459864892 -5936.71351820617
380.895833273241 -5936.71351820616
380.95620668159 -5936.71351820616
381.016580089939 -5936.71351820616
381.076953498288 -5936.71351820616
381.137326906637 -5936.71351820615
381.197700314986 -5936.71351820615
381.258073723335 -5936.71351820615
381.318447131683 -5936.71351820615
381.378820540032 -5936.71351820614
381.439193948381 -5936.71351820614
381.49956735673 -5936.71351820614
381.559940765079 -5936.71351820614
381.620314173428 -5936.71351820614
381.680687581777 -5936.71351820614
381.741060990126 -5936.71351820614
381.801434398475 -5936.71351820613
381.861807806824 -5936.71351820613
381.922181215172 -5936.71351820613
381.982554623521 -5936.71351820613
382.04292803187 -5936.71351820612
382.103301440219 -5936.71351820612
382.163674848568 -5936.71351820612
382.224048256917 -5936.71351820612
382.284421665266 -5936.71351820612
382.344795073615 -5936.71351820612
382.405168481964 -5936.71351820612
382.465541890313 -5936.71351820612
382.525915298662 -5936.71351820611
382.58628870701 -5936.71351820611
382.646662115359 -5936.71351820612
382.707035523708 -5936.71351820611
382.767408932057 -5936.71351820611
382.827782340406 -5936.71351820611
382.888155748755 -5936.71351820611
382.948529157104 -5936.71351820611
383.008902565453 -5936.7135182061
383.069275973802 -5936.7135182061
383.129649382151 -5936.7135182061
383.1900227905 -5936.7135182061
383.250396198848 -5936.71351820609
383.310769607197 -5936.71351820609
383.371143015546 -5936.71351820609
383.431516423895 -5936.71351820609
383.491889832244 -5936.71351820609
383.552263240593 -5936.71351820609
383.612636648942 -5936.71351820609
383.673010057291 -5936.71351820609
383.73338346564 -5936.71351820608
383.793756873989 -5936.71351820608
383.854130282337 -5936.71351820608
383.914503690686 -5936.71351820608
383.974877099035 -5936.71351820608
384.035250507384 -5936.71351820608
384.095623915733 -5936.71351820608
384.155997324082 -5936.71351820608
384.216370732431 -5936.71351820607
384.27674414078 -5936.71351820607
384.337117549129 -5936.71351820607
384.397490957478 -5936.71351820607
384.457864365827 -5936.71351820606
384.518237774175 -5936.71351820606
384.578611182524 -5936.71351820606
384.638984590873 -5936.71351820606
384.699357999222 -5936.71351820606
384.759731407571 -5936.71351820606
384.82010481592 -5936.71351820606
384.880478224269 -5936.71351820606
384.940851632618 -5936.71351820605
385.001225040967 -5936.71351820605
385.061598449316 -5936.71351820605
385.121971857664 -5936.71351820605
385.182345266013 -5936.71351820605
385.242718674362 -5936.71351820604
385.303092082711 -5936.71351820604
385.36346549106 -5936.71351820604
385.423838899409 -5936.71351820604
385.484212307758 -5936.71351820604
385.544585716107 -5936.71351820604
385.604959124456 -5936.71351820604
385.665332532805 -5936.71351820604
385.725705941154 -5936.71351820603
385.786079349502 -5936.71351820603
385.846452757851 -5936.71351820603
385.9068261662 -5936.71351820603
385.967199574549 -5936.71351820603
386.027572982898 -5936.71351820603
386.087946391247 -5936.71351820603
386.148319799596 -5936.71351820603
386.208693207945 -5936.71351820602
386.269066616294 -5936.71351820602
386.329440024643 -5936.71351820602
386.389813432992 -5936.71351820602
386.45018684134 -5936.71351820602
386.510560249689 -5936.71351820602
386.570933658038 -5936.71351820601
386.631307066387 -5936.71351820601
386.691680474736 -5936.71351820601
386.752053883085 -5936.71351820601
386.812427291434 -5936.71351820601
386.872800699783 -5936.71351820601
386.933174108132 -5936.71351820601
386.993547516481 -5936.713518206
387.053920924829 -5936.713518206
387.114294333178 -5936.713518206
387.174667741527 -5936.713518206
387.235041149876 -5936.713518206
387.295414558225 -5936.713518206
387.355787966574 -5936.71351820599
387.416161374923 -5936.71351820599
387.476534783272 -5936.71351820599
387.536908191621 -5936.71351820599
387.59728159997 -5936.71351820599
387.657655008318 -5936.71351820599
387.718028416667 -5936.71351820599
387.778401825016 -5936.71351820599
387.838775233365 -5936.71351820599
387.899148641714 -5936.71351820598
387.959522050063 -5936.71351820598
388.019895458412 -5936.71351820598
388.080268866761 -5936.71351820598
388.14064227511 -5936.71351820598
388.201015683459 -5936.71351820598
388.261389091808 -5936.71351820598
388.321762500156 -5936.71351820598
388.382135908505 -5936.71351820598
388.442509316854 -5936.71351820598
388.502882725203 -5936.71351820598
388.563256133552 -5936.71351820598
388.623629541901 -5936.71351820597
388.68400295025 -5936.71351820597
388.744376358599 -5936.71351820597
388.804749766948 -5936.71351820597
388.865123175297 -5936.71351820596
388.925496583645 -5936.71351820596
388.985869991994 -5936.71351820596
389.046243400343 -5936.71351820596
389.106616808692 -5936.71351820596
389.166990217041 -5936.71351820596
389.22736362539 -5936.71351820596
389.287737033739 -5936.71351820596
389.348110442088 -5936.71351820595
389.408483850437 -5936.71351820595
389.468857258786 -5936.71351820595
389.529230667135 -5936.71351820595
389.589604075483 -5936.71351820595
389.649977483832 -5936.71351820595
389.710350892181 -5936.71351820595
389.77072430053 -5936.71351820595
389.831097708879 -5936.71351820594
389.891471117228 -5936.71351820594
389.951844525577 -5936.71351820594
390.012217933926 -5936.71351820594
390.072591342275 -5936.71351820594
390.132964750624 -5936.71351820594
390.193338158972 -5936.71351820594
390.253711567321 -5936.71351820594
390.31408497567 -5936.71351820593
390.374458384019 -5936.71351820593
390.434831792368 -5936.71351820593
390.495205200717 -5936.71351820593
390.555578609066 -5936.71351820592
390.615952017415 -5936.71351820592
390.676325425764 -5936.71351820592
390.736698834113 -5936.71351820592
390.797072242462 -5936.71351820592
390.85744565081 -5936.71351820592
390.917819059159 -5936.71351820591
390.978192467508 -5936.71351820591
391.038565875857 -5936.71351820591
391.098939284206 -5936.71351820591
391.159312692555 -5936.71351820591
391.219686100904 -5936.71351820591
391.280059509253 -5936.71351820591
391.340432917602 -5936.71351820591
391.400806325951 -5936.71351820591
391.461179734299 -5936.71351820591
391.521553142648 -5936.71351820591
391.581926550997 -5936.7135182059
391.642299959346 -5936.7135182059
391.702673367695 -5936.7135182059
391.763046776044 -5936.7135182059
391.823420184393 -5936.7135182059
391.883793592742 -5936.7135182059
391.944167001091 -5936.7135182059
392.00454040944 -5936.7135182059
392.064913817789 -5936.71351820589
392.125287226137 -5936.71351820589
392.185660634486 -5936.71351820589
392.246034042835 -5936.71351820589
392.306407451184 -5936.71351820589
392.366780859533 -5936.71351820589
392.427154267882 -5936.71351820589
392.487527676231 -5936.71351820589
392.54790108458 -5936.71351820589
392.608274492929 -5936.71351820589
392.668647901278 -5936.71351820589
392.729021309626 -5936.71351820589
392.789394717975 -5936.71351820588
392.849768126324 -5936.71351820588
392.910141534673 -5936.71351820588
392.970514943022 -5936.71351820588
393.030888351371 -5936.71351820588
393.09126175972 -5936.71351820588
393.151635168069 -5936.71351820588
393.212008576418 -5936.71351820588
393.272381984767 -5936.71351820588
393.332755393116 -5936.71351820588
393.393128801464 -5936.71351820588
393.453502209813 -5936.71351820588
393.513875618162 -5936.71351820588
393.574249026511 -5936.71351820588
393.63462243486 -5936.71351820588
393.694995843209 -5936.71351820588
393.755369251558 -5936.71351820587
393.815742659907 -5936.71351820587
393.876116068256 -5936.71351820587
393.936489476605 -5936.71351820587
393.996862884953 -5936.71351820587
394.057236293302 -5936.71351820587
394.117609701651 -5936.71351820587
394.17798311 -5936.71351820587
394.238356518349 -5936.71351820587
394.298729926698 -5936.71351820587
394.359103335047 -5936.71351820587
394.419476743396 -5936.71351820586
394.479850151745 -5936.71351820586
394.540223560094 -5936.71351820586
394.600596968443 -5936.71351820586
394.660970376791 -5936.71351820586
394.72134378514 -5936.71351820586
394.781717193489 -5936.71351820586
394.842090601838 -5936.71351820586
394.902464010187 -5936.71351820586
394.962837418536 -5936.71351820586
395.023210826885 -5936.71351820586
395.083584235234 -5936.71351820586
395.143957643583 -5936.71351820585
395.204331051932 -5936.71351820585
395.26470446028 -5936.71351820585
395.325077868629 -5936.71351820585
395.385451276978 -5936.71351820585
395.445824685327 -5936.71351820585
395.506198093676 -5936.71351820585
395.566571502025 -5936.71351820585
395.626944910374 -5936.71351820585
395.687318318723 -5936.71351820585
395.747691727072 -5936.71351820585
395.808065135421 -5936.71351820585
395.86843854377 -5936.71351820584
395.928811952118 -5936.71351820584
395.989185360467 -5936.71351820584
396.049558768816 -5936.71351820584
396.109932177165 -5936.71351820584
396.170305585514 -5936.71351820584
396.230678993863 -5936.71351820584
396.291052402212 -5936.71351820584
396.351425810561 -5936.71351820584
396.41179921891 -5936.71351820584
396.472172627259 -5936.71351820584
396.532546035607 -5936.71351820584
396.592919443956 -5936.71351820584
396.653292852305 -5936.71351820584
396.713666260654 -5936.71351820584
396.774039669003 -5936.71351820584
396.834413077352 -5936.71351820584
396.894786485701 -5936.71351820584
396.95515989405 -5936.71351820584
397.015533302399 -5936.71351820584
397.075906710748 -5936.71351820583
397.136280119097 -5936.71351820583
397.196653527445 -5936.71351820583
397.257026935794 -5936.71351820583
397.317400344143 -5936.71351820583
397.377773752492 -5936.71351820583
397.438147160841 -5936.71351820583
397.49852056919 -5936.71351820583
397.558893977539 -5936.71351820583
397.619267385888 -5936.71351820583
397.679640794237 -5936.71351820583
397.740014202586 -5936.71351820583
397.800387610935 -5936.71351820583
397.860761019283 -5936.71351820583
397.921134427632 -5936.71351820583
397.981507835981 -5936.71351820583
398.04188124433 -5936.71351820583
398.102254652679 -5936.71351820583
398.162628061028 -5936.71351820583
398.223001469377 -5936.71351820583
398.283374877726 -5936.71351820583
398.343748286075 -5936.71351820583
398.404121694424 -5936.71351820583
398.464495102772 -5936.71351820583
398.524868511121 -5936.71351820583
398.58524191947 -5936.71351820582
398.645615327819 -5936.71351820582
398.705988736168 -5936.71351820582
398.766362144517 -5936.71351820582
398.826735552866 -5936.71351820582
398.887108961215 -5936.71351820582
398.947482369564 -5936.71351820582
399.007855777913 -5936.71351820582
399.068229186262 -5936.71351820582
399.12860259461 -5936.71351820582
399.188976002959 -5936.71351820582
399.249349411308 -5936.71351820582
399.309722819657 -5936.71351820582
399.370096228006 -5936.71351820582
399.430469636355 -5936.71351820582
399.490843044704 -5936.71351820582
399.551216453053 -5936.71351820582
399.611589861402 -5936.71351820581
399.671963269751 -5936.71351820581
399.732336678099 -5936.71351820581
399.792710086448 -5936.71351820581
399.853083494797 -5936.71351820581
399.913456903146 -5936.71351820581
399.973830311495 -5936.71351820581
400.034203719844 -5936.71351820581
400.094577128193 -5936.71351820581
400.154950536542 -5936.71351820581
400.215323944891 -5936.71351820581
400.27569735324 -5936.71351820581
400.336070761589 -5936.71351820581
400.396444169937 -5936.71351820581
400.456817578286 -5936.71351820581
400.517190986635 -5936.71351820581
400.577564394984 -5936.71351820581
400.637937803333 -5936.71351820581
400.698311211682 -5936.71351820581
400.758684620031 -5936.71351820581
400.81905802838 -5936.71351820581
400.879431436729 -5936.71351820581
400.939804845078 -5936.71351820581
401.000178253426 -5936.71351820581
401.060551661775 -5936.71351820581
401.120925070124 -5936.71351820581
401.181298478473 -5936.71351820581
401.241671886822 -5936.71351820581
401.302045295171 -5936.71351820581
401.36241870352 -5936.71351820581
401.422792111869 -5936.71351820581
401.483165520218 -5936.71351820581
401.543538928567 -5936.7135182058
401.603912336916 -5936.7135182058
401.664285745264 -5936.7135182058
401.724659153613 -5936.7135182058
401.785032561962 -5936.7135182058
401.845405970311 -5936.7135182058
401.90577937866 -5936.7135182058
401.966152787009 -5936.7135182058
402.026526195358 -5936.7135182058
402.086899603707 -5936.7135182058
402.147273012056 -5936.7135182058
402.207646420405 -5936.7135182058
402.268019828753 -5936.7135182058
402.328393237102 -5936.7135182058
402.388766645451 -5936.7135182058
402.4491400538 -5936.7135182058
402.509513462149 -5936.7135182058
402.569886870498 -5936.7135182058
402.630260278847 -5936.7135182058
402.690633687196 -5936.7135182058
402.751007095545 -5936.7135182058
402.811380503894 -5936.7135182058
402.871753912243 -5936.7135182058
402.932127320591 -5936.7135182058
402.99250072894 -5936.7135182058
403.052874137289 -5936.7135182058
403.113247545638 -5936.71351820579
403.173620953987 -5936.71351820579
403.233994362336 -5936.71351820579
403.294367770685 -5936.71351820579
403.354741179034 -5936.71351820579
403.415114587383 -5936.71351820579
403.475487995732 -5936.71351820579
403.53586140408 -5936.71351820579
403.596234812429 -5936.71351820579
403.656608220778 -5936.71351820579
403.716981629127 -5936.71351820579
403.777355037476 -5936.71351820579
403.837728445825 -5936.71351820579
403.898101854174 -5936.71351820579
403.958475262523 -5936.71351820579
404.018848670872 -5936.71351820579
404.079222079221 -5936.71351820579
404.13959548757 -5936.71351820579
404.199968895918 -5936.71351820579
404.260342304267 -5936.71351820579
404.320715712616 -5936.71351820579
404.381089120965 -5936.71351820579
404.441462529314 -5936.71351820579
404.501835937663 -5936.71351820578
404.562209346012 -5936.71351820578
404.622582754361 -5936.71351820578
404.68295616271 -5936.71351820578
404.743329571059 -5936.71351820578
404.803702979407 -5936.71351820578
404.864076387756 -5936.71351820578
404.924449796105 -5936.71351820578
404.984823204454 -5936.71351820578
405.045196612803 -5936.71351820578
405.105570021152 -5936.71351820578
405.165943429501 -5936.71351820578
405.22631683785 -5936.71351820578
405.286690246199 -5936.71351820578
405.347063654548 -5936.71351820578
405.407437062897 -5936.71351820578
405.467810471245 -5936.71351820578
405.528183879594 -5936.71351820578
405.588557287943 -5936.71351820578
405.648930696292 -5936.71351820578
405.709304104641 -5936.71351820578
405.76967751299 -5936.71351820578
405.830050921339 -5936.71351820578
405.890424329688 -5936.71351820578
405.950797738037 -5936.71351820578
406.011171146386 -5936.71351820578
406.071544554734 -5936.71351820578
406.131917963083 -5936.71351820578
406.192291371432 -5936.71351820578
406.252664779781 -5936.71351820578
406.31303818813 -5936.71351820578
406.373411596479 -5936.71351820578
406.433785004828 -5936.71351820578
406.494158413177 -5936.71351820578
406.554531821526 -5936.71351820578
406.614905229875 -5936.71351820577
406.675278638224 -5936.71351820577
406.735652046572 -5936.71351820577
406.796025454921 -5936.71351820577
406.85639886327 -5936.71351820577
406.916772271619 -5936.71351820577
406.977145679968 -5936.71351820577
407.037519088317 -5936.71351820577
407.097892496666 -5936.71351820577
407.158265905015 -5936.71351820577
407.218639313364 -5936.71351820577
407.279012721713 -5936.71351820577
407.339386130061 -5936.71351820577
407.39975953841 -5936.71351820577
407.460132946759 -5936.71351820577
407.520506355108 -5936.71351820577
407.580879763457 -5936.71351820577
407.641253171806 -5936.71351820577
407.701626580155 -5936.71351820577
407.761999988504 -5936.71351820577
407.822373396853 -5936.71351820577
407.882746805202 -5936.71351820577
407.943120213551 -5936.71351820577
408.003493621899 -5936.71351820577
408.063867030248 -5936.71351820577
408.124240438597 -5936.71351820577
408.184613846946 -5936.71351820577
408.244987255295 -5936.71351820577
408.305360663644 -5936.71351820576
408.365734071993 -5936.71351820576
408.426107480342 -5936.71351820576
408.486480888691 -5936.71351820576
408.54685429704 -5936.71351820576
408.607227705388 -5936.71351820576
408.667601113737 -5936.71351820576
408.727974522086 -5936.71351820576
408.788347930435 -5936.71351820576
408.848721338784 -5936.71351820576
408.909094747133 -5936.71351820576
408.969468155482 -5936.71351820576
409.029841563831 -5936.71351820576
409.09021497218 -5936.71351820576
409.150588380529 -5936.71351820576
409.210961788878 -5936.71351820576
409.271335197226 -5936.71351820576
409.331708605575 -5936.71351820576
409.392082013924 -5936.71351820576
409.452455422273 -5936.71351820576
409.512828830622 -5936.71351820576
409.573202238971 -5936.71351820576
409.63357564732 -5936.71351820576
409.693949055669 -5936.71351820576
409.754322464018 -5936.71351820576
409.814695872367 -5936.71351820576
409.875069280715 -5936.71351820576
409.935442689064 -5936.71351820575
409.995816097413 -5936.71351820575
410.056189505762 -5936.71351820575
410.116562914111 -5936.71351820575
410.17693632246 -5936.71351820575
410.237309730809 -5936.71351820575
410.297683139158 -5936.71351820575
410.358056547507 -5936.71351820575
410.418429955856 -5936.71351820575
410.478803364205 -5936.71351820575
410.539176772553 -5936.71351820575
410.599550180902 -5936.71351820575
410.659923589251 -5936.71351820575
410.7202969976 -5936.71351820575
410.780670405949 -5936.71351820575
410.841043814298 -5936.71351820575
410.901417222647 -5936.71351820575
410.961790630996 -5936.71351820575
411.022164039345 -5936.71351820575
411.082537447694 -5936.71351820575
411.142910856042 -5936.71351820575
411.203284264391 -5936.71351820575
411.26365767274 -5936.71351820575
411.324031081089 -5936.71351820575
411.384404489438 -5936.71351820575
411.444777897787 -5936.71351820575
411.505151306136 -5936.71351820575
411.565524714485 -5936.71351820575
411.625898122834 -5936.71351820574
411.686271531183 -5936.71351820574
411.746644939532 -5936.71351820574
411.80701834788 -5936.71351820574
411.867391756229 -5936.71351820574
411.927765164578 -5936.71351820574
411.988138572927 -5936.71351820574
412.048511981276 -5936.71351820574
412.108885389625 -5936.71351820574
412.169258797974 -5936.71351820574
412.229632206323 -5936.71351820574
412.290005614672 -5936.71351820574
412.350379023021 -5936.71351820574
412.410752431369 -5936.71351820574
412.471125839718 -5936.71351820574
412.531499248067 -5936.71351820574
412.591872656416 -5936.71351820574
412.652246064765 -5936.71351820574
412.712619473114 -5936.71351820574
412.772992881463 -5936.71351820574
412.833366289812 -5936.71351820574
412.893739698161 -5936.71351820574
412.95411310651 -5936.71351820574
413.014486514859 -5936.71351820574
413.074859923207 -5936.71351820574
413.135233331556 -5936.71351820574
413.195606739905 -5936.71351820574
413.255980148254 -5936.71351820574
413.316353556603 -5936.71351820574
413.376726964952 -5936.71351820573
413.437100373301 -5936.71351820573
413.49747378165 -5936.71351820573
413.557847189999 -5936.71351820573
413.618220598348 -5936.71351820573
413.678594006697 -5936.71351820573
413.738967415045 -5936.71351820573
413.799340823394 -5936.71351820573
413.859714231743 -5936.71351820573
413.920087640092 -5936.71351820573
413.980461048441 -5936.71351820573
414.04083445679 -5936.71351820573
414.101207865139 -5936.71351820573
414.161581273488 -5936.71351820573
414.221954681837 -5936.71351820573
414.282328090186 -5936.71351820573
414.342701498534 -5936.71351820573
414.403074906883 -5936.71351820573
414.463448315232 -5936.71351820573
414.523821723581 -5936.71351820573
414.58419513193 -5936.71351820573
414.644568540279 -5936.71351820573
414.704941948628 -5936.71351820573
414.765315356977 -5936.71351820572
414.825688765326 -5936.71351820572
414.886062173675 -5936.71351820572
414.946435582024 -5936.71351820572
415.006808990372 -5936.71351820572
415.067182398721 -5936.71351820572
415.12755580707 -5936.71351820572
415.187929215419 -5936.71351820572
415.248302623768 -5936.71351820572
415.308676032117 -5936.71351820572
415.369049440466 -5936.71351820572
415.429422848815 -5936.71351820572
415.489796257164 -5936.71351820572
415.550169665513 -5936.71351820572
415.610543073861 -5936.71351820572
415.67091648221 -5936.71351820572
415.731289890559 -5936.71351820572
415.791663298908 -5936.71351820572
415.852036707257 -5936.71351820572
415.912410115606 -5936.71351820572
415.972783523955 -5936.71351820572
416.033156932304 -5936.71351820572
416.093530340653 -5936.71351820572
416.153903749002 -5936.71351820572
416.214277157351 -5936.71351820572
416.274650565699 -5936.71351820572
416.335023974048 -5936.71351820572
416.395397382397 -5936.71351820572
416.455770790746 -5936.71351820572
416.516144199095 -5936.71351820572
416.576517607444 -5936.71351820572
416.636891015793 -5936.71351820572
416.697264424142 -5936.71351820571
416.757637832491 -5936.71351820571
416.81801124084 -5936.71351820571
416.878384649188 -5936.71351820571
416.938758057537 -5936.71351820571
416.999131465886 -5936.71351820571
417.059504874235 -5936.71351820571
417.119878282584 -5936.71351820571
417.180251690933 -5936.71351820571
417.240625099282 -5936.71351820571
417.300998507631 -5936.71351820571
417.36137191598 -5936.71351820571
417.421745324329 -5936.71351820571
417.482118732678 -5936.71351820571
417.542492141026 -5936.71351820571
417.602865549375 -5936.71351820571
417.663238957724 -5936.71351820571
417.723612366073 -5936.71351820571
417.783985774422 -5936.71351820571
417.844359182771 -5936.71351820571
417.90473259112 -5936.71351820571
417.965105999469 -5936.71351820571
418.025479407818 -5936.71351820571
418.085852816167 -5936.71351820571
418.146226224515 -5936.71351820571
418.206599632864 -5936.71351820571
418.266973041213 -5936.71351820571
418.327346449562 -5936.71351820571
418.387719857911 -5936.71351820571
418.44809326626 -5936.71351820571
418.508466674609 -5936.71351820571
418.568840082958 -5936.71351820571
418.629213491307 -5936.7135182057
418.689586899656 -5936.7135182057
418.749960308005 -5936.7135182057
418.810333716353 -5936.7135182057
418.870707124702 -5936.7135182057
418.931080533051 -5936.7135182057
418.9914539414 -5936.7135182057
419.051827349749 -5936.7135182057
419.112200758098 -5936.7135182057
419.172574166447 -5936.7135182057
419.232947574796 -5936.7135182057
419.293320983145 -5936.7135182057
419.353694391494 -5936.7135182057
419.414067799842 -5936.7135182057
419.474441208191 -5936.7135182057
419.53481461654 -5936.7135182057
419.595188024889 -5936.7135182057
419.655561433238 -5936.7135182057
419.715934841587 -5936.7135182057
419.776308249936 -5936.7135182057
419.836681658285 -5936.7135182057
419.897055066634 -5936.7135182057
419.957428474983 -5936.7135182057
420.017801883332 -5936.7135182057
420.07817529168 -5936.7135182057
420.138548700029 -5936.7135182057
420.198922108378 -5936.7135182057
420.259295516727 -5936.7135182057
420.319668925076 -5936.7135182057
420.380042333425 -5936.7135182057
420.440415741774 -5936.7135182057
420.500789150123 -5936.7135182057
420.561162558472 -5936.7135182057
420.621535966821 -5936.7135182057
420.681909375169 -5936.7135182057
420.742282783518 -5936.7135182057
420.802656191867 -5936.7135182057
420.863029600216 -5936.7135182057
420.923403008565 -5936.7135182057
420.983776416914 -5936.7135182057
421.044149825263 -5936.7135182057
421.104523233612 -5936.7135182057
421.164896641961 -5936.71351820569
421.22527005031 -5936.71351820569
421.285643458659 -5936.71351820569
421.346016867007 -5936.71351820569
421.406390275356 -5936.71351820569
421.466763683705 -5936.71351820569
421.527137092054 -5936.71351820569
421.587510500403 -5936.71351820569
421.647883908752 -5936.71351820569
421.708257317101 -5936.71351820569
421.76863072545 -5936.71351820569
421.829004133799 -5936.71351820569
421.889377542148 -5936.71351820569
421.949750950496 -5936.71351820569
422.010124358845 -5936.71351820569
422.070497767194 -5936.71351820569
422.130871175543 -5936.71351820569
422.191244583892 -5936.71351820569
422.251617992241 -5936.71351820569
422.31199140059 -5936.71351820569
422.372364808939 -5936.71351820569
422.432738217288 -5936.71351820569
422.493111625637 -5936.71351820569
422.553485033986 -5936.71351820569
422.613858442334 -5936.71351820569
422.674231850683 -5936.71351820569
422.734605259032 -5936.71351820569
422.794978667381 -5936.71351820569
422.85535207573 -5936.71351820569
422.915725484079 -5936.71351820569
422.976098892428 -5936.71351820569
423.036472300777 -5936.71351820569
423.096845709126 -5936.71351820569
423.157219117475 -5936.71351820569
423.217592525823 -5936.71351820569
423.277965934172 -5936.71351820569
423.338339342521 -5936.71351820569
423.39871275087 -5936.71351820569
423.459086159219 -5936.71351820569
423.519459567568 -5936.71351820569
423.579832975917 -5936.71351820569
423.640206384266 -5936.71351820569
423.700579792615 -5936.71351820569
423.760953200964 -5936.71351820569
423.821326609313 -5936.71351820568
423.881700017661 -5936.71351820568
423.94207342601 -5936.71351820568
424.002446834359 -5936.71351820568
424.062820242708 -5936.71351820568
424.123193651057 -5936.71351820569
424.183567059406 -5936.71351820568
424.243940467755 -5936.71351820568
424.304313876104 -5936.71351820568
424.364687284453 -5936.71351820568
424.425060692802 -5936.71351820568
424.48543410115 -5936.71351820568
424.545807509499 -5936.71351820568
424.606180917848 -5936.71351820568
424.666554326197 -5936.71351820568
424.726927734546 -5936.71351820568
424.787301142895 -5936.71351820568
424.847674551244 -5936.71351820568
424.908047959593 -5936.71351820568
424.968421367942 -5936.71351820568
425.028794776291 -5936.71351820568
425.08916818464 -5936.71351820568
425.149541592988 -5936.71351820568
425.209915001337 -5936.71351820568
425.270288409686 -5936.71351820568
425.330661818035 -5936.71351820568
425.391035226384 -5936.71351820568
425.451408634733 -5936.71351820568
425.511782043082 -5936.71351820568
425.572155451431 -5936.71351820568
425.63252885978 -5936.71351820568
425.692902268129 -5936.71351820568
425.753275676477 -5936.71351820568
425.813649084826 -5936.71351820568
425.874022493175 -5936.71351820568
425.934395901524 -5936.71351820568
425.994769309873 -5936.71351820568
426.055142718222 -5936.71351820568
426.115516126571 -5936.71351820568
426.17588953492 -5936.71351820568
426.236262943269 -5936.71351820568
426.296636351618 -5936.71351820568
426.357009759967 -5936.71351820568
426.417383168315 -5936.71351820568
426.477756576664 -5936.71351820568
426.538129985013 -5936.71351820568
426.598503393362 -5936.71351820568
426.658876801711 -5936.71351820568
426.71925021006 -5936.71351820568
426.779623618409 -5936.71351820567
426.839997026758 -5936.71351820567
426.900370435107 -5936.71351820567
426.960743843456 -5936.71351820567
427.021117251804 -5936.71351820567
427.081490660153 -5936.71351820567
427.141864068502 -5936.71351820567
427.202237476851 -5936.71351820567
427.2626108852 -5936.71351820567
427.322984293549 -5936.71351820567
427.383357701898 -5936.71351820567
427.443731110247 -5936.71351820567
427.504104518596 -5936.71351820567
427.564477926945 -5936.71351820567
427.624851335294 -5936.71351820567
427.685224743642 -5936.71351820567
427.745598151991 -5936.71351820567
427.80597156034 -5936.71351820567
427.866344968689 -5936.71351820567
427.926718377038 -5936.71351820567
427.987091785387 -5936.71351820567
428.047465193736 -5936.71351820567
428.107838602085 -5936.71351820567
428.168212010434 -5936.71351820567
428.228585418783 -5936.71351820567
428.288958827131 -5936.71351820567
428.34933223548 -5936.71351820567
428.409705643829 -5936.71351820567
428.470079052178 -5936.71351820567
428.530452460527 -5936.71351820567
428.590825868876 -5936.71351820567
428.651199277225 -5936.71351820567
428.711572685574 -5936.71351820567
428.771946093923 -5936.71351820567
428.832319502272 -5936.71351820567
428.892692910621 -5936.71351820566
428.953066318969 -5936.71351820566
429.013439727318 -5936.71351820566
429.073813135667 -5936.71351820566
429.134186544016 -5936.71351820566
429.194559952365 -5936.71351820566
429.254933360714 -5936.71351820566
429.315306769063 -5936.71351820566
429.375680177412 -5936.71351820566
429.436053585761 -5936.71351820566
429.49642699411 -5936.71351820566
429.556800402459 -5936.71351820566
429.617173810807 -5936.71351820566
429.677547219156 -5936.71351820566
429.737920627505 -5936.71351820566
429.798294035854 -5936.71351820566
429.858667444203 -5936.71351820566
429.919040852552 -5936.71351820566
429.979414260901 -5936.71351820566
430.03978766925 -5936.71351820566
430.100161077599 -5936.71351820566
430.160534485948 -5936.71351820566
430.220907894296 -5936.71351820566
430.281281302645 -5936.71351820566
430.341654710994 -5936.71351820566
430.402028119343 -5936.71351820566
430.462401527692 -5936.71351820566
430.522774936041 -5936.71351820566
430.58314834439 -5936.71351820566
430.643521752739 -5936.71351820566
430.703895161088 -5936.71351820566
430.764268569437 -5936.71351820566
430.824641977786 -5936.71351820566
430.885015386134 -5936.71351820566
430.945388794483 -5936.71351820566
431.005762202832 -5936.71351820566
431.066135611181 -5936.71351820566
431.12650901953 -5936.71351820566
431.186882427879 -5936.71351820566
431.247255836228 -5936.71351820566
431.307629244577 -5936.71351820566
431.368002652926 -5936.71351820566
431.428376061275 -5936.71351820566
431.488749469623 -5936.71351820566
431.549122877972 -5936.71351820566
431.609496286321 -5936.71351820566
431.66986969467 -5936.71351820566
431.730243103019 -5936.71351820566
431.790616511368 -5936.71351820566
431.850989919717 -5936.71351820566
431.911363328066 -5936.71351820566
431.971736736415 -5936.71351820566
432.032110144764 -5936.71351820566
432.092483553113 -5936.71351820566
432.152856961461 -5936.71351820566
432.21323036981 -5936.71351820566
432.273603778159 -5936.71351820566
432.333977186508 -5936.71351820566
432.394350594857 -5936.71351820566
432.454724003206 -5936.71351820566
432.515097411555 -5936.71351820566
432.575470819904 -5936.71351820566
432.635844228253 -5936.71351820566
432.696217636602 -5936.71351820565
432.75659104495 -5936.71351820565
432.816964453299 -5936.71351820565
432.877337861648 -5936.71351820565
432.937711269997 -5936.71351820565
432.998084678346 -5936.71351820565
433.058458086695 -5936.71351820565
433.118831495044 -5936.71351820565
433.179204903393 -5936.71351820565
433.239578311742 -5936.71351820565
433.299951720091 -5936.71351820565
433.36032512844 -5936.71351820565
433.420698536788 -5936.71351820565
433.481071945137 -5936.71351820565
433.541445353486 -5936.71351820565
433.601818761835 -5936.71351820565
433.662192170184 -5936.71351820565
433.722565578533 -5936.71351820565
433.782938986882 -5936.71351820565
433.843312395231 -5936.71351820565
433.90368580358 -5936.71351820565
433.964059211929 -5936.71351820565
434.024432620277 -5936.71351820565
434.084806028626 -5936.71351820565
434.145179436975 -5936.71351820565
434.205552845324 -5936.71351820565
434.265926253673 -5936.71351820565
434.326299662022 -5936.71351820565
434.386673070371 -5936.71351820565
434.44704647872 -5936.71351820565
434.507419887069 -5936.71351820565
434.567793295418 -5936.71351820565
434.628166703767 -5936.71351820565
434.688540112115 -5936.71351820565
434.748913520464 -5936.71351820565
434.809286928813 -5936.71351820565
434.869660337162 -5936.71351820565
434.930033745511 -5936.71351820565
434.99040715386 -5936.71351820565
435.050780562209 -5936.71351820565
435.111153970558 -5936.71351820565
435.171527378907 -5936.71351820565
435.231900787256 -5936.71351820565
435.292274195604 -5936.71351820565
435.352647603953 -5936.71351820565
435.413021012302 -5936.71351820565
435.473394420651 -5936.71351820565
435.533767829 -5936.71351820565
435.594141237349 -5936.71351820565
435.654514645698 -5936.71351820565
435.714888054047 -5936.71351820565
435.775261462396 -5936.71351820565
435.835634870745 -5936.71351820565
435.896008279094 -5936.71351820565
435.956381687442 -5936.71351820565
436.016755095791 -5936.71351820565
436.07712850414 -5936.71351820565
436.137501912489 -5936.71351820565
436.197875320838 -5936.71351820565
436.258248729187 -5936.71351820565
436.318622137536 -5936.71351820565
436.378995545885 -5936.71351820565
436.439368954234 -5936.71351820565
436.499742362583 -5936.71351820565
436.560115770931 -5936.71351820565
436.62048917928 -5936.71351820565
436.680862587629 -5936.71351820565
436.741235995978 -5936.71351820565
436.801609404327 -5936.71351820565
436.861982812676 -5936.71351820565
436.922356221025 -5936.71351820565
436.982729629374 -5936.71351820565
437.043103037723 -5936.71351820565
437.103476446072 -5936.71351820565
437.163849854421 -5936.71351820565
437.224223262769 -5936.71351820565
437.284596671118 -5936.71351820565
437.344970079467 -5936.71351820565
437.405343487816 -5936.71351820565
437.465716896165 -5936.71351820565
437.526090304514 -5936.71351820565
437.586463712863 -5936.71351820565
437.646837121212 -5936.71351820565
437.707210529561 -5936.71351820565
437.76758393791 -5936.71351820564
437.827957346258 -5936.71351820564
437.888330754607 -5936.71351820564
437.948704162956 -5936.71351820564
438.009077571305 -5936.71351820564
438.069450979654 -5936.71351820564
438.129824388003 -5936.71351820564
438.190197796352 -5936.71351820564
438.250571204701 -5936.71351820564
438.31094461305 -5936.71351820564
438.371318021399 -5936.71351820564
438.431691429748 -5936.71351820564
438.492064838096 -5936.71351820564
438.552438246445 -5936.71351820564
438.612811654794 -5936.71351820564
438.673185063143 -5936.71351820564
438.733558471492 -5936.71351820564
438.793931879841 -5936.71351820564
438.85430528819 -5936.71351820564
438.914678696539 -5936.71351820564
438.975052104888 -5936.71351820564
439.035425513237 -5936.71351820564
439.095798921585 -5936.71351820564
439.156172329934 -5936.71351820564
439.216545738283 -5936.71351820564
439.276919146632 -5936.71351820564
439.337292554981 -5936.71351820564
439.39766596333 -5936.71351820564
439.458039371679 -5936.71351820564
439.518412780028 -5936.71351820564
439.578786188377 -5936.71351820564
439.639159596726 -5936.71351820564
439.699533005074 -5936.71351820564
439.759906413423 -5936.71351820564
439.820279821772 -5936.71351820564
439.880653230121 -5936.71351820564
439.94102663847 -5936.71351820564
440.001400046819 -5936.71351820564
440.061773455168 -5936.71351820564
440.122146863517 -5936.71351820564
440.182520271866 -5936.71351820564
440.242893680215 -5936.71351820564
440.303267088564 -5936.71351820564
440.363640496912 -5936.71351820564
440.424013905261 -5936.71351820564
440.48438731361 -5936.71351820564
440.544760721959 -5936.71351820564
440.605134130308 -5936.71351820564
440.665507538657 -5936.71351820564
440.725880947006 -5936.71351820564
440.786254355355 -5936.71351820564
440.846627763704 -5936.71351820564
440.907001172053 -5936.71351820564
440.967374580402 -5936.71351820564
441.02774798875 -5936.71351820564
441.088121397099 -5936.71351820564
441.148494805448 -5936.71351820564
441.208868213797 -5936.71351820564
441.269241622146 -5936.71351820564
441.329615030495 -5936.71351820564
441.389988438844 -5936.71351820564
441.450361847193 -5936.71351820564
441.510735255542 -5936.71351820564
441.571108663891 -5936.71351820564
441.631482072239 -5936.71351820564
441.691855480588 -5936.71351820564
441.752228888937 -5936.71351820564
441.812602297286 -5936.71351820564
441.872975705635 -5936.71351820564
441.933349113984 -5936.71351820564
441.993722522333 -5936.71351820564
442.054095930682 -5936.71351820564
442.114469339031 -5936.71351820564
442.17484274738 -5936.71351820564
442.235216155729 -5936.71351820564
442.295589564077 -5936.71351820563
442.355962972426 -5936.71351820563
442.416336380775 -5936.71351820563
442.476709789124 -5936.71351820563
442.537083197473 -5936.71351820563
442.597456605822 -5936.71351820563
442.657830014171 -5936.71351820563
442.71820342252 -5936.71351820563
442.778576830869 -5936.71351820563
442.838950239218 -5936.71351820563
442.899323647566 -5936.71351820563
442.959697055915 -5936.71351820563
443.020070464264 -5936.71351820563
443.080443872613 -5936.71351820563
443.140817280962 -5936.71351820563
443.201190689311 -5936.71351820563
443.26156409766 -5936.71351820563
443.321937506009 -5936.71351820563
443.382310914358 -5936.71351820563
443.442684322707 -5936.71351820563
443.503057731056 -5936.71351820563
443.563431139404 -5936.71351820563
443.623804547753 -5936.71351820563
443.684177956102 -5936.71351820563
443.744551364451 -5936.71351820563
443.8049247728 -5936.71351820563
443.865298181149 -5936.71351820563
443.925671589498 -5936.71351820563
443.986044997847 -5936.71351820563
444.046418406196 -5936.71351820563
444.106791814545 -5936.71351820563
444.167165222894 -5936.71351820563
444.227538631242 -5936.71351820563
444.287912039591 -5936.71351820563
444.34828544794 -5936.71351820563
444.408658856289 -5936.71351820563
444.469032264638 -5936.71351820563
444.529405672987 -5936.71351820563
444.589779081336 -5936.71351820563
444.650152489685 -5936.71351820563
444.710525898034 -5936.71351820563
444.770899306383 -5936.71351820563
444.831272714731 -5936.71351820563
444.89164612308 -5936.71351820563
444.952019531429 -5936.71351820563
445.012392939778 -5936.71351820563
445.072766348127 -5936.71351820563
445.133139756476 -5936.71351820563
445.193513164825 -5936.71351820563
445.253886573174 -5936.71351820563
445.314259981523 -5936.71351820563
445.374633389872 -5936.71351820563
445.435006798221 -5936.71351820563
445.495380206569 -5936.71351820563
445.555753614918 -5936.71351820563
445.616127023267 -5936.71351820563
445.676500431616 -5936.71351820563
445.736873839965 -5936.71351820563
445.797247248314 -5936.71351820563
445.857620656663 -5936.71351820563
445.917994065012 -5936.71351820563
445.978367473361 -5936.71351820563
446.03874088171 -5936.71351820563
446.099114290058 -5936.71351820563
446.159487698407 -5936.71351820563
446.219861106756 -5936.71351820563
446.280234515105 -5936.71351820563
446.340607923454 -5936.71351820563
446.400981331803 -5936.71351820563
446.461354740152 -5936.71351820563
446.521728148501 -5936.71351820563
446.58210155685 -5936.71351820563
446.642474965199 -5936.71351820563
446.702848373548 -5936.71351820563
446.763221781896 -5936.71351820563
446.823595190245 -5936.71351820563
446.883968598594 -5936.71351820563
446.944342006943 -5936.71351820563
447.004715415292 -5936.71351820563
447.065088823641 -5936.71351820562
447.12546223199 -5936.71351820562
447.185835640339 -5936.71351820562
447.246209048688 -5936.71351820562
447.306582457037 -5936.71351820562
447.366955865385 -5936.71351820562
447.427329273734 -5936.71351820562
447.487702682083 -5936.71351820562
447.548076090432 -5936.71351820562
447.608449498781 -5936.71351820562
447.66882290713 -5936.71351820562
447.729196315479 -5936.71351820562
447.789569723828 -5936.71351820562
447.849943132177 -5936.71351820562
447.910316540526 -5936.71351820562
447.970689948875 -5936.71351820562
448.031063357223 -5936.71351820562
448.091436765572 -5936.71351820562
448.151810173921 -5936.71351820562
448.21218358227 -5936.71351820562
448.272556990619 -5936.71351820562
448.332930398968 -5936.71351820562
448.393303807317 -5936.71351820562
448.453677215666 -5936.71351820562
448.514050624015 -5936.71351820562
448.574424032364 -5936.71351820562
448.634797440712 -5936.71351820562
448.695170849061 -5936.71351820562
448.75554425741 -5936.71351820562
448.815917665759 -5936.71351820562
448.876291074108 -5936.71351820562
448.936664482457 -5936.71351820562
448.997037890806 -5936.71351820562
449.057411299155 -5936.71351820562
449.117784707504 -5936.71351820562
449.178158115853 -5936.71351820562
449.238531524202 -5936.71351820562
449.29890493255 -5936.71351820562
449.359278340899 -5936.71351820562
449.419651749248 -5936.71351820562
449.480025157597 -5936.71351820562
449.540398565946 -5936.71351820562
449.600771974295 -5936.71351820562
449.661145382644 -5936.71351820562
449.721518790993 -5936.71351820562
449.781892199342 -5936.71351820562
449.842265607691 -5936.71351820562
449.902639016039 -5936.71351820562
449.963012424388 -5936.71351820562
450.023385832737 -5936.71351820562
450.083759241086 -5936.71351820562
450.144132649435 -5936.71351820562
450.204506057784 -5936.71351820562
450.264879466133 -5936.71351820562
450.325252874482 -5936.71351820562
450.385626282831 -5936.71351820562
450.44599969118 -5936.71351820562
450.506373099529 -5936.71351820562
450.566746507877 -5936.71351820562
450.627119916226 -5936.71351820562
450.687493324575 -5936.71351820562
450.747866732924 -5936.71351820562
450.808240141273 -5936.71351820562
450.868613549622 -5936.71351820562
450.928986957971 -5936.71351820562
450.98936036632 -5936.71351820562
451.049733774669 -5936.71351820562
451.110107183018 -5936.71351820562
451.170480591366 -5936.71351820562
451.230853999715 -5936.71351820562
451.291227408064 -5936.71351820562
451.351600816413 -5936.71351820562
451.411974224762 -5936.71351820562
451.472347633111 -5936.71351820562
451.53272104146 -5936.71351820562
451.593094449809 -5936.71351820562
451.653467858158 -5936.71351820562
451.713841266507 -5936.71351820562
451.774214674856 -5936.71351820562
451.834588083204 -5936.71351820562
451.894961491553 -5936.71351820562
451.955334899902 -5936.71351820562
452.015708308251 -5936.71351820562
452.0760817166 -5936.71351820562
452.136455124949 -5936.71351820562
452.196828533298 -5936.71351820562
452.257201941647 -5936.71351820562
452.317575349996 -5936.71351820562
452.377948758345 -5936.71351820562
452.438322166693 -5936.71351820562
452.498695575042 -5936.71351820562
452.559068983391 -5936.71351820562
452.61944239174 -5936.71351820562
452.679815800089 -5936.71351820562
452.740189208438 -5936.71351820562
452.800562616787 -5936.71351820562
452.860936025136 -5936.71351820562
452.921309433485 -5936.71351820562
452.981682841834 -5936.71351820562
453.042056250182 -5936.71351820562
453.102429658531 -5936.71351820562
453.16280306688 -5936.71351820562
453.223176475229 -5936.71351820562
453.283549883578 -5936.71351820562
453.343923291927 -5936.71351820562
453.404296700276 -5936.71351820562
453.464670108625 -5936.71351820562
453.525043516974 -5936.71351820561
453.585416925323 -5936.71351820561
453.645790333672 -5936.71351820561
453.70616374202 -5936.71351820561
453.766537150369 -5936.71351820561
453.826910558718 -5936.71351820561
453.887283967067 -5936.71351820561
453.947657375416 -5936.71351820561
454.008030783765 -5936.71351820561
454.068404192114 -5936.71351820561
454.128777600463 -5936.71351820561
454.189151008812 -5936.71351820561
454.249524417161 -5936.71351820561
454.309897825509 -5936.71351820561
454.370271233858 -5936.71351820561
454.430644642207 -5936.71351820561
454.491018050556 -5936.71351820561
454.551391458905 -5936.71351820561
454.611764867254 -5936.71351820561
454.672138275603 -5936.71351820561
454.732511683952 -5936.71351820561
454.792885092301 -5936.71351820561
454.85325850065 -5936.71351820561
454.913631908999 -5936.71351820561
454.974005317347 -5936.71351820561
455.034378725696 -5936.71351820561
455.094752134045 -5936.71351820561
455.155125542394 -5936.71351820561
455.215498950743 -5936.71351820561
455.275872359092 -5936.71351820561
455.336245767441 -5936.71351820561
455.39661917579 -5936.71351820561
455.456992584139 -5936.71351820561
455.517365992488 -5936.71351820561
455.577739400836 -5936.71351820561
455.638112809185 -5936.71351820561
455.698486217534 -5936.71351820561
455.758859625883 -5936.71351820561
455.819233034232 -5936.71351820561
455.879606442581 -5936.71351820561
455.93997985093 -5936.71351820561
456.000353259279 -5936.71351820561
456.060726667628 -5936.71351820561
456.121100075977 -5936.71351820561
456.181473484326 -5936.71351820561
456.241846892674 -5936.71351820561
456.302220301023 -5936.71351820561
456.362593709372 -5936.71351820561
456.422967117721 -5936.71351820561
456.48334052607 -5936.71351820561
456.543713934419 -5936.71351820561
456.604087342768 -5936.71351820561
456.664460751117 -5936.71351820561
456.724834159466 -5936.71351820561
456.785207567815 -5936.71351820561
456.845580976164 -5936.71351820561
456.905954384512 -5936.71351820561
456.966327792861 -5936.71351820561
457.02670120121 -5936.71351820561
457.087074609559 -5936.71351820561
457.147448017908 -5936.71351820561
457.207821426257 -5936.71351820561
457.268194834606 -5936.71351820561
457.328568242955 -5936.71351820561
457.388941651304 -5936.71351820561
457.449315059653 -5936.71351820561
457.509688468001 -5936.71351820561
457.57006187635 -5936.71351820561
457.630435284699 -5936.71351820561
457.690808693048 -5936.71351820561
457.751182101397 -5936.71351820561
457.811555509746 -5936.71351820561
457.871928918095 -5936.71351820561
457.932302326444 -5936.71351820561
457.992675734793 -5936.71351820561
458.053049143142 -5936.71351820561
458.113422551491 -5936.71351820561
458.173795959839 -5936.71351820561
458.234169368188 -5936.71351820561
458.294542776537 -5936.71351820561
458.354916184886 -5936.71351820561
458.415289593235 -5936.71351820561
458.475663001584 -5936.71351820561
458.536036409933 -5936.71351820561
458.596409818282 -5936.71351820561
458.656783226631 -5936.71351820561
458.71715663498 -5936.71351820561
458.777530043328 -5936.71351820561
458.837903451677 -5936.71351820561
458.898276860026 -5936.71351820561
458.958650268375 -5936.71351820561
459.019023676724 -5936.71351820561
459.079397085073 -5936.71351820561
459.139770493422 -5936.71351820561
459.200143901771 -5936.71351820561
459.26051731012 -5936.71351820561
459.320890718469 -5936.71351820561
459.381264126818 -5936.71351820561
459.441637535166 -5936.71351820561
459.502010943515 -5936.71351820561
459.562384351864 -5936.71351820561
459.622757760213 -5936.71351820561
459.683131168562 -5936.71351820561
459.743504576911 -5936.71351820561
459.80387798526 -5936.71351820561
459.864251393609 -5936.71351820561
459.924624801958 -5936.71351820561
459.984998210307 -5936.71351820561
460.045371618656 -5936.71351820561
460.105745027004 -5936.71351820561
460.166118435353 -5936.71351820561
460.226491843702 -5936.71351820561
460.286865252051 -5936.71351820561
460.3472386604 -5936.71351820561
460.407612068749 -5936.71351820561
460.467985477098 -5936.71351820561
460.528358885447 -5936.71351820561
460.588732293796 -5936.71351820561
460.649105702145 -5936.71351820561
460.709479110493 -5936.71351820561
460.769852518842 -5936.71351820561
460.830225927191 -5936.71351820561
460.89059933554 -5936.71351820561
460.950972743889 -5936.71351820561
461.011346152238 -5936.71351820561
461.071719560587 -5936.71351820561
461.132092968936 -5936.71351820561
461.192466377285 -5936.71351820561
461.252839785634 -5936.71351820561
461.313213193983 -5936.71351820561
461.373586602331 -5936.71351820561
461.43396001068 -5936.71351820561
461.494333419029 -5936.7135182056
461.554706827378 -5936.7135182056
461.615080235727 -5936.7135182056
461.675453644076 -5936.71351820561
461.735827052425 -5936.71351820561
461.796200460774 -5936.71351820561
461.856573869123 -5936.7135182056
461.916947277472 -5936.7135182056
461.97732068582 -5936.7135182056
462.037694094169 -5936.7135182056
462.098067502518 -5936.7135182056
462.158440910867 -5936.71351820561
462.218814319216 -5936.71351820561
462.279187727565 -5936.71351820561
462.339561135914 -5936.71351820561
462.399934544263 -5936.7135182056
462.460307952612 -5936.7135182056
462.520681360961 -5936.7135182056
462.58105476931 -5936.7135182056
462.641428177658 -5936.7135182056
462.701801586007 -5936.7135182056
462.762174994356 -5936.7135182056
462.822548402705 -5936.7135182056
462.882921811054 -5936.7135182056
462.943295219403 -5936.7135182056
463.003668627752 -5936.7135182056
463.064042036101 -5936.7135182056
463.12441544445 -5936.7135182056
463.184788852799 -5936.7135182056
463.245162261147 -5936.7135182056
463.305535669496 -5936.7135182056
463.365909077845 -5936.7135182056
463.426282486194 -5936.7135182056
463.486655894543 -5936.7135182056
463.547029302892 -5936.7135182056
463.607402711241 -5936.7135182056
463.66777611959 -5936.7135182056
463.728149527939 -5936.7135182056
463.788522936288 -5936.7135182056
463.848896344637 -5936.7135182056
463.909269752985 -5936.7135182056
463.969643161334 -5936.7135182056
464.030016569683 -5936.7135182056
464.090389978032 -5936.7135182056
464.150763386381 -5936.7135182056
464.21113679473 -5936.7135182056
464.271510203079 -5936.7135182056
464.331883611428 -5936.7135182056
464.392257019777 -5936.7135182056
464.452630428126 -5936.7135182056
464.513003836474 -5936.7135182056
464.573377244823 -5936.7135182056
464.633750653172 -5936.7135182056
464.694124061521 -5936.7135182056
464.75449746987 -5936.7135182056
464.814870878219 -5936.7135182056
464.875244286568 -5936.7135182056
464.935617694917 -5936.7135182056
464.995991103266 -5936.7135182056
465.056364511615 -5936.7135182056
465.116737919963 -5936.7135182056
465.177111328312 -5936.7135182056
465.237484736661 -5936.7135182056
465.29785814501 -5936.7135182056
465.358231553359 -5936.7135182056
465.418604961708 -5936.7135182056
465.478978370057 -5936.7135182056
465.539351778406 -5936.7135182056
465.599725186755 -5936.7135182056
465.660098595104 -5936.7135182056
465.720472003453 -5936.7135182056
465.780845411801 -5936.7135182056
465.84121882015 -5936.7135182056
465.901592228499 -5936.7135182056
465.961965636848 -5936.7135182056
466.022339045197 -5936.7135182056
466.082712453546 -5936.7135182056
466.143085861895 -5936.7135182056
466.203459270244 -5936.7135182056
466.263832678593 -5936.7135182056
466.324206086942 -5936.7135182056
466.38457949529 -5936.7135182056
466.444952903639 -5936.7135182056
466.505326311988 -5936.7135182056
466.565699720337 -5936.7135182056
466.626073128686 -5936.7135182056
466.686446537035 -5936.7135182056
466.746819945384 -5936.7135182056
466.807193353733 -5936.7135182056
466.867566762082 -5936.7135182056
466.927940170431 -5936.7135182056
466.98831357878 -5936.7135182056
467.048686987128 -5936.7135182056
467.109060395477 -5936.7135182056
467.169433803826 -5936.7135182056
467.229807212175 -5936.7135182056
467.290180620524 -5936.7135182056
467.350554028873 -5936.7135182056
467.410927437222 -5936.7135182056
467.471300845571 -5936.7135182056
467.53167425392 -5936.7135182056
467.592047662269 -5936.7135182056
467.652421070617 -5936.7135182056
467.712794478966 -5936.7135182056
467.773167887315 -5936.7135182056
467.833541295664 -5936.7135182056
467.893914704013 -5936.7135182056
467.954288112362 -5936.7135182056
468.014661520711 -5936.7135182056
468.07503492906 -5936.7135182056
468.135408337409 -5936.7135182056
468.195781745758 -5936.7135182056
468.256155154107 -5936.7135182056
468.316528562455 -5936.7135182056
468.376901970804 -5936.7135182056
468.437275379153 -5936.7135182056
468.497648787502 -5936.7135182056
468.558022195851 -5936.7135182056
468.6183956042 -5936.7135182056
468.678769012549 -5936.7135182056
468.739142420898 -5936.7135182056
468.799515829247 -5936.7135182056
468.859889237596 -5936.7135182056
468.920262645944 -5936.7135182056
468.980636054293 -5936.7135182056
469.041009462642 -5936.7135182056
469.101382870991 -5936.7135182056
469.16175627934 -5936.7135182056
469.222129687689 -5936.7135182056
469.282503096038 -5936.7135182056
469.342876504387 -5936.7135182056
469.403249912736 -5936.7135182056
469.463623321085 -5936.7135182056
469.523996729434 -5936.7135182056
469.584370137782 -5936.7135182056
469.644743546131 -5936.7135182056
469.70511695448 -5936.7135182056
469.765490362829 -5936.7135182056
469.825863771178 -5936.7135182056
469.886237179527 -5936.7135182056
469.946610587876 -5936.7135182056
470.006983996225 -5936.7135182056
470.067357404574 -5936.7135182056
470.127730812923 -5936.7135182056
470.188104221271 -5936.7135182056
470.24847762962 -5936.7135182056
470.308851037969 -5936.7135182056
470.369224446318 -5936.7135182056
470.429597854667 -5936.7135182056
470.489971263016 -5936.7135182056
470.550344671365 -5936.7135182056
470.610718079714 -5936.7135182056
470.671091488063 -5936.7135182056
470.731464896412 -5936.7135182056
470.791838304761 -5936.7135182056
470.852211713109 -5936.7135182056
470.912585121458 -5936.7135182056
470.972958529807 -5936.7135182056
471.033331938156 -5936.7135182056
471.093705346505 -5936.7135182056
471.154078754854 -5936.7135182056
471.214452163203 -5936.7135182056
471.274825571552 -5936.7135182056
471.335198979901 -5936.7135182056
471.39557238825 -5936.7135182056
471.455945796599 -5936.7135182056
471.516319204947 -5936.7135182056
471.576692613296 -5936.7135182056
471.637066021645 -5936.7135182056
471.697439429994 -5936.71351820559
471.757812838343 -5936.71351820559
471.818186246692 -5936.7135182056
471.878559655041 -5936.7135182056
471.93893306339 -5936.7135182056
471.999306471739 -5936.71351820559
472.059679880088 -5936.71351820559
472.120053288436 -5936.71351820559
472.180426696785 -5936.71351820559
472.240800105134 -5936.71351820559
472.301173513483 -5936.71351820559
472.361546921832 -5936.71351820559
472.421920330181 -5936.71351820559
472.48229373853 -5936.71351820559
472.542667146879 -5936.71351820559
472.603040555228 -5936.71351820559
472.663413963577 -5936.71351820559
472.723787371926 -5936.71351820559
472.784160780274 -5936.71351820559
472.844534188623 -5936.71351820559
472.904907596972 -5936.71351820559
472.965281005321 -5936.71351820559
473.02565441367 -5936.71351820559
473.086027822019 -5936.71351820559
473.146401230368 -5936.71351820559
473.206774638717 -5936.71351820559
473.267148047066 -5936.71351820559
473.327521455415 -5936.71351820559
473.387894863763 -5936.71351820559
473.448268272112 -5936.71351820559
473.508641680461 -5936.71351820559
473.56901508881 -5936.71351820559
473.629388497159 -5936.71351820559
473.689761905508 -5936.71351820559
473.750135313857 -5936.71351820559
473.810508722206 -5936.71351820559
473.870882130555 -5936.71351820559
473.931255538904 -5936.71351820559
473.991628947253 -5936.71351820559
474.052002355601 -5936.71351820559
474.11237576395 -5936.71351820559
474.172749172299 -5936.71351820559
474.233122580648 -5936.71351820559
474.293495988997 -5936.71351820559
474.353869397346 -5936.71351820559
474.414242805695 -5936.71351820559
474.474616214044 -5936.71351820559
474.534989622393 -5936.71351820559
474.595363030742 -5936.71351820559
474.65573643909 -5936.71351820559
474.716109847439 -5936.71351820559
474.776483255788 -5936.71351820559
474.836856664137 -5936.71351820559
474.897230072486 -5936.71351820559
474.957603480835 -5936.71351820559
475.017976889184 -5936.71351820559
475.078350297533 -5936.71351820559
475.138723705882 -5936.71351820559
475.199097114231 -5936.71351820559
475.25947052258 -5936.71351820559
475.319843930928 -5936.71351820559
475.380217339277 -5936.71351820559
475.440590747626 -5936.71351820559
475.500964155975 -5936.71351820559
475.561337564324 -5936.71351820559
475.621710972673 -5936.71351820559
475.682084381022 -5936.71351820559
475.742457789371 -5936.71351820559
475.80283119772 -5936.71351820559
475.863204606069 -5936.71351820559
475.923578014418 -5936.71351820559
475.983951422766 -5936.71351820559
476.044324831115 -5936.71351820559
476.104698239464 -5936.71351820559
476.165071647813 -5936.71351820559
476.225445056162 -5936.71351820559
476.285818464511 -5936.71351820559
476.34619187286 -5936.71351820559
476.406565281209 -5936.71351820559
476.466938689558 -5936.71351820559
476.527312097907 -5936.71351820559
476.587685506255 -5936.71351820559
476.648058914604 -5936.71351820559
476.708432322953 -5936.71351820559
476.768805731302 -5936.71351820559
476.829179139651 -5936.71351820559
476.889552548 -5936.71351820559
476.949925956349 -5936.71351820559
477.010299364698 -5936.71351820559
477.070672773047 -5936.71351820559
477.131046181396 -5936.71351820559
477.191419589744 -5936.71351820559
477.251792998093 -5936.71351820559
477.312166406442 -5936.71351820559
477.372539814791 -5936.71351820559
477.43291322314 -5936.71351820559
477.493286631489 -5936.71351820559
477.553660039838 -5936.71351820559
477.614033448187 -5936.71351820559
477.674406856536 -5936.71351820559
477.734780264885 -5936.71351820559
477.795153673234 -5936.71351820559
477.855527081582 -5936.71351820559
477.915900489931 -5936.71351820559
477.97627389828 -5936.71351820559
478.036647306629 -5936.71351820559
478.097020714978 -5936.71351820559
478.157394123327 -5936.71351820559
478.217767531676 -5936.71351820559
478.278140940025 -5936.71351820559
478.338514348374 -5936.71351820559
478.398887756723 -5936.71351820559
478.459261165071 -5936.71351820559
478.51963457342 -5936.71351820559
478.580007981769 -5936.71351820559
478.640381390118 -5936.71351820559
478.700754798467 -5936.71351820559
478.761128206816 -5936.71351820559
478.821501615165 -5936.71351820559
478.881875023514 -5936.71351820559
478.942248431863 -5936.71351820559
479.002621840212 -5936.71351820559
479.062995248561 -5936.71351820559
479.123368656909 -5936.71351820559
479.183742065258 -5936.71351820559
479.244115473607 -5936.71351820559
479.304488881956 -5936.71351820559
479.364862290305 -5936.71351820559
479.425235698654 -5936.71351820559
479.485609107003 -5936.71351820559
479.545982515352 -5936.71351820559
479.606355923701 -5936.71351820559
479.66672933205 -5936.71351820559
479.727102740398 -5936.71351820559
479.787476148747 -5936.71351820559
479.847849557096 -5936.71351820559
479.908222965445 -5936.71351820559
479.968596373794 -5936.71351820559
480.028969782143 -5936.71351820559
480.089343190492 -5936.71351820559
480.149716598841 -5936.71351820559
480.21009000719 -5936.71351820559
480.270463415539 -5936.71351820559
480.330836823888 -5936.71351820559
480.391210232236 -5936.71351820559
480.451583640585 -5936.71351820559
480.511957048934 -5936.71351820559
480.572330457283 -5936.71351820559
480.632703865632 -5936.71351820559
480.693077273981 -5936.71351820559
480.75345068233 -5936.71351820559
480.813824090679 -5936.71351820559
480.874197499028 -5936.71351820559
480.934570907377 -5936.71351820559
480.994944315725 -5936.71351820559
481.055317724074 -5936.71351820559
481.115691132423 -5936.71351820559
481.176064540772 -5936.71351820559
481.236437949121 -5936.71351820559
481.29681135747 -5936.71351820559
481.357184765819 -5936.71351820559
481.417558174168 -5936.71351820559
481.477931582517 -5936.71351820559
481.538304990866 -5936.71351820559
481.598678399215 -5936.71351820559
481.659051807563 -5936.71351820559
481.719425215912 -5936.71351820559
481.779798624261 -5936.71351820559
481.84017203261 -5936.71351820559
481.900545440959 -5936.71351820559
481.960918849308 -5936.71351820559
482.021292257657 -5936.71351820559
482.081665666006 -5936.71351820559
482.142039074355 -5936.71351820559
482.202412482704 -5936.71351820559
482.262785891052 -5936.71351820559
482.323159299401 -5936.71351820559
482.38353270775 -5936.71351820559
482.443906116099 -5936.71351820559
482.504279524448 -5936.71351820559
482.564652932797 -5936.71351820559
482.625026341146 -5936.71351820559
482.685399749495 -5936.71351820559
482.745773157844 -5936.71351820559
482.806146566193 -5936.71351820559
482.866519974542 -5936.71351820559
482.92689338289 -5936.71351820559
482.987266791239 -5936.71351820559
483.047640199588 -5936.71351820559
483.108013607937 -5936.71351820559
483.168387016286 -5936.71351820559
483.228760424635 -5936.71351820559
483.289133832984 -5936.71351820559
483.349507241333 -5936.71351820559
483.409880649682 -5936.71351820559
483.470254058031 -5936.71351820559
483.530627466379 -5936.71351820559
483.591000874728 -5936.71351820559
483.651374283077 -5936.71351820559
483.711747691426 -5936.71351820559
483.772121099775 -5936.71351820559
483.832494508124 -5936.71351820559
483.892867916473 -5936.71351820559
483.953241324822 -5936.71351820559
484.013614733171 -5936.71351820559
484.07398814152 -5936.71351820559
484.134361549869 -5936.71351820559
484.194734958217 -5936.71351820559
484.255108366566 -5936.71351820559
484.315481774915 -5936.71351820559
484.375855183264 -5936.71351820559
484.436228591613 -5936.71351820559
484.496601999962 -5936.71351820559
484.556975408311 -5936.71351820559
484.61734881666 -5936.71351820559
484.677722225009 -5936.71351820559
484.738095633358 -5936.71351820559
484.798469041706 -5936.71351820559
484.858842450055 -5936.71351820559
484.919215858404 -5936.71351820559
484.979589266753 -5936.71351820559
485.039962675102 -5936.71351820559
485.100336083451 -5936.71351820559
485.1607094918 -5936.71351820559
485.221082900149 -5936.71351820559
485.281456308498 -5936.71351820559
485.341829716847 -5936.71351820559
485.402203125196 -5936.71351820559
485.462576533544 -5936.71351820559
485.522949941893 -5936.71351820559
485.583323350242 -5936.71351820559
485.643696758591 -5936.71351820559
485.70407016694 -5936.71351820559
485.764443575289 -5936.71351820559
485.824816983638 -5936.71351820559
485.885190391987 -5936.71351820559
485.945563800336 -5936.71351820559
486.005937208685 -5936.71351820558
486.066310617033 -5936.71351820558
486.126684025382 -5936.71351820558
486.187057433731 -5936.71351820558
486.24743084208 -5936.71351820558
486.307804250429 -5936.71351820558
486.368177658778 -5936.71351820558
486.428551067127 -5936.71351820558
486.488924475476 -5936.71351820558
486.549297883825 -5936.71351820558
486.609671292174 -5936.71351820558
486.670044700523 -5936.71351820558
486.730418108871 -5936.71351820558
486.79079151722 -5936.71351820558
486.851164925569 -5936.71351820558
486.911538333918 -5936.71351820558
486.971911742267 -5936.71351820558
487.032285150616 -5936.71351820558
487.092658558965 -5936.71351820558
487.153031967314 -5936.71351820558
487.213405375663 -5936.71351820558
487.273778784012 -5936.71351820558
487.334152192361 -5936.71351820558
487.394525600709 -5936.71351820558
487.454899009058 -5936.71351820558
487.515272417407 -5936.71351820558
487.575645825756 -5936.71351820558
487.636019234105 -5936.71351820558
487.696392642454 -5936.71351820558
487.756766050803 -5936.71351820558
487.817139459152 -5936.71351820558
487.877512867501 -5936.71351820558
487.93788627585 -5936.71351820558
487.998259684198 -5936.71351820558
488.058633092547 -5936.71351820558
488.119006500896 -5936.71351820558
488.179379909245 -5936.71351820558
488.239753317594 -5936.71351820558
488.300126725943 -5936.71351820558
488.360500134292 -5936.71351820558
488.420873542641 -5936.71351820558
488.48124695099 -5936.71351820558
488.541620359339 -5936.71351820558
488.601993767688 -5936.71351820558
488.662367176036 -5936.71351820558
488.722740584385 -5936.71351820558
488.783113992734 -5936.71351820558
488.843487401083 -5936.71351820558
488.903860809432 -5936.71351820558
488.964234217781 -5936.71351820558
489.02460762613 -5936.71351820558
489.084981034479 -5936.71351820558
489.145354442828 -5936.71351820558
489.205727851177 -5936.71351820558
489.266101259525 -5936.71351820558
489.326474667874 -5936.71351820558
489.386848076223 -5936.71351820558
489.447221484572 -5936.71351820558
489.507594892921 -5936.71351820558
489.56796830127 -5936.71351820558
489.628341709619 -5936.71351820558
489.688715117968 -5936.71351820558
489.749088526317 -5936.71351820558
489.809461934666 -5936.71351820558
489.869835343015 -5936.71351820558
489.930208751363 -5936.71351820558
489.990582159712 -5936.71351820558
490.050955568061 -5936.71351820558
490.11132897641 -5936.71351820558
490.171702384759 -5936.71351820558
490.232075793108 -5936.71351820558
490.292449201457 -5936.71351820558
490.352822609806 -5936.71351820558
490.413196018155 -5936.71351820558
490.473569426504 -5936.71351820558
490.533942834852 -5936.71351820558
490.594316243201 -5936.71351820558
490.65468965155 -5936.71351820558
490.715063059899 -5936.71351820558
490.775436468248 -5936.71351820558
490.835809876597 -5936.71351820558
490.896183284946 -5936.71351820558
490.956556693295 -5936.71351820558
491.016930101644 -5936.71351820558
491.077303509993 -5936.71351820558
491.137676918342 -5936.71351820558
491.19805032669 -5936.71351820558
491.258423735039 -5936.71351820558
491.318797143388 -5936.71351820558
491.379170551737 -5936.71351820558
491.439543960086 -5936.71351820558
491.499917368435 -5936.71351820558
491.560290776784 -5936.71351820558
491.620664185133 -5936.71351820558
491.681037593482 -5936.71351820558
491.741411001831 -5936.71351820558
491.801784410179 -5936.71351820558
491.862157818528 -5936.71351820558
491.922531226877 -5936.71351820558
491.982904635226 -5936.71351820558
492.043278043575 -5936.71351820558
492.103651451924 -5936.71351820558
492.164024860273 -5936.71351820558
492.224398268622 -5936.71351820558
492.284771676971 -5936.71351820558
492.34514508532 -5936.71351820558
492.405518493669 -5936.71351820558
492.465891902017 -5936.71351820558
492.526265310366 -5936.71351820558
492.586638718715 -5936.71351820558
492.647012127064 -5936.71351820558
492.707385535413 -5936.71351820558
492.767758943762 -5936.71351820558
492.828132352111 -5936.71351820558
492.88850576046 -5936.71351820558
492.948879168809 -5936.71351820558
493.009252577158 -5936.71351820558
493.069625985506 -5936.71351820558
493.129999393855 -5936.71351820558
493.190372802204 -5936.71351820558
493.250746210553 -5936.71351820558
493.311119618902 -5936.71351820558
493.371493027251 -5936.71351820558
493.4318664356 -5936.71351820558
493.492239843949 -5936.71351820558
493.552613252298 -5936.71351820558
493.612986660647 -5936.71351820558
493.673360068996 -5936.71351820558
493.733733477344 -5936.71351820558
493.794106885693 -5936.71351820558
493.854480294042 -5936.71351820558
493.914853702391 -5936.71351820558
493.97522711074 -5936.71351820558
494.035600519089 -5936.71351820558
494.095973927438 -5936.71351820558
494.156347335787 -5936.71351820558
494.216720744136 -5936.71351820558
494.277094152485 -5936.71351820558
494.337467560833 -5936.71351820558
494.397840969182 -5936.71351820558
494.458214377531 -5936.71351820558
494.51858778588 -5936.71351820558
494.578961194229 -5936.71351820558
494.639334602578 -5936.71351820558
494.699708010927 -5936.71351820558
494.760081419276 -5936.71351820558
494.820454827625 -5936.71351820558
494.880828235974 -5936.71351820558
494.941201644323 -5936.71351820558
495.001575052671 -5936.71351820558
495.06194846102 -5936.71351820558
495.122321869369 -5936.71351820558
495.182695277718 -5936.71351820558
495.243068686067 -5936.71351820558
495.303442094416 -5936.71351820558
495.363815502765 -5936.71351820558
495.424188911114 -5936.71351820558
495.484562319463 -5936.71351820558
495.544935727812 -5936.71351820558
495.60530913616 -5936.71351820558
495.665682544509 -5936.71351820558
495.726055952858 -5936.71351820558
495.786429361207 -5936.71351820558
495.846802769556 -5936.71351820558
495.907176177905 -5936.71351820558
495.967549586254 -5936.71351820558
496.027922994603 -5936.71351820558
496.088296402952 -5936.71351820558
496.148669811301 -5936.71351820558
496.20904321965 -5936.71351820558
496.269416627998 -5936.71351820558
496.329790036347 -5936.71351820558
496.390163444696 -5936.71351820558
496.450536853045 -5936.71351820558
496.510910261394 -5936.71351820558
496.571283669743 -5936.71351820558
496.631657078092 -5936.71351820558
496.692030486441 -5936.71351820558
496.75240389479 -5936.71351820558
496.812777303139 -5936.71351820558
496.873150711487 -5936.71351820558
496.933524119836 -5936.71351820558
496.993897528185 -5936.71351820558
497.054270936534 -5936.71351820558
497.114644344883 -5936.71351820558
497.175017753232 -5936.71351820558
497.235391161581 -5936.71351820558
497.29576456993 -5936.71351820558
497.356137978279 -5936.71351820558
497.416511386628 -5936.71351820558
497.476884794977 -5936.71351820558
497.537258203325 -5936.71351820558
497.597631611674 -5936.71351820558
497.658005020023 -5936.71351820558
497.718378428372 -5936.71351820558
497.778751836721 -5936.71351820558
497.83912524507 -5936.71351820558
497.899498653419 -5936.71351820558
497.959872061768 -5936.71351820558
498.020245470117 -5936.71351820558
498.080618878466 -5936.71351820558
498.140992286814 -5936.71351820558
498.201365695163 -5936.71351820558
498.261739103512 -5936.71351820558
498.322112511861 -5936.71351820558
498.38248592021 -5936.71351820558
498.442859328559 -5936.71351820558
498.503232736908 -5936.71351820558
498.563606145257 -5936.71351820558
498.623979553606 -5936.71351820558
498.684352961955 -5936.71351820558
498.744726370304 -5936.71351820558
498.805099778652 -5936.71351820558
498.865473187001 -5936.71351820558
498.92584659535 -5936.71351820558
498.986220003699 -5936.71351820558
499.046593412048 -5936.71351820558
499.106966820397 -5936.71351820558
499.167340228746 -5936.71351820558
499.227713637095 -5936.71351820558
499.288087045444 -5936.71351820558
499.348460453793 -5936.71351820558
499.408833862141 -5936.71351820558
499.46920727049 -5936.71351820558
499.529580678839 -5936.71351820558
499.589954087188 -5936.71351820558
499.650327495537 -5936.71351820558
499.710700903886 -5936.71351820558
499.771074312235 -5936.71351820558
499.831447720584 -5936.71351820558
499.891821128933 -5936.71351820558
499.952194537282 -5936.71351820558
500.012567945631 -5936.71351820558
500.072941353979 -5936.71351820558
500.133314762328 -5936.71351820558
500.193688170677 -5936.71351820558
500.254061579026 -5936.71351820558
500.314434987375 -5936.71351820558
500.374808395724 -5936.71351820558
500.435181804073 -5936.71351820558
500.495555212422 -5936.71351820558
500.555928620771 -5936.71351820558
500.61630202912 -5936.71351820558
500.676675437468 -5936.71351820558
500.737048845817 -5936.71351820558
500.797422254166 -5936.71351820558
500.857795662515 -5936.71351820558
500.918169070864 -5936.71351820558
500.978542479213 -5936.71351820558
501.038915887562 -5936.71351820558
501.099289295911 -5936.71351820558
501.15966270426 -5936.71351820558
501.220036112609 -5936.71351820558
501.280409520958 -5936.71351820558
501.340782929306 -5936.71351820558
501.401156337655 -5936.71351820558
501.461529746004 -5936.71351820558
501.521903154353 -5936.71351820558
501.582276562702 -5936.71351820558
501.642649971051 -5936.71351820558
501.7030233794 -5936.71351820558
501.763396787749 -5936.71351820558
501.823770196098 -5936.71351820558
501.884143604447 -5936.71351820558
501.944517012795 -5936.71351820558
502.004890421144 -5936.71351820558
502.065263829493 -5936.71351820558
502.125637237842 -5936.71351820558
502.186010646191 -5936.71351820558
502.24638405454 -5936.71351820558
502.306757462889 -5936.71351820558
502.367130871238 -5936.71351820558
502.427504279587 -5936.71351820558
502.487877687936 -5936.71351820558
502.548251096285 -5936.71351820558
502.608624504633 -5936.71351820558
502.668997912982 -5936.71351820558
502.729371321331 -5936.71351820558
502.78974472968 -5936.71351820558
502.850118138029 -5936.71351820558
502.910491546378 -5936.71351820558
502.970864954727 -5936.71351820558
503.031238363076 -5936.71351820558
503.091611771425 -5936.71351820558
503.151985179774 -5936.71351820558
503.212358588123 -5936.71351820558
503.272731996471 -5936.71351820558
503.33310540482 -5936.71351820558
503.393478813169 -5936.71351820558
503.453852221518 -5936.71351820558
503.514225629867 -5936.71351820558
503.574599038216 -5936.71351820558
503.634972446565 -5936.71351820558
503.695345854914 -5936.71351820558
503.755719263263 -5936.71351820558
503.816092671612 -5936.71351820558
503.87646607996 -5936.71351820558
503.936839488309 -5936.71351820558
503.997212896658 -5936.71351820558
504.057586305007 -5936.71351820558
504.117959713356 -5936.71351820558
504.178333121705 -5936.71351820558
504.238706530054 -5936.71351820558
504.299079938403 -5936.71351820558
504.359453346752 -5936.71351820558
504.419826755101 -5936.71351820558
504.48020016345 -5936.71351820558
504.540573571798 -5936.71351820558
504.600946980147 -5936.71351820558
504.661320388496 -5936.71351820558
504.721693796845 -5936.71351820558
504.782067205194 -5936.71351820558
504.842440613543 -5936.71351820558
504.902814021892 -5936.71351820558
504.963187430241 -5936.71351820558
505.02356083859 -5936.71351820558
505.083934246939 -5936.71351820558
505.144307655287 -5936.71351820558
505.204681063636 -5936.71351820558
505.265054471985 -5936.71351820558
505.325427880334 -5936.71351820558
505.385801288683 -5936.71351820558
505.446174697032 -5936.71351820558
505.506548105381 -5936.71351820558
505.56692151373 -5936.71351820558
505.627294922079 -5936.71351820558
505.687668330428 -5936.71351820558
505.748041738777 -5936.71351820558
505.808415147125 -5936.71351820558
505.868788555474 -5936.71351820558
505.929161963823 -5936.71351820558
505.989535372172 -5936.71351820558
506.049908780521 -5936.71351820558
506.11028218887 -5936.71351820558
506.170655597219 -5936.71351820558
506.231029005568 -5936.71351820558
506.291402413917 -5936.71351820558
506.351775822266 -5936.71351820558
506.412149230614 -5936.71351820558
506.472522638963 -5936.71351820558
506.532896047312 -5936.71351820558
506.593269455661 -5936.71351820558
506.65364286401 -5936.71351820558
506.714016272359 -5936.71351820558
506.774389680708 -5936.71351820558
506.834763089057 -5936.71351820558
506.895136497406 -5936.71351820558
506.955509905755 -5936.71351820558
507.015883314104 -5936.71351820558
507.076256722452 -5936.71351820558
507.136630130801 -5936.71351820558
507.19700353915 -5936.71351820558
507.257376947499 -5936.71351820558
507.317750355848 -5936.71351820558
507.378123764197 -5936.71351820558
507.438497172546 -5936.71351820558
507.498870580895 -5936.71351820558
507.559243989244 -5936.71351820558
507.619617397593 -5936.71351820558
507.679990805941 -5936.71351820558
507.74036421429 -5936.71351820558
507.800737622639 -5936.71351820558
507.861111030988 -5936.71351820558
507.921484439337 -5936.71351820558
507.981857847686 -5936.71351820558
508.042231256035 -5936.71351820558
508.102604664384 -5936.71351820558
508.162978072733 -5936.71351820558
508.223351481082 -5936.71351820558
508.283724889431 -5936.71351820558
508.344098297779 -5936.71351820558
508.404471706128 -5936.71351820557
508.464845114477 -5936.71351820557
508.525218522826 -5936.71351820557
508.585591931175 -5936.71351820557
508.645965339524 -5936.71351820557
508.706338747873 -5936.71351820557
508.766712156222 -5936.71351820557
508.827085564571 -5936.71351820557
508.88745897292 -5936.71351820557
508.947832381268 -5936.71351820557
509.008205789617 -5936.71351820557
509.068579197966 -5936.71351820557
509.128952606315 -5936.71351820557
509.189326014664 -5936.71351820557
509.249699423013 -5936.71351820557
509.310072831362 -5936.71351820557
509.370446239711 -5936.71351820557
509.43081964806 -5936.71351820557
509.491193056409 -5936.71351820557
509.551566464758 -5936.71351820557
509.611939873106 -5936.71351820557
509.672313281455 -5936.71351820557
509.732686689804 -5936.71351820557
509.793060098153 -5936.71351820557
509.853433506502 -5936.71351820557
509.913806914851 -5936.71351820557
509.9741803232 -5936.71351820557
510.034553731549 -5936.71351820557
510.094927139898 -5936.71351820557
510.155300548247 -5936.71351820557
510.215673956595 -5936.71351820557
510.276047364944 -5936.71351820557
510.336420773293 -5936.71351820557
510.396794181642 -5936.71351820557
510.457167589991 -5936.71351820557
510.51754099834 -5936.71351820557
510.577914406689 -5936.71351820557
510.638287815038 -5936.71351820557
510.698661223387 -5936.71351820557
510.759034631736 -5936.71351820557
510.819408040085 -5936.71351820557
510.879781448433 -5936.71351820557
510.940154856782 -5936.71351820557
511.000528265131 -5936.71351820557
511.06090167348 -5936.71351820557
511.121275081829 -5936.71351820557
511.181648490178 -5936.71351820557
511.242021898527 -5936.71351820557
511.302395306876 -5936.71351820557
511.362768715225 -5936.71351820557
511.423142123574 -5936.71351820557
511.483515531922 -5936.71351820557
511.543888940271 -5936.71351820557
511.60426234862 -5936.71351820557
511.664635756969 -5936.71351820557
511.725009165318 -5936.71351820557
511.785382573667 -5936.71351820557
511.845755982016 -5936.71351820557
511.906129390365 -5936.71351820557
511.966502798714 -5936.71351820557
512.026876207063 -5936.71351820557
512.087249615412 -5936.71351820557
512.147623023761 -5936.71351820557
512.207996432109 -5936.71351820557
512.268369840458 -5936.71351820557
512.328743248807 -5936.71351820557
512.389116657156 -5936.71351820557
512.449490065505 -5936.71351820557
512.509863473854 -5936.71351820557
512.570236882203 -5936.71351820557
512.630610290552 -5936.71351820557
512.690983698901 -5936.71351820557
512.75135710725 -5936.71351820557
512.811730515598 -5936.71351820557
512.872103923947 -5936.71351820557
512.932477332296 -5936.71351820557
512.992850740645 -5936.71351820557
513.053224148994 -5936.71351820557
513.113597557343 -5936.71351820557
513.173970965692 -5936.71351820557
513.234344374041 -5936.71351820557
513.29471778239 -5936.71351820557
513.355091190739 -5936.71351820557
513.415464599087 -5936.71351820557
513.475838007436 -5936.71351820557
513.536211415785 -5936.71351820557
513.596584824134 -5936.71351820557
513.656958232483 -5936.71351820557
513.717331640832 -5936.71351820557
513.777705049181 -5936.71351820557
513.83807845753 -5936.71351820557
513.898451865879 -5936.71351820557
513.958825274228 -5936.71351820557
514.019198682577 -5936.71351820557
514.079572090925 -5936.71351820557
514.139945499274 -5936.71351820557
514.200318907623 -5936.71351820557
514.260692315972 -5936.71351820557
514.321065724321 -5936.71351820557
514.38143913267 -5936.71351820557
514.441812541019 -5936.71351820557
514.502185949368 -5936.71351820557
514.562559357717 -5936.71351820557
514.622932766066 -5936.71351820557
514.683306174414 -5936.71351820557
514.743679582763 -5936.71351820557
514.804052991112 -5936.71351820557
514.864426399461 -5936.71351820557
514.92479980781 -5936.71351820557
514.985173216159 -5936.71351820557
515.045546624508 -5936.71351820557
515.105920032857 -5936.71351820557
515.166293441206 -5936.71351820557
515.226666849555 -5936.71351820557
515.287040257904 -5936.71351820557
515.347413666252 -5936.71351820557
515.407787074601 -5936.71351820557
515.46816048295 -5936.71351820557
515.528533891299 -5936.71351820557
515.588907299648 -5936.71351820557
515.649280707997 -5936.71351820557
515.709654116346 -5936.71351820557
515.770027524695 -5936.71351820557
515.830400933044 -5936.71351820557
515.890774341393 -5936.71351820557
515.951147749741 -5936.71351820557
516.01152115809 -5936.71351820557
516.071894566439 -5936.71351820557
516.132267974788 -5936.71351820557
516.192641383137 -5936.71351820557
516.253014791486 -5936.71351820557
516.313388199835 -5936.71351820557
516.373761608184 -5936.71351820557
516.434135016533 -5936.71351820557
516.494508424882 -5936.71351820557
516.554881833231 -5936.71351820557
516.615255241579 -5936.71351820557
516.675628649928 -5936.71351820557
516.736002058277 -5936.71351820557
516.796375466626 -5936.71351820557
516.856748874975 -5936.71351820557
516.917122283324 -5936.71351820557
516.977495691673 -5936.71351820557
517.037869100022 -5936.71351820557
517.098242508371 -5936.71351820557
517.15861591672 -5936.71351820557
517.218989325068 -5936.71351820557
517.279362733417 -5936.71351820557
517.339736141766 -5936.71351820557
517.400109550115 -5936.71351820557
517.460482958464 -5936.71351820557
517.520856366813 -5936.71351820557
517.581229775162 -5936.71351820557
517.641603183511 -5936.71351820557
517.70197659186 -5936.71351820557
517.762350000209 -5936.71351820557
517.822723408558 -5936.71351820557
517.883096816906 -5936.71351820557
517.943470225255 -5936.71351820557
518.003843633604 -5936.71351820557
518.064217041953 -5936.71351820557
518.124590450302 -5936.71351820557
518.184963858651 -5936.71351820557
518.245337267 -5936.71351820557
518.305710675349 -5936.71351820557
518.366084083698 -5936.71351820557
518.426457492047 -5936.71351820557
518.486830900395 -5936.71351820557
518.547204308744 -5936.71351820557
518.607577717093 -5936.71351820557
518.667951125442 -5936.71351820557
518.728324533791 -5936.71351820557
518.78869794214 -5936.71351820557
518.849071350489 -5936.71351820557
518.909444758838 -5936.71351820557
518.969818167187 -5936.71351820557
519.030191575536 -5936.71351820557
519.090564983885 -5936.71351820557
519.150938392233 -5936.71351820557
519.211311800582 -5936.71351820557
519.271685208931 -5936.71351820557
519.33205861728 -5936.71351820557
519.392432025629 -5936.71351820557
519.452805433978 -5936.71351820557
519.513178842327 -5936.71351820557
519.573552250676 -5936.71351820557
519.633925659025 -5936.71351820557
519.694299067374 -5936.71351820557
519.754672475722 -5936.71351820557
519.815045884071 -5936.71351820557
519.87541929242 -5936.71351820557
519.935792700769 -5936.71351820557
519.996166109118 -5936.71351820557
520.056539517467 -5936.71351820557
520.116912925816 -5936.71351820557
520.177286334165 -5936.71351820557
520.237659742514 -5936.71351820557
520.298033150863 -5936.71351820557
520.358406559212 -5936.71351820557
520.41877996756 -5936.71351820557
520.479153375909 -5936.71351820557
520.539526784258 -5936.71351820557
520.599900192607 -5936.71351820557
520.660273600956 -5936.71351820557
520.720647009305 -5936.71351820557
520.781020417654 -5936.71351820557
520.841393826003 -5936.71351820557
520.901767234352 -5936.71351820557
520.962140642701 -5936.71351820557
521.022514051049 -5936.71351820557
521.082887459398 -5936.71351820557
521.143260867747 -5936.71351820557
521.203634276096 -5936.71351820557
521.264007684445 -5936.71351820557
521.324381092794 -5936.71351820557
521.384754501143 -5936.71351820557
521.445127909492 -5936.71351820557
521.505501317841 -5936.71351820557
521.56587472619 -5936.71351820557
521.626248134539 -5936.71351820557
521.686621542887 -5936.71351820557
521.746994951236 -5936.71351820557
521.807368359585 -5936.71351820557
521.867741767934 -5936.71351820557
521.928115176283 -5936.71351820557
521.988488584632 -5936.71351820557
522.048861992981 -5936.71351820557
522.10923540133 -5936.71351820557
522.169608809679 -5936.71351820557
522.229982218028 -5936.71351820557
522.290355626376 -5936.71351820557
522.350729034725 -5936.71351820557
522.411102443074 -5936.71351820557
522.471475851423 -5936.71351820557
522.531849259772 -5936.71351820557
522.592222668121 -5936.71351820557
522.65259607647 -5936.71351820557
522.712969484819 -5936.71351820557
522.773342893168 -5936.71351820557
522.833716301517 -5936.71351820557
522.894089709866 -5936.71351820557
522.954463118214 -5936.71351820557
523.014836526563 -5936.71351820557
523.075209934912 -5936.71351820557
523.135583343261 -5936.71351820557
523.19595675161 -5936.71351820557
523.256330159959 -5936.71351820557
523.316703568308 -5936.71351820557
523.377076976657 -5936.71351820557
523.437450385006 -5936.71351820557
523.497823793355 -5936.71351820557
523.558197201703 -5936.71351820557
523.618570610052 -5936.71351820557
523.678944018401 -5936.71351820557
523.73931742675 -5936.71351820557
523.799690835099 -5936.71351820557
523.860064243448 -5936.71351820557
523.920437651797 -5936.71351820557
523.980811060146 -5936.71351820557
524.041184468495 -5936.71351820557
524.101557876844 -5936.71351820557
524.161931285193 -5936.71351820557
524.222304693541 -5936.71351820557
524.28267810189 -5936.71351820557
524.343051510239 -5936.71351820557
524.403424918588 -5936.71351820557
524.463798326937 -5936.71351820557
524.524171735286 -5936.71351820557
524.584545143635 -5936.71351820557
524.644918551984 -5936.71351820557
524.705291960333 -5936.71351820557
524.765665368682 -5936.71351820557
524.82603877703 -5936.71351820557
524.886412185379 -5936.71351820557
524.946785593728 -5936.71351820557
525.007159002077 -5936.71351820557
525.067532410426 -5936.71351820557
525.127905818775 -5936.71351820557
525.188279227124 -5936.71351820557
525.248652635473 -5936.71351820557
525.309026043822 -5936.71351820557
525.369399452171 -5936.71351820557
525.42977286052 -5936.71351820557
525.490146268868 -5936.71351820557
525.550519677217 -5936.71351820557
525.610893085566 -5936.71351820557
525.671266493915 -5936.71351820557
525.731639902264 -5936.71351820557
525.792013310613 -5936.71351820557
525.852386718962 -5936.71351820557
525.912760127311 -5936.71351820557
525.97313353566 -5936.71351820557
526.033506944009 -5936.71351820557
526.093880352357 -5936.71351820557
526.154253760706 -5936.71351820557
526.214627169055 -5936.71351820557
526.275000577404 -5936.71351820557
526.335373985753 -5936.71351820557
526.395747394102 -5936.71351820557
526.456120802451 -5936.71351820557
526.5164942108 -5936.71351820557
526.576867619149 -5936.71351820557
526.637241027498 -5936.71351820557
526.697614435847 -5936.71351820557
526.757987844195 -5936.71351820557
526.818361252544 -5936.71351820557
526.878734660893 -5936.71351820557
526.939108069242 -5936.71351820557
526.999481477591 -5936.71351820557
527.05985488594 -5936.71351820557
527.120228294289 -5936.71351820557
527.180601702638 -5936.71351820557
527.240975110987 -5936.71351820557
527.301348519336 -5936.71351820557
527.361721927685 -5936.71351820557
527.422095336033 -5936.71351820557
527.482468744382 -5936.71351820557
527.542842152731 -5936.71351820557
527.60321556108 -5936.71351820557
527.663588969429 -5936.71351820557
527.723962377778 -5936.71351820557
527.784335786127 -5936.71351820557
527.844709194476 -5936.71351820557
527.905082602825 -5936.71351820557
527.965456011174 -5936.71351820557
528.025829419522 -5936.71351820557
528.086202827871 -5936.71351820557
528.14657623622 -5936.71351820557
528.206949644569 -5936.71351820557
528.267323052918 -5936.71351820557
528.327696461267 -5936.71351820557
528.388069869616 -5936.71351820557
528.448443277965 -5936.71351820557
528.508816686314 -5936.71351820557
528.569190094663 -5936.71351820557
528.629563503012 -5936.71351820557
528.68993691136 -5936.71351820557
528.750310319709 -5936.71351820557
528.810683728058 -5936.71351820557
528.871057136407 -5936.71351820557
528.931430544756 -5936.71351820557
528.991803953105 -5936.71351820557
529.052177361454 -5936.71351820557
529.112550769803 -5936.71351820557
529.172924178152 -5936.71351820557
529.233297586501 -5936.71351820557
529.293670994849 -5936.71351820557
529.354044403198 -5936.71351820557
529.414417811547 -5936.71351820557
529.474791219896 -5936.71351820557
529.535164628245 -5936.71351820557
529.595538036594 -5936.71351820557
529.655911444943 -5936.71351820557
529.716284853292 -5936.71351820557
529.776658261641 -5936.71351820557
529.83703166999 -5936.71351820557
529.897405078339 -5936.71351820557
529.957778486687 -5936.71351820557
530.018151895036 -5936.71351820557
530.078525303385 -5936.71351820557
530.138898711734 -5936.71351820557
530.199272120083 -5936.71351820557
530.259645528432 -5936.71351820557
530.320018936781 -5936.71351820557
530.38039234513 -5936.71351820557
530.440765753479 -5936.71351820557
530.501139161828 -5936.71351820557
530.561512570176 -5936.71351820557
530.621885978525 -5936.71351820557
530.682259386874 -5936.71351820557
530.742632795223 -5936.71351820557
530.803006203572 -5936.71351820557
530.863379611921 -5936.71351820557
530.92375302027 -5936.71351820557
530.984126428619 -5936.71351820557
531.044499836968 -5936.71351820557
531.104873245317 -5936.71351820557
531.165246653666 -5936.71351820557
531.225620062014 -5936.71351820557
531.285993470363 -5936.71351820557
531.346366878712 -5936.71351820557
531.406740287061 -5936.71351820557
531.46711369541 -5936.71351820557
531.527487103759 -5936.71351820557
531.587860512108 -5936.71351820557
531.648233920457 -5936.71351820557
531.708607328806 -5936.71351820557
531.768980737155 -5936.71351820557
531.829354145504 -5936.71351820557
531.889727553852 -5936.71351820557
531.950100962201 -5936.71351820557
532.01047437055 -5936.71351820557
532.070847778899 -5936.71351820557
532.131221187248 -5936.71351820557
532.191594595597 -5936.71351820557
532.251968003946 -5936.71351820557
532.312341412295 -5936.71351820557
532.372714820644 -5936.71351820557
532.433088228993 -5936.71351820557
532.493461637341 -5936.71351820557
532.55383504569 -5936.71351820557
532.614208454039 -5936.71351820557
532.674581862388 -5936.71351820557
532.734955270737 -5936.71351820557
532.795328679086 -5936.71351820557
532.855702087435 -5936.71351820557
532.916075495784 -5936.71351820557
532.976448904133 -5936.71351820557
533.036822312482 -5936.71351820557
533.097195720831 -5936.71351820557
533.157569129179 -5936.71351820557
533.217942537528 -5936.71351820557
533.278315945877 -5936.71351820557
533.338689354226 -5936.71351820557
533.399062762575 -5936.71351820557
533.459436170924 -5936.71351820557
533.519809579273 -5936.71351820557
533.580182987622 -5936.71351820557
533.640556395971 -5936.71351820557
533.70092980432 -5936.71351820557
533.761303212668 -5936.71351820557
533.821676621017 -5936.71351820557
533.882050029366 -5936.71351820557
533.942423437715 -5936.71351820557
534.002796846064 -5936.71351820557
534.063170254413 -5936.71351820557
534.123543662762 -5936.71351820557
534.183917071111 -5936.71351820557
534.24429047946 -5936.71351820557
534.304663887809 -5936.71351820557
534.365037296158 -5936.71351820557
534.425410704506 -5936.71351820557
534.485784112855 -5936.71351820557
534.546157521204 -5936.71351820557
534.606530929553 -5936.71351820557
534.666904337902 -5936.71351820557
534.727277746251 -5936.71351820557
534.7876511546 -5936.71351820557
534.848024562949 -5936.71351820557
534.908397971298 -5936.71351820557
534.968771379647 -5936.71351820557
535.029144787996 -5936.71351820557
535.089518196344 -5936.71351820557
535.149891604693 -5936.71351820557
535.210265013042 -5936.71351820557
535.270638421391 -5936.71351820557
535.33101182974 -5936.71351820557
535.391385238089 -5936.71351820557
535.451758646438 -5936.71351820557
535.512132054787 -5936.71351820557
535.572505463136 -5936.71351820557
535.632878871485 -5936.71351820557
535.693252279833 -5936.71351820557
535.753625688182 -5936.71351820557
535.813999096531 -5936.71351820557
535.87437250488 -5936.71351820557
535.934745913229 -5936.71351820557
535.995119321578 -5936.71351820557
536.055492729927 -5936.71351820557
536.115866138276 -5936.71351820557
536.176239546625 -5936.71351820557
536.236612954974 -5936.71351820557
536.296986363323 -5936.71351820557
536.357359771671 -5936.71351820557
536.41773318002 -5936.71351820557
536.478106588369 -5936.71351820557
536.538479996718 -5936.71351820557
536.598853405067 -5936.71351820557
536.659226813416 -5936.71351820557
536.719600221765 -5936.71351820557
536.779973630114 -5936.71351820557
536.840347038463 -5936.71351820557
536.900720446812 -5936.71351820557
536.96109385516 -5936.71351820557
537.021467263509 -5936.71351820557
537.081840671858 -5936.71351820557
537.142214080207 -5936.71351820557
537.202587488556 -5936.71351820557
537.262960896905 -5936.71351820557
537.323334305254 -5936.71351820557
537.383707713603 -5936.71351820557
537.444081121952 -5936.71351820557
537.504454530301 -5936.71351820557
537.56482793865 -5936.71351820557
537.625201346998 -5936.71351820557
537.685574755347 -5936.71351820557
537.745948163696 -5936.71351820557
537.806321572045 -5936.71351820557
537.866694980394 -5936.71351820557
537.927068388743 -5936.71351820557
537.987441797092 -5936.71351820557
538.047815205441 -5936.71351820557
538.10818861379 -5936.71351820557
538.168562022139 -5936.71351820557
538.228935430487 -5936.71351820557
538.289308838836 -5936.71351820557
538.349682247185 -5936.71351820557
538.410055655534 -5936.71351820557
538.470429063883 -5936.71351820557
538.530802472232 -5936.71351820557
538.591175880581 -5936.71351820557
538.65154928893 -5936.71351820557
538.711922697279 -5936.71351820557
538.772296105628 -5936.71351820557
538.832669513976 -5936.71351820557
538.893042922325 -5936.71351820557
538.953416330674 -5936.71351820557
539.013789739023 -5936.71351820557
539.074163147372 -5936.71351820557
539.134536555721 -5936.71351820557
539.19490996407 -5936.71351820557
539.255283372419 -5936.71351820557
539.315656780768 -5936.71351820557
539.376030189117 -5936.71351820557
539.436403597466 -5936.71351820557
539.496777005814 -5936.71351820557
539.557150414163 -5936.71351820557
539.617523822512 -5936.71351820557
539.677897230861 -5936.71351820557
539.73827063921 -5936.71351820557
539.798644047559 -5936.71351820557
539.859017455908 -5936.71351820557
539.919390864257 -5936.71351820557
539.979764272606 -5936.71351820557
540.040137680955 -5936.71351820557
540.100511089303 -5936.71351820557
540.160884497652 -5936.71351820557
540.221257906001 -5936.71351820557
540.28163131435 -5936.71351820557
540.342004722699 -5936.71351820557
540.402378131048 -5936.71351820557
540.462751539397 -5936.71351820557
540.523124947746 -5936.71351820557
540.583498356095 -5936.71351820557
540.643871764444 -5936.71351820557
540.704245172793 -5936.71351820557
540.764618581141 -5936.71351820557
540.82499198949 -5936.71351820557
540.885365397839 -5936.71351820557
540.945738806188 -5936.71351820557
541.006112214537 -5936.71351820557
541.066485622886 -5936.71351820557
541.126859031235 -5936.71351820557
541.187232439584 -5936.71351820557
541.247605847933 -5936.71351820557
541.307979256282 -5936.71351820557
541.36835266463 -5936.71351820557
541.428726072979 -5936.71351820557
541.489099481328 -5936.71351820557
541.549472889677 -5936.71351820557
541.609846298026 -5936.71351820557
541.670219706375 -5936.71351820557
541.730593114724 -5936.71351820557
541.790966523073 -5936.71351820557
541.851339931422 -5936.71351820557
541.911713339771 -5936.71351820557
541.97208674812 -5936.71351820557
542.032460156468 -5936.71351820557
542.092833564817 -5936.71351820557
542.153206973166 -5936.71351820557
542.213580381515 -5936.71351820557
542.273953789864 -5936.71351820557
542.334327198213 -5936.71351820557
542.394700606562 -5936.71351820557
542.455074014911 -5936.71351820557
542.51544742326 -5936.71351820557
542.575820831609 -5936.71351820557
542.636194239957 -5936.71351820557
542.696567648306 -5936.71351820557
542.756941056655 -5936.71351820557
542.817314465004 -5936.71351820557
542.877687873353 -5936.71351820557
542.938061281702 -5936.71351820557
542.998434690051 -5936.71351820557
543.0588080984 -5936.71351820557
543.119181506749 -5936.71351820557
543.179554915098 -5936.71351820557
543.239928323447 -5936.71351820557
543.300301731795 -5936.71351820557
543.360675140144 -5936.71351820557
543.421048548493 -5936.71351820557
543.481421956842 -5936.71351820557
543.541795365191 -5936.71351820557
543.60216877354 -5936.71351820557
543.662542181889 -5936.71351820557
543.722915590238 -5936.71351820557
543.783288998587 -5936.71351820557
543.843662406936 -5936.71351820557
543.904035815284 -5936.71351820557
543.964409223633 -5936.71351820557
544.024782631982 -5936.71351820557
544.085156040331 -5936.71351820557
544.14552944868 -5936.71351820557
544.205902857029 -5936.71351820557
544.266276265378 -5936.71351820557
544.326649673727 -5936.71351820557
544.387023082076 -5936.71351820557
544.447396490425 -5936.71351820557
544.507769898774 -5936.71351820557
544.568143307122 -5936.71351820557
544.628516715471 -5936.71351820557
544.68889012382 -5936.71351820557
544.749263532169 -5936.71351820557
544.809636940518 -5936.71351820557
544.870010348867 -5936.71351820557
544.930383757216 -5936.71351820557
544.990757165565 -5936.71351820557
545.051130573914 -5936.71351820557
545.111503982263 -5936.71351820557
545.171877390611 -5936.71351820557
545.23225079896 -5936.71351820557
545.292624207309 -5936.71351820557
545.352997615658 -5936.71351820557
545.413371024007 -5936.71351820557
545.473744432356 -5936.71351820557
545.534117840705 -5936.71351820557
545.594491249054 -5936.71351820557
545.654864657403 -5936.71351820557
545.715238065752 -5936.71351820557
545.775611474101 -5936.71351820557
545.835984882449 -5936.71351820557
545.896358290798 -5936.71351820557
545.956731699147 -5936.71351820557
546.017105107496 -5936.71351820557
546.077478515845 -5936.71351820557
546.137851924194 -5936.71351820557
546.198225332543 -5936.71351820557
546.258598740892 -5936.71351820557
546.318972149241 -5936.71351820557
546.37934555759 -5936.71351820557
546.439718965938 -5936.71351820557
546.500092374287 -5936.71351820557
546.560465782636 -5936.71351820557
546.620839190985 -5936.71351820557
546.681212599334 -5936.71351820557
546.741586007683 -5936.71351820557
546.801959416032 -5936.71351820557
546.862332824381 -5936.71351820557
546.92270623273 -5936.71351820557
546.983079641079 -5936.71351820557
547.043453049428 -5936.71351820557
547.103826457776 -5936.71351820557
547.164199866125 -5936.71351820557
547.224573274474 -5936.71351820557
547.284946682823 -5936.71351820557
547.345320091172 -5936.71351820557
547.405693499521 -5936.71351820557
547.46606690787 -5936.71351820557
547.526440316219 -5936.71351820557
547.586813724568 -5936.71351820557
547.647187132917 -5936.71351820557
547.707560541265 -5936.71351820557
547.767933949614 -5936.71351820557
547.828307357963 -5936.71351820557
547.888680766312 -5936.71351820557
547.949054174661 -5936.71351820557
548.00942758301 -5936.71351820557
548.069800991359 -5936.71351820557
548.130174399708 -5936.71351820557
548.190547808057 -5936.71351820557
548.250921216406 -5936.71351820557
548.311294624755 -5936.71351820557
548.371668033103 -5936.71351820557
548.432041441452 -5936.71351820557
548.492414849801 -5936.71351820557
548.55278825815 -5936.71351820557
548.613161666499 -5936.71351820557
548.673535074848 -5936.71351820557
548.733908483197 -5936.71351820556
548.794281891546 -5936.71351820556
548.854655299895 -5936.71351820556
548.915028708244 -5936.71351820557
548.975402116592 -5936.71351820557
549.035775524941 -5936.71351820557
549.09614893329 -5936.71351820557
549.156522341639 -5936.71351820557
549.216895749988 -5936.71351820557
549.277269158337 -5936.71351820556
549.337642566686 -5936.71351820556
549.398015975035 -5936.71351820556
549.458389383384 -5936.71351820557
549.518762791733 -5936.71351820557
549.579136200082 -5936.71351820557
549.63950960843 -5936.71351820556
549.699883016779 -5936.71351820556
549.760256425128 -5936.71351820556
549.820629833477 -5936.71351820556
549.881003241826 -5936.71351820556
549.941376650175 -5936.71351820556
550.001750058524 -5936.71351820556
550.062123466873 -5936.71351820556
550.122496875222 -5936.71351820556
550.182870283571 -5936.71351820556
550.243243691919 -5936.71351820556
550.303617100268 -5936.71351820556
550.363990508617 -5936.71351820556
550.424363916966 -5936.71351820556
550.484737325315 -5936.71351820556
550.545110733664 -5936.71351820556
550.605484142013 -5936.71351820556
550.665857550362 -5936.71351820556
550.726230958711 -5936.71351820556
550.78660436706 -5936.71351820556
550.846977775409 -5936.71351820556
550.907351183757 -5936.71351820556
550.967724592106 -5936.71351820556
551.028098000455 -5936.71351820556
551.088471408804 -5936.71351820556
551.148844817153 -5936.71351820556
551.209218225502 -5936.71351820556
551.269591633851 -5936.71351820556
551.3299650422 -5936.71351820556
551.390338450549 -5936.71351820556
551.450711858898 -5936.71351820556
551.511085267246 -5936.71351820556
551.571458675595 -5936.71351820556
551.631832083944 -5936.71351820556
551.692205492293 -5936.71351820556
551.752578900642 -5936.71351820556
551.812952308991 -5936.71351820556
551.87332571734 -5936.71351820556
551.933699125689 -5936.71351820556
551.994072534038 -5936.71351820556
552.054445942387 -5936.71351820556
552.114819350736 -5936.71351820556
552.175192759084 -5936.71351820556
552.235566167433 -5936.71351820556
552.295939575782 -5936.71351820556
552.356312984131 -5936.71351820556
552.41668639248 -5936.71351820556
552.477059800829 -5936.71351820556
552.537433209178 -5936.71351820556
552.597806617527 -5936.71351820556
552.658180025876 -5936.71351820556
552.718553434225 -5936.71351820556
552.778926842573 -5936.71351820556
552.839300250922 -5936.71351820556
552.899673659271 -5936.71351820556
552.96004706762 -5936.71351820556
553.020420475969 -5936.71351820556
553.080793884318 -5936.71351820556
553.141167292667 -5936.71351820556
553.201540701016 -5936.71351820556
553.261914109365 -5936.71351820556
553.322287517714 -5936.71351820556
553.382660926062 -5936.71351820556
553.443034334411 -5936.71351820556
553.50340774276 -5936.71351820556
553.563781151109 -5936.71351820556
553.624154559458 -5936.71351820556
553.684527967807 -5936.71351820556
553.744901376156 -5936.71351820556
553.805274784505 -5936.71351820556
553.865648192854 -5936.71351820556
553.926021601203 -5936.71351820556
553.986395009552 -5936.71351820556
554.0467684179 -5936.71351820556
554.107141826249 -5936.71351820556
554.167515234598 -5936.71351820556
554.227888642947 -5936.71351820556
554.288262051296 -5936.71351820556
554.348635459645 -5936.71351820556
554.409008867994 -5936.71351820556
554.469382276343 -5936.71351820556
554.529755684692 -5936.71351820556
554.590129093041 -5936.71351820556
554.650502501389 -5936.71351820556
554.710875909738 -5936.71351820556
554.771249318087 -5936.71351820556
554.831622726436 -5936.71351820556
554.891996134785 -5936.71351820556
554.952369543134 -5936.71351820556
555.012742951483 -5936.71351820556
555.073116359832 -5936.71351820556
555.133489768181 -5936.71351820556
555.19386317653 -5936.71351820556
555.254236584879 -5936.71351820556
555.314609993227 -5936.71351820556
555.374983401576 -5936.71351820556
555.435356809925 -5936.71351820556
555.495730218274 -5936.71351820556
555.556103626623 -5936.71351820556
555.616477034972 -5936.71351820556
555.676850443321 -5936.71351820556
555.73722385167 -5936.71351820556
555.797597260019 -5936.71351820556
555.857970668368 -5936.71351820556
555.918344076717 -5936.71351820556
555.978717485065 -5936.71351820556
556.039090893414 -5936.71351820556
556.099464301763 -5936.71351820556
556.159837710112 -5936.71351820556
556.220211118461 -5936.71351820556
556.28058452681 -5936.71351820556
556.340957935159 -5936.71351820556
556.401331343508 -5936.71351820556
556.461704751857 -5936.71351820556
556.522078160206 -5936.71351820556
556.582451568554 -5936.71351820556
556.642824976903 -5936.71351820556
556.703198385252 -5936.71351820556
556.763571793601 -5936.71351820556
556.82394520195 -5936.71351820556
556.884318610299 -5936.71351820556
556.944692018648 -5936.71351820556
557.005065426997 -5936.71351820556
557.065438835346 -5936.71351820556
557.125812243695 -5936.71351820556
557.186185652044 -5936.71351820556
557.246559060392 -5936.71351820556
557.306932468741 -5936.71351820556
557.36730587709 -5936.71351820556
557.427679285439 -5936.71351820556
557.488052693788 -5936.71351820556
557.548426102137 -5936.71351820556
557.608799510486 -5936.71351820556
557.669172918835 -5936.71351820556
557.729546327184 -5936.71351820556
557.789919735533 -5936.71351820556
557.850293143881 -5936.71351820556
557.91066655223 -5936.71351820556
557.971039960579 -5936.71351820556
558.031413368928 -5936.71351820556
558.091786777277 -5936.71351820556
558.152160185626 -5936.71351820556
558.212533593975 -5936.71351820556
558.272907002324 -5936.71351820556
558.333280410673 -5936.71351820556
558.393653819022 -5936.71351820556
558.454027227371 -5936.71351820556
558.514400635719 -5936.71351820556
558.574774044068 -5936.71351820556
558.635147452417 -5936.71351820556
558.695520860766 -5936.71351820556
558.755894269115 -5936.71351820556
558.816267677464 -5936.71351820556
558.876641085813 -5936.71351820556
558.937014494162 -5936.71351820556
558.997387902511 -5936.71351820556
559.05776131086 -5936.71351820556
559.118134719209 -5936.71351820556
559.178508127557 -5936.71351820556
559.238881535906 -5936.71351820556
559.299254944255 -5936.71351820556
559.359628352604 -5936.71351820556
559.420001760953 -5936.71351820556
559.480375169302 -5936.71351820556
559.540748577651 -5936.71351820556
559.601121986 -5936.71351820556
559.661495394349 -5936.71351820556
559.721868802698 -5936.71351820556
559.782242211046 -5936.71351820556
559.842615619395 -5936.71351820556
559.902989027744 -5936.71351820556
559.963362436093 -5936.71351820556
560.023735844442 -5936.71351820556
560.084109252791 -5936.71351820556
560.14448266114 -5936.71351820556
560.204856069489 -5936.71351820556
560.265229477838 -5936.71351820556
560.325602886187 -5936.71351820556
560.385976294536 -5936.71351820556
560.446349702884 -5936.71351820556
560.506723111233 -5936.71351820556
560.567096519582 -5936.71351820556
560.627469927931 -5936.71351820556
560.68784333628 -5936.71351820556
560.748216744629 -5936.71351820556
560.808590152978 -5936.71351820556
560.868963561327 -5936.71351820556
560.929336969676 -5936.71351820556
560.989710378025 -5936.71351820556
561.050083786373 -5936.71351820556
561.110457194722 -5936.71351820556
561.170830603071 -5936.71351820556
561.23120401142 -5936.71351820556
561.291577419769 -5936.71351820556
561.351950828118 -5936.71351820556
561.412324236467 -5936.71351820556
561.472697644816 -5936.71351820556
561.533071053165 -5936.71351820556
561.593444461514 -5936.71351820556
561.653817869863 -5936.71351820556
561.714191278211 -5936.71351820556
561.77456468656 -5936.71351820556
561.834938094909 -5936.71351820556
561.895311503258 -5936.71351820556
561.955684911607 -5936.71351820556
562.016058319956 -5936.71351820556
562.076431728305 -5936.71351820556
562.136805136654 -5936.71351820556
562.197178545003 -5936.71351820556
562.257551953352 -5936.71351820556
562.317925361701 -5936.71351820556
562.378298770049 -5936.71351820556
562.438672178398 -5936.71351820556
562.499045586747 -5936.71351820556
562.559418995096 -5936.71351820556
562.619792403445 -5936.71351820556
562.680165811794 -5936.71351820556
562.740539220143 -5936.71351820556
562.800912628492 -5936.71351820556
562.861286036841 -5936.71351820556
562.92165944519 -5936.71351820556
562.982032853538 -5936.71351820556
563.042406261887 -5936.71351820556
563.102779670236 -5936.71351820556
563.163153078585 -5936.71351820556
563.223526486934 -5936.71351820556
563.283899895283 -5936.71351820556
563.344273303632 -5936.71351820556
563.404646711981 -5936.71351820556
563.46502012033 -5936.71351820556
563.525393528679 -5936.71351820556
563.585766937028 -5936.71351820556
563.646140345376 -5936.71351820556
563.706513753725 -5936.71351820556
563.766887162074 -5936.71351820556
563.827260570423 -5936.71351820556
563.887633978772 -5936.71351820556
563.948007387121 -5936.71351820556
564.00838079547 -5936.71351820556
564.068754203819 -5936.71351820556
564.129127612168 -5936.71351820556
564.189501020517 -5936.71351820556
564.249874428865 -5936.71351820556
564.310247837214 -5936.71351820556
564.370621245563 -5936.71351820556
564.430994653912 -5936.71351820556
564.491368062261 -5936.71351820556
564.55174147061 -5936.71351820556
564.612114878959 -5936.71351820556
564.672488287308 -5936.71351820556
564.732861695657 -5936.71351820556
564.793235104006 -5936.71351820556
564.853608512355 -5936.71351820556
564.913981920703 -5936.71351820556
564.974355329052 -5936.71351820556
565.034728737401 -5936.71351820556
565.09510214575 -5936.71351820556
565.155475554099 -5936.71351820556
565.215848962448 -5936.71351820556
565.276222370797 -5936.71351820556
565.336595779146 -5936.71351820556
565.396969187495 -5936.71351820556
565.457342595844 -5936.71351820556
565.517716004192 -5936.71351820556
565.578089412541 -5936.71351820556
565.63846282089 -5936.71351820556
565.698836229239 -5936.71351820556
565.759209637588 -5936.71351820556
565.819583045937 -5936.71351820556
565.879956454286 -5936.71351820556
565.940329862635 -5936.71351820556
566.000703270984 -5936.71351820556
566.061076679333 -5936.71351820556
566.121450087682 -5936.71351820556
566.18182349603 -5936.71351820556
566.242196904379 -5936.71351820556
566.302570312728 -5936.71351820556
566.362943721077 -5936.71351820556
566.423317129426 -5936.71351820556
566.483690537775 -5936.71351820556
566.544063946124 -5936.71351820556
566.604437354473 -5936.71351820556
566.664810762822 -5936.71351820556
566.725184171171 -5936.71351820556
566.785557579519 -5936.71351820556
566.845930987868 -5936.71351820556
566.906304396217 -5936.71351820556
566.966677804566 -5936.71351820556
567.027051212915 -5936.71351820556
567.087424621264 -5936.71351820556
567.147798029613 -5936.71351820556
567.208171437962 -5936.71351820556
567.268544846311 -5936.71351820556
567.32891825466 -5936.71351820556
567.389291663009 -5936.71351820556
567.449665071357 -5936.71351820556
567.510038479706 -5936.71351820556
567.570411888055 -5936.71351820556
567.630785296404 -5936.71351820556
567.691158704753 -5936.71351820556
567.751532113102 -5936.71351820556
567.811905521451 -5936.71351820556
567.8722789298 -5936.71351820556
567.932652338149 -5936.71351820556
567.993025746498 -5936.71351820556
568.053399154846 -5936.71351820556
568.113772563195 -5936.71351820556
568.174145971544 -5936.71351820556
568.234519379893 -5936.71351820556
568.294892788242 -5936.71351820556
568.355266196591 -5936.71351820556
568.41563960494 -5936.71351820556
568.476013013289 -5936.71351820556
568.536386421638 -5936.71351820556
568.596759829987 -5936.71351820556
568.657133238336 -5936.71351820556
568.717506646684 -5936.71351820556
568.777880055033 -5936.71351820556
568.838253463382 -5936.71351820556
568.898626871731 -5936.71351820556
568.95900028008 -5936.71351820556
569.019373688429 -5936.71351820556
569.079747096778 -5936.71351820556
569.140120505127 -5936.71351820556
569.200493913476 -5936.71351820556
569.260867321825 -5936.71351820556
569.321240730173 -5936.71351820556
569.381614138522 -5936.71351820556
569.441987546871 -5936.71351820556
569.50236095522 -5936.71351820556
569.562734363569 -5936.71351820556
569.623107771918 -5936.71351820556
569.683481180267 -5936.71351820556
569.743854588616 -5936.71351820556
569.804227996965 -5936.71351820556
569.864601405314 -5936.71351820556
569.924974813663 -5936.71351820556
569.985348222011 -5936.71351820556
570.04572163036 -5936.71351820556
570.106095038709 -5936.71351820556
570.166468447058 -5936.71351820556
570.226841855407 -5936.71351820556
570.287215263756 -5936.71351820556
570.347588672105 -5936.71351820556
570.407962080454 -5936.71351820556
570.468335488803 -5936.71351820556
570.528708897152 -5936.71351820556
570.5890823055 -5936.71351820556
570.649455713849 -5936.71351820556
570.709829122198 -5936.71351820556
570.770202530547 -5936.71351820556
570.830575938896 -5936.71351820556
570.890949347245 -5936.71351820556
570.951322755594 -5936.71351820556
571.011696163943 -5936.71351820556
571.072069572292 -5936.71351820556
571.132442980641 -5936.71351820556
571.19281638899 -5936.71351820556
571.253189797338 -5936.71351820556
571.313563205687 -5936.71351820556
571.373936614036 -5936.71351820556
571.434310022385 -5936.71351820556
571.494683430734 -5936.71351820556
571.555056839083 -5936.71351820556
571.615430247432 -5936.71351820556
571.675803655781 -5936.71351820556
571.73617706413 -5936.71351820556
571.796550472479 -5936.71351820556
571.856923880827 -5936.71351820556
571.917297289176 -5936.71351820556
571.977670697525 -5936.71351820556
572.038044105874 -5936.71351820556
572.098417514223 -5936.71351820556
572.158790922572 -5936.71351820556
572.219164330921 -5936.71351820556
572.27953773927 -5936.71351820556
572.339911147619 -5936.71351820556
572.400284555968 -5936.71351820556
572.460657964317 -5936.71351820556
572.521031372665 -5936.71351820556
572.581404781014 -5936.71351820556
572.641778189363 -5936.71351820556
572.702151597712 -5936.71351820556
572.762525006061 -5936.71351820556
572.82289841441 -5936.71351820556
572.883271822759 -5936.71351820556
572.943645231108 -5936.71351820556
573.004018639457 -5936.71351820556
573.064392047806 -5936.71351820556
573.124765456154 -5936.71351820556
573.185138864503 -5936.71351820556
573.245512272852 -5936.71351820556
573.305885681201 -5936.71351820556
573.36625908955 -5936.71351820556
573.426632497899 -5936.71351820556
573.487005906248 -5936.71351820556
573.547379314597 -5936.71351820556
573.607752722946 -5936.71351820556
573.668126131295 -5936.71351820556
573.728499539644 -5936.71351820556
573.788872947992 -5936.71351820556
573.849246356341 -5936.71351820556
573.90961976469 -5936.71351820556
573.969993173039 -5936.71351820556
574.030366581388 -5936.71351820556
574.090739989737 -5936.71351820556
574.151113398086 -5936.71351820556
574.211486806435 -5936.71351820556
574.271860214784 -5936.71351820556
574.332233623133 -5936.71351820556
574.392607031481 -5936.71351820556
574.45298043983 -5936.71351820556
574.513353848179 -5936.71351820556
574.573727256528 -5936.71351820556
574.634100664877 -5936.71351820556
574.694474073226 -5936.71351820556
574.754847481575 -5936.71351820556
574.815220889924 -5936.71351820556
574.875594298273 -5936.71351820556
574.935967706622 -5936.71351820556
574.996341114971 -5936.71351820556
575.056714523319 -5936.71351820556
575.117087931668 -5936.71351820556
575.177461340017 -5936.71351820556
575.237834748366 -5936.71351820556
575.298208156715 -5936.71351820556
575.358581565064 -5936.71351820556
575.418954973413 -5936.71351820556
575.479328381762 -5936.71351820556
575.539701790111 -5936.71351820556
575.60007519846 -5936.71351820556
575.660448606808 -5936.71351820556
575.720822015157 -5936.71351820556
575.781195423506 -5936.71351820556
575.841568831855 -5936.71351820556
575.901942240204 -5936.71351820556
575.962315648553 -5936.71351820556
576.022689056902 -5936.71351820556
576.083062465251 -5936.71351820556
576.1434358736 -5936.71351820556
576.203809281949 -5936.71351820556
576.264182690298 -5936.71351820556
576.324556098646 -5936.71351820556
576.384929506995 -5936.71351820556
576.445302915344 -5936.71351820556
576.505676323693 -5936.71351820556
576.566049732042 -5936.71351820556
576.626423140391 -5936.71351820556
576.68679654874 -5936.71351820556
576.747169957089 -5936.71351820556
576.807543365438 -5936.71351820556
576.867916773787 -5936.71351820556
576.928290182135 -5936.71351820556
576.988663590484 -5936.71351820556
577.049036998833 -5936.71351820556
577.109410407182 -5936.71351820556
577.169783815531 -5936.71351820556
577.23015722388 -5936.71351820556
577.290530632229 -5936.71351820556
577.350904040578 -5936.71351820556
577.411277448927 -5936.71351820556
577.471650857276 -5936.71351820556
577.532024265625 -5936.71351820556
577.592397673973 -5936.71351820556
577.652771082322 -5936.71351820556
577.713144490671 -5936.71351820556
577.77351789902 -5936.71351820556
577.833891307369 -5936.71351820556
577.894264715718 -5936.71351820556
577.954638124067 -5936.71351820556
578.015011532416 -5936.71351820556
578.075384940765 -5936.71351820556
578.135758349114 -5936.71351820556
578.196131757462 -5936.71351820556
578.256505165811 -5936.71351820556
578.31687857416 -5936.71351820556
578.377251982509 -5936.71351820556
578.437625390858 -5936.71351820556
578.497998799207 -5936.71351820556
578.558372207556 -5936.71351820556
578.618745615905 -5936.71351820556
578.679119024254 -5936.71351820556
578.739492432603 -5936.71351820556
578.799865840951 -5936.71351820556
578.8602392493 -5936.71351820556
578.920612657649 -5936.71351820556
578.980986065998 -5936.71351820556
579.041359474347 -5936.71351820556
579.101732882696 -5936.71351820556
579.162106291045 -5936.71351820556
579.222479699394 -5936.71351820556
579.282853107743 -5936.71351820556
579.343226516092 -5936.71351820556
579.403599924441 -5936.71351820556
579.463973332789 -5936.71351820556
579.524346741138 -5936.71351820556
579.584720149487 -5936.71351820556
579.645093557836 -5936.71351820556
579.705466966185 -5936.71351820556
579.765840374534 -5936.71351820556
579.826213782883 -5936.71351820556
579.886587191232 -5936.71351820556
579.946960599581 -5936.71351820556
580.00733400793 -5936.71351820556
580.067707416278 -5936.71351820556
580.128080824627 -5936.71351820556
580.188454232976 -5936.71351820556
580.248827641325 -5936.71351820556
580.309201049674 -5936.71351820556
580.369574458023 -5936.71351820556
580.429947866372 -5936.71351820556
580.490321274721 -5936.71351820556
580.55069468307 -5936.71351820556
580.611068091419 -5936.71351820556
580.671441499768 -5936.71351820556
580.731814908116 -5936.71351820556
580.792188316465 -5936.71351820556
580.852561724814 -5936.71351820556
580.912935133163 -5936.71351820556
580.973308541512 -5936.71351820556
581.033681949861 -5936.71351820556
581.09405535821 -5936.71351820556
581.154428766559 -5936.71351820556
581.214802174908 -5936.71351820556
581.275175583257 -5936.71351820556
581.335548991605 -5936.71351820556
581.395922399954 -5936.71351820556
581.456295808303 -5936.71351820556
581.516669216652 -5936.71351820556
581.577042625001 -5936.71351820556
581.63741603335 -5936.71351820556
581.697789441699 -5936.71351820556
581.758162850048 -5936.71351820556
581.818536258397 -5936.71351820556
581.878909666746 -5936.71351820556
581.939283075095 -5936.71351820556
581.999656483443 -5936.71351820556
582.060029891792 -5936.71351820556
582.120403300141 -5936.71351820556
582.18077670849 -5936.71351820556
582.241150116839 -5936.71351820556
582.301523525188 -5936.71351820556
582.361896933537 -5936.71351820556
582.422270341886 -5936.71351820556
582.482643750235 -5936.71351820556
582.543017158584 -5936.71351820556
582.603390566932 -5936.71351820556
582.663763975281 -5936.71351820556
582.72413738363 -5936.71351820556
582.784510791979 -5936.71351820556
582.844884200328 -5936.71351820556
582.905257608677 -5936.71351820556
582.965631017026 -5936.71351820556
583.026004425375 -5936.71351820556
583.086377833724 -5936.71351820556
583.146751242073 -5936.71351820556
583.207124650422 -5936.71351820556
583.26749805877 -5936.71351820556
583.327871467119 -5936.71351820556
583.388244875468 -5936.71351820556
583.448618283817 -5936.71351820556
583.508991692166 -5936.71351820556
583.569365100515 -5936.71351820556
583.629738508864 -5936.71351820556
583.690111917213 -5936.71351820556
583.750485325562 -5936.71351820556
583.810858733911 -5936.71351820556
583.871232142259 -5936.71351820556
583.931605550608 -5936.71351820556
583.991978958957 -5936.71351820556
584.052352367306 -5936.71351820556
584.112725775655 -5936.71351820556
584.173099184004 -5936.71351820556
584.233472592353 -5936.71351820556
584.293846000702 -5936.71351820556
584.354219409051 -5936.71351820556
584.4145928174 -5936.71351820556
584.474966225749 -5936.71351820556
584.535339634097 -5936.71351820556
584.595713042446 -5936.71351820556
584.656086450795 -5936.71351820556
584.716459859144 -5936.71351820556
584.776833267493 -5936.71351820556
584.837206675842 -5936.71351820556
584.897580084191 -5936.71351820556
584.95795349254 -5936.71351820556
585.018326900889 -5936.71351820556
585.078700309238 -5936.71351820556
585.139073717586 -5936.71351820556
585.199447125935 -5936.71351820556
585.259820534284 -5936.71351820556
585.320193942633 -5936.71351820556
585.380567350982 -5936.71351820556
585.440940759331 -5936.71351820556
585.50131416768 -5936.71351820556
585.561687576029 -5936.71351820556
585.622060984378 -5936.71351820556
585.682434392727 -5936.71351820556
585.742807801076 -5936.71351820556
585.803181209424 -5936.71351820556
585.863554617773 -5936.71351820556
585.923928026122 -5936.71351820556
585.984301434471 -5936.71351820556
586.04467484282 -5936.71351820556
586.105048251169 -5936.71351820556
586.165421659518 -5936.71351820556
586.225795067867 -5936.71351820556
586.286168476216 -5936.71351820556
586.346541884565 -5936.71351820556
586.406915292914 -5936.71351820556
586.467288701262 -5936.71351820556
586.527662109611 -5936.71351820556
586.58803551796 -5936.71351820556
586.648408926309 -5936.71351820556
586.708782334658 -5936.71351820556
586.769155743007 -5936.71351820556
586.829529151356 -5936.71351820556
586.889902559705 -5936.71351820556
586.950275968054 -5936.71351820556
587.010649376403 -5936.71351820556
587.071022784751 -5936.71351820556
587.1313961931 -5936.71351820556
587.191769601449 -5936.71351820556
587.252143009798 -5936.71351820556
587.312516418147 -5936.71351820556
587.372889826496 -5936.71351820556
587.433263234845 -5936.71351820556
587.493636643194 -5936.71351820556
587.554010051543 -5936.71351820556
587.614383459892 -5936.71351820556
587.674756868241 -5936.71351820556
587.735130276589 -5936.71351820556
587.795503684938 -5936.71351820556
587.855877093287 -5936.71351820556
587.916250501636 -5936.71351820556
587.976623909985 -5936.71351820556
588.036997318334 -5936.71351820556
588.097370726683 -5936.71351820556
588.157744135032 -5936.71351820556
588.218117543381 -5936.71351820556
588.27849095173 -5936.71351820556
588.338864360078 -5936.71351820556
588.399237768427 -5936.71351820556
588.459611176776 -5936.71351820556
588.519984585125 -5936.71351820556
588.580357993474 -5936.71351820556
588.640731401823 -5936.71351820556
588.701104810172 -5936.71351820556
588.761478218521 -5936.71351820556
588.82185162687 -5936.71351820556
588.882225035219 -5936.71351820556
588.942598443568 -5936.71351820556
589.002971851916 -5936.71351820556
589.063345260265 -5936.71351820556
589.123718668614 -5936.71351820556
589.184092076963 -5936.71351820556
589.244465485312 -5936.71351820556
589.304838893661 -5936.71351820556
589.36521230201 -5936.71351820556
589.425585710359 -5936.71351820556
589.485959118708 -5936.71351820556
589.546332527057 -5936.71351820556
589.606705935406 -5936.71351820556
589.667079343754 -5936.71351820556
589.727452752103 -5936.71351820556
589.787826160452 -5936.71351820556
589.848199568801 -5936.71351820556
589.90857297715 -5936.71351820556
589.968946385499 -5936.71351820556
590.029319793848 -5936.71351820556
590.089693202197 -5936.71351820556
590.150066610546 -5936.71351820556
590.210440018895 -5936.71351820556
590.270813427243 -5936.71351820556
590.331186835592 -5936.71351820556
590.391560243941 -5936.71351820556
590.45193365229 -5936.71351820556
590.512307060639 -5936.71351820556
590.572680468988 -5936.71351820556
590.633053877337 -5936.71351820556
590.693427285686 -5936.71351820556
590.753800694035 -5936.71351820556
590.814174102384 -5936.71351820556
590.874547510733 -5936.71351820556
590.934920919081 -5936.71351820556
590.99529432743 -5936.71351820556
591.055667735779 -5936.71351820556
591.116041144128 -5936.71351820556
591.176414552477 -5936.71351820556
591.236787960826 -5936.71351820556
591.297161369175 -5936.71351820556
591.357534777524 -5936.71351820556
591.417908185873 -5936.71351820556
591.478281594222 -5936.71351820556
591.53865500257 -5936.71351820556
591.599028410919 -5936.71351820556
591.659401819268 -5936.71351820556
591.719775227617 -5936.71351820556
591.780148635966 -5936.71351820556
591.840522044315 -5936.71351820556
591.900895452664 -5936.71351820556
591.961268861013 -5936.71351820556
592.021642269362 -5936.71351820556
592.082015677711 -5936.71351820556
592.14238908606 -5936.71351820556
592.202762494408 -5936.71351820556
592.263135902757 -5936.71351820556
592.323509311106 -5936.71351820556
592.383882719455 -5936.71351820556
592.444256127804 -5936.71351820556
592.504629536153 -5936.71351820556
592.565002944502 -5936.71351820556
592.625376352851 -5936.71351820556
592.6857497612 -5936.71351820556
592.746123169549 -5936.71351820556
592.806496577898 -5936.71351820556
592.866869986246 -5936.71351820556
592.927243394595 -5936.71351820556
592.987616802944 -5936.71351820556
593.047990211293 -5936.71351820556
593.108363619642 -5936.71351820556
593.168737027991 -5936.71351820556
593.22911043634 -5936.71351820556
593.289483844689 -5936.71351820556
593.349857253038 -5936.71351820556
593.410230661387 -5936.71351820556
593.470604069735 -5936.71351820556
593.530977478084 -5936.71351820556
593.591350886433 -5936.71351820556
593.651724294782 -5936.71351820556
593.712097703131 -5936.71351820556
593.77247111148 -5936.71351820556
593.832844519829 -5936.71351820556
593.893217928178 -5936.71351820556
593.953591336527 -5936.71351820556
594.013964744876 -5936.71351820556
594.074338153225 -5936.71351820556
594.134711561573 -5936.71351820556
594.195084969922 -5936.71351820556
594.255458378271 -5936.71351820556
594.31583178662 -5936.71351820556
594.376205194969 -5936.71351820556
594.436578603318 -5936.71351820556
594.496952011667 -5936.71351820556
594.557325420016 -5936.71351820556
594.617698828365 -5936.71351820556
594.678072236714 -5936.71351820556
594.738445645062 -5936.71351820556
594.798819053411 -5936.71351820556
594.85919246176 -5936.71351820556
594.919565870109 -5936.71351820556
594.979939278458 -5936.71351820556
595.040312686807 -5936.71351820556
595.100686095156 -5936.71351820556
595.161059503505 -5936.71351820556
595.221432911854 -5936.71351820556
595.281806320203 -5936.71351820556
595.342179728552 -5936.71351820556
595.4025531369 -5936.71351820556
595.462926545249 -5936.71351820556
595.523299953598 -5936.71351820556
595.583673361947 -5936.71351820556
595.644046770296 -5936.71351820556
595.704420178645 -5936.71351820556
595.764793586994 -5936.71351820556
595.825166995343 -5936.71351820556
595.885540403692 -5936.71351820556
595.945913812041 -5936.71351820556
596.006287220389 -5936.71351820556
596.066660628738 -5936.71351820556
596.127034037087 -5936.71351820556
596.187407445436 -5936.71351820556
596.247780853785 -5936.71351820556
596.308154262134 -5936.71351820556
596.368527670483 -5936.71351820556
596.428901078832 -5936.71351820556
596.489274487181 -5936.71351820556
596.54964789553 -5936.71351820556
596.610021303879 -5936.71351820556
596.670394712227 -5936.71351820556
596.730768120576 -5936.71351820556
596.791141528925 -5936.71351820556
596.851514937274 -5936.71351820556
596.911888345623 -5936.71351820556
596.972261753972 -5936.71351820556
597.032635162321 -5936.71351820556
597.09300857067 -5936.71351820556
597.153381979019 -5936.71351820556
597.213755387368 -5936.71351820556
597.274128795716 -5936.71351820556
597.334502204065 -5936.71351820556
597.394875612414 -5936.71351820556
597.455249020763 -5936.71351820556
597.515622429112 -5936.71351820556
597.575995837461 -5936.71351820556
597.63636924581 -5936.71351820556
597.696742654159 -5936.71351820556
597.757116062508 -5936.71351820556
597.817489470857 -5936.71351820556
597.877862879206 -5936.71351820556
597.938236287554 -5936.71351820556
597.998609695903 -5936.71351820556
598.058983104252 -5936.71351820556
598.119356512601 -5936.71351820556
598.17972992095 -5936.71351820556
598.240103329299 -5936.71351820556
598.300476737648 -5936.71351820556
598.360850145997 -5936.71351820556
598.421223554346 -5936.71351820556
598.481596962695 -5936.71351820556
598.541970371043 -5936.71351820556
598.602343779392 -5936.71351820556
598.662717187741 -5936.71351820556
598.72309059609 -5936.71351820556
598.783464004439 -5936.71351820556
598.843837412788 -5936.71351820556
598.904210821137 -5936.71351820556
598.964584229486 -5936.71351820556
599.024957637835 -5936.71351820556
599.085331046184 -5936.71351820556
599.145704454533 -5936.71351820556
599.206077862881 -5936.71351820556
599.26645127123 -5936.71351820556
599.326824679579 -5936.71351820556
599.387198087928 -5936.71351820556
599.447571496277 -5936.71351820556
599.507944904626 -5936.71351820556
599.568318312975 -5936.71351820556
599.628691721324 -5936.71351820556
599.689065129673 -5936.71351820556
599.749438538022 -5936.71351820556
599.80981194637 -5936.71351820556
599.870185354719 -5936.71351820556
599.930558763068 -5936.71351820556
599.990932171417 -5936.71351820556
600.051305579766 -5936.71351820556
600.111678988115 -5936.71351820556
600.172052396464 -5936.71351820556
600.232425804813 -5936.71351820556
600.292799213162 -5936.71351820556
600.353172621511 -5936.71351820556
600.41354602986 -5936.71351820556
600.473919438208 -5936.71351820556
600.534292846557 -5936.71351820556
600.594666254906 -5936.71351820556
600.655039663255 -5936.71351820556
600.715413071604 -5936.71351820556
600.775786479953 -5936.71351820556
600.836159888302 -5936.71351820556
600.896533296651 -5936.71351820556
600.956906705 -5936.71351820556
601.017280113349 -5936.71351820556
601.077653521697 -5936.71351820556
601.138026930046 -5936.71351820556
601.198400338395 -5936.71351820556
601.258773746744 -5936.71351820556
601.319147155093 -5936.71351820556
601.379520563442 -5936.71351820556
601.439893971791 -5936.71351820556
601.50026738014 -5936.71351820556
601.560640788489 -5936.71351820556
601.621014196838 -5936.71351820556
601.681387605187 -5936.71351820556
601.741761013535 -5936.71351820556
601.802134421884 -5936.71351820556
601.862507830233 -5936.71351820556
601.922881238582 -5936.71351820556
601.983254646931 -5936.71351820556
602.04362805528 -5936.71351820556
602.104001463629 -5936.71351820556
602.164374871978 -5936.71351820556
602.224748280327 -5936.71351820556
602.285121688676 -5936.71351820556
602.345495097024 -5936.71351820556
602.405868505373 -5936.71351820556
602.466241913722 -5936.71351820556
602.526615322071 -5936.71351820556
602.58698873042 -5936.71351820556
602.647362138769 -5936.71351820556
602.707735547118 -5936.71351820556
602.768108955467 -5936.71351820555
602.828482363816 -5936.71351820555
602.888855772165 -5936.71351820555
602.949229180513 -5936.71351820555
603.009602588862 -5936.71351820555
603.069975997211 -5936.71351820555
603.13034940556 -5936.71351820555
603.190722813909 -5936.71351820555
603.251096222258 -5936.71351820556
603.311469630607 -5936.71351820556
603.371843038956 -5936.71351820556
603.432216447305 -5936.71351820556
603.492589855654 -5936.71351820555
603.552963264003 -5936.71351820555
603.613336672351 -5936.71351820555
603.6737100807 -5936.71351820555
603.734083489049 -5936.71351820555
};
\addlegendentry{$bcadtr_{ran}$}
\legend{};
\end{axis}

\end{tikzpicture}

==> files/rf-den-090-prim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
title style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
title={Density $9\cdot 10^{-1}$},
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=0.427410999295094, xmax=852.797059896691,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-1205.9584766442, ymax=-907.296461720853,
ytick style={color=black},
mark options={mark size=1., line width=5pt}
]
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
603.7340834890492 -919.6447351264596
};
\addlegendentry{$lpdlp$}
\addplot [thick, steelblue31119180]
table {%
0.603734083489049 -1166.6102032386
1.2074681669781 -1166.6102032386
1.81120225046715 -1166.6102032386
2.4149363339562 -1166.6102032386
3.01867041744525 -1166.6102032386
3.6224045009343 -1166.6102032386
4.22613858442334 -1166.6102032386
4.82987266791239 -1166.6102032386
5.43360675140144 -1166.6102032386
6.03734083489049 -1166.6102032386
6.64107491837954 -1166.6102032386
7.24480900186859 -1166.6102032386
7.84854308535764 -1166.6102032386
8.45227716884669 -1166.6102032386
9.05601125233574 -1166.6102032386
9.65974533582479 -1166.6102032386
10.2634794193138 -1166.6102032386
10.8672135028029 -1166.6102032386
11.4709475862919 -1166.6102032386
12.074681669781 -1166.6102032386
12.67841575327 -1166.6102032386
13.2821498367591 -1166.6102032386
13.8858839202481 -1166.6102032386
14.4896180037372 -1166.6102032386
15.0933520872262 -1166.6102032386
15.6970861707153 -1166.6102032386
16.3008202542043 -1166.6102032386
16.9045543376934 -1166.6102032386
17.5082884211824 -1166.6102032386
18.1120225046715 -1166.6102032386
18.7157565881605 -1166.6102032386
19.3194906716496 -1166.6102032386
19.9232247551386 -1166.6102032386
20.5269588386277 -1166.6102032386
21.1306929221167 -1166.6102032386
21.7344270056058 -1166.6102032386
22.3381610890948 -1166.6102032386
22.9418951725839 -1166.6102032386
23.5456292560729 -1166.6102032386
24.149363339562 -1166.6102032386
24.753097423051 -1166.6102032386
25.3568315065401 -1166.6102032386
25.9605655900291 -1166.6102032386
26.5642996735182 -1166.6102032386
27.1680337570072 -1166.6102032386
27.7717678404963 -1166.6102032386
28.3755019239853 -1166.6102032386
28.9792360074744 -1166.6102032386
29.5829700909634 -1166.6102032386
30.1867041744525 -1166.6102032386
30.7904382579415 -1166.6102032386
31.3941723414306 -1166.6102032386
31.9979064249196 -1166.6102032386
32.6016405084087 -1166.6102032386
33.2053745918977 -1166.6102032386
33.8091086753868 -1166.6102032386
34.4128427588758 -1166.6102032386
35.0165768423649 -1166.6102032386
35.6203109258539 -1166.6102032386
36.224045009343 -1166.6102032386
36.827779092832 -1166.6102032386
37.4315131763211 -1166.6102032386
38.0352472598101 -1166.6102032386
38.6389813432992 -1166.6102032386
39.2427154267882 -1166.6102032386
39.8464495102773 -1166.6102032386
40.4501835937663 -1166.6102032386
41.0539176772553 -1166.6102032386
41.6576517607444 -1166.6102032386
42.2613858442334 -1166.6102032386
42.8651199277225 -1166.6102032386
43.4688540112115 -1166.6102032386
44.0725880947006 -1166.6102032386
44.6763221781896 -1166.6102032386
45.2800562616787 -1166.6102032386
45.8837903451677 -1166.6102032386
46.4875244286568 -1166.6102032386
47.0912585121458 -1166.6102032386
47.6949925956349 -1166.6102032386
48.2987266791239 -1166.6102032386
48.902460762613 -1166.6102032386
49.506194846102 -1166.6102032386
50.1099289295911 -1166.6102032386
50.7136630130801 -1166.6102032386
51.3173970965692 -1166.6102032386
51.9211311800582 -1166.6102032386
52.5248652635473 -1166.6102032386
53.1285993470363 -1166.6102032386
53.7323334305254 -1166.6102032386
54.3360675140144 -1166.6102032386
54.9398015975035 -1166.6102032386
55.5435356809925 -1166.6102032386
56.1472697644816 -1166.6102032386
56.7510038479706 -1166.6102032386
57.3547379314597 -1166.6102032386
57.9584720149487 -1166.6102032386
58.5622060984378 -1166.6102032386
59.1659401819268 -1166.6102032386
59.7696742654159 -1166.6102032386
60.3734083489049 -1166.6102032386
60.977142432394 -1166.6102032386
61.580876515883 -1166.6102032386
62.1846105993721 -1166.6102032386
62.7883446828611 -1166.6102032386
63.3920787663502 -1166.6102032386
63.9958128498392 -1166.6102032386
64.5995469333283 -1166.6102032386
65.2032810168173 -1166.6102032386
65.8070151003064 -1166.6102032386
66.4107491837954 -1166.6102032386
67.0144832672845 -1166.6102032386
67.6182173507735 -1166.6102032386
68.2219514342626 -1166.6102032386
68.8256855177516 -1166.6102032386
69.4294196012407 -1166.6102032386
70.0331536847297 -1166.6102032386
70.6368877682188 -1166.6102032386
71.2406218517078 -1166.6102032386
71.8443559351969 -1166.6102032386
72.4480900186859 -1166.6102032386
73.0518241021749 -1166.6102032386
73.655558185664 -1166.6102032386
74.2592922691531 -1166.6102032386
74.8630263526421 -1166.6102032386
75.4667604361312 -1166.6102032386
76.0704945196202 -1166.6102032386
76.6742286031092 -1166.6102032386
77.2779626865983 -1166.6102032386
77.8816967700873 -1166.6102032386
78.4854308535764 -1166.6102032386
79.0891649370654 -1166.6102032386
79.6928990205545 -1166.6102032386
80.2966331040435 -1166.6102032386
80.9003671875326 -1166.6102032386
81.5041012710216 -1166.6102032386
82.1078353545107 -1166.6102032386
82.7115694379997 -1166.6102032386
83.3153035214888 -1166.6102032386
83.9190376049778 -1166.6102032386
84.5227716884669 -1166.6102032386
85.1265057719559 -1166.6102032386
85.730239855445 -1166.6102032386
86.333973938934 -1166.6102032386
86.9377080224231 -1166.6102032386
87.5414421059121 -1166.6102032386
88.1451761894012 -1166.6102032386
88.7489102728902 -1166.6102032386
89.3526443563793 -1166.6102032386
89.9563784398683 -1166.6102032386
90.5601125233574 -1166.6102032386
91.1638466068464 -1166.6102032386
91.7675806903355 -1166.6102032386
92.3713147738245 -1166.6102032386
92.9750488573136 -1166.6102032386
93.5787829408026 -1166.6102032386
94.1825170242917 -1166.6102032386
94.7862511077807 -1166.6102032386
95.3899851912698 -1166.6102032386
95.9937192747588 -1166.6102032386
96.5974533582479 -1166.6102032386
97.2011874417369 -1166.6102032386
97.804921525226 -1166.6102032386
98.408655608715 -1166.6102032386
99.0123896922041 -1166.6102032386
99.6161237756931 -1166.6102032386
100.219857859182 -1166.6102032386
100.823591942671 -1166.6102032386
101.42732602616 -1166.6102032386
102.031060109649 -1166.6102032386
102.634794193138 -1166.6102032386
103.238528276627 -1166.6102032386
103.842262360116 -1166.6102032386
104.445996443606 -1166.6102032386
105.049730527095 -1166.6102032386
105.653464610584 -1166.6102032386
106.257198694073 -1166.6102032386
106.860932777562 -1166.6102032386
107.464666861051 -1166.6102032386
108.06840094454 -1166.6102032386
108.672135028029 -1166.6102032386
109.275869111518 -1166.6102032386
109.879603195007 -1166.6102032386
110.483337278496 -1166.6102032386
111.087071361985 -1166.6102032386
111.690805445474 -1166.6102032386
112.294539528963 -1166.6102032386
112.898273612452 -1166.6102032386
113.502007695941 -1166.6102032386
114.10574177943 -1166.6102032386
114.709475862919 -1166.6102032386
115.313209946408 -1166.6102032386
115.916944029897 -1166.6102032386
116.520678113386 -1166.6102032386
117.124412196876 -1166.6102032386
117.728146280365 -1166.6102032386
118.331880363854 -1166.6102032386
118.935614447343 -1166.6102032386
119.539348530832 -1166.6102032386
120.143082614321 -1166.6102032386
120.74681669781 -1166.6102032386
121.350550781299 -1166.6102032386
121.954284864788 -1166.6102032386
122.558018948277 -1166.6102032386
123.161753031766 -1166.6102032386
123.765487115255 -1166.6102032386
124.369221198744 -1166.6102032386
124.972955282233 -1166.6102032386
125.576689365722 -1166.6102032386
126.180423449211 -1166.6102032386
126.7841575327 -1166.6102032386
127.387891616189 -1166.6102032386
127.991625699678 -1166.6102032386
128.595359783167 -1166.6102032386
129.199093866657 -1166.6102032386
129.802827950146 -1166.6102032386
130.406562033635 -1166.6102032386
131.010296117124 -1166.6102032386
131.614030200613 -1166.6102032386
132.217764284102 -1166.6102032386
132.821498367591 -1166.6102032386
133.42523245108 -1166.6102032386
134.028966534569 -1166.6102032386
134.632700618058 -1166.6102032386
135.236434701547 -1166.6102032386
135.840168785036 -1166.6102032386
136.443902868525 -1166.6102032386
137.047636952014 -1166.6102032386
137.651371035503 -1166.6102032386
138.255105118992 -1166.6102032386
138.858839202481 -1166.6102032386
139.46257328597 -1166.6102032386
140.066307369459 -1166.6102032386
140.670041452948 -1166.6102032386
141.273775536438 -1166.6102032386
141.877509619927 -1166.6102032386
142.481243703416 -1166.6102032386
143.084977786905 -1166.6102032386
143.688711870394 -1166.6102032386
144.292445953883 -1166.6102032386
144.896180037372 -1166.6102032386
145.499914120861 -1166.6102032386
146.10364820435 -1166.6102032386
146.707382287839 -1166.6102032386
147.311116371328 -1166.6102032386
147.914850454817 -1166.6102032386
148.518584538306 -1166.6102032386
149.122318621795 -1166.6102032386
149.726052705284 -1166.6102032386
150.329786788773 -1166.6102032386
150.933520872262 -1166.6102032386
151.537254955751 -1166.6102032386
152.14098903924 -1166.6102032386
152.744723122729 -1166.6102032386
153.348457206219 -1166.6102032386
153.952191289708 -1166.6102032386
154.555925373197 -1166.6102032386
155.159659456686 -1166.6102032386
155.763393540175 -1166.6102032386
156.367127623664 -1166.6102032386
156.970861707153 -1166.6102032386
157.574595790642 -1166.6102032386
158.178329874131 -1166.6102032386
158.78206395762 -1166.6102032386
159.385798041109 -1166.6102032386
159.989532124598 -1166.6102032386
160.593266208087 -1166.6102032386
161.197000291576 -1166.6102032386
161.800734375065 -1166.6102032386
162.404468458554 -1166.6102032386
163.008202542043 -1166.6102032386
163.611936625532 -1166.6102032386
164.215670709021 -1166.6102032386
164.81940479251 -1166.6102032386
165.423138875999 -1166.6102032386
166.026872959489 -1166.6102032386
166.630607042978 -1166.6102032386
167.234341126467 -1166.6102032386
167.838075209956 -1166.6102032386
168.441809293445 -1166.6102032386
169.045543376934 -1166.6102032386
169.649277460423 -1166.6102032386
170.253011543912 -1166.6102032386
170.856745627401 -1166.6102032386
171.46047971089 -1166.6102032386
172.064213794379 -1166.6102032386
172.667947877868 -1166.6102032386
173.271681961357 -1166.6102032386
173.875416044846 -1166.6102032386
174.479150128335 -1166.6102032386
175.082884211824 -1166.6102032386
175.686618295313 -1166.6102032386
176.290352378802 -1166.6102032386
176.894086462291 -1166.6102032386
177.49782054578 -1166.6102032386
178.10155462927 -1166.6102032386
178.705288712759 -1166.6102032386
179.309022796248 -1166.6102032386
179.912756879737 -1166.6102032386
180.516490963226 -1166.6102032386
181.120225046715 -1166.6102032386
181.723959130204 -1166.6102032386
182.327693213693 -1166.6102032386
182.931427297182 -1166.6102032386
183.535161380671 -1166.6102032386
184.13889546416 -1166.6102032386
184.742629547649 -1166.6102032386
185.346363631138 -1166.6102032386
185.950097714627 -1166.6102032386
186.553831798116 -1166.6102032386
187.157565881605 -1166.6102032386
187.761299965094 -1166.6102032386
188.365034048583 -1166.6102032386
188.968768132072 -1166.6102032386
189.572502215561 -1166.6102032386
190.176236299051 -1166.6102032386
190.77997038254 -1166.6102032386
191.383704466029 -1166.6102032386
191.987438549518 -1166.6102032386
192.591172633007 -1166.6102032386
193.194906716496 -1166.6102032386
193.798640799985 -1166.6102032386
194.402374883474 -1166.6102032386
195.006108966963 -1166.6102032386
195.609843050452 -1166.6102032386
196.213577133941 -1166.6102032386
196.81731121743 -1166.6102032386
197.421045300919 -1166.6102032386
198.024779384408 -1166.6102032386
198.628513467897 -1166.6102032386
199.232247551386 -1166.6102032386
199.835981634875 -1166.6102032386
200.439715718364 -1166.6102032386
201.043449801853 -1166.6102032386
201.647183885342 -1166.6102032386
202.250917968831 -1166.6102032386
202.854652052321 -1166.6102032386
203.45838613581 -1166.6102032386
204.062120219299 -1166.6102032386
204.665854302788 -1166.6102032386
205.269588386277 -1166.6102032386
205.873322469766 -1166.6102032386
206.477056553255 -1166.6102032386
207.080790636744 -1166.6102032386
207.684524720233 -1166.6102032386
208.288258803722 -1166.6102032386
208.891992887211 -1166.6102032386
209.4957269707 -1166.6102032386
210.099461054189 -1166.6102032386
210.703195137678 -1166.6102032386
211.306929221167 -1166.6102032386
211.910663304656 -1166.6102032386
212.514397388145 -1166.6102032386
213.118131471634 -1166.6102032386
213.721865555123 -1166.6102032386
214.325599638612 -1166.6102032386
214.929333722102 -1166.6102032386
215.533067805591 -1166.6102032386
216.13680188908 -1166.6102032386
216.740535972569 -1166.6102032386
217.344270056058 -1166.6102032386
217.948004139547 -1166.6102032386
218.551738223036 -1166.6102032386
219.155472306525 -1166.6102032386
219.759206390014 -1166.6102032386
220.362940473503 -1166.6102032386
220.966674556992 -1166.6102032386
221.570408640481 -1166.6102032386
222.17414272397 -1166.6102032386
222.777876807459 -1166.6102032386
223.381610890948 -1166.6102032386
223.985344974437 -1166.6102032386
224.589079057926 -1166.6102032386
225.192813141415 -1166.6102032386
225.796547224904 -1166.6102032386
226.400281308393 -1166.6102032386
227.004015391883 -1166.6102032386
227.607749475372 -1166.6102032386
228.211483558861 -1166.6102032386
228.81521764235 -1166.6102032386
229.418951725839 -1166.6102032386
230.022685809328 -1166.6102032386
230.626419892817 -1166.6102032386
231.230153976306 -1166.6102032386
231.833888059795 -1166.6102032386
232.437622143284 -1166.6102032386
233.041356226773 -1166.6102032386
233.645090310262 -1166.6102032386
234.248824393751 -1166.6102032386
234.85255847724 -1166.6102032386
235.456292560729 -1166.6102032386
236.060026644218 -1166.6102032386
236.663760727707 -1166.6102032386
237.267494811196 -1166.6102032386
237.871228894685 -1166.6102032386
238.474962978174 -1166.6102032386
239.078697061663 -1166.6102032386
239.682431145153 -1166.6102032386
240.286165228642 -1166.6102032386
240.889899312131 -1166.6102032386
241.49363339562 -1166.6102032386
242.097367479109 -1166.6102032386
242.701101562598 -1166.6102032386
243.304835646087 -1166.6102032386
243.908569729576 -1166.6102032386
244.512303813065 -1166.6102032386
245.116037896554 -1166.6102032386
245.719771980043 -1166.6102032386
246.323506063532 -1166.6102032386
246.927240147021 -1166.6102032386
247.53097423051 -1166.6102032386
248.134708313999 -1166.6102032386
248.738442397488 -1166.6102032386
249.342176480977 -1166.6102032386
249.945910564466 -1166.6102032386
250.549644647955 -1166.6102032386
251.153378731444 -1166.6102032386
251.757112814934 -1166.6102032386
252.360846898423 -1166.6102032386
252.964580981912 -1166.6102032386
253.568315065401 -1166.6102032386
254.17204914889 -1166.6102032386
254.775783232379 -1166.6102032386
255.379517315868 -1166.6102032386
255.983251399357 -1166.6102032386
256.586985482846 -1166.6102032386
257.190719566335 -1166.6102032386
257.794453649824 -1166.6102032386
258.398187733313 -1166.6102032386
259.001921816802 -1166.6102032386
259.605655900291 -1166.6102032386
260.20938998378 -1166.6102032386
260.813124067269 -1166.6102032386
261.416858150758 -1166.6102032386
262.020592234247 -1166.6102032386
262.624326317736 -1166.6102032386
263.228060401225 -1166.6102032386
263.831794484714 -1166.6102032386
264.435528568204 -1166.6102032386
265.039262651693 -1166.6102032386
265.642996735182 -1166.6102032386
266.246730818671 -1166.6102032386
266.85046490216 -1166.6102032386
267.454198985649 -1166.6102032386
268.057933069138 -1166.6102032386
268.661667152627 -1166.6102032386
269.265401236116 -1166.6102032386
269.869135319605 -1166.6102032386
270.472869403094 -1166.6102032386
271.076603486583 -1166.6102032386
271.680337570072 -1166.6102032386
272.284071653561 -1166.6102032386
272.88780573705 -1166.6102032386
273.491539820539 -1166.6102032386
274.095273904028 -1166.6102032386
274.699007987517 -1166.6102032386
275.302742071006 -1166.6102032386
275.906476154495 -1166.6102032386
276.510210237985 -1166.6102032386
277.113944321474 -1166.6102032386
277.717678404963 -1166.6102032386
278.321412488452 -1166.6102032386
278.925146571941 -1166.6102032386
279.52888065543 -1166.6102032386
280.132614738919 -1166.6102032386
280.736348822408 -1166.6102032386
281.340082905897 -1166.6102032386
281.943816989386 -1166.6102032386
282.547551072875 -1166.6102032386
283.151285156364 -1166.6102032386
283.755019239853 -1166.6102032386
284.358753323342 -1166.6102032386
284.962487406831 -1166.6102032386
285.56622149032 -1166.6102032386
286.169955573809 -1166.6102032386
286.773689657298 -1166.6102032386
287.377423740787 -1166.6102032386
287.981157824276 -1166.6102032386
288.584891907765 -1166.6102032386
289.188625991255 -1166.6102032386
289.792360074744 -1166.6102032386
290.396094158233 -1166.6102032386
290.999828241722 -1166.6102032386
291.603562325211 -1166.6102032386
292.2072964087 -1166.6102032386
292.811030492189 -1166.6102032386
293.414764575678 -1166.6102032386
294.018498659167 -1166.6102032386
294.622232742656 -1166.6102032386
295.225966826145 -1166.6102032386
295.829700909634 -1166.6102032386
296.433434993123 -1166.6102032386
297.037169076612 -1166.6102032386
297.640903160101 -1166.6102032386
298.24463724359 -1166.6102032386
298.848371327079 -1166.6102032386
299.452105410568 -1166.6102032386
300.055839494057 -1166.6102032386
300.659573577546 -1166.6102032386
301.263307661036 -1166.6102032386
301.867041744525 -1166.6102032386
302.470775828014 -1166.6102032386
303.074509911503 -1166.6102032386
303.678243994992 -1166.6102032386
304.281978078481 -1166.6102032386
304.88571216197 -1166.6102032386
305.489446245459 -1166.6102032386
306.093180328948 -1166.6102032386
306.696914412437 -1166.6102032386
307.300648495926 -1166.6102032386
307.904382579415 -1166.6102032386
308.508116662904 -1166.6102032386
309.111850746393 -1166.6102032386
309.715584829882 -1166.6102032386
310.319318913371 -1166.6102032386
310.92305299686 -1166.6102032386
311.526787080349 -1166.6102032386
312.130521163838 -1166.6102032386
312.734255247327 -1166.6102032386
313.337989330817 -1166.6102032386
313.941723414306 -1166.6102032386
314.545457497795 -1166.6102032386
315.149191581284 -1166.6102032386
315.752925664773 -1166.6102032386
316.356659748262 -1166.6102032386
316.960393831751 -1166.6102032386
317.56412791524 -1166.6102032386
318.167861998729 -1166.6102032386
318.771596082218 -1166.6102032386
319.375330165707 -1166.6102032386
319.979064249196 -1166.6102032386
320.582798332685 -1166.6102032386
321.186532416174 -1166.6102032386
321.790266499663 -1166.6102032386
322.394000583152 -1166.6102032386
322.997734666641 -1166.6102032386
323.60146875013 -1166.6102032386
324.205202833619 -1166.6102032386
324.808936917108 -1166.6102032386
325.412671000598 -1166.6102032386
326.016405084087 -1166.6102032386
326.620139167576 -1166.6102032386
327.223873251065 -1166.6102032386
327.827607334554 -1166.6102032386
328.431341418043 -1166.6102032386
329.035075501532 -1166.6102032386
329.638809585021 -1166.6102032386
330.24254366851 -1166.6102032386
330.846277751999 -1166.6102032386
331.450011835488 -1166.6102032386
332.053745918977 -1166.6102032386
332.657480002466 -1166.6102032386
333.261214085955 -1166.6102032386
333.864948169444 -1166.6102032386
334.468682252933 -1166.6102032386
335.072416336422 -1166.6102032386
335.676150419911 -1166.6102032386
336.2798845034 -1166.6102032386
336.883618586889 -1166.6102032386
337.487352670378 -1166.6102032386
338.091086753868 -1166.6102032386
338.694820837357 -1166.6102032386
339.298554920846 -1166.6102032386
339.902289004335 -1166.6102032386
340.506023087824 -1166.6102032386
341.109757171313 -1166.6102032386
341.713491254802 -1166.6102032386
342.317225338291 -1166.6102032386
342.92095942178 -1166.6102032386
343.524693505269 -1166.6102032386
344.128427588758 -1166.6102032386
344.732161672247 -1166.6102032386
345.335895755736 -1166.6102032386
345.939629839225 -1166.6102032386
346.543363922714 -1166.6102032386
347.147098006203 -1166.6102032386
347.750832089692 -1166.6102032386
348.354566173181 -1166.6102032386
348.95830025667 -1166.6102032386
349.562034340159 -1166.6102032386
350.165768423649 -1166.6102032386
350.769502507138 -1166.6102032386
351.373236590627 -1166.6102032386
351.976970674116 -1166.6102032386
352.580704757605 -1166.6102032386
353.184438841094 -1166.6102032386
353.788172924583 -1166.6102032386
354.391907008072 -1166.6102032386
354.995641091561 -1166.6102032386
355.59937517505 -1166.6102032386
356.203109258539 -1166.6102032386
356.806843342028 -1166.6102032386
357.410577425517 -1166.6102032386
358.014311509006 -1166.6102032386
358.618045592495 -1166.6102032386
359.221779675984 -1166.6102032386
359.825513759473 -1166.6102032386
360.429247842962 -1166.6102032386
361.032981926451 -1166.6102032386
361.63671600994 -1166.6102032386
362.24045009343 -1166.6102032386
362.844184176919 -1166.6102032386
363.447918260408 -1166.6102032386
364.051652343897 -1166.6102032386
364.655386427386 -1166.6102032386
365.259120510875 -1166.6102032386
365.862854594364 -1166.6102032386
366.466588677853 -1166.6102032386
367.070322761342 -1166.6102032386
367.674056844831 -1166.6102032386
368.27779092832 -1166.6102032386
368.881525011809 -1166.6102032386
369.485259095298 -1166.6102032386
370.088993178787 -1166.6102032386
370.692727262276 -1166.6102032386
371.296461345765 -1166.6102032386
371.900195429254 -1166.6102032386
372.503929512743 -1166.6102032386
373.107663596232 -1166.6102032386
373.711397679721 -1166.6102032386
374.315131763211 -1166.6102032386
374.9188658467 -1166.6102032386
375.522599930189 -1166.6102032386
376.126334013678 -1166.6102032386
376.730068097167 -1166.6102032386
377.333802180656 -1166.6102032386
377.937536264145 -1166.6102032386
378.541270347634 -1166.6102032386
379.145004431123 -1166.6102032386
379.748738514612 -1166.6102032386
380.352472598101 -1166.6102032386
380.95620668159 -1166.6102032386
381.559940765079 -1166.6102032386
382.163674848568 -1166.6102032386
382.767408932057 -1166.6102032386
383.371143015546 -1166.6102032386
383.974877099035 -1166.6102032386
384.578611182524 -1166.6102032386
385.182345266013 -1166.6102032386
385.786079349502 -1166.6102032386
386.389813432992 -1166.6102032386
386.993547516481 -1166.6102032386
387.59728159997 -1166.6102032386
388.201015683459 -1166.6102032386
388.804749766948 -1166.6102032386
389.408483850437 -1166.6102032386
390.012217933926 -1166.6102032386
390.615952017415 -1166.6102032386
391.219686100904 -1166.6102032386
391.823420184393 -1166.6102032386
392.427154267882 -1166.6102032386
393.030888351371 -1166.6102032386
393.63462243486 -1166.6102032386
394.238356518349 -1166.6102032386
394.842090601838 -1166.6102032386
395.445824685327 -1166.6102032386
396.049558768816 -1166.6102032386
396.653292852305 -1166.6102032386
397.257026935794 -1166.6102032386
397.860761019283 -1166.6102032386
398.464495102772 -1166.6102032386
399.068229186262 -1166.6102032386
399.671963269751 -1166.6102032386
400.27569735324 -1166.6102032386
400.879431436729 -1166.6102032386
401.483165520218 -1166.6102032386
402.086899603707 -1166.6102032386
402.690633687196 -1166.6102032386
403.294367770685 -1166.6102032386
403.898101854174 -1166.6102032386
404.501835937663 -1166.6102032386
405.105570021152 -1166.6102032386
405.709304104641 -1166.6102032386
406.31303818813 -1166.6102032386
406.916772271619 -1166.6102032386
407.520506355108 -1166.6102032386
408.124240438597 -1166.6102032386
408.727974522086 -1166.6102032386
409.331708605575 -1166.6102032386
409.935442689064 -1166.6102032386
410.539176772553 -1166.6102032386
411.142910856042 -1166.6102032386
411.746644939532 -1166.6102032386
412.350379023021 -1166.6102032386
412.95411310651 -1166.6102032386
413.557847189999 -1166.6102032386
414.161581273488 -1166.6102032386
414.765315356977 -1166.6102032386
415.369049440466 -1166.6102032386
415.972783523955 -1166.6102032386
416.576517607444 -1166.6102032386
417.180251690933 -1166.6102032386
417.783985774422 -1166.6102032386
418.387719857911 -1166.6102032386
418.9914539414 -1166.6102032386
419.595188024889 -1166.6102032386
420.198922108378 -1166.6102032386
420.802656191867 -1166.6102032386
421.406390275356 -1166.6102032386
422.010124358845 -1166.6102032386
422.613858442334 -1166.6102032386
423.217592525823 -1166.6102032386
423.821326609313 -1166.6102032386
424.425060692802 -1166.6102032386
425.028794776291 -1166.6102032386
425.63252885978 -1166.6102032386
426.236262943269 -1166.6102032386
426.839997026758 -1166.6102032386
427.443731110247 -1166.6102032386
428.047465193736 -1166.6102032386
428.651199277225 -1166.6102032386
429.254933360714 -1166.6102032386
429.858667444203 -1166.6102032386
430.462401527692 -1166.6102032386
431.066135611181 -1166.6102032386
431.66986969467 -1166.6102032386
432.273603778159 -1166.6102032386
432.877337861648 -1166.6102032386
433.481071945137 -1166.6102032386
434.084806028626 -1166.6102032386
434.688540112115 -1166.6102032386
435.292274195604 -1166.6102032386
435.896008279094 -1166.6102032386
436.499742362583 -1166.6102032386
437.103476446072 -1166.6102032386
437.707210529561 -1166.6102032386
438.31094461305 -1166.6102032386
438.914678696539 -1166.6102032386
439.518412780028 -1166.6102032386
440.122146863517 -1166.6102032386
440.725880947006 -1166.6102032386
441.329615030495 -1166.6102032386
441.933349113984 -1166.6102032386
442.537083197473 -1166.6102032386
443.140817280962 -1166.6102032386
443.744551364451 -1166.6102032386
444.34828544794 -1166.6102032386
444.952019531429 -1166.6102032386
445.555753614918 -1166.6102032386
446.159487698407 -1166.6102032386
446.763221781896 -1166.6102032386
447.366955865385 -1166.6102032386
447.970689948875 -1166.6102032386
448.574424032364 -1166.6102032386
449.178158115853 -1166.6102032386
449.781892199342 -1166.6102032386
450.385626282831 -1166.6102032386
450.98936036632 -1166.6102032386
451.593094449809 -1166.6102032386
452.196828533298 -1166.6102032386
452.800562616787 -1166.6102032386
453.404296700276 -1166.6102032386
454.008030783765 -1166.6102032386
454.611764867254 -1166.6102032386
455.215498950743 -1166.6102032386
455.819233034232 -1166.6102032386
456.422967117721 -1166.6102032386
457.02670120121 -1166.6102032386
457.630435284699 -1166.6102032386
458.234169368188 -1166.6102032386
458.837903451677 -1166.6102032386
459.441637535166 -1166.6102032386
460.045371618656 -1166.6102032386
460.649105702145 -1166.6102032386
461.252839785634 -1166.6102032386
461.856573869123 -1166.6102032386
462.460307952612 -1166.6102032386
463.064042036101 -1166.6102032386
463.66777611959 -1166.6102032386
464.271510203079 -1166.6102032386
464.875244286568 -1166.6102032386
465.478978370057 -1166.6102032386
466.082712453546 -1166.6102032386
466.686446537035 -1166.6102032386
467.290180620524 -1166.6102032386
467.893914704013 -1166.6102032386
468.497648787502 -1166.6102032386
469.101382870991 -1166.6102032386
469.70511695448 -1166.6102032386
470.308851037969 -1166.6102032386
470.912585121458 -1166.6102032386
471.516319204947 -1166.6102032386
472.120053288436 -1166.6102032386
472.723787371926 -1166.6102032386
473.327521455415 -1166.6102032386
473.931255538904 -1166.6102032386
474.534989622393 -1166.6102032386
475.138723705882 -1166.6102032386
475.742457789371 -1166.6102032386
476.34619187286 -1166.6102032386
476.949925956349 -1166.6102032386
477.553660039838 -1166.6102032386
478.157394123327 -1166.6102032386
478.761128206816 -1166.6102032386
479.364862290305 -1166.6102032386
479.968596373794 -1166.6102032386
480.572330457283 -1166.6102032386
481.176064540772 -1166.6102032386
481.779798624261 -1166.6102032386
482.38353270775 -1166.6102032386
482.987266791239 -1166.6102032386
483.591000874728 -1166.6102032386
484.194734958217 -1166.6102032386
484.798469041706 -1166.6102032386
485.402203125196 -1166.6102032386
486.005937208685 -1166.6102032386
486.609671292174 -1166.6102032386
487.213405375663 -1166.6102032386
487.817139459152 -1166.6102032386
488.420873542641 -1166.6102032386
489.02460762613 -1166.6102032386
489.628341709619 -1166.6102032386
490.232075793108 -1166.6102032386
490.835809876597 -1166.6102032386
491.439543960086 -1166.6102032386
492.043278043575 -1166.6102032386
492.647012127064 -1166.6102032386
493.250746210553 -1166.6102032386
493.854480294042 -1166.6102032386
494.458214377531 -1166.6102032386
495.06194846102 -1166.6102032386
495.665682544509 -1166.6102032386
496.269416627998 -1166.6102032386
496.873150711487 -1166.6102032386
497.476884794977 -1166.6102032386
498.080618878466 -1166.6102032386
498.684352961955 -1166.6102032386
499.288087045444 -1166.6102032386
499.891821128933 -1166.6102032386
500.495555212422 -1166.6102032386
501.099289295911 -1166.6102032386
501.7030233794 -1166.6102032386
502.306757462889 -1166.6102032386
502.910491546378 -1166.6102032386
503.514225629867 -1166.6102032386
504.117959713356 -1166.6102032386
504.721693796845 -1166.6102032386
505.325427880334 -1166.6102032386
505.929161963823 -1166.6102032386
506.532896047312 -1166.6102032386
507.136630130801 -1166.6102032386
507.74036421429 -1166.6102032386
508.344098297779 -1166.6102032386
508.947832381268 -1166.6102032386
509.551566464758 -1166.6102032386
510.155300548247 -1166.6102032386
510.759034631736 -1166.6102032386
511.362768715225 -1166.6102032386
511.966502798714 -1166.6102032386
512.570236882203 -1166.6102032386
513.173970965692 -1166.6102032386
513.777705049181 -1166.6102032386
514.38143913267 -1166.6102032386
514.985173216159 -1166.6102032386
515.588907299648 -1166.6102032386
516.192641383137 -1166.6102032386
516.796375466626 -1166.6102032386
517.400109550115 -1166.6102032386
518.003843633604 -1166.6102032386
518.607577717093 -1166.6102032386
519.211311800582 -1166.6102032386
519.815045884071 -1166.6102032386
520.41877996756 -1166.6102032386
521.022514051049 -1166.6102032386
521.626248134539 -1166.6102032386
522.229982218028 -1166.6102032386
522.833716301517 -1166.6102032386
523.437450385006 -1166.6102032386
524.041184468495 -1166.6102032386
524.644918551984 -1166.6102032386
525.248652635473 -1166.6102032386
525.852386718962 -1166.6102032386
526.456120802451 -1166.6102032386
527.05985488594 -1166.6102032386
527.663588969429 -1166.6102032386
528.267323052918 -1166.6102032386
528.871057136407 -1166.6102032386
529.474791219896 -1166.6102032386
530.078525303385 -1166.6102032386
530.682259386874 -1166.6102032386
531.285993470363 -1166.6102032386
531.889727553852 -1166.6102032386
532.493461637341 -1166.6102032386
533.09719572083 -1166.6102032386
533.700929804319 -1166.6102032386
534.304663887808 -1166.6102032386
534.908397971298 -1166.6102032386
535.512132054787 -1166.6102032386
536.115866138276 -1166.6102032386
536.719600221765 -1166.6102032386
537.323334305254 -1166.6102032386
537.927068388743 -1166.6102032386
538.530802472232 -1166.6102032386
539.134536555721 -1166.6102032386
539.73827063921 -1166.6102032386
540.342004722699 -1166.6102032386
540.945738806188 -1166.6102032386
541.549472889677 -1166.6102032386
542.153206973166 -1166.6102032386
542.756941056655 -1166.6102032386
543.360675140144 -1166.6102032386
543.964409223633 -1166.6102032386
544.568143307122 -1166.6102032386
545.171877390611 -1166.6102032386
545.775611474101 -1166.6102032386
546.37934555759 -1166.6102032386
546.983079641079 -1166.6102032386
547.586813724568 -1166.6102032386
548.190547808057 -1166.6102032386
548.794281891546 -1166.6102032386
549.398015975035 -1166.6102032386
550.001750058524 -1166.6102032386
550.605484142013 -1166.6102032386
551.209218225502 -1166.6102032386
551.812952308991 -1166.6102032386
552.41668639248 -1166.6102032386
553.020420475969 -1166.6102032386
553.624154559458 -1166.6102032386
554.227888642947 -1166.6102032386
554.831622726436 -1166.6102032386
555.435356809925 -1166.6102032386
556.039090893414 -1166.6102032386
556.642824976903 -1166.6102032386
557.246559060392 -1166.6102032386
557.850293143881 -1166.6102032386
558.45402722737 -1166.6102032386
559.05776131086 -1166.6102032386
559.661495394349 -1166.6102032386
560.265229477838 -1166.6102032386
560.868963561327 -1166.6102032386
561.472697644816 -1166.6102032386
562.076431728305 -1166.6102032386
562.680165811794 -1166.6102032386
563.283899895283 -1166.6102032386
563.887633978772 -1166.6102032386
564.491368062261 -1166.6102032386
565.09510214575 -1166.6102032386
565.698836229239 -1166.6102032386
566.302570312728 -1166.6102032386
566.906304396217 -1166.6102032386
567.510038479706 -1166.6102032386
568.113772563195 -1166.6102032386
568.717506646684 -1166.6102032386
569.321240730173 -1166.6102032386
569.924974813662 -1166.6102032386
570.528708897152 -1166.6102032386
571.132442980641 -1166.6102032386
571.73617706413 -1166.6102032386
572.339911147619 -1166.6102032386
572.943645231108 -1166.6102032386
573.547379314597 -1166.6102032386
574.151113398086 -1166.6102032386
574.754847481575 -1166.6102032386
575.358581565064 -1166.6102032386
575.962315648553 -1166.6102032386
576.566049732042 -1166.6102032386
577.169783815531 -1166.6102032386
577.77351789902 -1166.6102032386
578.377251982509 -1166.6102032386
578.980986065998 -1166.6102032386
579.584720149487 -1166.6102032386
580.188454232976 -1166.6102032386
580.792188316465 -1166.6102032386
581.395922399954 -1166.6102032386
581.999656483443 -1166.6102032386
582.603390566932 -1166.6102032386
583.207124650422 -1166.6102032386
583.810858733911 -1166.6102032386
584.4145928174 -1166.6102032386
585.018326900889 -1166.6102032386
585.622060984378 -1166.6102032386
586.225795067867 -1166.6102032386
586.829529151356 -1166.6102032386
587.433263234845 -1166.6102032386
588.036997318334 -1166.6102032386
588.640731401823 -1166.6102032386
589.244465485312 -1166.6102032386
589.848199568801 -1166.6102032386
590.45193365229 -1166.6102032386
591.055667735779 -1166.6102032386
591.659401819268 -1166.6102032386
592.263135902757 -1166.6102032386
592.866869986246 -1166.6102032386
593.470604069735 -1166.6102032386
594.074338153224 -1166.6102032386
594.678072236713 -1166.6102032386
595.281806320202 -1166.6102032386
595.885540403692 -1166.6102032386
596.489274487181 -1166.6102032386
597.09300857067 -1166.6102032386
597.696742654159 -1166.6102032386
598.300476737648 -1166.6102032386
598.904210821137 -1166.6102032386
599.507944904626 -1166.6102032386
600.111678988115 -1166.6102032386
600.715413071604 -1166.6102032386
601.319147155093 -1166.6102032386
601.922881238582 -1166.6102032386
602.526615322071 -1166.6102032386
603.13034940556 -1166.6102032386
603.734083489049 -1166.6102032386
};
\addlegendentry{$cd$}
\addplot [thick, crimson2143940]
table {%
0.603734083489049 nan
1.2074681669781 nan
1.81120225046715 nan
2.4149363339562 -1012.17612058978
3.01867041744525 -1014.61882506634
3.6224045009343 -1020.57299334421
4.22613858442334 -1024.87849290456
4.82987266791239 -1024.87849290456
5.43360675140144 -1024.87849290456
6.03734083489049 -1025.00944965435
6.64107491837954 -1025.00944965435
7.24480900186859 -1025.00944965435
7.84854308535764 -1025.00944965435
8.45227716884669 -1025.00944965435
9.05601125233574 -1028.02049574111
9.65974533582479 -1028.02049574111
10.2634794193138 -1028.02049574111
10.8672135028029 -1028.02049574111
11.4709475862919 -1028.02049574111
12.074681669781 -1028.71201613716
12.67841575327 -1028.71201613716
13.2821498367591 -1028.71201613716
13.8858839202481 -1028.71201613716
14.4896180037372 -1028.71201613716
15.0933520872262 -1028.71201613716
15.6970861707153 -1028.71201613716
16.3008202542043 -1028.71201613716
16.9045543376934 -1028.71201613716
17.5082884211824 -1028.71201613716
18.1120225046715 -1028.71201613716
18.7157565881605 -1028.71201613716
19.3194906716496 -1028.71201613716
19.9232247551386 -1028.71201613716
20.5269588386277 -1028.71201613716
21.1306929221167 -1028.71201613716
21.7344270056058 -1028.71201613716
22.3381610890948 -1028.71201613716
22.9418951725839 -1028.71201613716
23.5456292560729 -1028.71201613716
24.149363339562 -1028.71201613716
24.753097423051 -1028.71201613716
25.3568315065401 -1028.71201613716
25.9605655900291 -1028.71201613716
26.5642996735182 -1028.71201613716
27.1680337570072 -1028.71201613716
27.7717678404963 -1028.71201613716
28.3755019239853 -1028.71201613716
28.9792360074744 -1028.71201613716
29.5829700909634 -1028.71201613716
30.1867041744525 -1028.71201613716
30.7904382579415 -1028.71201613716
31.3941723414306 -1028.71201613716
31.9979064249196 -1028.71201613716
32.6016405084087 -1028.71201613716
33.2053745918977 -1028.71201613716
33.8091086753868 -1029.10710564236
34.4128427588758 -1029.10710564236
35.0165768423649 -1029.10710564236
35.6203109258539 -1029.10710564236
36.224045009343 -1029.10710564236
36.827779092832 -1029.10710564236
37.4315131763211 -1029.10710564236
38.0352472598101 -1029.10710564236
38.6389813432992 -1029.10710564236
39.2427154267882 -1029.10710564236
39.8464495102773 -1029.10710564236
40.4501835937663 -1029.10710564236
41.0539176772553 -1029.10710564236
41.6576517607444 -1029.10710564236
42.2613858442334 -1029.10710564236
42.8651199277225 -1029.10710564236
43.4688540112115 -1029.10710564236
44.0725880947006 -1029.10710564236
44.6763221781896 -1029.10710564236
45.2800562616787 -1029.10710564236
45.8837903451677 -1029.10710564236
46.4875244286568 -1029.10710564236
47.0912585121458 -1029.10710564236
47.6949925956349 -1029.10710564236
48.2987266791239 -1029.89558774419
48.902460762613 -1029.89558774419
49.506194846102 -1029.89558774419
50.1099289295911 -1029.89558774419
50.7136630130801 -1029.89558774419
51.3173970965692 -1029.89558774419
51.9211311800582 -1029.89558774419
52.5248652635473 -1029.89558774419
53.1285993470363 -1029.89558774419
53.7323334305254 -1029.89558774419
54.3360675140144 -1029.89558774419
54.9398015975035 -1029.89558774419
55.5435356809925 -1029.89558774419
56.1472697644816 -1029.89558774419
56.7510038479706 -1029.89558774419
57.3547379314597 -1029.89558774419
57.9584720149487 -1029.89558774419
58.5622060984378 -1029.89558774419
59.1659401819268 -1029.89558774419
59.7696742654159 -1029.89558774419
60.3734083489049 -1029.89558774419
60.977142432394 -1029.89558774419
61.580876515883 -1029.89558774419
62.1846105993721 -1029.89558774419
62.7883446828611 -1029.89558774419
63.3920787663502 -1029.89558774419
63.9958128498392 -1029.89558774419
64.5995469333283 -1029.89558774419
65.2032810168173 -1029.89558774419
65.8070151003064 -1029.89558774419
66.4107491837954 -1029.89558774419
67.0144832672845 -1029.89558774419
67.6182173507735 -1029.89558774419
68.2219514342626 -1029.89558774419
68.8256855177516 -1029.89558774419
69.4294196012407 -1029.89558774419
70.0331536847297 -1029.89558774419
70.6368877682188 -1029.89558774419
71.2406218517078 -1029.89558774419
71.8443559351969 -1029.89558774419
72.4480900186859 -1029.89558774419
73.0518241021749 -1029.89558774419
73.655558185664 -1029.89558774419
74.2592922691531 -1029.89558774419
74.8630263526421 -1029.89558774419
75.4667604361312 -1029.89558774419
76.0704945196202 -1029.89558774419
76.6742286031092 -1029.89558774419
77.2779626865983 -1029.89558774419
77.8816967700873 -1029.89558774419
78.4854308535764 -1029.89558774419
79.0891649370654 -1029.89558774419
79.6928990205545 -1029.89558774419
80.2966331040435 -1029.89558774419
80.9003671875326 -1030.88908221396
81.5041012710216 -1030.88908221396
82.1078353545107 -1030.88908221396
82.7115694379997 -1030.88908221396
83.3153035214888 -1030.88908221396
83.9190376049778 -1030.88908221396
84.5227716884669 -1030.88908221396
85.1265057719559 -1030.88908221396
85.730239855445 -1030.88908221396
86.333973938934 -1030.88908221396
86.9377080224231 -1030.88908221396
87.5414421059121 -1030.88908221396
88.1451761894012 -1030.88908221396
88.7489102728902 -1030.88908221396
89.3526443563793 -1030.88908221396
89.9563784398683 -1030.88908221396
90.5601125233574 -1030.88908221396
91.1638466068464 -1030.88908221396
91.7675806903355 -1030.88908221396
92.3713147738245 -1030.88908221396
92.9750488573136 -1030.88908221396
93.5787829408026 -1030.88908221396
94.1825170242917 -1030.88908221396
94.7862511077807 -1030.88908221396
95.3899851912698 -1030.9814597178
95.9937192747588 -1033.29728589202
96.5974533582479 -1033.29728589202
97.2011874417369 -1033.29728589202
97.804921525226 -1033.29728589202
98.408655608715 -1033.29728589202
99.0123896922041 -1033.29728589202
99.6161237756931 -1033.29728589202
100.219857859182 -1033.29728589202
100.823591942671 -1033.29728589202
101.42732602616 -1033.29728589202
102.031060109649 -1033.29728589202
102.634794193138 -1033.29728589202
103.238528276627 -1033.29728589202
103.842262360116 -1033.29728589202
104.445996443606 -1033.29728589202
105.049730527095 -1033.29728589202
105.653464610584 -1033.29728589202
106.257198694073 -1033.29728589202
106.860932777562 -1033.29728589202
107.464666861051 -1033.29728589202
108.06840094454 -1033.29728589202
108.672135028029 -1033.29728589202
109.275869111518 -1033.29728589202
109.879603195007 -1033.29728589202
110.483337278496 -1033.29728589202
111.087071361985 -1033.29728589202
111.690805445474 -1033.29728589202
112.294539528963 -1033.29728589202
112.898273612452 -1033.29728589202
113.502007695941 -1033.29728589202
114.10574177943 -1033.29728589202
114.709475862919 -1033.29728589202
115.313209946408 -1033.29728589202
115.916944029897 -1033.29728589202
116.520678113386 -1033.29728589202
117.124412196876 -1033.29728589202
117.728146280365 -1033.29728589202
118.331880363854 -1033.29728589202
118.935614447343 -1033.29728589202
119.539348530832 -1033.29728589202
120.143082614321 -1033.29728589202
120.74681669781 -1033.29728589202
121.350550781299 -1033.29728589202
121.954284864788 -1033.29728589202
122.558018948277 -1033.29728589202
123.161753031766 -1033.29728589202
123.765487115255 -1033.29728589202
124.369221198744 -1033.29728589202
124.972955282233 -1033.29728589202
125.576689365722 -1033.29728589202
126.180423449211 -1033.29728589202
126.7841575327 -1033.29728589202
127.387891616189 -1033.29728589202
127.991625699678 -1033.29728589202
128.595359783167 -1033.29728589202
129.199093866657 -1033.29728589202
129.802827950146 -1033.29728589202
130.406562033635 -1033.29728589202
131.010296117124 -1033.29728589202
131.614030200613 -1033.29728589202
132.217764284102 -1033.29728589202
132.821498367591 -1033.29728589202
133.42523245108 -1033.29728589202
134.028966534569 -1033.29728589202
134.632700618058 -1033.29728589202
135.236434701547 -1033.29728589202
135.840168785036 -1033.29728589202
136.443902868525 -1033.29728589202
137.047636952014 -1033.29728589202
137.651371035503 -1033.29728589202
138.255105118992 -1033.29728589202
138.858839202481 -1033.29728589202
139.46257328597 -1033.29728589202
140.066307369459 -1033.29728589202
140.670041452948 -1033.29728589202
141.273775536438 -1033.29728589202
141.877509619927 -1033.29728589202
142.481243703416 -1033.29728589202
143.084977786905 -1033.29728589202
143.688711870394 -1033.29728589202
144.292445953883 -1033.29728589202
144.896180037372 -1033.29728589202
145.499914120861 -1033.29728589202
146.10364820435 -1033.29728589202
146.707382287839 -1033.29728589202
147.311116371328 -1033.29728589202
147.914850454817 -1033.29728589202
148.518584538306 -1033.29728589202
149.122318621795 -1033.29728589202
149.726052705284 -1033.29728589202
150.329786788773 -1033.29728589202
150.933520872262 -1033.29728589202
151.537254955751 -1033.29728589202
152.14098903924 -1033.29728589202
152.744723122729 -1033.29728589202
153.348457206219 -1033.29728589202
153.952191289708 -1033.29728589202
154.555925373197 -1033.29728589202
155.159659456686 -1033.29728589202
155.763393540175 -1033.29728589202
156.367127623664 -1033.29728589202
156.970861707153 -1033.29728589202
157.574595790642 -1033.29728589202
158.178329874131 -1033.29728589202
158.78206395762 -1033.86884063332
159.385798041109 -1033.86884063332
159.989532124598 -1033.86884063332
160.593266208087 -1033.86884063332
161.197000291576 -1034.94232830191
161.800734375065 -1034.94232830191
162.404468458554 -1034.94232830191
163.008202542043 -1034.94232830191
163.611936625532 -1034.94232830191
164.215670709021 -1034.94232830191
164.81940479251 -1034.94232830191
165.423138875999 -1034.94232830191
166.026872959489 -1034.94232830191
166.630607042978 -1034.94232830191
167.234341126467 -1034.94232830191
167.838075209956 -1034.94232830191
168.441809293445 -1034.94232830191
169.045543376934 -1034.94232830191
169.649277460423 -1034.94232830191
170.253011543912 -1034.94232830191
170.856745627401 -1034.94232830191
171.46047971089 -1034.94232830191
172.064213794379 -1034.94232830191
172.667947877868 -1034.94232830191
173.271681961357 -1034.94232830191
173.875416044846 -1034.94232830191
174.479150128335 -1034.94232830191
175.082884211824 -1034.94232830191
175.686618295313 -1034.94232830191
176.290352378802 -1034.94232830191
176.894086462291 -1034.94232830191
177.49782054578 -1034.94232830191
178.10155462927 -1034.94232830191
178.705288712759 -1034.94232830191
179.309022796248 -1034.94232830191
179.912756879737 -1034.94232830191
180.516490963226 -1039.00145233542
181.120225046715 -1039.00145233542
181.723959130204 -1039.00145233542
182.327693213693 -1040.34843218747
182.931427297182 -1040.34843218747
183.535161380671 -1040.34843218747
184.13889546416 -1040.34843218747
184.742629547649 -1040.34843218747
185.346363631138 -1040.34843218747
185.950097714627 -1040.34843218747
186.553831798116 -1040.34843218747
187.157565881605 -1040.34843218747
187.761299965094 -1040.34843218747
188.365034048583 -1040.34843218747
188.968768132072 -1040.34843218747
189.572502215561 -1040.34843218747
190.176236299051 -1040.34843218747
190.77997038254 -1040.34843218747
191.383704466029 -1040.34843218747
191.987438549518 -1040.34843218747
192.591172633007 -1040.34843218747
193.194906716496 -1040.34843218747
193.798640799985 -1040.34843218747
194.402374883474 -1040.34843218747
195.006108966963 -1040.34843218747
195.609843050452 -1040.34843218747
196.213577133941 -1040.34843218747
196.81731121743 -1040.34843218747
197.421045300919 -1040.34843218747
198.024779384408 -1040.34843218747
198.628513467897 -1040.34843218747
199.232247551386 -1040.34843218747
199.835981634875 -1040.34843218747
200.439715718364 -1040.34843218747
201.043449801853 -1040.34843218747
201.647183885342 -1040.34843218747
202.250917968831 -1040.34843218747
202.854652052321 -1040.34843218747
203.45838613581 -1040.34843218747
204.062120219299 -1040.34843218747
204.665854302788 -1040.34843218747
205.269588386277 -1040.34843218747
205.873322469766 -1040.34843218747
206.477056553255 -1040.34843218747
207.080790636744 -1040.34843218747
207.684524720233 -1040.34843218747
208.288258803722 -1040.34843218747
208.891992887211 -1040.34843218747
209.4957269707 -1040.34843218747
210.099461054189 -1040.34843218747
210.703195137678 -1040.34843218747
211.306929221167 -1040.34843218747
211.910663304656 -1040.34843218747
212.514397388145 -1040.34843218747
213.118131471634 -1040.34843218747
213.721865555123 -1040.34843218747
214.325599638612 -1040.34843218747
214.929333722102 -1040.34843218747
215.533067805591 -1040.34843218747
216.13680188908 -1040.34843218747
216.740535972569 -1040.34843218747
217.344270056058 -1040.34843218747
217.948004139547 -1040.34843218747
218.551738223036 -1040.34843218747
219.155472306525 -1040.34843218747
219.759206390014 -1040.34843218747
220.362940473503 -1040.34843218747
220.966674556992 -1040.34843218747
221.570408640481 -1040.34843218747
222.17414272397 -1040.34843218747
222.777876807459 -1040.34843218747
223.381610890948 -1040.34843218747
223.985344974437 -1040.34843218747
224.589079057926 -1040.34843218747
225.192813141415 -1040.34843218747
225.796547224904 -1040.34843218747
226.400281308393 -1040.34843218747
227.004015391883 -1040.34843218747
227.607749475372 -1040.34843218747
228.211483558861 -1040.34843218747
228.81521764235 -1040.34843218747
229.418951725839 -1040.34843218747
230.022685809328 -1040.34843218747
230.626419892817 -1040.34843218747
231.230153976306 -1040.34843218747
231.833888059795 -1040.34843218747
232.437622143284 -1040.34843218747
233.041356226773 -1040.34843218747
233.645090310262 -1040.34843218747
234.248824393751 -1040.34843218747
234.85255847724 -1040.34843218747
235.456292560729 -1040.34843218747
236.060026644218 -1040.34843218747
236.663760727707 -1040.34843218747
237.267494811196 -1040.34843218747
237.871228894685 -1040.34843218747
238.474962978174 -1040.34843218747
239.078697061663 -1040.34843218747
239.682431145153 -1040.34843218747
240.286165228642 -1040.34843218747
240.889899312131 -1040.34843218747
241.49363339562 -1040.34843218747
242.097367479109 -1040.34843218747
242.701101562598 -1040.34843218747
243.304835646087 -1040.34843218747
243.908569729576 -1040.34843218747
244.512303813065 -1040.34843218747
245.116037896554 -1040.34843218747
245.719771980043 -1040.34843218747
246.323506063532 -1040.34843218747
246.927240147021 -1040.34843218747
247.53097423051 -1040.34843218747
248.134708313999 -1040.34843218747
248.738442397488 -1040.34843218747
249.342176480977 -1040.34843218747
249.945910564466 -1040.34843218747
250.549644647955 -1040.34843218747
251.153378731444 -1040.34843218747
251.757112814934 -1040.34843218747
252.360846898423 -1040.34843218747
252.964580981912 -1040.34843218747
253.568315065401 -1040.34843218747
254.17204914889 -1040.34843218747
254.775783232379 -1040.34843218747
255.379517315868 -1040.34843218747
255.983251399357 -1040.34843218747
256.586985482846 -1040.34843218747
257.190719566335 -1040.34843218747
257.794453649824 -1040.34843218747
258.398187733313 -1040.34843218747
259.001921816802 -1040.34843218747
259.605655900291 -1040.34843218747
260.20938998378 -1040.34843218747
260.813124067269 -1040.34843218747
261.416858150758 -1040.34843218747
262.020592234247 -1040.34843218747
262.624326317736 -1040.34843218747
263.228060401225 -1040.34843218747
263.831794484714 -1040.34843218747
264.435528568204 -1040.34843218747
265.039262651693 -1040.34843218747
265.642996735182 -1040.34843218747
266.246730818671 -1040.34843218747
266.85046490216 -1040.34843218747
267.454198985649 -1040.34843218747
268.057933069138 -1040.34843218747
268.661667152627 -1040.34843218747
269.265401236116 -1040.34843218747
269.869135319605 -1040.34843218747
270.472869403094 -1040.34843218747
271.076603486583 -1040.34843218747
271.680337570072 -1040.34843218747
272.284071653561 -1040.34843218747
272.88780573705 -1040.34843218747
273.491539820539 -1040.34843218747
274.095273904028 -1040.34843218747
274.699007987517 -1040.34843218747
275.302742071006 -1040.34843218747
275.906476154495 -1040.34843218747
276.510210237985 -1040.34843218747
277.113944321474 -1040.34843218747
277.717678404963 -1040.34843218747
278.321412488452 -1040.34843218747
278.925146571941 -1040.34843218747
279.52888065543 -1040.34843218747
280.132614738919 -1040.34843218747
280.736348822408 -1040.34843218747
281.340082905897 -1040.34843218747
281.943816989386 -1040.34843218747
282.547551072875 -1040.34843218747
283.151285156364 -1040.34843218747
283.755019239853 -1040.34843218747
284.358753323342 -1040.34843218747
284.962487406831 -1040.34843218747
285.56622149032 -1040.34843218747
286.169955573809 -1040.34843218747
286.773689657298 -1040.34843218747
287.377423740787 -1040.34843218747
287.981157824276 -1040.34843218747
288.584891907765 -1040.34843218747
289.188625991255 -1040.34843218747
289.792360074744 -1040.34843218747
290.396094158233 -1040.34843218747
290.999828241722 -1040.34843218747
291.603562325211 -1040.34843218747
292.2072964087 -1040.34843218747
292.811030492189 -1040.34843218747
293.414764575678 -1040.34843218747
294.018498659167 -1040.34843218747
294.622232742656 -1040.34843218747
295.225966826145 -1040.34843218747
295.829700909634 -1040.34843218747
296.433434993123 -1040.34843218747
297.037169076612 -1040.34843218747
297.640903160101 -1040.34843218747
298.24463724359 -1040.34843218747
298.848371327079 -1040.34843218747
299.452105410568 -1040.34843218747
300.055839494057 -1040.34843218747
300.659573577546 -1040.34843218747
301.263307661036 -1040.34843218747
301.867041744525 -1040.34843218747
302.470775828014 -1040.34843218747
303.074509911503 -1040.34843218747
303.678243994992 -1040.34843218747
304.281978078481 -1040.34843218747
304.88571216197 -1040.34843218747
305.489446245459 -1040.34843218747
306.093180328948 -1040.34843218747
306.696914412437 -1040.34843218747
307.300648495926 -1040.34843218747
307.904382579415 -1040.34843218747
308.508116662904 -1040.34843218747
309.111850746393 -1040.34843218747
309.715584829882 -1040.34843218747
310.319318913371 -1040.34843218747
310.92305299686 -1040.34843218747
311.526787080349 -1040.34843218747
312.130521163838 -1040.34843218747
312.734255247327 -1040.34843218747
313.337989330817 -1040.34843218747
313.941723414306 -1040.34843218747
314.545457497795 -1040.34843218747
315.149191581284 -1040.34843218747
315.752925664773 -1040.34843218747
316.356659748262 -1040.34843218747
316.960393831751 -1040.34843218747
317.56412791524 -1040.34843218747
318.167861998729 -1040.34843218747
318.771596082218 -1040.34843218747
319.375330165707 -1040.34843218747
319.979064249196 -1040.34843218747
320.582798332685 -1040.34843218747
321.186532416174 -1040.34843218747
321.790266499663 -1040.34843218747
322.394000583152 -1040.34843218747
322.997734666641 -1040.34843218747
323.60146875013 -1040.34843218747
324.205202833619 -1040.34843218747
324.808936917108 -1040.34843218747
325.412671000598 -1040.34843218747
326.016405084087 -1040.34843218747
326.620139167576 -1040.34843218747
327.223873251065 -1040.34843218747
327.827607334554 -1040.34843218747
328.431341418043 -1040.34843218747
329.035075501532 -1040.34843218747
329.638809585021 -1040.34843218747
330.24254366851 -1040.34843218747
330.846277751999 -1040.34843218747
331.450011835488 -1040.34843218747
332.053745918977 -1040.34843218747
332.657480002466 -1040.34843218747
333.261214085955 -1040.34843218747
333.864948169444 -1040.34843218747
334.468682252933 -1040.34843218747
335.072416336422 -1040.34843218747
335.676150419911 -1040.34843218747
336.2798845034 -1040.34843218747
336.883618586889 -1040.34843218747
337.487352670378 -1040.34843218747
338.091086753868 -1040.34843218747
338.694820837357 -1040.34843218747
339.298554920846 -1040.34843218747
339.902289004335 -1040.34843218747
340.506023087824 -1040.34843218747
341.109757171313 -1040.34843218747
341.713491254802 -1040.34843218747
342.317225338291 -1040.34843218747
342.92095942178 -1040.34843218747
343.524693505269 -1040.34843218747
344.128427588758 -1040.34843218747
344.732161672247 -1040.34843218747
345.335895755736 -1040.34843218747
345.939629839225 -1040.34843218747
346.543363922714 -1040.34843218747
347.147098006203 -1040.34843218747
347.750832089692 -1040.34843218747
348.354566173181 -1040.34843218747
348.95830025667 -1040.34843218747
349.562034340159 -1040.34843218747
350.165768423649 -1040.34843218747
350.769502507138 -1040.34843218747
351.373236590627 -1040.34843218747
351.976970674116 -1040.34843218747
352.580704757605 -1040.34843218747
353.184438841094 -1040.34843218747
353.788172924583 -1040.34843218747
354.391907008072 -1040.34843218747
354.995641091561 -1040.34843218747
355.59937517505 -1040.34843218747
356.203109258539 -1040.34843218747
356.806843342028 -1040.34843218747
357.410577425517 -1040.34843218747
358.014311509006 -1040.34843218747
358.618045592495 -1040.34843218747
359.221779675984 -1040.34843218747
359.825513759473 -1040.34843218747
360.429247842962 -1040.34843218747
361.032981926451 -1040.34843218747
361.63671600994 -1040.34843218747
362.24045009343 -1040.34843218747
362.844184176919 -1040.34843218747
363.447918260408 -1040.34843218747
364.051652343897 -1040.34843218747
364.655386427386 -1040.34843218747
365.259120510875 -1040.34843218747
365.862854594364 -1040.34843218747
366.466588677853 -1040.34843218747
367.070322761342 -1040.34843218747
367.674056844831 -1040.34843218747
368.27779092832 -1040.34843218747
368.881525011809 -1040.34843218747
369.485259095298 -1040.34843218747
370.088993178787 -1040.34843218747
370.692727262276 -1040.34843218747
371.296461345765 -1040.34843218747
371.900195429254 -1040.34843218747
372.503929512743 -1040.34843218747
373.107663596232 -1040.34843218747
373.711397679721 -1040.34843218747
374.315131763211 -1040.34843218747
374.9188658467 -1040.34843218747
375.522599930189 -1040.34843218747
376.126334013678 -1040.34843218747
376.730068097167 -1040.34843218747
377.333802180656 -1040.34843218747
377.937536264145 -1040.34843218747
378.541270347634 -1040.34843218747
379.145004431123 -1040.34843218747
379.748738514612 -1040.34843218747
380.352472598101 -1040.34843218747
380.95620668159 -1040.34843218747
381.559940765079 -1040.34843218747
382.163674848568 -1040.34843218747
382.767408932057 -1040.34843218747
383.371143015546 -1040.34843218747
383.974877099035 -1040.34843218747
384.578611182524 -1040.34843218747
385.182345266013 -1040.34843218747
385.786079349502 -1040.34843218747
386.389813432992 -1040.34843218747
386.993547516481 -1040.34843218747
387.59728159997 -1040.34843218747
388.201015683459 -1040.34843218747
388.804749766948 -1040.34843218747
389.408483850437 -1040.34843218747
390.012217933926 -1040.34843218747
390.615952017415 -1040.34843218747
391.219686100904 -1040.34843218747
391.823420184393 -1040.34843218747
392.427154267882 -1040.34843218747
393.030888351371 -1040.34843218747
393.63462243486 -1040.34843218747
394.238356518349 -1040.34843218747
394.842090601838 -1040.34843218747
395.445824685327 -1040.34843218747
396.049558768816 -1040.34843218747
396.653292852305 -1040.34843218747
397.257026935794 -1040.34843218747
397.860761019283 -1040.34843218747
398.464495102772 -1040.34843218747
399.068229186262 -1040.34843218747
399.671963269751 -1040.34843218747
400.27569735324 -1040.34843218747
400.879431436729 -1040.34843218747
401.483165520218 -1040.34843218747
402.086899603707 -1040.34843218747
402.690633687196 -1040.34843218747
403.294367770685 -1040.34843218747
403.898101854174 -1040.34843218747
404.501835937663 -1040.34843218747
405.105570021152 -1040.34843218747
405.709304104641 -1040.34843218747
406.31303818813 -1040.34843218747
406.916772271619 -1040.34843218747
407.520506355108 -1040.34843218747
408.124240438597 -1040.34843218747
408.727974522086 -1040.34843218747
409.331708605575 -1040.34843218747
409.935442689064 -1040.34843218747
410.539176772553 -1040.34843218747
411.142910856042 -1040.34843218747
411.746644939532 -1040.34843218747
412.350379023021 -1040.34843218747
412.95411310651 -1040.34843218747
413.557847189999 -1040.34843218747
414.161581273488 -1040.34843218747
414.765315356977 -1040.34843218747
415.369049440466 -1040.34843218747
415.972783523955 -1040.34843218747
416.576517607444 -1040.34843218747
417.180251690933 -1040.34843218747
417.783985774422 -1040.34843218747
418.387719857911 -1040.34843218747
418.9914539414 -1040.34843218747
419.595188024889 -1040.34843218747
420.198922108378 -1040.34843218747
420.802656191867 -1040.34843218747
421.406390275356 -1040.34843218747
422.010124358845 -1040.34843218747
422.613858442334 -1040.34843218747
423.217592525823 -1040.34843218747
423.821326609313 -1040.34843218747
424.425060692802 -1040.34843218747
425.028794776291 -1040.34843218747
425.63252885978 -1040.34843218747
426.236262943269 -1040.34843218747
426.839997026758 -1040.34843218747
427.443731110247 -1040.34843218747
428.047465193736 -1040.34843218747
428.651199277225 -1040.34843218747
429.254933360714 -1040.34843218747
429.858667444203 -1040.34843218747
430.462401527692 -1040.34843218747
431.066135611181 -1040.34843218747
431.66986969467 -1040.34843218747
432.273603778159 -1040.34843218747
432.877337861648 -1040.34843218747
433.481071945137 -1040.34843218747
434.084806028626 -1040.34843218747
434.688540112115 -1040.34843218747
435.292274195604 -1040.34843218747
435.896008279094 -1040.34843218747
436.499742362583 -1040.34843218747
437.103476446072 -1040.34843218747
437.707210529561 -1040.34843218747
438.31094461305 -1040.34843218747
438.914678696539 -1040.34843218747
439.518412780028 -1040.34843218747
440.122146863517 -1040.34843218747
440.725880947006 -1040.34843218747
441.329615030495 -1040.34843218747
441.933349113984 -1040.34843218747
442.537083197473 -1040.34843218747
443.140817280962 -1040.34843218747
443.744551364451 -1040.34843218747
444.34828544794 -1040.34843218747
444.952019531429 -1040.34843218747
445.555753614918 -1040.34843218747
446.159487698407 -1040.34843218747
446.763221781896 -1040.34843218747
447.366955865385 -1040.34843218747
447.970689948875 -1040.34843218747
448.574424032364 -1040.34843218747
449.178158115853 -1040.34843218747
449.781892199342 -1040.34843218747
450.385626282831 -1040.34843218747
450.98936036632 -1040.34843218747
451.593094449809 -1040.34843218747
452.196828533298 -1040.34843218747
452.800562616787 -1040.34843218747
453.404296700276 -1040.34843218747
454.008030783765 -1040.34843218747
454.611764867254 -1040.34843218747
455.215498950743 -1040.34843218747
455.819233034232 -1040.34843218747
456.422967117721 -1040.34843218747
457.02670120121 -1040.34843218747
457.630435284699 -1040.34843218747
458.234169368188 -1040.34843218747
458.837903451677 -1040.34843218747
459.441637535166 -1040.34843218747
460.045371618656 -1040.34843218747
460.649105702145 -1040.34843218747
461.252839785634 -1040.34843218747
461.856573869123 -1040.34843218747
462.460307952612 -1040.34843218747
463.064042036101 -1040.34843218747
463.66777611959 -1040.34843218747
464.271510203079 -1040.34843218747
464.875244286568 -1040.34843218747
465.478978370057 -1040.34843218747
466.082712453546 -1040.34843218747
466.686446537035 -1040.34843218747
467.290180620524 -1040.34843218747
467.893914704013 -1040.34843218747
468.497648787502 -1040.34843218747
469.101382870991 -1040.34843218747
469.70511695448 -1040.34843218747
470.308851037969 -1040.34843218747
470.912585121458 -1040.34843218747
471.516319204947 -1040.34843218747
472.120053288436 -1040.34843218747
472.723787371926 -1040.34843218747
473.327521455415 -1040.34843218747
473.931255538904 -1040.34843218747
474.534989622393 -1040.34843218747
475.138723705882 -1040.34843218747
475.742457789371 -1040.34843218747
476.34619187286 -1040.34843218747
476.949925956349 -1040.34843218747
477.553660039838 -1040.34843218747
478.157394123327 -1040.34843218747
478.761128206816 -1040.34843218747
479.364862290305 -1040.34843218747
479.968596373794 -1040.34843218747
480.572330457283 -1040.34843218747
481.176064540772 -1040.34843218747
481.779798624261 -1040.34843218747
482.38353270775 -1040.34843218747
482.987266791239 -1040.34843218747
483.591000874728 -1040.34843218747
484.194734958217 -1040.34843218747
484.798469041706 -1040.34843218747
485.402203125196 -1040.34843218747
486.005937208685 -1040.34843218747
486.609671292174 -1040.34843218747
487.213405375663 -1040.34843218747
487.817139459152 -1040.34843218747
488.420873542641 -1040.34843218747
489.02460762613 -1040.34843218747
489.628341709619 -1040.34843218747
490.232075793108 -1040.34843218747
490.835809876597 -1040.34843218747
491.439543960086 -1040.34843218747
492.043278043575 -1040.34843218747
492.647012127064 -1040.34843218747
493.250746210553 -1040.34843218747
493.854480294042 -1040.34843218747
494.458214377531 -1040.34843218747
495.06194846102 -1040.34843218747
495.665682544509 -1040.34843218747
496.269416627998 -1040.34843218747
496.873150711487 -1040.34843218747
497.476884794977 -1040.34843218747
498.080618878466 -1040.34843218747
498.684352961955 -1040.34843218747
499.288087045444 -1040.34843218747
499.891821128933 -1040.34843218747
500.495555212422 -1040.34843218747
501.099289295911 -1040.34843218747
501.7030233794 -1040.34843218747
502.306757462889 -1040.34843218747
502.910491546378 -1040.34843218747
503.514225629867 -1040.34843218747
504.117959713356 -1040.34843218747
504.721693796845 -1040.34843218747
505.325427880334 -1040.34843218747
505.929161963823 -1040.34843218747
506.532896047312 -1040.34843218747
507.136630130801 -1040.34843218747
507.74036421429 -1040.34843218747
508.344098297779 -1040.34843218747
508.947832381268 -1040.34843218747
509.551566464758 -1040.34843218747
510.155300548247 -1040.34843218747
510.759034631736 -1040.34843218747
511.362768715225 -1040.34843218747
511.966502798714 -1040.34843218747
512.570236882203 -1040.34843218747
513.173970965692 -1040.34843218747
513.777705049181 -1040.34843218747
514.38143913267 -1040.34843218747
514.985173216159 -1040.34843218747
515.588907299648 -1040.34843218747
516.192641383137 -1040.34843218747
516.796375466626 -1040.34843218747
517.400109550115 -1040.34843218747
518.003843633604 -1040.34843218747
518.607577717093 -1040.34843218747
519.211311800582 -1040.34843218747
519.815045884071 -1040.34843218747
520.41877996756 -1040.34843218747
521.022514051049 -1040.34843218747
521.626248134539 -1040.34843218747
522.229982218028 -1040.34843218747
522.833716301517 -1040.34843218747
523.437450385006 -1040.34843218747
524.041184468495 -1040.34843218747
524.644918551984 -1040.34843218747
525.248652635473 -1040.34843218747
525.852386718962 -1040.34843218747
526.456120802451 -1040.34843218747
527.05985488594 -1040.34843218747
527.663588969429 -1040.34843218747
528.267323052918 -1040.34843218747
528.871057136407 -1040.34843218747
529.474791219896 -1040.34843218747
530.078525303385 -1040.34843218747
530.682259386874 -1040.34843218747
531.285993470363 -1040.34843218747
531.889727553852 -1040.34843218747
532.493461637341 -1040.34843218747
533.09719572083 -1040.34843218747
533.700929804319 -1040.34843218747
534.304663887808 -1040.34843218747
534.908397971298 -1040.34843218747
535.512132054787 -1040.34843218747
536.115866138276 -1040.34843218747
536.719600221765 -1040.34843218747
537.323334305254 -1040.34843218747
537.927068388743 -1040.34843218747
538.530802472232 -1040.34843218747
539.134536555721 -1040.34843218747
539.73827063921 -1040.34843218747
540.342004722699 -1040.34843218747
540.945738806188 -1040.34843218747
541.549472889677 -1040.34843218747
542.153206973166 -1040.34843218747
542.756941056655 -1040.34843218747
543.360675140144 -1040.34843218747
543.964409223633 -1040.34843218747
544.568143307122 -1040.34843218747
545.171877390611 -1040.34843218747
545.775611474101 -1040.34843218747
546.37934555759 -1040.34843218747
546.983079641079 -1040.34843218747
547.586813724568 -1040.34843218747
548.190547808057 -1040.34843218747
548.794281891546 -1040.34843218747
549.398015975035 -1040.34843218747
550.001750058524 -1040.34843218747
550.605484142013 -1040.34843218747
551.209218225502 -1040.34843218747
551.812952308991 -1040.34843218747
552.41668639248 -1040.34843218747
553.020420475969 -1040.34843218747
553.624154559458 -1040.34843218747
554.227888642947 -1040.34843218747
554.831622726436 -1040.34843218747
555.435356809925 -1040.34843218747
556.039090893414 -1040.34843218747
556.642824976903 -1040.34843218747
557.246559060392 -1040.34843218747
557.850293143881 -1040.34843218747
558.45402722737 -1040.34843218747
559.05776131086 -1040.34843218747
559.661495394349 -1040.34843218747
560.265229477838 -1040.34843218747
560.868963561327 -1040.34843218747
561.472697644816 -1040.34843218747
562.076431728305 -1040.34843218747
562.680165811794 -1040.34843218747
563.283899895283 -1040.34843218747
563.887633978772 -1040.34843218747
564.491368062261 -1040.34843218747
565.09510214575 -1040.34843218747
565.698836229239 -1040.34843218747
566.302570312728 -1040.34843218747
566.906304396217 -1040.34843218747
567.510038479706 -1040.34843218747
568.113772563195 -1040.34843218747
568.717506646684 -1040.34843218747
569.321240730173 -1040.34843218747
569.924974813662 -1040.34843218747
570.528708897152 -1040.34843218747
571.132442980641 -1040.34843218747
571.73617706413 -1040.34843218747
572.339911147619 -1040.34843218747
572.943645231108 -1040.34843218747
573.547379314597 -1040.34843218747
574.151113398086 -1040.34843218747
574.754847481575 -1040.34843218747
575.358581565064 -1040.34843218747
575.962315648553 -1040.34843218747
576.566049732042 -1040.34843218747
577.169783815531 -1040.34843218747
577.77351789902 -1040.34843218747
578.377251982509 -1040.34843218747
578.980986065998 -1040.34843218747
579.584720149487 -1040.34843218747
580.188454232976 -1040.34843218747
580.792188316465 -1040.34843218747
581.395922399954 -1040.34843218747
581.999656483443 -1040.34843218747
582.603390566932 -1040.34843218747
583.207124650422 -1040.34843218747
583.810858733911 -1040.34843218747
584.4145928174 -1040.34843218747
585.018326900889 -1040.34843218747
585.622060984378 -1040.34843218747
586.225795067867 -1040.34843218747
586.829529151356 -1040.34843218747
587.433263234845 -1040.34843218747
588.036997318334 -1040.34843218747
588.640731401823 -1040.34843218747
589.244465485312 -1040.34843218747
589.848199568801 -1040.34843218747
590.45193365229 -1040.34843218747
591.055667735779 -1040.34843218747
591.659401819268 -1040.34843218747
592.263135902757 -1040.34843218747
592.866869986246 -1040.34843218747
593.470604069735 -1040.34843218747
594.074338153224 -1040.34843218747
594.678072236713 -1040.34843218747
595.281806320202 -1040.34843218747
595.885540403692 -1040.34843218747
596.489274487181 -1040.34843218747
597.09300857067 -1040.34843218747
597.696742654159 -1040.34843218747
598.300476737648 -1040.34843218747
598.904210821137 -1040.34843218747
599.507944904626 -1040.34843218747
600.111678988115 -1040.34843218747
600.715413071604 -1040.34843218747
601.319147155093 -1040.34843218747
601.922881238582 -1040.34843218747
602.526615322071 -1040.34843218747
603.13034940556 -1040.34843218747
603.734083489049 -1040.34843218747
};
\addlegendentry{$bcadtr_{con}$}
\addplot [thick, orchid227119194]
table {%
0.603734083489049 -970.29754916029
1.2074681669781 -1026.85041521837
1.81120225046715 -1028.4644632695
2.4149363339562 -1029.21073233242
3.01867041744525 -1033.35661526979
3.6224045009343 -1033.35661526979
4.22613858442334 -1033.35661526979
4.82987266791239 -1033.35661526979
5.43360675140144 -1033.35661526979
6.03734083489049 -1033.35661526979
6.64107491837954 -1033.35661526979
7.24480900186859 -1033.35661526979
7.84854308535764 -1033.35661526979
8.45227716884669 -1033.35661526979
9.05601125233574 -1033.35661526979
9.65974533582479 -1033.35661526979
10.2634794193138 -1033.35661526979
10.8672135028029 -1033.35661526979
11.4709475862919 -1033.35661526979
12.074681669781 -1033.35661526979
12.67841575327 -1033.35661526979
13.2821498367591 -1033.35661526979
13.8858839202481 -1033.35661526979
14.4896180037372 -1033.35661526979
15.0933520872262 -1033.35661526979
15.6970861707153 -1033.35661526979
16.3008202542043 -1033.35661526979
16.9045543376934 -1033.35661526979
17.5082884211824 -1033.35661526979
18.1120225046715 -1034.55623093504
18.7157565881605 -1034.55623093504
19.3194906716496 -1034.55623093504
19.9232247551386 -1034.55623093504
20.5269588386277 -1034.55623093504
21.1306929221167 -1034.55623093504
21.7344270056058 -1034.55623093504
22.3381610890948 -1034.55623093504
22.9418951725839 -1034.55623093504
23.5456292560729 -1034.55623093504
24.149363339562 -1034.55623093504
24.753097423051 -1034.55623093504
25.3568315065401 -1034.55623093504
25.9605655900291 -1034.55623093504
26.5642996735182 -1034.55623093504
27.1680337570072 -1034.55623093504
27.7717678404963 -1034.55623093504
28.3755019239853 -1034.55623093504
28.9792360074744 -1034.55623093504
29.5829700909634 -1034.55623093504
30.1867041744525 -1034.55623093504
30.7904382579415 -1034.55623093504
31.3941723414306 -1034.55623093504
31.9979064249196 -1034.55623093504
32.6016405084087 -1034.55623093504
33.2053745918977 -1034.55623093504
33.8091086753868 -1034.55623093504
34.4128427588758 -1034.55623093504
35.0165768423649 -1034.55623093504
35.6203109258539 -1034.55623093504
36.224045009343 -1034.55623093504
36.827779092832 -1036.5108377228
37.4315131763211 -1036.5108377228
38.0352472598101 -1036.5108377228
38.6389813432992 -1036.5108377228
39.2427154267882 -1036.5108377228
39.8464495102773 -1036.5108377228
40.4501835937663 -1036.5108377228
41.0539176772553 -1036.5108377228
41.6576517607444 -1036.5108377228
42.2613858442334 -1036.5108377228
42.8651199277225 -1036.5108377228
43.4688540112115 -1036.5108377228
44.0725880947006 -1036.5108377228
44.6763221781896 -1036.5108377228
45.2800562616787 -1036.5108377228
45.8837903451677 -1036.5108377228
46.4875244286568 -1036.5108377228
47.0912585121458 -1036.5108377228
47.6949925956349 -1036.5108377228
48.2987266791239 -1036.5108377228
48.902460762613 -1036.5108377228
49.506194846102 -1036.5108377228
50.1099289295911 -1036.5108377228
50.7136630130801 -1036.5108377228
51.3173970965692 -1036.5108377228
51.9211311800582 -1036.5108377228
52.5248652635473 -1036.5108377228
53.1285993470363 -1036.5108377228
53.7323334305254 -1036.5108377228
54.3360675140144 -1036.5108377228
54.9398015975035 -1036.5108377228
55.5435356809925 -1036.5108377228
56.1472697644816 -1036.5108377228
56.7510038479706 -1036.5108377228
57.3547379314597 -1036.5108377228
57.9584720149487 -1036.5108377228
58.5622060984378 -1036.5108377228
59.1659401819268 -1036.5108377228
59.7696742654159 -1036.5108377228
60.3734083489049 -1036.5108377228
60.977142432394 -1036.5108377228
61.580876515883 -1036.5108377228
62.1846105993721 -1036.5108377228
62.7883446828611 -1036.5108377228
63.3920787663502 -1036.5108377228
63.9958128498392 -1036.5108377228
64.5995469333283 -1036.5108377228
65.2032810168173 -1036.5108377228
65.8070151003064 -1036.5108377228
66.4107491837954 -1036.5108377228
67.0144832672845 -1036.5108377228
67.6182173507735 -1036.5108377228
68.2219514342626 -1036.5108377228
68.8256855177516 -1036.5108377228
69.4294196012407 -1036.5108377228
70.0331536847297 -1036.5108377228
70.6368877682188 -1036.5108377228
71.2406218517078 -1036.5108377228
71.8443559351969 -1036.5108377228
72.4480900186859 -1036.5108377228
73.0518241021749 -1036.5108377228
73.655558185664 -1036.5108377228
74.2592922691531 -1036.5108377228
74.8630263526421 -1036.5108377228
75.4667604361312 -1036.5108377228
76.0704945196202 -1036.5108377228
76.6742286031092 -1036.5108377228
77.2779626865983 -1036.5108377228
77.8816967700873 -1036.5108377228
78.4854308535764 -1036.5108377228
79.0891649370654 -1036.5108377228
79.6928990205545 -1036.5108377228
80.2966331040435 -1036.5108377228
80.9003671875326 -1036.5108377228
81.5041012710216 -1036.5108377228
82.1078353545107 -1036.5108377228
82.7115694379997 -1036.5108377228
83.3153035214888 -1036.5108377228
83.9190376049778 -1036.5108377228
84.5227716884669 -1036.5108377228
85.1265057719559 -1036.5108377228
85.730239855445 -1036.5108377228
86.333973938934 -1036.5108377228
86.9377080224231 -1036.5108377228
87.5414421059121 -1036.5108377228
88.1451761894012 -1036.5108377228
88.7489102728902 -1036.5108377228
89.3526443563793 -1036.5108377228
89.9563784398683 -1036.5108377228
90.5601125233574 -1036.5108377228
91.1638466068464 -1036.5108377228
91.7675806903355 -1036.5108377228
92.3713147738245 -1036.5108377228
92.9750488573136 -1036.5108377228
93.5787829408026 -1036.5108377228
94.1825170242917 -1036.5108377228
94.7862511077807 -1036.5108377228
95.3899851912698 -1036.5108377228
95.9937192747588 -1036.5108377228
96.5974533582479 -1036.5108377228
97.2011874417369 -1036.5108377228
97.804921525226 -1036.5108377228
98.408655608715 -1036.5108377228
99.0123896922041 -1036.5108377228
99.6161237756931 -1036.5108377228
100.219857859182 -1036.5108377228
100.823591942671 -1036.5108377228
101.42732602616 -1036.5108377228
102.031060109649 -1036.5108377228
102.634794193138 -1036.5108377228
103.238528276627 -1036.5108377228
103.842262360116 -1036.5108377228
104.445996443606 -1036.5108377228
105.049730527095 -1036.5108377228
105.653464610584 -1036.5108377228
106.257198694073 -1036.5108377228
106.860932777562 -1036.5108377228
107.464666861051 -1036.5108377228
108.06840094454 -1036.5108377228
108.672135028029 -1036.5108377228
109.275869111518 -1036.5108377228
109.879603195007 -1036.5108377228
110.483337278496 -1036.5108377228
111.087071361985 -1036.5108377228
111.690805445474 -1036.5108377228
112.294539528963 -1036.5108377228
112.898273612452 -1036.5108377228
113.502007695941 -1036.5108377228
114.10574177943 -1036.5108377228
114.709475862919 -1036.5108377228
115.313209946408 -1036.5108377228
115.916944029897 -1036.5108377228
116.520678113386 -1036.5108377228
117.124412196876 -1036.5108377228
117.728146280365 -1036.5108377228
118.331880363854 -1036.5108377228
118.935614447343 -1036.5108377228
119.539348530832 -1036.5108377228
120.143082614321 -1036.5108377228
120.74681669781 -1036.5108377228
121.350550781299 -1036.5108377228
121.954284864788 -1036.5108377228
122.558018948277 -1036.5108377228
123.161753031766 -1036.5108377228
123.765487115255 -1036.5108377228
124.369221198744 -1036.5108377228
124.972955282233 -1036.5108377228
125.576689365722 -1036.5108377228
126.180423449211 -1036.5108377228
126.7841575327 -1036.5108377228
127.387891616189 -1036.5108377228
127.991625699678 -1036.5108377228
128.595359783167 -1036.5108377228
129.199093866657 -1036.5108377228
129.802827950146 -1036.5108377228
130.406562033635 -1036.5108377228
131.010296117124 -1036.5108377228
131.614030200613 -1036.5108377228
132.217764284102 -1036.5108377228
132.821498367591 -1036.5108377228
133.42523245108 -1036.5108377228
134.028966534569 -1040.10656673801
134.632700618058 -1040.10656673801
135.236434701547 -1040.10656673801
135.840168785036 -1040.10656673801
136.443902868525 -1040.10656673801
137.047636952014 -1040.10656673801
137.651371035503 -1040.10656673801
138.255105118992 -1040.10656673801
138.858839202481 -1040.10656673801
139.46257328597 -1040.10656673801
140.066307369459 -1040.10656673801
140.670041452948 -1040.10656673801
141.273775536438 -1040.10656673801
141.877509619927 -1040.10656673801
142.481243703416 -1040.10656673801
143.084977786905 -1040.10656673801
143.688711870394 -1040.10656673801
144.292445953883 -1040.10656673801
144.896180037372 -1040.10656673801
145.499914120861 -1040.10656673801
146.10364820435 -1040.10656673801
146.707382287839 -1040.10656673801
147.311116371328 -1040.10656673801
147.914850454817 -1040.10656673801
148.518584538306 -1040.10656673801
149.122318621795 -1040.10656673801
149.726052705284 -1040.10656673801
150.329786788773 -1040.10656673801
150.933520872262 -1040.10656673801
151.537254955751 -1040.10656673801
152.14098903924 -1040.10656673801
152.744723122729 -1040.10656673801
153.348457206219 -1040.10656673801
153.952191289708 -1040.10656673801
154.555925373197 -1040.19705443393
155.159659456686 -1040.19705443393
155.763393540175 -1040.19705443393
156.367127623664 -1040.19705443393
156.970861707153 -1040.19705443393
157.574595790642 -1040.19705443393
158.178329874131 -1040.19705443393
158.78206395762 -1040.19705443393
159.385798041109 -1040.19705443393
159.989532124598 -1040.19705443393
160.593266208087 -1040.19705443393
161.197000291576 -1040.19705443393
161.800734375065 -1040.19705443393
162.404468458554 -1040.19705443393
163.008202542043 -1040.19705443393
163.611936625532 -1040.19705443393
164.215670709021 -1040.19705443393
164.81940479251 -1040.19705443393
165.423138875999 -1040.19705443393
166.026872959489 -1040.19705443393
166.630607042978 -1040.19705443393
167.234341126467 -1040.19705443393
167.838075209956 -1040.19705443393
168.441809293445 -1040.19705443393
169.045543376934 -1040.19705443393
169.649277460423 -1040.19705443393
170.253011543912 -1041.58139889325
170.856745627401 -1041.58139889325
171.46047971089 -1041.58139889325
172.064213794379 -1041.58139889325
172.667947877868 -1041.58139889325
173.271681961357 -1041.58139889325
173.875416044846 -1041.58139889325
174.479150128335 -1041.58139889325
175.082884211824 -1041.58139889325
175.686618295313 -1041.58139889325
176.290352378802 -1041.58139889325
176.894086462291 -1041.58139889325
177.49782054578 -1041.58139889325
178.10155462927 -1041.58139889325
178.705288712759 -1041.58139889325
179.309022796248 -1041.58139889325
179.912756879737 -1041.58139889325
180.516490963226 -1041.58139889325
181.120225046715 -1041.58139889325
181.723959130204 -1041.58139889325
182.327693213693 -1041.58139889325
182.931427297182 -1041.58139889325
183.535161380671 -1041.58139889325
184.13889546416 -1041.58139889325
184.742629547649 -1041.58139889325
185.346363631138 -1041.58139889325
185.950097714627 -1041.58139889325
186.553831798116 -1041.58139889325
187.157565881605 -1041.58139889325
187.761299965094 -1041.58139889325
188.365034048583 -1041.58139889325
188.968768132072 -1041.58139889325
189.572502215561 -1041.58139889325
190.176236299051 -1041.58139889325
190.77997038254 -1041.58139889325
191.383704466029 -1041.58139889325
191.987438549518 -1041.58139889325
192.591172633007 -1041.58139889325
193.194906716496 -1041.58139889325
193.798640799985 -1041.58139889325
194.402374883474 -1041.58139889325
195.006108966963 -1041.58139889325
195.609843050452 -1041.58139889325
196.213577133941 -1041.58139889325
196.81731121743 -1041.58139889325
197.421045300919 -1041.58139889325
198.024779384408 -1041.58139889325
198.628513467897 -1041.58139889325
199.232247551386 -1041.58139889325
199.835981634875 -1041.58139889325
200.439715718364 -1041.58139889325
201.043449801853 -1041.58139889325
201.647183885342 -1041.58139889325
202.250917968831 -1041.58139889325
202.854652052321 -1041.58139889325
203.45838613581 -1041.58139889325
204.062120219299 -1041.58139889325
204.665854302788 -1041.58139889325
205.269588386277 -1041.58139889325
205.873322469766 -1041.58139889325
206.477056553255 -1041.58139889325
207.080790636744 -1041.58139889325
207.684524720233 -1041.58139889325
208.288258803722 -1041.58139889325
208.891992887211 -1041.58139889325
209.4957269707 -1041.58139889325
210.099461054189 -1041.58139889325
210.703195137678 -1041.58139889325
211.306929221167 -1041.58139889325
211.910663304656 -1041.58139889325
212.514397388145 -1041.58139889325
213.118131471634 -1041.58139889325
213.721865555123 -1041.58139889325
214.325599638612 -1041.58139889325
214.929333722102 -1041.58139889325
215.533067805591 -1041.58139889325
216.13680188908 -1041.58139889325
216.740535972569 -1041.58139889325
217.344270056058 -1041.58139889325
217.948004139547 -1041.58139889325
218.551738223036 -1041.58139889325
219.155472306525 -1041.58139889325
219.759206390014 -1041.58139889325
220.362940473503 -1041.58139889325
220.966674556992 -1041.58139889325
221.570408640481 -1041.58139889325
222.17414272397 -1041.58139889325
222.777876807459 -1041.58139889325
223.381610890948 -1041.58139889325
223.985344974437 -1041.58139889325
224.589079057926 -1041.58139889325
225.192813141415 -1041.58139889325
225.796547224904 -1041.58139889325
226.400281308393 -1041.58139889325
227.004015391883 -1041.58139889325
227.607749475372 -1041.58139889325
228.211483558861 -1041.58139889325
228.81521764235 -1041.58139889325
229.418951725839 -1041.58139889325
230.022685809328 -1041.58139889325
230.626419892817 -1041.58139889325
231.230153976306 -1041.58139889325
231.833888059795 -1041.58139889325
232.437622143284 -1041.58139889325
233.041356226773 -1041.58139889325
233.645090310262 -1041.58139889325
234.248824393751 -1041.58139889325
234.85255847724 -1041.58139889325
235.456292560729 -1041.58139889325
236.060026644218 -1041.58139889325
236.663760727707 -1041.58139889325
237.267494811196 -1041.58139889325
237.871228894685 -1041.58139889325
238.474962978174 -1041.58139889325
239.078697061663 -1041.58139889325
239.682431145153 -1041.58139889325
240.286165228642 -1041.58139889325
240.889899312131 -1041.58139889325
241.49363339562 -1041.58139889325
242.097367479109 -1041.58139889325
242.701101562598 -1041.58139889325
243.304835646087 -1041.58139889325
243.908569729576 -1041.58139889325
244.512303813065 -1041.58139889325
245.116037896554 -1041.58139889325
245.719771980043 -1041.58139889325
246.323506063532 -1041.58139889325
246.927240147021 -1041.58139889325
247.53097423051 -1041.58139889325
248.134708313999 -1041.58139889325
248.738442397488 -1041.58139889325
249.342176480977 -1041.58139889325
249.945910564466 -1041.58139889325
250.549644647955 -1041.58139889325
251.153378731444 -1041.58139889325
251.757112814934 -1041.58139889325
252.360846898423 -1041.58139889325
252.964580981912 -1041.58139889325
253.568315065401 -1041.58139889325
254.17204914889 -1041.58139889325
254.775783232379 -1041.58139889325
255.379517315868 -1041.58139889325
255.983251399357 -1041.58139889325
256.586985482846 -1041.58139889325
257.190719566335 -1041.58139889325
257.794453649824 -1041.58139889325
258.398187733313 -1041.58139889325
259.001921816802 -1041.58139889325
259.605655900291 -1041.58139889325
260.20938998378 -1041.58139889325
260.813124067269 -1041.58139889325
261.416858150758 -1041.58139889325
262.020592234247 -1041.58139889325
262.624326317736 -1041.58139889325
263.228060401225 -1041.58139889325
263.831794484714 -1041.58139889325
264.435528568204 -1041.58139889325
265.039262651693 -1041.58139889325
265.642996735182 -1041.58139889325
266.246730818671 -1041.58139889325
266.85046490216 -1041.58139889325
267.454198985649 -1041.58139889325
268.057933069138 -1041.58139889325
268.661667152627 -1041.58139889325
269.265401236116 -1041.58139889325
269.869135319605 -1041.58139889325
270.472869403094 -1041.58139889325
271.076603486583 -1041.58139889325
271.680337570072 -1041.58139889325
272.284071653561 -1041.58139889325
272.88780573705 -1041.58139889325
273.491539820539 -1041.58139889325
274.095273904028 -1041.58139889325
274.699007987517 -1041.58139889325
275.302742071006 -1041.58139889325
275.906476154495 -1041.58139889325
276.510210237985 -1041.58139889325
277.113944321474 -1041.58139889325
277.717678404963 -1041.58139889325
278.321412488452 -1041.58139889325
278.925146571941 -1041.58139889325
279.52888065543 -1041.58139889325
280.132614738919 -1041.58139889325
280.736348822408 -1041.58139889325
281.340082905897 -1041.58139889325
281.943816989386 -1041.58139889325
282.547551072875 -1041.58139889325
283.151285156364 -1041.58139889325
283.755019239853 -1041.58139889325
284.358753323342 -1041.58139889325
284.962487406831 -1041.58139889325
285.56622149032 -1041.58139889325
286.169955573809 -1041.58139889325
286.773689657298 -1041.58139889325
287.377423740787 -1041.58139889325
287.981157824276 -1041.58139889325
288.584891907765 -1041.58139889325
289.188625991255 -1041.58139889325
289.792360074744 -1041.58139889325
290.396094158233 -1041.58139889325
290.999828241722 -1041.58139889325
291.603562325211 -1041.58139889325
292.2072964087 -1041.58139889325
292.811030492189 -1041.58139889325
293.414764575678 -1041.58139889325
294.018498659167 -1041.58139889325
294.622232742656 -1041.58139889325
295.225966826145 -1041.58139889325
295.829700909634 -1041.58139889325
296.433434993123 -1041.58139889325
297.037169076612 -1041.58139889325
297.640903160101 -1041.58139889325
298.24463724359 -1041.58139889325
298.848371327079 -1041.58139889325
299.452105410568 -1041.58139889325
300.055839494057 -1041.58139889325
300.659573577546 -1041.58139889325
301.263307661036 -1041.58139889325
301.867041744525 -1041.58139889325
302.470775828014 -1041.58139889325
303.074509911503 -1041.58139889325
303.678243994992 -1041.58139889325
304.281978078481 -1041.58139889325
304.88571216197 -1041.58139889325
305.489446245459 -1041.58139889325
306.093180328948 -1041.58139889325
306.696914412437 -1041.58139889325
307.300648495926 -1041.58139889325
307.904382579415 -1041.58139889325
308.508116662904 -1041.58139889325
309.111850746393 -1041.58139889325
309.715584829882 -1041.58139889325
310.319318913371 -1041.58139889325
310.92305299686 -1041.58139889325
311.526787080349 -1041.58139889325
312.130521163838 -1041.58139889325
312.734255247327 -1041.58139889325
313.337989330817 -1041.58139889325
313.941723414306 -1041.58139889325
314.545457497795 -1041.58139889325
315.149191581284 -1041.58139889325
315.752925664773 -1041.58139889325
316.356659748262 -1041.58139889325
316.960393831751 -1041.58139889325
317.56412791524 -1041.58139889325
318.167861998729 -1041.58139889325
318.771596082218 -1041.58139889325
319.375330165707 -1041.58139889325
319.979064249196 -1041.58139889325
320.582798332685 -1041.58139889325
321.186532416174 -1041.58139889325
321.790266499663 -1041.58139889325
322.394000583152 -1041.58139889325
322.997734666641 -1041.58139889325
323.60146875013 -1041.58139889325
324.205202833619 -1041.58139889325
324.808936917108 -1041.58139889325
325.412671000598 -1041.58139889325
326.016405084087 -1041.58139889325
326.620139167576 -1041.58139889325
327.223873251065 -1041.58139889325
327.827607334554 -1041.58139889325
328.431341418043 -1041.58139889325
329.035075501532 -1041.58139889325
329.638809585021 -1041.58139889325
330.24254366851 -1041.58139889325
330.846277751999 -1041.58139889325
331.450011835488 -1041.58139889325
332.053745918977 -1041.58139889325
332.657480002466 -1041.58139889325
333.261214085955 -1041.58139889325
333.864948169444 -1041.58139889325
334.468682252933 -1041.58139889325
335.072416336422 -1041.58139889325
335.676150419911 -1041.58139889325
336.2798845034 -1041.58139889325
336.883618586889 -1041.58139889325
337.487352670378 -1041.58139889325
338.091086753868 -1041.58139889325
338.694820837357 -1041.58139889325
339.298554920846 -1041.58139889325
339.902289004335 -1041.58139889325
340.506023087824 -1041.58139889325
341.109757171313 -1041.58139889325
341.713491254802 -1041.58139889325
342.317225338291 -1041.58139889325
342.92095942178 -1041.58139889325
343.524693505269 -1041.58139889325
344.128427588758 -1041.58139889325
344.732161672247 -1041.58139889325
345.335895755736 -1041.58139889325
345.939629839225 -1041.58139889325
346.543363922714 -1041.58139889325
347.147098006203 -1041.58139889325
347.750832089692 -1041.58139889325
348.354566173181 -1041.58139889325
348.95830025667 -1041.58139889325
349.562034340159 -1041.58139889325
350.165768423649 -1041.58139889325
350.769502507138 -1041.58139889325
351.373236590627 -1041.58139889325
351.976970674116 -1041.58139889325
352.580704757605 -1041.58139889325
353.184438841094 -1041.58139889325
353.788172924583 -1041.58139889325
354.391907008072 -1041.58139889325
354.995641091561 -1041.58139889325
355.59937517505 -1041.58139889325
356.203109258539 -1041.58139889325
356.806843342028 -1041.58139889325
357.410577425517 -1041.58139889325
358.014311509006 -1041.58139889325
358.618045592495 -1041.58139889325
359.221779675984 -1041.58139889325
359.825513759473 -1041.58139889325
360.429247842962 -1041.58139889325
361.032981926451 -1041.58139889325
361.63671600994 -1041.58139889325
362.24045009343 -1041.58139889325
362.844184176919 -1041.58139889325
363.447918260408 -1041.58139889325
364.051652343897 -1041.58139889325
364.655386427386 -1041.58139889325
365.259120510875 -1041.58139889325
365.862854594364 -1041.58139889325
366.466588677853 -1041.58139889325
367.070322761342 -1041.58139889325
367.674056844831 -1041.58139889325
368.27779092832 -1041.58139889325
368.881525011809 -1041.58139889325
369.485259095298 -1041.58139889325
370.088993178787 -1041.58139889325
370.692727262276 -1041.58139889325
371.296461345765 -1041.58139889325
371.900195429254 -1041.58139889325
372.503929512743 -1041.58139889325
373.107663596232 -1041.58139889325
373.711397679721 -1041.58139889325
374.315131763211 -1041.58139889325
374.9188658467 -1041.58139889325
375.522599930189 -1041.58139889325
376.126334013678 -1041.58139889325
376.730068097167 -1041.58139889325
377.333802180656 -1041.58139889325
377.937536264145 -1041.58139889325
378.541270347634 -1041.58139889325
379.145004431123 -1041.58139889325
379.748738514612 -1041.58139889325
380.352472598101 -1041.58139889325
380.95620668159 -1041.58139889325
381.559940765079 -1041.58139889325
382.163674848568 -1041.58139889325
382.767408932057 -1041.58139889325
383.371143015546 -1041.58139889325
383.974877099035 -1041.58139889325
384.578611182524 -1041.58139889325
385.182345266013 -1041.58139889325
385.786079349502 -1041.58139889325
386.389813432992 -1041.58139889325
386.993547516481 -1041.58139889325
387.59728159997 -1041.58139889325
388.201015683459 -1041.58139889325
388.804749766948 -1041.58139889325
389.408483850437 -1041.58139889325
390.012217933926 -1041.58139889325
390.615952017415 -1041.58139889325
391.219686100904 -1041.58139889325
391.823420184393 -1041.58139889325
392.427154267882 -1041.58139889325
393.030888351371 -1041.58139889325
393.63462243486 -1041.58139889325
394.238356518349 -1041.58139889325
394.842090601838 -1041.58139889325
395.445824685327 -1041.58139889325
396.049558768816 -1041.58139889325
396.653292852305 -1041.58139889325
397.257026935794 -1041.58139889325
397.860761019283 -1041.58139889325
398.464495102772 -1041.58139889325
399.068229186262 -1041.58139889325
399.671963269751 -1041.58139889325
400.27569735324 -1041.58139889325
400.879431436729 -1041.58139889325
401.483165520218 -1041.58139889325
402.086899603707 -1041.58139889325
402.690633687196 -1041.58139889325
403.294367770685 -1041.58139889325
403.898101854174 -1041.58139889325
404.501835937663 -1041.58139889325
405.105570021152 -1041.58139889325
405.709304104641 -1041.58139889325
406.31303818813 -1041.58139889325
406.916772271619 -1041.58139889325
407.520506355108 -1041.58139889325
408.124240438597 -1041.58139889325
408.727974522086 -1041.58139889325
409.331708605575 -1041.58139889325
409.935442689064 -1041.58139889325
410.539176772553 -1041.58139889325
411.142910856042 -1041.58139889325
411.746644939532 -1041.58139889325
412.350379023021 -1041.58139889325
412.95411310651 -1041.58139889325
413.557847189999 -1041.58139889325
414.161581273488 -1041.58139889325
414.765315356977 -1041.58139889325
415.369049440466 -1041.58139889325
415.972783523955 -1041.58139889325
416.576517607444 -1041.58139889325
417.180251690933 -1041.58139889325
417.783985774422 -1041.58139889325
418.387719857911 -1041.58139889325
418.9914539414 -1041.58139889325
419.595188024889 -1041.58139889325
420.198922108378 -1041.58139889325
420.802656191867 -1041.58139889325
421.406390275356 -1041.58139889325
422.010124358845 -1041.58139889325
422.613858442334 -1041.58139889325
423.217592525823 -1041.58139889325
423.821326609313 -1041.58139889325
424.425060692802 -1041.58139889325
425.028794776291 -1041.58139889325
425.63252885978 -1041.58139889325
426.236262943269 -1041.58139889325
426.839997026758 -1041.58139889325
427.443731110247 -1041.58139889325
428.047465193736 -1041.58139889325
428.651199277225 -1041.58139889325
429.254933360714 -1041.58139889325
429.858667444203 -1041.58139889325
430.462401527692 -1041.58139889325
431.066135611181 -1041.58139889325
431.66986969467 -1041.58139889325
432.273603778159 -1041.58139889325
432.877337861648 -1041.58139889325
433.481071945137 -1041.58139889325
434.084806028626 -1041.58139889325
434.688540112115 -1041.58139889325
435.292274195604 -1041.58139889325
435.896008279094 -1041.58139889325
436.499742362583 -1041.58139889325
437.103476446072 -1041.58139889325
437.707210529561 -1041.58139889325
438.31094461305 -1041.58139889325
438.914678696539 -1041.58139889325
439.518412780028 -1041.58139889325
440.122146863517 -1041.58139889325
440.725880947006 -1041.58139889325
441.329615030495 -1041.58139889325
441.933349113984 -1041.58139889325
442.537083197473 -1041.58139889325
443.140817280962 -1041.58139889325
443.744551364451 -1041.58139889325
444.34828544794 -1041.58139889325
444.952019531429 -1041.58139889325
445.555753614918 -1041.58139889325
446.159487698407 -1041.58139889325
446.763221781896 -1041.58139889325
447.366955865385 -1041.58139889325
447.970689948875 -1041.58139889325
448.574424032364 -1041.58139889325
449.178158115853 -1041.58139889325
449.781892199342 -1041.58139889325
450.385626282831 -1041.58139889325
450.98936036632 -1041.58139889325
451.593094449809 -1041.58139889325
452.196828533298 -1041.58139889325
452.800562616787 -1041.58139889325
453.404296700276 -1041.58139889325
454.008030783765 -1041.58139889325
454.611764867254 -1041.58139889325
455.215498950743 -1041.58139889325
455.819233034232 -1041.58139889325
456.422967117721 -1041.58139889325
457.02670120121 -1041.58139889325
457.630435284699 -1041.58139889325
458.234169368188 -1041.58139889325
458.837903451677 -1041.58139889325
459.441637535166 -1041.58139889325
460.045371618656 -1041.58139889325
460.649105702145 -1041.58139889325
461.252839785634 -1041.58139889325
461.856573869123 -1041.58139889325
462.460307952612 -1041.58139889325
463.064042036101 -1041.58139889325
463.66777611959 -1041.58139889325
464.271510203079 -1041.58139889325
464.875244286568 -1041.58139889325
465.478978370057 -1041.58139889325
466.082712453546 -1041.58139889325
466.686446537035 -1041.58139889325
467.290180620524 -1041.58139889325
467.893914704013 -1041.58139889325
468.497648787502 -1041.58139889325
469.101382870991 -1041.58139889325
469.70511695448 -1041.58139889325
470.308851037969 -1041.58139889325
470.912585121458 -1041.58139889325
471.516319204947 -1041.58139889325
472.120053288436 -1041.58139889325
472.723787371926 -1041.58139889325
473.327521455415 -1041.58139889325
473.931255538904 -1041.58139889325
474.534989622393 -1041.58139889325
475.138723705882 -1041.58139889325
475.742457789371 -1041.58139889325
476.34619187286 -1041.58139889325
476.949925956349 -1041.58139889325
477.553660039838 -1041.58139889325
478.157394123327 -1041.58139889325
478.761128206816 -1041.58139889325
479.364862290305 -1041.58139889325
479.968596373794 -1041.58139889325
480.572330457283 -1041.58139889325
481.176064540772 -1041.58139889325
481.779798624261 -1041.58139889325
482.38353270775 -1041.58139889325
482.987266791239 -1041.58139889325
483.591000874728 -1041.58139889325
484.194734958217 -1041.58139889325
484.798469041706 -1041.58139889325
485.402203125196 -1041.58139889325
486.005937208685 -1041.58139889325
486.609671292174 -1041.58139889325
487.213405375663 -1041.58139889325
487.817139459152 -1041.58139889325
488.420873542641 -1041.58139889325
489.02460762613 -1041.58139889325
489.628341709619 -1041.58139889325
490.232075793108 -1041.58139889325
490.835809876597 -1041.58139889325
491.439543960086 -1041.58139889325
492.043278043575 -1041.58139889325
492.647012127064 -1041.58139889325
493.250746210553 -1041.58139889325
493.854480294042 -1041.58139889325
494.458214377531 -1041.58139889325
495.06194846102 -1041.58139889325
495.665682544509 -1041.58139889325
496.269416627998 -1041.58139889325
496.873150711487 -1041.58139889325
497.476884794977 -1041.58139889325
498.080618878466 -1041.58139889325
498.684352961955 -1041.58139889325
499.288087045444 -1041.58139889325
499.891821128933 -1041.58139889325
500.495555212422 -1041.58139889325
501.099289295911 -1041.58139889325
501.7030233794 -1041.58139889325
502.306757462889 -1041.58139889325
502.910491546378 -1041.58139889325
503.514225629867 -1041.58139889325
504.117959713356 -1041.58139889325
504.721693796845 -1041.58139889325
505.325427880334 -1041.58139889325
505.929161963823 -1041.58139889325
506.532896047312 -1041.58139889325
507.136630130801 -1041.58139889325
507.74036421429 -1041.58139889325
508.344098297779 -1041.58139889325
508.947832381268 -1041.58139889325
509.551566464758 -1041.58139889325
510.155300548247 -1041.58139889325
510.759034631736 -1041.58139889325
511.362768715225 -1041.58139889325
511.966502798714 -1041.58139889325
512.570236882203 -1041.58139889325
513.173970965692 -1041.58139889325
513.777705049181 -1041.58139889325
514.38143913267 -1041.58139889325
514.985173216159 -1041.58139889325
515.588907299648 -1041.58139889325
516.192641383137 -1041.58139889325
516.796375466626 -1041.58139889325
517.400109550115 -1041.58139889325
518.003843633604 -1041.58139889325
518.607577717093 -1041.58139889325
519.211311800582 -1041.58139889325
519.815045884071 -1041.58139889325
520.41877996756 -1041.58139889325
521.022514051049 -1041.58139889325
521.626248134539 -1041.58139889325
522.229982218028 -1041.58139889325
522.833716301517 -1041.58139889325
523.437450385006 -1041.58139889325
524.041184468495 -1041.58139889325
524.644918551984 -1041.58139889325
525.248652635473 -1041.58139889325
525.852386718962 -1041.58139889325
526.456120802451 -1041.58139889325
527.05985488594 -1041.58139889325
527.663588969429 -1041.58139889325
528.267323052918 -1041.58139889325
528.871057136407 -1041.58139889325
529.474791219896 -1041.58139889325
530.078525303385 -1041.58139889325
530.682259386874 -1041.58139889325
531.285993470363 -1041.58139889325
531.889727553852 -1041.58139889325
532.493461637341 -1041.58139889325
533.09719572083 -1041.58139889325
533.700929804319 -1041.58139889325
534.304663887808 -1041.58139889325
534.908397971298 -1041.58139889325
535.512132054787 -1041.58139889325
536.115866138276 -1041.58139889325
536.719600221765 -1041.58139889325
537.323334305254 -1041.58139889325
537.927068388743 -1041.58139889325
538.530802472232 -1041.58139889325
539.134536555721 -1041.58139889325
539.73827063921 -1041.58139889325
540.342004722699 -1041.58139889325
540.945738806188 -1041.58139889325
541.549472889677 -1041.58139889325
542.153206973166 -1041.58139889325
542.756941056655 -1041.58139889325
543.360675140144 -1041.58139889325
543.964409223633 -1041.58139889325
544.568143307122 -1041.58139889325
545.171877390611 -1041.58139889325
545.775611474101 -1041.58139889325
546.37934555759 -1041.58139889325
546.983079641079 -1041.58139889325
547.586813724568 -1041.58139889325
548.190547808057 -1041.58139889325
548.794281891546 -1041.58139889325
549.398015975035 -1041.58139889325
550.001750058524 -1041.58139889325
550.605484142013 -1041.58139889325
551.209218225502 -1041.58139889325
551.812952308991 -1041.58139889325
552.41668639248 -1041.58139889325
553.020420475969 -1041.58139889325
553.624154559458 -1041.58139889325
554.227888642947 -1041.58139889325
554.831622726436 -1041.58139889325
555.435356809925 -1041.58139889325
556.039090893414 -1041.58139889325
556.642824976903 -1041.58139889325
557.246559060392 -1041.58139889325
557.850293143881 -1041.58139889325
558.45402722737 -1041.58139889325
559.05776131086 -1041.58139889325
559.661495394349 -1041.58139889325
560.265229477838 -1041.58139889325
560.868963561327 -1041.58139889325
561.472697644816 -1041.58139889325
562.076431728305 -1041.58139889325
562.680165811794 -1041.58139889325
563.283899895283 -1041.58139889325
563.887633978772 -1041.58139889325
564.491368062261 -1041.58139889325
565.09510214575 -1041.58139889325
565.698836229239 -1041.58139889325
566.302570312728 -1041.58139889325
566.906304396217 -1041.58139889325
567.510038479706 -1041.58139889325
568.113772563195 -1041.58139889325
568.717506646684 -1041.58139889325
569.321240730173 -1041.58139889325
569.924974813662 -1041.58139889325
570.528708897152 -1041.58139889325
571.132442980641 -1041.58139889325
571.73617706413 -1041.58139889325
572.339911147619 -1041.58139889325
572.943645231108 -1041.58139889325
573.547379314597 -1041.58139889325
574.151113398086 -1041.58139889325
574.754847481575 -1041.58139889325
575.358581565064 -1041.58139889325
575.962315648553 -1041.58139889325
576.566049732042 -1041.58139889325
577.169783815531 -1041.58139889325
577.77351789902 -1041.58139889325
578.377251982509 -1041.58139889325
578.980986065998 -1041.58139889325
579.584720149487 -1041.58139889325
580.188454232976 -1041.58139889325
580.792188316465 -1041.58139889325
581.395922399954 -1041.58139889325
581.999656483443 -1041.58139889325
582.603390566932 -1041.58139889325
583.207124650422 -1041.58139889325
583.810858733911 -1041.58139889325
584.4145928174 -1041.58139889325
585.018326900889 -1041.58139889325
585.622060984378 -1041.58139889325
586.225795067867 -1041.58139889325
586.829529151356 -1041.58139889325
587.433263234845 -1041.58139889325
588.036997318334 -1041.58139889325
588.640731401823 -1041.58139889325
589.244465485312 -1041.58139889325
589.848199568801 -1041.58139889325
590.45193365229 -1041.58139889325
591.055667735779 -1041.58139889325
591.659401819268 -1041.58139889325
592.263135902757 -1041.58139889325
592.866869986246 -1041.58139889325
593.470604069735 -1041.58139889325
594.074338153224 -1041.58139889325
594.678072236713 -1041.58139889325
595.281806320202 -1041.58139889325
595.885540403692 -1041.58139889325
596.489274487181 -1041.58139889325
597.09300857067 -1041.58139889325
597.696742654159 -1041.58139889325
598.300476737648 -1041.58139889325
598.904210821137 -1041.58139889325
599.507944904626 -1041.58139889325
600.111678988115 -1041.58139889325
600.715413071604 -1041.58139889325
601.319147155093 -1041.58139889325
601.922881238582 -1041.58139889325
602.526615322071 -1041.58139889325
603.13034940556 -1041.58139889325
603.734083489049 -1041.58139889325
};
\addlegendentry{$bcadtr_{ran}$}
\addplot [thick, forestgreen4416044]
table {%
0.603734083489049 -946.943777983827
1.2074681669781 -986.806307364325
1.81120225046715 -998.11208667217
2.4149363339562 -1012.2336894498
3.01867041744525 -1024.63318612045
3.6224045009343 -1024.63318612045
4.22613858442334 -1025.52147596783
4.82987266791239 -1032.76394085538
5.43360675140144 -1039.9331441176
6.03734083489049 -1043.1009164169
6.64107491837954 -1045.87100176742
7.24480900186859 -1045.87100176742
7.84854308535764 -1046.34279627782
8.45227716884669 -1046.34279627782
9.05601125233574 -1046.34279627782
9.65974533582479 -1046.34279627782
10.2634794193138 -1046.34279627782
10.8672135028029 -1046.34279627782
11.4709475862919 -1046.34279627782
12.074681669781 -1046.34279627782
12.67841575327 -1046.34279627782
13.2821498367591 -1046.34279627782
13.8858839202481 -1046.34279627782
14.4896180037372 -1046.34279627782
15.0933520872262 -1046.34279627782
15.6970861707153 -1046.34279627782
16.3008202542043 -1046.34279627782
16.9045543376934 -1046.34279627782
17.5082884211824 -1046.34279627782
18.1120225046715 -1046.34279627782
18.7157565881605 -1046.34279627782
19.3194906716496 -1046.34279627782
19.9232247551386 -1046.34279627782
20.5269588386277 -1046.34279627782
21.1306929221167 -1046.34279627782
21.7344270056058 -1046.34279627782
22.3381610890948 -1046.34279627782
22.9418951725839 -1046.34279627782
23.5456292560729 -1046.34279627782
24.149363339562 -1046.34279627782
24.753097423051 -1046.34279627782
25.3568315065401 -1046.34279627782
25.9605655900291 -1046.34279627782
26.5642996735182 -1046.34279627782
27.1680337570072 -1046.34279627782
27.7717678404963 -1046.34279627782
28.3755019239853 -1046.34279627782
28.9792360074744 -1046.34279627782
29.5829700909634 -1048.21198096745
30.1867041744525 -1048.21198096745
30.7904382579415 -1048.21198096745
31.3941723414306 -1048.21198096745
31.9979064249196 -1048.21198096745
32.6016405084087 -1048.21198096745
33.2053745918977 -1048.21198096745
33.8091086753868 -1048.21198096745
34.4128427588758 -1048.21198096745
35.0165768423649 -1048.21198096745
35.6203109258539 -1048.21198096745
36.224045009343 -1048.21198096745
36.827779092832 -1048.21198096745
37.4315131763211 -1048.21198096745
38.0352472598101 -1048.21198096745
38.6389813432992 -1048.21198096745
39.2427154267882 -1048.21198096745
39.8464495102773 -1048.21198096745
40.4501835937663 -1048.21198096745
41.0539176772553 -1048.53313240432
41.6576517607444 -1048.53313240432
42.2613858442334 -1048.53313240432
42.8651199277225 -1048.53313240432
43.4688540112115 -1048.53313240432
44.0725880947006 -1048.53313240432
44.6763221781896 -1048.53313240432
45.2800562616787 -1048.53313240432
45.8837903451677 -1048.53313240432
46.4875244286568 -1048.53313240432
47.0912585121458 -1048.53313240432
47.6949925956349 -1048.53313240432
48.2987266791239 -1048.53313240432
48.902460762613 -1048.53313240432
49.506194846102 -1048.53313240432
50.1099289295911 -1048.53313240432
50.7136630130801 -1048.53313240432
51.3173970965692 -1048.53313240432
51.9211311800582 -1048.53313240432
52.5248652635473 -1048.53313240432
53.1285993470363 -1048.53313240432
53.7323334305254 -1048.53313240432
54.3360675140144 -1048.53313240432
54.9398015975035 -1048.53313240432
55.5435356809925 -1048.53313240432
56.1472697644816 -1048.53313240432
56.7510038479706 -1048.53313240432
57.3547379314597 -1048.53313240432
57.9584720149487 -1048.53313240432
58.5622060984378 -1048.53313240432
59.1659401819268 -1048.53313240432
59.7696742654159 -1048.53313240432
60.3734083489049 -1048.53313240432
60.977142432394 -1048.53313240432
61.580876515883 -1048.53313240432
62.1846105993721 -1048.53313240432
62.7883446828611 -1048.53313240432
63.3920787663502 -1048.53313240432
63.9958128498392 -1048.53313240432
64.5995469333283 -1048.53313240432
65.2032810168173 -1048.53313240432
65.8070151003064 -1048.53313240432
66.4107491837954 -1048.53313240432
67.0144832672845 -1048.53313240432
67.6182173507735 -1048.53313240432
68.2219514342626 -1048.53313240432
68.8256855177516 -1048.53313240432
69.4294196012407 -1048.53313240432
70.0331536847297 -1048.53313240432
70.6368877682188 -1048.53313240432
71.2406218517078 -1048.53313240432
71.8443559351969 -1048.53313240432
72.4480900186859 -1048.53313240432
73.0518241021749 -1048.53313240432
73.655558185664 -1048.53313240432
74.2592922691531 -1048.53313240432
74.8630263526421 -1048.53313240432
75.4667604361312 -1048.53313240432
76.0704945196202 -1048.53313240432
76.6742286031092 -1048.53313240432
77.2779626865983 -1048.53313240432
77.8816967700873 -1048.53313240432
78.4854308535764 -1048.53313240432
79.0891649370654 -1049.58950077314
79.6928990205545 -1049.58950077314
80.2966331040435 -1049.58950077314
80.9003671875326 -1049.58950077314
81.5041012710216 -1049.58950077314
82.1078353545107 -1049.58950077314
82.7115694379997 -1049.58950077314
83.3153035214888 -1049.58950077314
83.9190376049778 -1049.58950077314
84.5227716884669 -1049.58950077314
85.1265057719559 -1049.58950077314
85.730239855445 -1049.58950077314
86.333973938934 -1049.58950077314
86.9377080224231 -1049.58950077314
87.5414421059121 -1049.58950077314
88.1451761894012 -1049.58950077314
88.7489102728902 -1049.58950077314
89.3526443563793 -1049.58950077314
89.9563784398683 -1049.58950077314
90.5601125233574 -1049.58950077314
91.1638466068464 -1049.58950077314
91.7675806903355 -1049.58950077314
92.3713147738245 -1049.58950077314
92.9750488573136 -1049.58950077314
93.5787829408026 -1049.58950077314
94.1825170242917 -1049.58950077314
94.7862511077807 -1049.58950077314
95.3899851912698 -1049.58950077314
95.9937192747588 -1049.58950077314
96.5974533582479 -1049.58950077314
97.2011874417369 -1049.58950077314
97.804921525226 -1049.58950077314
98.408655608715 -1049.58950077314
99.0123896922041 -1049.58950077314
99.6161237756931 -1049.58950077314
100.219857859182 -1049.58950077314
100.823591942671 -1049.58950077314
101.42732602616 -1049.58950077314
102.031060109649 -1049.58950077314
102.634794193138 -1049.58950077314
103.238528276627 -1049.58950077314
103.842262360116 -1049.58950077314
104.445996443606 -1049.58950077314
105.049730527095 -1049.58950077314
105.653464610584 -1049.58950077314
106.257198694073 -1049.58950077314
106.860932777562 -1049.58950077314
107.464666861051 -1049.58950077314
108.06840094454 -1049.58950077314
108.672135028029 -1049.58950077314
109.275869111518 -1049.58950077314
109.879603195007 -1049.58950077314
110.483337278496 -1049.58950077314
111.087071361985 -1049.58950077314
111.690805445474 -1049.58950077314
112.294539528963 -1049.58950077314
112.898273612452 -1049.58950077314
113.502007695941 -1049.58950077314
114.10574177943 -1049.58950077314
114.709475862919 -1049.58950077314
115.313209946408 -1049.58950077314
115.916944029897 -1049.58950077314
116.520678113386 -1049.58950077314
117.124412196876 -1049.58950077314
117.728146280365 -1049.58950077314
118.331880363854 -1049.58950077314
118.935614447343 -1049.58950077314
119.539348530832 -1049.58950077314
120.143082614321 -1049.58950077314
120.74681669781 -1049.58950077314
121.350550781299 -1049.58950077314
121.954284864788 -1049.58950077314
122.558018948277 -1049.58950077314
123.161753031766 -1049.58950077314
123.765487115255 -1050.38352609519
124.369221198744 -1050.38352609519
124.972955282233 -1050.38352609519
125.576689365722 -1053.09562607921
126.180423449211 -1053.09562607921
126.7841575327 -1053.09562607921
127.387891616189 -1053.09562607921
127.991625699678 -1053.09562607921
128.595359783167 -1053.09562607921
129.199093866657 -1053.09562607921
129.802827950146 -1053.09562607921
130.406562033635 -1053.09562607921
131.010296117124 -1053.09562607921
131.614030200613 -1053.09562607921
132.217764284102 -1053.09562607921
132.821498367591 -1053.09562607921
133.42523245108 -1053.09562607921
134.028966534569 -1053.09562607921
134.632700618058 -1053.14974849933
135.236434701547 -1053.14974849933
135.840168785036 -1053.14974849933
136.443902868525 -1053.14974849933
137.047636952014 -1053.14974849933
137.651371035503 -1053.14974849933
138.255105118992 -1054.86447647576
138.858839202481 -1054.86447647576
139.46257328597 -1054.86447647576
140.066307369459 -1054.86447647576
140.670041452948 -1054.86447647576
141.273775536438 -1054.86447647576
141.877509619927 -1054.86447647576
142.481243703416 -1054.86447647576
143.084977786905 -1054.86447647576
143.688711870394 -1054.86447647576
144.292445953883 -1054.86447647576
144.896180037372 -1054.86447647576
145.499914120861 -1054.86447647576
146.10364820435 -1057.01485137434
146.707382287839 -1057.01485137434
147.311116371328 -1057.01485137434
147.914850454817 -1057.01485137434
148.518584538306 -1057.01485137434
149.122318621795 -1057.01485137434
149.726052705284 -1057.01485137434
150.329786788773 -1057.01485137434
150.933520872262 -1057.01485137434
151.537254955751 -1057.01485137434
152.14098903924 -1057.01485137434
152.744723122729 -1057.01485137434
153.348457206219 -1057.01485137434
153.952191289708 -1057.01485137434
154.555925373197 -1057.01485137434
155.159659456686 -1057.01485137434
155.763393540175 -1057.01485137434
156.367127623664 -1057.01485137434
156.970861707153 -1057.01485137434
157.574595790642 -1057.01485137434
158.178329874131 -1057.01485137434
158.78206395762 -1057.01485137434
159.385798041109 -1057.01485137434
159.989532124598 -1057.01485137434
160.593266208087 -1057.01485137434
161.197000291576 -1057.01485137434
161.800734375065 -1057.01485137434
162.404468458554 -1057.01485137434
163.008202542043 -1057.01485137434
163.611936625532 -1057.01485137434
164.215670709021 -1057.01485137434
164.81940479251 -1057.01485137434
165.423138875999 -1057.01485137434
166.026872959489 -1057.01485137434
166.630607042978 -1057.01485137434
167.234341126467 -1057.01485137434
167.838075209956 -1057.01485137434
168.441809293445 -1057.01485137434
169.045543376934 -1057.01485137434
169.649277460423 -1057.01485137434
170.253011543912 -1057.01485137434
170.856745627401 -1057.01485137434
171.46047971089 -1057.01485137434
172.064213794379 -1057.01485137434
172.667947877868 -1057.01485137434
173.271681961357 -1057.01485137434
173.875416044846 -1057.01485137434
174.479150128335 -1057.01485137434
175.082884211824 -1057.01485137434
175.686618295313 -1057.01485137434
176.290352378802 -1057.01485137434
176.894086462291 -1057.01485137434
177.49782054578 -1057.01485137434
178.10155462927 -1057.01485137434
178.705288712759 -1057.01485137434
179.309022796248 -1057.01485137434
179.912756879737 -1057.01485137434
180.516490963226 -1057.01485137434
181.120225046715 -1057.01485137434
181.723959130204 -1057.01485137434
182.327693213693 -1057.01485137434
182.931427297182 -1057.01485137434
183.535161380671 -1057.01485137434
184.13889546416 -1057.01485137434
184.742629547649 -1057.01485137434
185.346363631138 -1057.01485137434
185.950097714627 -1057.01485137434
186.553831798116 -1057.01485137434
187.157565881605 -1057.01485137434
187.761299965094 -1057.01485137434
188.365034048583 -1057.01485137434
188.968768132072 -1057.01485137434
189.572502215561 -1057.01485137434
190.176236299051 -1057.01485137434
190.77997038254 -1057.01485137434
191.383704466029 -1057.01485137434
191.987438549518 -1057.01485137434
192.591172633007 -1057.01485137434
193.194906716496 -1057.01485137434
193.798640799985 -1057.01485137434
194.402374883474 -1057.01485137434
195.006108966963 -1057.01485137434
195.609843050452 -1057.01485137434
196.213577133941 -1057.01485137434
196.81731121743 -1057.01485137434
197.421045300919 -1057.01485137434
198.024779384408 -1057.01485137434
198.628513467897 -1057.01485137434
199.232247551386 -1057.01485137434
199.835981634875 -1057.01485137434
200.439715718364 -1057.01485137434
201.043449801853 -1057.01485137434
201.647183885342 -1057.01485137434
202.250917968831 -1057.01485137434
202.854652052321 -1057.01485137434
203.45838613581 -1057.01485137434
204.062120219299 -1057.01485137434
204.665854302788 -1057.01485137434
205.269588386277 -1057.01485137434
205.873322469766 -1057.01485137434
206.477056553255 -1057.01485137434
207.080790636744 -1057.01485137434
207.684524720233 -1057.01485137434
208.288258803722 -1057.01485137434
208.891992887211 -1057.01485137434
209.4957269707 -1057.01485137434
210.099461054189 -1057.01485137434
210.703195137678 -1057.01485137434
211.306929221167 -1057.01485137434
211.910663304656 -1057.01485137434
212.514397388145 -1057.01485137434
213.118131471634 -1057.01485137434
213.721865555123 -1057.01485137434
214.325599638612 -1057.01485137434
214.929333722102 -1057.01485137434
215.533067805591 -1057.01485137434
216.13680188908 -1057.01485137434
216.740535972569 -1057.01485137434
217.344270056058 -1057.01485137434
217.948004139547 -1057.01485137434
218.551738223036 -1057.01485137434
219.155472306525 -1057.01485137434
219.759206390014 -1057.01485137434
220.362940473503 -1057.01485137434
220.966674556992 -1057.01485137434
221.570408640481 -1057.01485137434
222.17414272397 -1057.01485137434
222.777876807459 -1057.01485137434
223.381610890948 -1057.01485137434
223.985344974437 -1057.01485137434
224.589079057926 -1057.01485137434
225.192813141415 -1057.01485137434
225.796547224904 -1057.01485137434
226.400281308393 -1057.01485137434
227.004015391883 -1057.01485137434
227.607749475372 -1057.01485137434
228.211483558861 -1057.01485137434
228.81521764235 -1057.01485137434
229.418951725839 -1057.01485137434
230.022685809328 -1057.01485137434
230.626419892817 -1057.01485137434
231.230153976306 -1057.01485137434
231.833888059795 -1057.01485137434
232.437622143284 -1057.01485137434
233.041356226773 -1057.01485137434
233.645090310262 -1057.01485137434
234.248824393751 -1057.01485137434
234.85255847724 -1057.01485137434
235.456292560729 -1057.01485137434
236.060026644218 -1057.01485137434
236.663760727707 -1057.01485137434
237.267494811196 -1057.01485137434
237.871228894685 -1057.01485137434
238.474962978174 -1057.01485137434
239.078697061663 -1057.01485137434
239.682431145153 -1057.01485137434
240.286165228642 -1057.01485137434
240.889899312131 -1057.01485137434
241.49363339562 -1057.01485137434
242.097367479109 -1057.01485137434
242.701101562598 -1057.01485137434
243.304835646087 -1057.01485137434
243.908569729576 -1057.01485137434
244.512303813065 -1057.01485137434
245.116037896554 -1057.01485137434
245.719771980043 -1057.01485137434
246.323506063532 -1057.01485137434
246.927240147021 -1057.01485137434
247.53097423051 -1057.01485137434
248.134708313999 -1057.01485137434
248.738442397488 -1057.01485137434
249.342176480977 -1057.01485137434
249.945910564466 -1057.01485137434
250.549644647955 -1057.01485137434
251.153378731444 -1057.01485137434
251.757112814934 -1057.01485137434
252.360846898423 -1057.01485137434
252.964580981912 -1057.01485137434
253.568315065401 -1057.01485137434
254.17204914889 -1057.01485137434
254.775783232379 -1057.01485137434
255.379517315868 -1057.01485137434
255.983251399357 -1057.01485137434
256.586985482846 -1057.01485137434
257.190719566335 -1057.01485137434
257.794453649824 -1057.01485137434
258.398187733313 -1057.01485137434
259.001921816802 -1057.01485137434
259.605655900291 -1057.01485137434
260.20938998378 -1057.01485137434
260.813124067269 -1057.01485137434
261.416858150758 -1057.01485137434
262.020592234247 -1057.01485137434
262.624326317736 -1057.01485137434
263.228060401225 -1057.01485137434
263.831794484714 -1057.01485137434
264.435528568204 -1057.01485137434
265.039262651693 -1057.01485137434
265.642996735182 -1057.01485137434
266.246730818671 -1057.01485137434
266.85046490216 -1057.01485137434
267.454198985649 -1057.01485137434
268.057933069138 -1057.01485137434
268.661667152627 -1057.01485137434
269.265401236116 -1057.01485137434
269.869135319605 -1057.01485137434
270.472869403094 -1057.01485137434
271.076603486583 -1057.01485137434
271.680337570072 -1057.01485137434
272.284071653561 -1057.01485137434
272.88780573705 -1057.01485137434
273.491539820539 -1057.01485137434
274.095273904028 -1057.01485137434
274.699007987517 -1057.01485137434
275.302742071006 -1057.01485137434
275.906476154495 -1057.01485137434
276.510210237985 -1057.01485137434
277.113944321474 -1057.01485137434
277.717678404963 -1057.01485137434
278.321412488452 -1057.01485137434
278.925146571941 -1057.01485137434
279.52888065543 -1057.01485137434
280.132614738919 -1057.01485137434
280.736348822408 -1057.01485137434
281.340082905897 -1057.01485137434
281.943816989386 -1057.01485137434
282.547551072875 -1057.01485137434
283.151285156364 -1057.01485137434
283.755019239853 -1057.01485137434
284.358753323342 -1057.01485137434
284.962487406831 -1057.01485137434
285.56622149032 -1057.01485137434
286.169955573809 -1057.01485137434
286.773689657298 -1057.01485137434
287.377423740787 -1057.01485137434
287.981157824276 -1057.01485137434
288.584891907765 -1057.01485137434
289.188625991255 -1057.01485137434
289.792360074744 -1057.01485137434
290.396094158233 -1057.01485137434
290.999828241722 -1057.01485137434
291.603562325211 -1057.01485137434
292.2072964087 -1057.01485137434
292.811030492189 -1057.01485137434
293.414764575678 -1057.01485137434
294.018498659167 -1057.01485137434
294.622232742656 -1057.01485137434
295.225966826145 -1057.01485137434
295.829700909634 -1057.01485137434
296.433434993123 -1057.01485137434
297.037169076612 -1057.01485137434
297.640903160101 -1057.01485137434
298.24463724359 -1057.01485137434
298.848371327079 -1057.01485137434
299.452105410568 -1057.01485137434
300.055839494057 -1057.01485137434
300.659573577546 -1057.01485137434
301.263307661036 -1057.01485137434
301.867041744525 -1057.01485137434
302.470775828014 -1057.01485137434
303.074509911503 -1057.01485137434
303.678243994992 -1057.01485137434
304.281978078481 -1057.01485137434
304.88571216197 -1057.01485137434
305.489446245459 -1057.01485137434
306.093180328948 -1057.01485137434
306.696914412437 -1057.01485137434
307.300648495926 -1057.01485137434
307.904382579415 -1057.01485137434
308.508116662904 -1057.01485137434
309.111850746393 -1057.01485137434
309.715584829882 -1057.01485137434
310.319318913371 -1057.01485137434
310.92305299686 -1057.01485137434
311.526787080349 -1057.01485137434
312.130521163838 -1057.01485137434
312.734255247327 -1057.01485137434
313.337989330817 -1057.01485137434
313.941723414306 -1057.01485137434
314.545457497795 -1057.01485137434
315.149191581284 -1057.01485137434
315.752925664773 -1057.01485137434
316.356659748262 -1057.01485137434
316.960393831751 -1057.01485137434
317.56412791524 -1057.01485137434
318.167861998729 -1057.01485137434
318.771596082218 -1057.01485137434
319.375330165707 -1057.01485137434
319.979064249196 -1057.01485137434
320.582798332685 -1057.01485137434
321.186532416174 -1057.01485137434
321.790266499663 -1057.01485137434
322.394000583152 -1057.01485137434
322.997734666641 -1057.01485137434
323.60146875013 -1057.01485137434
324.205202833619 -1057.01485137434
324.808936917108 -1057.01485137434
325.412671000598 -1057.01485137434
326.016405084087 -1057.01485137434
326.620139167576 -1057.01485137434
327.223873251065 -1057.01485137434
327.827607334554 -1057.01485137434
328.431341418043 -1057.01485137434
329.035075501532 -1057.01485137434
329.638809585021 -1057.01485137434
330.24254366851 -1057.01485137434
330.846277751999 -1057.01485137434
331.450011835488 -1057.01485137434
332.053745918977 -1057.01485137434
332.657480002466 -1057.01485137434
333.261214085955 -1057.01485137434
333.864948169444 -1057.01485137434
334.468682252933 -1057.01485137434
335.072416336422 -1057.01485137434
335.676150419911 -1057.01485137434
336.2798845034 -1057.01485137434
336.883618586889 -1057.01485137434
337.487352670378 -1057.01485137434
338.091086753868 -1057.01485137434
338.694820837357 -1057.01485137434
339.298554920846 -1057.01485137434
339.902289004335 -1057.01485137434
340.506023087824 -1057.01485137434
341.109757171313 -1057.01485137434
341.713491254802 -1057.01485137434
342.317225338291 -1057.01485137434
342.92095942178 -1057.01485137434
343.524693505269 -1057.01485137434
344.128427588758 -1057.01485137434
344.732161672247 -1057.01485137434
345.335895755736 -1057.01485137434
345.939629839225 -1057.01485137434
346.543363922714 -1057.01485137434
347.147098006203 -1057.01485137434
347.750832089692 -1057.01485137434
348.354566173181 -1057.01485137434
348.95830025667 -1057.01485137434
349.562034340159 -1057.01485137434
350.165768423649 -1057.01485137434
350.769502507138 -1057.01485137434
351.373236590627 -1057.01485137434
351.976970674116 -1057.01485137434
352.580704757605 -1057.01485137434
353.184438841094 -1057.01485137434
353.788172924583 -1057.01485137434
354.391907008072 -1057.01485137434
354.995641091561 -1057.01485137434
355.59937517505 -1057.01485137434
356.203109258539 -1057.01485137434
356.806843342028 -1057.01485137434
357.410577425517 -1057.01485137434
358.014311509006 -1057.01485137434
358.618045592495 -1057.01485137434
359.221779675984 -1057.01485137434
359.825513759473 -1057.01485137434
360.429247842962 -1057.01485137434
361.032981926451 -1057.01485137434
361.63671600994 -1057.01485137434
362.24045009343 -1057.01485137434
362.844184176919 -1057.01485137434
363.447918260408 -1057.01485137434
364.051652343897 -1057.01485137434
364.655386427386 -1057.01485137434
365.259120510875 -1057.01485137434
365.862854594364 -1057.01485137434
366.466588677853 -1057.01485137434
367.070322761342 -1057.01485137434
367.674056844831 -1057.01485137434
368.27779092832 -1057.01485137434
368.881525011809 -1057.01485137434
369.485259095298 -1057.01485137434
370.088993178787 -1057.01485137434
370.692727262276 -1057.01485137434
371.296461345765 -1057.01485137434
371.900195429254 -1057.01485137434
372.503929512743 -1057.01485137434
373.107663596232 -1057.01485137434
373.711397679721 -1057.01485137434
374.315131763211 -1057.01485137434
374.9188658467 -1057.01485137434
375.522599930189 -1057.01485137434
376.126334013678 -1057.01485137434
376.730068097167 -1057.01485137434
377.333802180656 -1057.01485137434
377.937536264145 -1057.01485137434
378.541270347634 -1057.01485137434
379.145004431123 -1057.01485137434
379.748738514612 -1057.01485137434
380.352472598101 -1057.01485137434
380.95620668159 -1057.01485137434
381.559940765079 -1057.01485137434
382.163674848568 -1057.01485137434
382.767408932057 -1057.01485137434
383.371143015546 -1057.01485137434
383.974877099035 -1057.01485137434
384.578611182524 -1057.01485137434
385.182345266013 -1057.01485137434
385.786079349502 -1057.01485137434
386.389813432992 -1057.01485137434
386.993547516481 -1057.01485137434
387.59728159997 -1057.01485137434
388.201015683459 -1057.01485137434
388.804749766948 -1057.01485137434
389.408483850437 -1057.01485137434
390.012217933926 -1057.01485137434
390.615952017415 -1057.01485137434
391.219686100904 -1057.01485137434
391.823420184393 -1057.01485137434
392.427154267882 -1057.01485137434
393.030888351371 -1057.01485137434
393.63462243486 -1057.01485137434
394.238356518349 -1057.01485137434
394.842090601838 -1057.01485137434
395.445824685327 -1057.01485137434
396.049558768816 -1057.01485137434
396.653292852305 -1057.01485137434
397.257026935794 -1057.01485137434
397.860761019283 -1057.01485137434
398.464495102772 -1057.01485137434
399.068229186262 -1057.01485137434
399.671963269751 -1057.01485137434
400.27569735324 -1057.01485137434
400.879431436729 -1057.01485137434
401.483165520218 -1057.01485137434
402.086899603707 -1057.01485137434
402.690633687196 -1057.01485137434
403.294367770685 -1057.01485137434
403.898101854174 -1057.01485137434
404.501835937663 -1057.01485137434
405.105570021152 -1057.01485137434
405.709304104641 -1057.01485137434
406.31303818813 -1057.01485137434
406.916772271619 -1057.01485137434
407.520506355108 -1057.01485137434
408.124240438597 -1057.01485137434
408.727974522086 -1057.01485137434
409.331708605575 -1057.01485137434
409.935442689064 -1057.01485137434
410.539176772553 -1057.01485137434
411.142910856042 -1057.01485137434
411.746644939532 -1057.01485137434
412.350379023021 -1057.01485137434
412.95411310651 -1057.01485137434
413.557847189999 -1057.01485137434
414.161581273488 -1057.01485137434
414.765315356977 -1057.01485137434
415.369049440466 -1057.01485137434
415.972783523955 -1057.01485137434
416.576517607444 -1057.01485137434
417.180251690933 -1057.01485137434
417.783985774422 -1057.01485137434
418.387719857911 -1057.01485137434
418.9914539414 -1057.01485137434
419.595188024889 -1057.01485137434
420.198922108378 -1057.01485137434
420.802656191867 -1057.01485137434
421.406390275356 -1057.01485137434
422.010124358845 -1057.01485137434
422.613858442334 -1057.01485137434
423.217592525823 -1057.01485137434
423.821326609313 -1057.01485137434
424.425060692802 -1057.01485137434
425.028794776291 -1057.01485137434
425.63252885978 -1057.01485137434
426.236262943269 -1057.01485137434
426.839997026758 -1057.01485137434
427.443731110247 -1057.01485137434
428.047465193736 -1057.01485137434
428.651199277225 -1057.01485137434
429.254933360714 -1057.01485137434
429.858667444203 -1057.01485137434
430.462401527692 -1057.01485137434
431.066135611181 -1057.01485137434
431.66986969467 -1057.01485137434
432.273603778159 -1057.01485137434
432.877337861648 -1057.01485137434
433.481071945137 -1057.01485137434
434.084806028626 -1057.01485137434
434.688540112115 -1057.01485137434
435.292274195604 -1057.01485137434
435.896008279094 -1057.01485137434
436.499742362583 -1057.01485137434
437.103476446072 -1057.01485137434
437.707210529561 -1057.01485137434
438.31094461305 -1057.01485137434
438.914678696539 -1057.01485137434
439.518412780028 -1057.01485137434
440.122146863517 -1057.01485137434
440.725880947006 -1057.01485137434
441.329615030495 -1057.01485137434
441.933349113984 -1057.01485137434
442.537083197473 -1057.01485137434
443.140817280962 -1057.01485137434
443.744551364451 -1057.01485137434
444.34828544794 -1057.01485137434
444.952019531429 -1057.01485137434
445.555753614918 -1057.01485137434
446.159487698407 -1057.01485137434
446.763221781896 -1057.01485137434
447.366955865385 -1057.01485137434
447.970689948875 -1057.01485137434
448.574424032364 -1057.01485137434
449.178158115853 -1057.01485137434
449.781892199342 -1057.01485137434
450.385626282831 -1057.01485137434
450.98936036632 -1057.01485137434
451.593094449809 -1057.01485137434
452.196828533298 -1057.01485137434
452.800562616787 -1057.01485137434
453.404296700276 -1057.01485137434
454.008030783765 -1057.01485137434
454.611764867254 -1057.01485137434
455.215498950743 -1057.01485137434
455.819233034232 -1057.01485137434
456.422967117721 -1057.01485137434
457.02670120121 -1057.01485137434
457.630435284699 -1057.01485137434
458.234169368188 -1057.01485137434
458.837903451677 -1057.01485137434
459.441637535166 -1057.01485137434
460.045371618656 -1057.01485137434
460.649105702145 -1057.01485137434
461.252839785634 -1057.01485137434
461.856573869123 -1057.01485137434
462.460307952612 -1057.01485137434
463.064042036101 -1057.01485137434
463.66777611959 -1057.01485137434
464.271510203079 -1057.01485137434
464.875244286568 -1057.01485137434
465.478978370057 -1057.01485137434
466.082712453546 -1057.01485137434
466.686446537035 -1057.01485137434
467.290180620524 -1057.01485137434
467.893914704013 -1057.01485137434
468.497648787502 -1057.01485137434
469.101382870991 -1057.01485137434
469.70511695448 -1057.01485137434
470.308851037969 -1057.01485137434
470.912585121458 -1057.01485137434
471.516319204947 -1057.01485137434
472.120053288436 -1057.01485137434
472.723787371926 -1057.01485137434
473.327521455415 -1057.01485137434
473.931255538904 -1057.01485137434
474.534989622393 -1057.01485137434
475.138723705882 -1057.01485137434
475.742457789371 -1057.01485137434
476.34619187286 -1057.01485137434
476.949925956349 -1057.01485137434
477.553660039838 -1057.01485137434
478.157394123327 -1057.01485137434
478.761128206816 -1057.01485137434
479.364862290305 -1057.01485137434
479.968596373794 -1057.01485137434
480.572330457283 -1057.01485137434
481.176064540772 -1057.01485137434
481.779798624261 -1057.01485137434
482.38353270775 -1057.01485137434
482.987266791239 -1057.01485137434
483.591000874728 -1057.01485137434
484.194734958217 -1057.01485137434
484.798469041706 -1057.01485137434
485.402203125196 -1057.01485137434
486.005937208685 -1057.01485137434
486.609671292174 -1057.01485137434
487.213405375663 -1057.01485137434
487.817139459152 -1057.01485137434
488.420873542641 -1057.01485137434
489.02460762613 -1057.01485137434
489.628341709619 -1057.01485137434
490.232075793108 -1057.01485137434
490.835809876597 -1057.01485137434
491.439543960086 -1057.01485137434
492.043278043575 -1057.01485137434
492.647012127064 -1057.01485137434
493.250746210553 -1057.01485137434
493.854480294042 -1057.01485137434
494.458214377531 -1057.01485137434
495.06194846102 -1057.01485137434
495.665682544509 -1057.01485137434
496.269416627998 -1057.01485137434
496.873150711487 -1057.01485137434
497.476884794977 -1057.01485137434
498.080618878466 -1057.01485137434
498.684352961955 -1057.01485137434
499.288087045444 -1057.01485137434
499.891821128933 -1057.01485137434
500.495555212422 -1057.01485137434
501.099289295911 -1057.01485137434
501.7030233794 -1057.01485137434
502.306757462889 -1057.01485137434
502.910491546378 -1057.01485137434
503.514225629867 -1057.01485137434
504.117959713356 -1057.01485137434
504.721693796845 -1057.01485137434
505.325427880334 -1057.01485137434
505.929161963823 -1057.01485137434
506.532896047312 -1057.01485137434
507.136630130801 -1057.01485137434
507.74036421429 -1057.01485137434
508.344098297779 -1057.01485137434
508.947832381268 -1057.01485137434
509.551566464758 -1057.01485137434
510.155300548247 -1057.01485137434
510.759034631736 -1057.01485137434
511.362768715225 -1057.01485137434
511.966502798714 -1057.01485137434
512.570236882203 -1057.01485137434
513.173970965692 -1057.01485137434
513.777705049181 -1057.01485137434
514.38143913267 -1057.01485137434
514.985173216159 -1057.01485137434
515.588907299648 -1057.01485137434
516.192641383137 -1057.01485137434
516.796375466626 -1057.01485137434
517.400109550115 -1057.01485137434
518.003843633604 -1057.01485137434
518.607577717093 -1057.01485137434
519.211311800582 -1057.01485137434
519.815045884071 -1057.01485137434
520.41877996756 -1057.01485137434
521.022514051049 -1057.01485137434
521.626248134539 -1057.01485137434
522.229982218028 -1057.01485137434
522.833716301517 -1057.01485137434
523.437450385006 -1057.01485137434
524.041184468495 -1057.01485137434
524.644918551984 -1057.01485137434
525.248652635473 -1057.01485137434
525.852386718962 -1057.01485137434
526.456120802451 -1057.01485137434
527.05985488594 -1057.01485137434
527.663588969429 -1057.01485137434
528.267323052918 -1057.01485137434
528.871057136407 -1057.01485137434
529.474791219896 -1057.01485137434
530.078525303385 -1057.01485137434
530.682259386874 -1057.01485137434
531.285993470363 -1057.01485137434
531.889727553852 -1057.01485137434
532.493461637341 -1057.01485137434
533.09719572083 -1057.01485137434
533.700929804319 -1057.01485137434
534.304663887808 -1057.01485137434
534.908397971298 -1057.01485137434
535.512132054787 -1057.01485137434
536.115866138276 -1057.01485137434
536.719600221765 -1057.01485137434
537.323334305254 -1057.01485137434
537.927068388743 -1057.01485137434
538.530802472232 -1057.01485137434
539.134536555721 -1057.01485137434
539.73827063921 -1057.01485137434
540.342004722699 -1057.01485137434
540.945738806188 -1057.01485137434
541.549472889677 -1057.01485137434
542.153206973166 -1057.01485137434
542.756941056655 -1057.01485137434
543.360675140144 -1057.01485137434
543.964409223633 -1057.01485137434
544.568143307122 -1057.01485137434
545.171877390611 -1057.01485137434
545.775611474101 -1057.01485137434
546.37934555759 -1057.01485137434
546.983079641079 -1057.01485137434
547.586813724568 -1057.01485137434
548.190547808057 -1057.01485137434
548.794281891546 -1057.01485137434
549.398015975035 -1057.01485137434
550.001750058524 -1057.01485137434
550.605484142013 -1057.01485137434
551.209218225502 -1057.01485137434
551.812952308991 -1057.01485137434
552.41668639248 -1057.01485137434
553.020420475969 -1057.01485137434
553.624154559458 -1057.01485137434
554.227888642947 -1057.01485137434
554.831622726436 -1057.01485137434
555.435356809925 -1057.01485137434
556.039090893414 -1057.01485137434
556.642824976903 -1057.01485137434
557.246559060392 -1057.01485137434
557.850293143881 -1057.01485137434
558.45402722737 -1057.01485137434
559.05776131086 -1057.01485137434
559.661495394349 -1057.01485137434
560.265229477838 -1057.01485137434
560.868963561327 -1057.01485137434
561.472697644816 -1057.01485137434
562.076431728305 -1057.01485137434
562.680165811794 -1057.01485137434
563.283899895283 -1057.01485137434
563.887633978772 -1057.01485137434
564.491368062261 -1057.01485137434
565.09510214575 -1057.01485137434
565.698836229239 -1057.01485137434
566.302570312728 -1057.01485137434
566.906304396217 -1057.01485137434
567.510038479706 -1057.01485137434
568.113772563195 -1057.01485137434
568.717506646684 -1057.01485137434
569.321240730173 -1057.01485137434
569.924974813662 -1057.01485137434
570.528708897152 -1057.01485137434
571.132442980641 -1057.01485137434
571.73617706413 -1057.01485137434
572.339911147619 -1057.01485137434
572.943645231108 -1057.01485137434
573.547379314597 -1057.01485137434
574.151113398086 -1057.01485137434
574.754847481575 -1057.01485137434
575.358581565064 -1057.01485137434
575.962315648553 -1057.01485137434
576.566049732042 -1057.01485137434
577.169783815531 -1057.01485137434
577.77351789902 -1057.01485137434
578.377251982509 -1057.01485137434
578.980986065998 -1057.01485137434
579.584720149487 -1057.01485137434
580.188454232976 -1057.01485137434
580.792188316465 -1057.01485137434
581.395922399954 -1057.01485137434
581.999656483443 -1057.01485137434
582.603390566932 -1057.01485137434
583.207124650422 -1057.01485137434
583.810858733911 -1057.01485137434
584.4145928174 -1057.01485137434
585.018326900889 -1057.01485137434
585.622060984378 -1057.01485137434
586.225795067867 -1057.01485137434
586.829529151356 -1057.01485137434
587.433263234845 -1057.01485137434
588.036997318334 -1057.01485137434
588.640731401823 -1057.01485137434
589.244465485312 -1057.01485137434
589.848199568801 -1057.01485137434
590.45193365229 -1057.01485137434
591.055667735779 -1057.01485137434
591.659401819268 -1057.01485137434
592.263135902757 -1057.01485137434
592.866869986246 -1057.01485137434
593.470604069735 -1057.01485137434
594.074338153224 -1057.01485137434
594.678072236713 -1057.01485137434
595.281806320202 -1057.01485137434
595.885540403692 -1057.01485137434
596.489274487181 -1057.01485137434
597.09300857067 -1057.01485137434
597.696742654159 -1057.01485137434
598.300476737648 -1057.01485137434
598.904210821137 -1057.01485137434
599.507944904626 -1057.01485137434
600.111678988115 -1057.01485137434
600.715413071604 -1057.01485137434
601.319147155093 -1057.01485137434
601.922881238582 -1057.01485137434
602.526615322071 -1057.01485137434
603.13034940556 -1057.01485137434
603.734083489049 -1057.01485137434
};
\addlegendentry{$trws$}
\addplot [thick, goldenrod18818934]
table {%
0.603734083489049 -969.312817676533
1.2074681669781 -986.36738684145
1.81120225046715 -989.619632266697
2.4149363339562 -989.619632266697
3.01867041744525 -989.619632266697
3.6224045009343 -989.619632266697
4.22613858442334 -989.619632266697
4.82987266791239 -989.619632266697
5.43360675140144 -989.619632266697
6.03734083489049 -989.619632266697
6.64107491837954 -989.619632266697
7.24480900186859 -989.619632266697
7.84854308535764 -989.619632266697
8.45227716884669 -989.619632266697
9.05601125233574 -989.619632266697
9.65974533582479 -989.619632266697
10.2634794193138 -989.619632266697
10.8672135028029 -989.619632266697
11.4709475862919 -989.619632266697
12.074681669781 -989.619632266697
12.67841575327 -989.619632266697
13.2821498367591 -989.619632266697
13.8858839202481 -990.551622501238
14.4896180037372 -990.551622501238
15.0933520872262 -990.551622501238
15.6970861707153 -990.551622501238
16.3008202542043 -990.551622501238
16.9045543376934 -990.551622501238
17.5082884211824 -990.551622501238
18.1120225046715 -990.551622501238
18.7157565881605 -990.551622501238
19.3194906716496 -990.551622501238
19.9232247551386 -990.551622501238
20.5269588386277 -990.551622501238
21.1306929221167 -990.551622501238
21.7344270056058 -990.551622501238
22.3381610890948 -990.551622501238
22.9418951725839 -990.551622501238
23.5456292560729 -990.551622501238
24.149363339562 -990.551622501238
24.753097423051 -990.551622501238
25.3568315065401 -990.551622501238
25.9605655900291 -990.551622501238
26.5642996735182 -990.551622501238
27.1680337570072 -990.551622501238
27.7717678404963 -990.551622501238
28.3755019239853 -990.551622501238
28.9792360074744 -990.551622501238
29.5829700909634 -990.551622501238
30.1867041744525 -991.433611412909
30.7904382579415 -991.433611412909
31.3941723414306 -991.433611412909
31.9979064249196 -991.433611412909
32.6016405084087 -991.433611412909
33.2053745918977 -991.433611412909
33.8091086753868 -991.433611412909
34.4128427588758 -991.433611412909
35.0165768423649 -991.433611412909
35.6203109258539 -991.433611412909
36.224045009343 -991.433611412909
36.827779092832 -991.433611412909
37.4315131763211 -991.433611412909
38.0352472598101 -991.433611412909
38.6389813432992 -991.433611412909
39.2427154267882 -991.433611412909
39.8464495102773 -991.433611412909
40.4501835937663 -991.433611412909
41.0539176772553 -991.433611412909
41.6576517607444 -991.433611412909
42.2613858442334 -991.433611412909
42.8651199277225 -991.433611412909
43.4688540112115 -991.433611412909
44.0725880947006 -991.433611412909
44.6763221781896 -991.433611412909
45.2800562616787 -991.433611412909
45.8837903451677 -991.433611412909
46.4875244286568 -991.433611412909
47.0912585121458 -991.433611412909
47.6949925956349 -991.433611412909
48.2987266791239 -991.433611412909
48.902460762613 -991.433611412909
49.506194846102 -991.433611412909
50.1099289295911 -991.433611412909
50.7136630130801 -991.433611412909
51.3173970965692 -991.433611412909
51.9211311800582 -991.433611412909
52.5248652635473 -991.433611412909
53.1285993470363 -991.433611412909
53.7323334305254 -991.433611412909
54.3360675140144 -991.433611412909
54.9398015975035 -991.433611412909
55.5435356809925 -991.433611412909
56.1472697644816 -991.433611412909
56.7510038479706 -991.433611412909
57.3547379314597 -991.433611412909
57.9584720149487 -991.433611412909
58.5622060984378 -991.433611412909
59.1659401819268 -991.433611412909
59.7696742654159 -991.433611412909
60.3734083489049 -991.433611412909
60.977142432394 -991.433611412909
61.580876515883 -991.433611412909
62.1846105993721 -991.433611412909
62.7883446828611 -991.433611412909
63.3920787663502 -991.433611412909
63.9958128498392 -991.433611412909
64.5995469333283 -991.433611412909
65.2032810168173 -991.433611412909
65.8070151003064 -991.433611412909
66.4107491837954 -991.433611412909
67.0144832672845 -991.433611412909
67.6182173507735 -991.433611412909
68.2219514342626 -991.433611412909
68.8256855177516 -991.433611412909
69.4294196012407 -991.433611412909
70.0331536847297 -991.433611412909
70.6368877682188 -991.433611412909
71.2406218517078 -991.433611412909
71.8443559351969 -991.433611412909
72.4480900186859 -991.433611412909
73.0518241021749 -991.433611412909
73.655558185664 -991.433611412909
74.2592922691531 -991.433611412909
74.8630263526421 -991.433611412909
75.4667604361312 -991.433611412909
76.0704945196202 -991.433611412909
76.6742286031092 -991.433611412909
77.2779626865983 -991.433611412909
77.8816967700873 -991.433611412909
78.4854308535764 -991.433611412909
79.0891649370654 -991.433611412909
79.6928990205545 -991.433611412909
80.2966331040435 -991.433611412909
80.9003671875326 -991.433611412909
81.5041012710216 -991.433611412909
82.1078353545107 -991.433611412909
82.7115694379997 -991.433611412909
83.3153035214888 -991.433611412909
83.9190376049778 -991.433611412909
84.5227716884669 -991.433611412909
85.1265057719559 -991.433611412909
85.730239855445 -991.433611412909
86.333973938934 -991.433611412909
86.9377080224231 -991.433611412909
87.5414421059121 -991.433611412909
88.1451761894012 -991.433611412909
88.7489102728902 -991.433611412909
89.3526443563793 -991.433611412909
89.9563784398683 -991.433611412909
90.5601125233574 -991.433611412909
91.1638466068464 -991.433611412909
91.7675806903355 -991.433611412909
92.3713147738245 -991.433611412909
92.9750488573136 -991.433611412909
93.5787829408026 -991.433611412909
94.1825170242917 -991.433611412909
94.7862511077807 -991.433611412909
95.3899851912698 -991.433611412909
95.9937192747588 -991.433611412909
96.5974533582479 -991.433611412909
97.2011874417369 -991.433611412909
97.804921525226 -991.433611412909
98.408655608715 -991.433611412909
99.0123896922041 -991.433611412909
99.6161237756931 -991.433611412909
100.219857859182 -991.433611412909
100.823591942671 -991.433611412909
101.42732602616 -991.433611412909
102.031060109649 -991.433611412909
102.634794193138 -991.433611412909
103.238528276627 -991.433611412909
103.842262360116 -991.433611412909
104.445996443606 -991.433611412909
105.049730527095 -991.433611412909
105.653464610584 -991.433611412909
106.257198694073 -991.433611412909
106.860932777562 -991.433611412909
107.464666861051 -991.433611412909
108.06840094454 -991.433611412909
108.672135028029 -991.433611412909
109.275869111518 -991.433611412909
109.879603195007 -991.433611412909
110.483337278496 -991.433611412909
111.087071361985 -991.433611412909
111.690805445474 -992.448100664174
112.294539528963 -992.448100664174
112.898273612452 -992.448100664174
113.502007695941 -992.448100664174
114.10574177943 -992.448100664174
114.709475862919 -992.448100664174
115.313209946408 -992.448100664174
115.916944029897 -992.448100664174
116.520678113386 -992.448100664174
117.124412196876 -992.448100664174
117.728146280365 -992.448100664174
118.331880363854 -992.448100664174
118.935614447343 -992.448100664174
119.539348530832 -992.448100664174
120.143082614321 -992.448100664174
120.74681669781 -992.448100664174
121.350550781299 -992.448100664174
121.954284864788 -992.448100664174
122.558018948277 -994.391490603352
123.161753031766 -994.391490603352
123.765487115255 -994.391490603352
124.369221198744 -994.391490603352
124.972955282233 -994.391490603352
125.576689365722 -994.391490603352
126.180423449211 -994.391490603352
126.7841575327 -994.391490603352
127.387891616189 -994.391490603352
127.991625699678 -994.391490603352
128.595359783167 -994.391490603352
129.199093866657 -994.391490603352
129.802827950146 -994.391490603352
130.406562033635 -994.391490603352
131.010296117124 -994.391490603352
131.614030200613 -994.391490603352
132.217764284102 -994.391490603352
132.821498367591 -994.391490603352
133.42523245108 -994.391490603352
134.028966534569 -994.391490603352
134.632700618058 -994.391490603352
135.236434701547 -994.391490603352
135.840168785036 -994.391490603352
136.443902868525 -994.391490603352
137.047636952014 -994.391490603352
137.651371035503 -994.391490603352
138.255105118992 -994.391490603352
138.858839202481 -994.391490603352
139.46257328597 -994.391490603352
140.066307369459 -994.391490603352
140.670041452948 -994.391490603352
141.273775536438 -994.391490603352
141.877509619927 -994.391490603352
142.481243703416 -994.391490603352
143.084977786905 -994.391490603352
143.688711870394 -994.391490603352
144.292445953883 -994.391490603352
144.896180037372 -994.391490603352
145.499914120861 -994.391490603352
146.10364820435 -994.391490603352
146.707382287839 -994.391490603352
147.311116371328 -994.391490603352
147.914850454817 -994.391490603352
148.518584538306 -994.391490603352
149.122318621795 -994.391490603352
149.726052705284 -994.391490603352
150.329786788773 -994.391490603352
150.933520872262 -994.391490603352
151.537254955751 -994.391490603352
152.14098903924 -994.391490603352
152.744723122729 -994.391490603352
153.348457206219 -994.391490603352
153.952191289708 -994.391490603352
154.555925373197 -994.391490603352
155.159659456686 -994.391490603352
155.763393540175 -994.391490603352
156.367127623664 -994.391490603352
156.970861707153 -994.391490603352
157.574595790642 -994.391490603352
158.178329874131 -994.391490603352
158.78206395762 -994.391490603352
159.385798041109 -994.391490603352
159.989532124598 -994.391490603352
160.593266208087 -994.391490603352
161.197000291576 -994.391490603352
161.800734375065 -994.391490603352
162.404468458554 -994.391490603352
163.008202542043 -994.391490603352
163.611936625532 -994.391490603352
164.215670709021 -994.391490603352
164.81940479251 -994.391490603352
165.423138875999 -994.391490603352
166.026872959489 -994.391490603352
166.630607042978 -994.391490603352
167.234341126467 -994.391490603352
167.838075209956 -994.391490603352
168.441809293445 -994.391490603352
169.045543376934 -994.391490603352
169.649277460423 -994.391490603352
170.253011543912 -994.391490603352
170.856745627401 -994.391490603352
171.46047971089 -994.391490603352
172.064213794379 -994.391490603352
172.667947877868 -994.391490603352
173.271681961357 -994.993845204367
173.875416044846 -994.993845204367
174.479150128335 -994.993845204367
175.082884211824 -994.993845204367
175.686618295313 -994.993845204367
176.290352378802 -994.993845204367
176.894086462291 -994.993845204367
177.49782054578 -994.993845204367
178.10155462927 -994.993845204367
178.705288712759 -994.993845204367
179.309022796248 -994.993845204367
179.912756879737 -994.993845204367
180.516490963226 -994.993845204367
181.120225046715 -994.993845204367
181.723959130204 -994.993845204367
182.327693213693 -994.993845204367
182.931427297182 -994.993845204367
183.535161380671 -994.993845204367
184.13889546416 -994.993845204367
184.742629547649 -994.993845204367
185.346363631138 -994.993845204367
185.950097714627 -994.993845204367
186.553831798116 -994.993845204367
187.157565881605 -994.993845204367
187.761299965094 -994.993845204367
188.365034048583 -994.993845204367
188.968768132072 -994.993845204367
189.572502215561 -994.993845204367
190.176236299051 -994.993845204367
190.77997038254 -994.993845204367
191.383704466029 -994.993845204367
191.987438549518 -994.993845204367
192.591172633007 -994.993845204367
193.194906716496 -994.993845204367
193.798640799985 -994.993845204367
194.402374883474 -994.993845204367
195.006108966963 -994.993845204367
195.609843050452 -994.993845204367
196.213577133941 -994.993845204367
196.81731121743 -994.993845204367
197.421045300919 -994.993845204367
198.024779384408 -994.993845204367
198.628513467897 -994.993845204367
199.232247551386 -994.993845204367
199.835981634875 -994.993845204367
200.439715718364 -994.993845204367
201.043449801853 -994.993845204367
201.647183885342 -994.993845204367
202.250917968831 -994.993845204367
202.854652052321 -994.993845204367
203.45838613581 -994.993845204367
204.062120219299 -994.993845204367
204.665854302788 -994.993845204367
205.269588386277 -994.993845204367
205.873322469766 -994.993845204367
206.477056553255 -994.993845204367
207.080790636744 -994.993845204367
207.684524720233 -994.993845204367
208.288258803722 -994.993845204367
208.891992887211 -994.993845204367
209.4957269707 -994.993845204367
210.099461054189 -994.993845204367
210.703195137678 -994.993845204367
211.306929221167 -994.993845204367
211.910663304656 -994.993845204367
212.514397388145 -994.993845204367
213.118131471634 -994.993845204367
213.721865555123 -994.993845204367
214.325599638612 -994.993845204367
214.929333722102 -994.993845204367
215.533067805591 -994.993845204367
216.13680188908 -994.993845204367
216.740535972569 -994.993845204367
217.344270056058 -994.993845204367
217.948004139547 -994.993845204367
218.551738223036 -994.993845204367
219.155472306525 -994.993845204367
219.759206390014 -994.993845204367
220.362940473503 -994.993845204367
220.966674556992 -994.993845204367
221.570408640481 -994.993845204367
222.17414272397 -994.993845204367
222.777876807459 -994.993845204367
223.381610890948 -994.993845204367
223.985344974437 -994.993845204367
224.589079057926 -994.993845204367
225.192813141415 -994.993845204367
225.796547224904 -994.993845204367
226.400281308393 -994.993845204367
227.004015391883 -994.993845204367
227.607749475372 -994.993845204367
228.211483558861 -994.993845204367
228.81521764235 -994.993845204367
229.418951725839 -994.993845204367
230.022685809328 -994.993845204367
230.626419892817 -994.993845204367
231.230153976306 -994.993845204367
231.833888059795 -994.993845204367
232.437622143284 -994.993845204367
233.041356226773 -994.993845204367
233.645090310262 -994.993845204367
234.248824393751 -994.993845204367
234.85255847724 -994.993845204367
235.456292560729 -994.993845204367
236.060026644218 -994.993845204367
236.663760727707 -994.993845204367
237.267494811196 -994.993845204367
237.871228894685 -994.993845204367
238.474962978174 -994.993845204367
239.078697061663 -994.993845204367
239.682431145153 -994.993845204367
240.286165228642 -994.993845204367
240.889899312131 -994.993845204367
241.49363339562 -994.993845204367
242.097367479109 -994.993845204367
242.701101562598 -994.993845204367
243.304835646087 -994.993845204367
243.908569729576 -994.993845204367
244.512303813065 -994.993845204367
245.116037896554 -994.993845204367
245.719771980043 -994.993845204367
246.323506063532 -994.993845204367
246.927240147021 -994.993845204367
247.53097423051 -994.993845204367
248.134708313999 -994.993845204367
248.738442397488 -994.993845204367
249.342176480977 -994.993845204367
249.945910564466 -994.993845204367
250.549644647955 -994.993845204367
251.153378731444 -994.993845204367
251.757112814934 -994.993845204367
252.360846898423 -994.993845204367
252.964580981912 -994.993845204367
253.568315065401 -994.993845204367
254.17204914889 -994.993845204367
254.775783232379 -994.993845204367
255.379517315868 -994.993845204367
255.983251399357 -994.993845204367
256.586985482846 -994.993845204367
257.190719566335 -994.993845204367
257.794453649824 -994.993845204367
258.398187733313 -994.993845204367
259.001921816802 -994.993845204367
259.605655900291 -994.993845204367
260.20938998378 -994.993845204367
260.813124067269 -994.993845204367
261.416858150758 -994.993845204367
262.020592234247 -994.993845204367
262.624326317736 -994.993845204367
263.228060401225 -994.993845204367
263.831794484714 -994.993845204367
264.435528568204 -994.993845204367
265.039262651693 -994.993845204367
265.642996735182 -994.993845204367
266.246730818671 -994.993845204367
266.85046490216 -994.993845204367
267.454198985649 -994.993845204367
268.057933069138 -994.993845204367
268.661667152627 -994.993845204367
269.265401236116 -994.993845204367
269.869135319605 -994.993845204367
270.472869403094 -994.993845204367
271.076603486583 -994.993845204367
271.680337570072 -994.993845204367
272.284071653561 -994.993845204367
272.88780573705 -994.993845204367
273.491539820539 -994.993845204367
274.095273904028 -994.993845204367
274.699007987517 -994.993845204367
275.302742071006 -994.993845204367
275.906476154495 -994.993845204367
276.510210237985 -994.993845204367
277.113944321474 -994.993845204367
277.717678404963 -994.993845204367
278.321412488452 -994.993845204367
278.925146571941 -994.993845204367
279.52888065543 -994.993845204367
280.132614738919 -994.993845204367
280.736348822408 -994.993845204367
281.340082905897 -994.993845204367
281.943816989386 -994.993845204367
282.547551072875 -994.993845204367
283.151285156364 -994.993845204367
283.755019239853 -994.993845204367
284.358753323342 -994.993845204367
284.962487406831 -994.993845204367
285.56622149032 -994.993845204367
286.169955573809 -994.993845204367
286.773689657298 -994.993845204367
287.377423740787 -994.993845204367
287.981157824276 -994.993845204367
288.584891907765 -994.993845204367
289.188625991255 -994.993845204367
289.792360074744 -994.993845204367
290.396094158233 -994.993845204367
290.999828241722 -994.993845204367
291.603562325211 -994.993845204367
292.2072964087 -994.993845204367
292.811030492189 -994.993845204367
293.414764575678 -994.993845204367
294.018498659167 -994.993845204367
294.622232742656 -994.993845204367
295.225966826145 -994.993845204367
295.829700909634 -994.993845204367
296.433434993123 -994.993845204367
297.037169076612 -994.993845204367
297.640903160101 -994.993845204367
298.24463724359 -994.993845204367
298.848371327079 -994.993845204367
299.452105410568 -994.993845204367
300.055839494057 -994.993845204367
300.659573577546 -994.993845204367
301.263307661036 -994.993845204367
301.867041744525 -994.993845204367
302.470775828014 -994.993845204367
303.074509911503 -994.993845204367
303.678243994992 -994.993845204367
304.281978078481 -994.993845204367
304.88571216197 -994.993845204367
305.489446245459 -994.993845204367
306.093180328948 -994.993845204367
306.696914412437 -994.993845204367
307.300648495926 -994.993845204367
307.904382579415 -994.993845204367
308.508116662904 -994.993845204367
309.111850746393 -994.993845204367
309.715584829882 -994.993845204367
310.319318913371 -994.993845204367
310.92305299686 -994.993845204367
311.526787080349 -994.993845204367
312.130521163838 -994.993845204367
312.734255247327 -994.993845204367
313.337989330817 -994.993845204367
313.941723414306 -994.993845204367
314.545457497795 -994.993845204367
315.149191581284 -994.993845204367
315.752925664773 -994.993845204367
316.356659748262 -994.993845204367
316.960393831751 -994.993845204367
317.56412791524 -994.993845204367
318.167861998729 -994.993845204367
318.771596082218 -994.993845204367
319.375330165707 -994.993845204367
319.979064249196 -994.993845204367
320.582798332685 -994.993845204367
321.186532416174 -994.993845204367
321.790266499663 -994.993845204367
322.394000583152 -994.993845204367
322.997734666641 -994.993845204367
323.60146875013 -994.993845204367
324.205202833619 -994.993845204367
324.808936917108 -994.993845204367
325.412671000598 -994.993845204367
326.016405084087 -994.993845204367
326.620139167576 -994.993845204367
327.223873251065 -994.993845204367
327.827607334554 -994.993845204367
328.431341418043 -994.993845204367
329.035075501532 -994.993845204367
329.638809585021 -994.993845204367
330.24254366851 -994.993845204367
330.846277751999 -994.993845204367
331.450011835488 -994.993845204367
332.053745918977 -994.993845204367
332.657480002466 -994.993845204367
333.261214085955 -994.993845204367
333.864948169444 -994.993845204367
334.468682252933 -994.993845204367
335.072416336422 -994.993845204367
335.676150419911 -994.993845204367
336.2798845034 -994.993845204367
336.883618586889 -994.993845204367
337.487352670378 -994.993845204367
338.091086753868 -994.993845204367
338.694820837357 -994.993845204367
339.298554920846 -994.993845204367
339.902289004335 -994.993845204367
340.506023087824 -994.993845204367
341.109757171313 -994.993845204367
341.713491254802 -994.993845204367
342.317225338291 -994.993845204367
342.92095942178 -994.993845204367
343.524693505269 -994.993845204367
344.128427588758 -994.993845204367
344.732161672247 -994.993845204367
345.335895755736 -994.993845204367
345.939629839225 -994.993845204367
346.543363922714 -994.993845204367
347.147098006203 -994.993845204367
347.750832089692 -994.993845204367
348.354566173181 -994.993845204367
348.95830025667 -994.993845204367
349.562034340159 -994.993845204367
350.165768423649 -994.993845204367
350.769502507138 -994.993845204367
351.373236590627 -994.993845204367
351.976970674116 -994.993845204367
352.580704757605 -994.993845204367
353.184438841094 -994.993845204367
353.788172924583 -994.993845204367
354.391907008072 -994.993845204367
354.995641091561 -994.993845204367
355.59937517505 -994.993845204367
356.203109258539 -994.993845204367
356.806843342028 -994.993845204367
357.410577425517 -994.993845204367
358.014311509006 -994.993845204367
358.618045592495 -994.993845204367
359.221779675984 -994.993845204367
359.825513759473 -994.993845204367
360.429247842962 -994.993845204367
361.032981926451 -994.993845204367
361.63671600994 -994.993845204367
362.24045009343 -994.993845204367
362.844184176919 -994.993845204367
363.447918260408 -994.993845204367
364.051652343897 -994.993845204367
364.655386427386 -994.993845204367
365.259120510875 -994.993845204367
365.862854594364 -994.993845204367
366.466588677853 -994.993845204367
367.070322761342 -994.993845204367
367.674056844831 -994.993845204367
368.27779092832 -994.993845204367
368.881525011809 -994.993845204367
369.485259095298 -994.993845204367
370.088993178787 -994.993845204367
370.692727262276 -994.993845204367
371.296461345765 -994.993845204367
371.900195429254 -994.993845204367
372.503929512743 -994.993845204367
373.107663596232 -994.993845204367
373.711397679721 -994.993845204367
374.315131763211 -994.993845204367
374.9188658467 -994.993845204367
375.522599930189 -994.993845204367
376.126334013678 -994.993845204367
376.730068097167 -994.993845204367
377.333802180656 -994.993845204367
377.937536264145 -994.993845204367
378.541270347634 -994.993845204367
379.145004431123 -994.993845204367
379.748738514612 -994.993845204367
380.352472598101 -994.993845204367
380.95620668159 -994.993845204367
381.559940765079 -994.993845204367
382.163674848568 -994.993845204367
382.767408932057 -994.993845204367
383.371143015546 -994.993845204367
383.974877099035 -994.993845204367
384.578611182524 -994.993845204367
385.182345266013 -994.993845204367
385.786079349502 -994.993845204367
386.389813432992 -994.993845204367
386.993547516481 -994.993845204367
387.59728159997 -994.993845204367
388.201015683459 -994.993845204367
388.804749766948 -994.993845204367
389.408483850437 -994.993845204367
390.012217933926 -994.993845204367
390.615952017415 -994.993845204367
391.219686100904 -994.993845204367
391.823420184393 -994.993845204367
392.427154267882 -994.993845204367
393.030888351371 -994.993845204367
393.63462243486 -994.993845204367
394.238356518349 -994.993845204367
394.842090601838 -994.993845204367
395.445824685327 -994.993845204367
396.049558768816 -994.993845204367
396.653292852305 -994.993845204367
397.257026935794 -994.993845204367
397.860761019283 -994.993845204367
398.464495102772 -994.993845204367
399.068229186262 -994.993845204367
399.671963269751 -994.993845204367
400.27569735324 -994.993845204367
400.879431436729 -994.993845204367
401.483165520218 -994.993845204367
402.086899603707 -994.993845204367
402.690633687196 -994.993845204367
403.294367770685 -994.993845204367
403.898101854174 -994.993845204367
404.501835937663 -994.993845204367
405.105570021152 -994.993845204367
405.709304104641 -994.993845204367
406.31303818813 -994.993845204367
406.916772271619 -994.993845204367
407.520506355108 -994.993845204367
408.124240438597 -994.993845204367
408.727974522086 -994.993845204367
409.331708605575 -994.993845204367
409.935442689064 -994.993845204367
410.539176772553 -994.993845204367
411.142910856042 -994.993845204367
411.746644939532 -994.993845204367
412.350379023021 -994.993845204367
412.95411310651 -994.993845204367
413.557847189999 -994.993845204367
414.161581273488 -994.993845204367
414.765315356977 -994.993845204367
415.369049440466 -994.993845204367
415.972783523955 -994.993845204367
416.576517607444 -994.993845204367
417.180251690933 -994.993845204367
417.783985774422 -994.993845204367
418.387719857911 -994.993845204367
418.9914539414 -994.993845204367
419.595188024889 -994.993845204367
420.198922108378 -994.993845204367
420.802656191867 -994.993845204367
421.406390275356 -994.993845204367
422.010124358845 -994.993845204367
422.613858442334 -994.993845204367
423.217592525823 -994.993845204367
423.821326609313 -994.993845204367
424.425060692802 -994.993845204367
425.028794776291 -994.993845204367
425.63252885978 -994.993845204367
426.236262943269 -994.993845204367
426.839997026758 -994.993845204367
427.443731110247 -994.993845204367
428.047465193736 -994.993845204367
428.651199277225 -994.993845204367
429.254933360714 -994.993845204367
429.858667444203 -994.993845204367
430.462401527692 -994.993845204367
431.066135611181 -994.993845204367
431.66986969467 -994.993845204367
432.273603778159 -994.993845204367
432.877337861648 -994.993845204367
433.481071945137 -994.993845204367
434.084806028626 -994.993845204367
434.688540112115 -994.993845204367
435.292274195604 -994.993845204367
435.896008279094 -994.993845204367
436.499742362583 -994.993845204367
437.103476446072 -994.993845204367
437.707210529561 -994.993845204367
438.31094461305 -994.993845204367
438.914678696539 -994.993845204367
439.518412780028 -994.993845204367
440.122146863517 -994.993845204367
440.725880947006 -994.993845204367
441.329615030495 -994.993845204367
441.933349113984 -994.993845204367
442.537083197473 -994.993845204367
443.140817280962 -994.993845204367
443.744551364451 -994.993845204367
444.34828544794 -994.993845204367
444.952019531429 -994.993845204367
445.555753614918 -994.993845204367
446.159487698407 -994.993845204367
446.763221781896 -994.993845204367
447.366955865385 -994.993845204367
447.970689948875 -994.993845204367
448.574424032364 -994.993845204367
449.178158115853 -994.993845204367
449.781892199342 -994.993845204367
450.385626282831 -994.993845204367
450.98936036632 -994.993845204367
451.593094449809 -994.993845204367
452.196828533298 -994.993845204367
452.800562616787 -994.993845204367
453.404296700276 -994.993845204367
454.008030783765 -994.993845204367
454.611764867254 -994.993845204367
455.215498950743 -994.993845204367
455.819233034232 -994.993845204367
456.422967117721 -994.993845204367
457.02670120121 -994.993845204367
457.630435284699 -994.993845204367
458.234169368188 -994.993845204367
458.837903451677 -994.993845204367
459.441637535166 -994.993845204367
460.045371618656 -994.993845204367
460.649105702145 -994.993845204367
461.252839785634 -994.993845204367
461.856573869123 -994.993845204367
462.460307952612 -994.993845204367
463.064042036101 -994.993845204367
463.66777611959 -994.993845204367
464.271510203079 -994.993845204367
464.875244286568 -994.993845204367
465.478978370057 -994.993845204367
466.082712453546 -994.993845204367
466.686446537035 -994.993845204367
467.290180620524 -994.993845204367
467.893914704013 -994.993845204367
468.497648787502 -994.993845204367
469.101382870991 -994.993845204367
469.70511695448 -994.993845204367
470.308851037969 -994.993845204367
470.912585121458 -994.993845204367
471.516319204947 -994.993845204367
472.120053288436 -994.993845204367
472.723787371926 -994.993845204367
473.327521455415 -994.993845204367
473.931255538904 -994.993845204367
474.534989622393 -994.993845204367
475.138723705882 -994.993845204367
475.742457789371 -994.993845204367
476.34619187286 -994.993845204367
476.949925956349 -994.993845204367
477.553660039838 -994.993845204367
478.157394123327 -994.993845204367
478.761128206816 -994.993845204367
479.364862290305 -994.993845204367
479.968596373794 -994.993845204367
480.572330457283 -994.993845204367
481.176064540772 -994.993845204367
481.779798624261 -994.993845204367
482.38353270775 -994.993845204367
482.987266791239 -994.993845204367
483.591000874728 -994.993845204367
484.194734958217 -994.993845204367
484.798469041706 -994.993845204367
485.402203125196 -994.993845204367
486.005937208685 -994.993845204367
486.609671292174 -994.993845204367
487.213405375663 -994.993845204367
487.817139459152 -994.993845204367
488.420873542641 -994.993845204367
489.02460762613 -994.993845204367
489.628341709619 -994.993845204367
490.232075793108 -994.993845204367
490.835809876597 -994.993845204367
491.439543960086 -994.993845204367
492.043278043575 -994.993845204367
492.647012127064 -994.993845204367
493.250746210553 -994.993845204367
493.854480294042 -994.993845204367
494.458214377531 -994.993845204367
495.06194846102 -994.993845204367
495.665682544509 -994.993845204367
496.269416627998 -994.993845204367
496.873150711487 -994.993845204367
497.476884794977 -994.993845204367
498.080618878466 -994.993845204367
498.684352961955 -994.993845204367
499.288087045444 -994.993845204367
499.891821128933 -994.993845204367
500.495555212422 -994.993845204367
501.099289295911 -994.993845204367
501.7030233794 -994.993845204367
502.306757462889 -994.993845204367
502.910491546378 -994.993845204367
503.514225629867 -994.993845204367
504.117959713356 -994.993845204367
504.721693796845 -994.993845204367
505.325427880334 -994.993845204367
505.929161963823 -994.993845204367
506.532896047312 -994.993845204367
507.136630130801 -994.993845204367
507.74036421429 -994.993845204367
508.344098297779 -994.993845204367
508.947832381268 -994.993845204367
509.551566464758 -994.993845204367
510.155300548247 -994.993845204367
510.759034631736 -994.993845204367
511.362768715225 -994.993845204367
511.966502798714 -994.993845204367
512.570236882203 -994.993845204367
513.173970965692 -994.993845204367
513.777705049181 -994.993845204367
514.38143913267 -994.993845204367
514.985173216159 -994.993845204367
515.588907299648 -994.993845204367
516.192641383137 -994.993845204367
516.796375466626 -994.993845204367
517.400109550115 -994.993845204367
518.003843633604 -994.993845204367
518.607577717093 -994.993845204367
519.211311800582 -994.993845204367
519.815045884071 -994.993845204367
520.41877996756 -994.993845204367
521.022514051049 -994.993845204367
521.626248134539 -994.993845204367
522.229982218028 -994.993845204367
522.833716301517 -994.993845204367
523.437450385006 -994.993845204367
524.041184468495 -994.993845204367
524.644918551984 -994.993845204367
525.248652635473 -994.993845204367
525.852386718962 -994.993845204367
526.456120802451 -994.993845204367
527.05985488594 -994.993845204367
527.663588969429 -994.993845204367
528.267323052918 -994.993845204367
528.871057136407 -994.993845204367
529.474791219896 -994.993845204367
530.078525303385 -994.993845204367
530.682259386874 -994.993845204367
531.285993470363 -994.993845204367
531.889727553852 -994.993845204367
532.493461637341 -994.993845204367
533.09719572083 -994.993845204367
533.700929804319 -994.993845204367
534.304663887808 -994.993845204367
534.908397971298 -994.993845204367
535.512132054787 -994.993845204367
536.115866138276 -994.993845204367
536.719600221765 -994.993845204367
537.323334305254 -994.993845204367
537.927068388743 -994.993845204367
538.530802472232 -994.993845204367
539.134536555721 -994.993845204367
539.73827063921 -994.993845204367
540.342004722699 -994.993845204367
540.945738806188 -994.993845204367
541.549472889677 -994.993845204367
542.153206973166 -994.993845204367
542.756941056655 -994.993845204367
543.360675140144 -994.993845204367
543.964409223633 -994.993845204367
544.568143307122 -994.993845204367
545.171877390611 -994.993845204367
545.775611474101 -994.993845204367
546.37934555759 -994.993845204367
546.983079641079 -994.993845204367
547.586813724568 -994.993845204367
548.190547808057 -994.993845204367
548.794281891546 -994.993845204367
549.398015975035 -994.993845204367
550.001750058524 -994.993845204367
550.605484142013 -994.993845204367
551.209218225502 -994.993845204367
551.812952308991 -994.993845204367
552.41668639248 -994.993845204367
553.020420475969 -994.993845204367
553.624154559458 -994.993845204367
554.227888642947 -994.993845204367
554.831622726436 -994.993845204367
555.435356809925 -994.993845204367
556.039090893414 -994.993845204367
556.642824976903 -994.993845204367
557.246559060392 -994.993845204367
557.850293143881 -994.993845204367
558.45402722737 -994.993845204367
559.05776131086 -994.993845204367
559.661495394349 -994.993845204367
560.265229477838 -994.993845204367
560.868963561327 -994.993845204367
561.472697644816 -994.993845204367
562.076431728305 -994.993845204367
562.680165811794 -994.993845204367
563.283899895283 -994.993845204367
563.887633978772 -994.993845204367
564.491368062261 -994.993845204367
565.09510214575 -994.993845204367
565.698836229239 -994.993845204367
566.302570312728 -994.993845204367
566.906304396217 -994.993845204367
567.510038479706 -994.993845204367
568.113772563195 -994.993845204367
568.717506646684 -994.993845204367
569.321240730173 -994.993845204367
569.924974813662 -994.993845204367
570.528708897152 -994.993845204367
571.132442980641 -994.993845204367
571.73617706413 -994.993845204367
572.339911147619 -994.993845204367
572.943645231108 -994.993845204367
573.547379314597 -994.993845204367
574.151113398086 -994.993845204367
574.754847481575 -994.993845204367
575.358581565064 -994.993845204367
575.962315648553 -994.993845204367
576.566049732042 -994.993845204367
577.169783815531 -994.993845204367
577.77351789902 -994.993845204367
578.377251982509 -994.993845204367
578.980986065998 -994.993845204367
579.584720149487 -994.993845204367
580.188454232976 -994.993845204367
580.792188316465 -994.993845204367
581.395922399954 -994.993845204367
581.999656483443 -994.993845204367
582.603390566932 -994.993845204367
583.207124650422 -994.993845204367
583.810858733911 -994.993845204367
584.4145928174 -994.993845204367
585.018326900889 -994.993845204367
585.622060984378 -994.993845204367
586.225795067867 -994.993845204367
586.829529151356 -994.993845204367
587.433263234845 -994.993845204367
588.036997318334 -994.993845204367
588.640731401823 -994.993845204367
589.244465485312 -994.993845204367
589.848199568801 -994.993845204367
590.45193365229 -994.993845204367
591.055667735779 -994.993845204367
591.659401819268 -994.993845204367
592.263135902757 -994.993845204367
592.866869986246 -994.993845204367
593.470604069735 -994.993845204367
594.074338153224 -994.993845204367
594.678072236713 -994.993845204367
595.281806320202 -994.993845204367
595.885540403692 -994.993845204367
596.489274487181 -994.993845204367
597.09300857067 -994.993845204367
597.696742654159 -994.993845204367
598.300476737648 -994.993845204367
598.904210821137 -994.993845204367
599.507944904626 -994.993845204367
600.111678988115 -994.993845204367
600.715413071604 -994.993845204367
601.319147155093 -994.993845204367
601.922881238582 -994.993845204367
602.526615322071 -994.993845204367
603.13034940556 -994.993845204367
603.734083489049 -994.993845204367
};
\addlegendentry{$trws_{leg}$}
\legend{};
\end{axis}

\end{tikzpicture}

==> files/sf-noi-200-len-25000-dual.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={wall-clock time [s]},
xmajorgrids,
xmin=0.412592842957997, xmax=24.9625716439887,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={avg.~dual relaxation value},
ymajorgrids,
ymin=12999.9, ymax=15005.4413372146,
ytick style={color=black},
ytick distance=1000,
mark options={mark size=1., line width=5pt}
]
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
20.715713040000992 14184.593573269283
};
\addlegendentry{$lpdlp$}

\addplot [thick, crimson2143940]
table {%
0.020715713040001 nan
0.041431426080002 nan
0.062147139120003 nan
0.082862852160004 nan
0.103578565200005 nan
0.124294278240006 nan
0.145009991280007 nan
0.165725704320008 nan
0.186441417360009 nan
0.20715713040001 nan
0.227872843440011 nan
0.248588556480012 nan
0.269304269520013 nan
0.290019982560014 nan
0.310735695600015 nan
0.331451408640016 nan
0.352167121680017 nan
0.372882834720018 nan
0.393598547760019 nan
0.41431426080002 nan
0.435029973840021 nan
0.455745686880022 nan
0.476461399920023 nan
0.497177112960024 nan
0.517892826000025 nan
0.538608539040026 nan
0.559324252080027 nan
0.580039965120028 nan
0.600755678160029 nan
0.62147139120003 nan
0.642187104240031 nan
0.662902817280032 nan
0.683618530320033 nan
0.704334243360034 nan
0.725049956400035 nan
0.745765669440036 nan
0.766481382480037 nan
0.787197095520038 nan
0.807912808560039 nan
0.82862852160004 nan
0.849344234640041 nan
0.870059947680042 nan
0.890775660720043 nan
0.911491373760044 nan
0.932207086800045 nan
0.952922799840046 nan
0.973638512880047 nan
0.994354225920048 nan
1.01506993896005 nan
1.03578565200005 nan
1.05650136504005 nan
1.07721707808005 nan
1.09793279112005 nan
1.11864850416005 nan
1.13936421720005 nan
1.16007993024006 nan
1.18079564328006 nan
1.20151135632006 nan
1.22222706936006 nan
1.24294278240006 nan
1.26365849544006 nan
1.28437420848006 nan
1.30508992152006 nan
1.32580563456006 nan
1.34652134760006 nan
1.36723706064007 nan
1.38795277368007 nan
1.40866848672007 nan
1.42938419976007 nan
1.45009991280007 nan
1.47081562584007 nan
1.49153133888007 nan
1.51224705192007 nan
1.53296276496007 nan
1.55367847800007 nan
1.57439419104008 nan
1.59510990408008 nan
1.61582561712008 nan
1.63654133016008 nan
1.65725704320008 nan
1.67797275624008 nan
1.69868846928008 nan
1.71940418232008 nan
1.74011989536008 nan
1.76083560840008 nan
1.78155132144009 nan
1.80226703448009 nan
1.82298274752009 nan
1.84369846056009 nan
1.86441417360009 nan
1.88512988664009 nan
1.90584559968009 nan
1.92656131272009 nan
1.94727702576009 nan
1.96799273880009 nan
1.9887084518401 nan
2.0094241648801 nan
2.0301398779201 nan
2.0508555909601 nan
2.0715713040001 nan
2.0922870170401 nan
2.1130027300801 nan
2.1337184431201 nan
2.1544341561601 nan
2.1751498692001 13197.237477056
2.1958655822401 13197.237477056
2.21658129528011 13197.237477056
2.23729700832011 13197.237477056
2.25801272136011 13197.237477056
2.27872843440011 13197.237477056
2.29944414744011 13197.237477056
2.32015986048011 13197.237477056
2.34087557352011 13197.237477056
2.36159128656011 13197.237477056
2.38230699960011 13197.237477056
2.40302271264011 13197.237477056
2.42373842568012 13197.237477056
2.44445413872012 13197.237477056
2.46516985176012 13197.237477056
2.48588556480012 13197.237477056
2.50660127784012 13197.237477056
2.52731699088012 13197.237477056
2.54803270392012 13197.237477056
2.56874841696012 13197.237477056
2.58946413000012 13284.7397213146
2.61017984304012 13284.7397213146
2.63089555608013 13373.0271575476
2.65161126912013 13373.0271575476
2.67232698216013 13457.5863668137
2.69304269520013 13457.5863668137
2.71375840824013 13543.1629555004
2.73447412128013 13543.1629555004
2.75518983432013 13543.1629555004
2.77590554736013 13543.1629555004
2.79662126040013 13543.1629555004
2.81733697344013 13543.1629555004
2.83805268648014 13543.1629555004
2.85876839952014 13543.1629555004
2.87948411256014 13630.285995908
2.90019982560014 13630.285995908
2.92091553864014 13630.285995908
2.94163125168014 13630.285995908
2.96234696472014 13630.285995908
2.98306267776014 13630.285995908
3.00377839080014 13630.285995908
3.02449410384014 13630.285995908
3.04520981688015 13630.285995908
3.06592552992015 13630.285995908
3.08664124296015 13630.285995908
3.10735695600015 13630.285995908
3.12807266904015 13630.285995908
3.14878838208015 13630.285995908
3.16950409512015 13630.285995908
3.19021980816015 13630.285995908
3.21093552120015 13630.285995908
3.23165123424015 13715.2348790885
3.25236694728016 13715.2348790885
3.27308266032016 13715.2348790885
3.29379837336016 13715.2348790885
3.31451408640016 13802.8563821633
3.33522979944016 13802.8563821633
3.35594551248016 13890.9709818274
3.37666122552016 13890.9709818274
3.39737693856016 13890.9709818274
3.41809265160016 13890.9709818274
3.43880836464016 13890.9709818274
3.45952407768017 13890.9709818274
3.48023979072017 13890.9709818274
3.50095550376017 13890.9709818274
3.52167121680017 13890.9709818274
3.54238692984017 13890.9709818274
3.56310264288017 13890.9709818274
3.58381835592017 13890.9709818274
3.60453406896017 13977.9279058529
3.62524978200017 13977.9279058529
3.64596549504017 13977.9279058529
3.66668120808018 13977.9279058529
3.68739692112018 13977.9279058529
3.70811263416018 13987.5451049288
3.72882834720018 13997.3080873236
3.74954406024018 14006.9327557029
3.77025977328018 14006.9327557029
3.79097548632018 14104.7169512733
3.81169119936018 14104.7169512733
3.83240691240018 14104.7169512733
3.85312262544018 14104.7169512733
3.87383833848019 14104.7169512733
3.89455405152019 14104.7169512733
3.91526976456019 14104.7169512733
3.93598547760019 14104.7169512733
3.95670119064019 14104.7169512733
3.97741690368019 14104.7169512733
3.99813261672019 14114.4323658742
4.01884832976019 14114.4323658742
4.03956404280019 14114.4323658742
4.06027975584019 14114.4323658742
4.0809954688802 14114.4323658742
4.1017111819202 14114.4323658742
4.1224268949602 14114.4323658742
4.1431426080002 14114.4323658742
4.1638583210402 14114.4323658742
4.1845740340802 14114.4323658742
4.2052897471202 14114.4323658742
4.2260054601602 14114.4323658742
4.2467211732002 14114.4323658742
4.2674368862402 14114.4323658742
4.28815259928021 14114.4323658742
4.30886831232021 14114.4323658742
4.32958402536021 14114.4323658742
4.35029973840021 14114.4323658742
4.37101545144021 14114.4323658742
4.39173116448021 14114.4323658742
4.41244687752021 14114.4323658742
4.43316259056021 14114.4323658742
4.45387830360021 14114.4323658742
4.47459401664021 14123.5339233581
4.49530972968022 14123.5339233581
4.51602544272022 14123.5339233581
4.53674115576022 14123.5339233581
4.55745686880022 14123.5339233581
4.57817258184022 14123.5339233581
4.59888829488022 14123.5339233581
4.61960400792022 14123.5339233581
4.64031972096022 14123.5339233581
4.66103543400022 14133.4835692399
4.68175114704022 14133.4835692399
4.70246686008023 14135.1723440531
4.72318257312023 14135.1723440531
4.74389828616023 14135.1723440531
4.76461399920023 14144.7742136215
4.78532971224023 14144.7742136215
4.80604542528023 14144.7742136215
4.82676113832023 14146.3540800005
4.84747685136023 14147.9748907135
4.86819256440023 14147.9748907135
4.88890827744023 14147.9748907135
4.90962399048024 14147.9748907135
4.93033970352024 14147.9748907135
4.95105541656024 14147.9748907135
4.97177112960024 14147.9748907135
4.99248684264024 14147.9748907135
5.01320255568024 14149.735804511
5.03391826872024 14149.735804511
5.05463398176024 14149.735804511
5.07534969480024 14149.735804511
5.09606540784024 14149.735804511
5.11678112088025 14151.5969529524
5.13749683392025 14151.5969529524
5.15821254696025 14151.5969529524
5.17892826000025 14161.4940283402
5.19964397304025 14161.4940283402
5.22035968608025 14161.4940283402
5.24107539912025 14161.4940283402
5.26179111216025 14161.4940283402
5.28250682520025 14161.4940283402
5.30322253824025 14161.4940283402
5.32393825128026 14161.4940283402
5.34465396432026 14161.4940283402
5.36536967736026 14161.4940283402
5.38608539040026 14161.4940283402
5.40680110344026 14161.4940283402
5.42751681648026 14161.4940283402
5.44823252952026 14161.4940283402
5.46894824256026 14161.4940283402
5.48966395560026 14161.4940283402
5.51037966864026 14161.4940283402
5.53109538168026 14161.4940283402
5.55181109472027 14161.4940283402
5.57252680776027 14161.4940283402
5.59324252080027 14161.4940283402
5.61395823384027 14161.4940283402
5.63467394688027 14161.9075032107
5.65538965992027 14161.9075032107
5.67610537296027 14161.9075032107
5.69682108600027 14161.9075032107
5.71753679904027 14161.9075032107
5.73825251208028 14161.9075032107
5.75896822512028 14161.9075032107
5.77968393816028 14174.279396968
5.80039965120028 14174.279396968
5.82111536424028 14174.279396968
5.84183107728028 14174.279396968
5.86254679032028 14174.6691993748
5.88326250336028 14174.6691993748
5.90397821640028 14174.6691993748
5.92469392944028 14174.6691993748
5.94540964248028 14175.0442623789
5.96612535552029 14175.0442623789
5.98684106856029 14175.0442623789
6.00755678160029 14175.0442623789
6.02827249464029 14175.0442623789
6.04898820768029 14175.0442623789
6.06970392072029 14175.0442623789
6.09041963376029 14175.0442623789
6.11113534680029 14175.0442623789
6.13185105984029 14175.0442623789
6.1525667728803 14175.0442623789
6.1732824859203 14175.0442623789
6.1939981989603 14175.0442623789
6.2147139120003 14175.4870639965
6.2354296250403 14175.4870639965
6.2561453380803 14175.4870639965
6.2768610511203 14175.4870639965
6.2975767641603 14175.9640167996
6.3182924772003 14175.9640167996
6.3390081902403 14175.9640167996
6.3597239032803 14175.9640167996
6.38043961632031 14175.9640167996
6.40115532936031 14177.5189283262
6.42187104240031 14177.5189283262
6.44258675544031 14177.5189283262
6.46330246848031 14177.5189283262
6.48401818152031 14177.5189283262
6.50473389456031 14177.5189283262
6.52544960760031 14177.6523699239
6.54616532064031 14177.6523699239
6.56688103368031 14177.6523699239
6.58759674672032 14177.6523699239
6.60831245976032 14177.6523699239
6.62902817280032 14177.6523699239
6.64974388584032 14177.6523699239
6.67045959888032 14177.6523699239
6.69117531192032 14177.6523699239
6.71189102496032 14177.6523699239
6.73260673800032 14177.6523699239
6.75332245104032 14177.6523699239
6.77403816408032 14177.6523699239
6.79475387712033 14177.6523699239
6.81546959016033 14177.6523699239
6.83618530320033 14177.6523699239
6.85690101624033 14177.6523699239
6.87761672928033 14177.6523699239
6.89833244232033 14177.6523699239
6.91904815536033 14177.7612859257
6.93976386840033 14177.7612859257
6.96047958144033 14178.1061891737
6.98119529448033 14178.1061891737
7.00191100752034 14178.1061891737
7.02262672056034 14178.1061891737
7.04334243360034 14178.1061891737
7.06405814664034 14178.1061891737
7.08477385968034 14179.7719245295
7.10548957272034 14179.7719245295
7.12620528576034 14180.1440145208
7.14692099880034 14180.1440145208
7.16763671184034 14180.1440145208
7.18835242488034 14181.6830617545
7.20906813792035 14181.6830617545
7.22978385096035 14181.6830617545
7.25049956400035 14181.6830617545
7.27121527704035 14181.6830617545
7.29193099008035 14181.6830617545
7.31264670312035 14181.6830617545
7.33336241616035 14181.6830617545
7.35407812920035 14181.8444412414
7.37479384224035 14181.8444412414
7.39550955528035 14181.9952264972
7.41622526832036 14181.9952264972
7.43694098136036 14181.9952264972
7.45765669440036 14182.0423960557
7.47837240744036 14182.0423960557
7.49908812048036 14182.0423960557
7.51980383352036 14182.0423960557
7.54051954656036 14182.0423960557
7.56123525960036 14182.0423960557
7.58195097264036 14182.0423960557
7.60266668568036 14182.0423960557
7.62338239872037 14182.0423960557
7.64409811176037 14182.0423960557
7.66481382480037 14182.4019582728
7.68552953784037 14182.4019582728
7.70624525088037 14182.4019582728
7.72696096392037 14182.4019582728
7.74767667696037 14182.4019582728
7.76839239000037 14182.4019582728
7.78910810304037 14182.4019582728
7.80982381608037 14182.4019582728
7.83053952912037 14182.4019582728
7.85125524216038 14182.4019582728
7.87197095520038 14182.4019582728
7.89268666824038 14182.4019582728
7.91340238128038 14182.4019582728
7.93411809432038 14182.4019582728
7.95483380736038 14182.4019582728
7.97554952040038 14182.4019582728
7.99626523344038 14182.4019582728
8.01698094648038 14182.4019582728
8.03769665952039 14182.5461894119
8.05841237256039 14182.5461894119
8.07912808560039 14182.5461894119
8.09984379864039 14182.5461894119
8.12055951168039 14182.5461894119
8.14127522472039 14182.5461894119
8.16199093776039 14182.5461894119
8.18270665080039 14182.5895020894
8.20342236384039 14182.5895020894
8.22413807688039 14182.5895020894
8.24485378992039 14182.5895020894
8.2655695029604 14182.5895020894
8.2862852160004 14182.5895020894
8.3070009290404 14182.5895020894
8.3277166420804 14182.6111719135
8.3484323551204 14182.6111719135
8.3691480681604 14182.7370547151
8.3898637812004 14182.7370547151
8.4105794942404 14182.7370547151
8.4312952072804 14182.7370547151
8.4520109203204 14182.8630889601
8.47272663336041 14182.8630889601
8.49344234640041 14182.8630889601
8.51415805944041 14182.8630889601
8.53487377248041 14182.8630889601
8.55558948552041 14182.8630889601
8.57630519856041 14182.8630889601
8.59702091160041 14182.8630889601
8.61773662464041 14182.8630889601
8.63845233768041 14183.2575112767
8.65916805072042 14183.2575112767
8.67988376376042 14183.2575112767
8.70059947680042 14183.2575112767
8.72131518984042 14183.2575112767
8.74203090288042 14183.2575112767
8.76274661592042 14183.2575112767
8.78346232896042 14183.2575112767
8.80417804200042 14183.2575112767
8.82489375504042 14183.2575112767
8.84560946808042 14183.2575112767
8.86632518112043 14183.2575112767
8.88704089416043 14183.3667671972
8.90775660720043 14183.3667671972
8.92847232024043 14183.3667671972
8.94918803328043 14183.3667671972
8.96990374632043 14183.3667671972
8.99061945936043 14183.3667671972
9.01133517240043 14183.3667671972
9.03205088544043 14183.3667671972
9.05276659848043 14183.3667671972
9.07348231152043 14183.7441489245
9.09419802456044 14183.8032058908
9.11491373760044 14183.8032058908
9.13562945064044 14183.8032058908
9.15634516368044 14183.8032058908
9.17706087672044 14183.8032058908
9.19777658976044 14183.8032058908
9.21849230280044 14183.8138895596
9.23920801584044 14183.8294560838
9.25992372888044 14183.8294560838
9.28063944192044 14183.8294560838
9.30135515496045 14183.8294560838
9.32207086800045 14183.8294560838
9.34278658104045 14183.8294560838
9.36350229408045 14183.8294560838
9.38421800712045 14183.8294560838
9.40493372016045 14183.8294560838
9.42564943320045 14183.8294560838
9.44636514624045 14183.8294560838
9.46708085928045 14183.8294560838
9.48779657232046 14183.8625408105
9.50851228536045 14183.8625408105
9.52922799840046 14183.8625408105
9.54994371144046 14183.8625408105
9.57065942448046 14183.8625408105
9.59137513752046 14183.8904320137
9.61209085056046 14183.8904320137
9.63280656360046 14183.9441920248
9.65352227664046 14183.9441920248
9.67423798968046 14183.9441920248
9.69495370272046 14183.9441920248
9.71566941576047 14183.9441920248
9.73638512880047 14183.9441920248
9.75710084184047 14183.9441920248
9.77781655488047 14183.9441920248
9.79853226792047 14183.9441920248
9.81924798096047 14183.9441920248
9.83996369400047 14183.9441920248
9.86067940704047 14183.9441920248
9.88139512008047 14183.9441920248
9.90211083312047 14183.9441920248
9.92282654616048 14183.9441920248
9.94354225920048 14183.9441920248
9.96425797224048 14183.9441920248
9.98497368528048 14184.0636944738
10.0056893983205 14184.0636944738
10.0264051113605 14184.1024200353
10.0471208244005 14184.1024200353
10.0678365374405 14184.1024200353
10.0885522504805 14184.1024200353
10.1092679635205 14184.1024200353
10.1299836765605 14184.1024200353
10.1506993896005 14184.1024200353
10.1714151026405 14184.1024200353
10.1921308156805 14184.1024200353
10.2128465287205 14184.1024200353
10.2335622417605 14184.1277526109
10.2542779548005 14184.1277526109
10.2749936678405 14184.1277526109
10.2957093808805 14184.1277526109
10.3164250939205 14184.1385092775
10.3371408069605 14184.1435483017
10.3578565200005 14184.1435483017
10.3785722330405 14184.1435483017
10.3992879460805 14184.2631593944
10.4200036591205 14184.2631593944
10.4407193721605 14184.2631593944
10.4614350852005 14184.2631593944
10.4821507982405 14184.2631593944
10.5028665112805 14184.2631593944
10.5235822243205 14184.2631593944
10.5442979373605 14184.2631593944
10.5650136504005 14184.2631593944
10.5857293634405 14184.2631593944
10.6064450764805 14184.2631593944
10.6271607895205 14184.2631593944
10.6478765025605 14184.2819495299
10.6685922156005 14184.2819495299
10.6893079286405 14184.2945834307
10.7100236416805 14184.2945834307
10.7307393547205 14184.2945834307
10.7514550677605 14184.2945834307
10.7721707808005 14184.2945834307
10.7928864938405 14184.2945834307
10.8136022068805 14184.2945834307
10.8343179199205 14184.2945834307
10.8550336329605 14184.2945834307
10.8757493460005 14184.2945834307
10.8964650590405 14184.2945834307
10.9171807720805 14184.2945834307
10.9378964851205 14184.2945834307
10.9586121981605 14184.3142628064
10.9793279112005 14184.3142628064
11.0000436242405 14184.3142628064
11.0207593372805 14184.3142628064
11.0414750503205 14184.3142628064
11.0621907633605 14184.3142628064
11.0829064764005 14184.3142628064
11.1036221894405 14184.3500967367
11.1243379024805 14184.3500967367
11.1450536155205 14184.3500967367
11.1657693285605 14184.3500967367
11.1864850416005 14184.3500967367
11.2072007546405 14184.3500967367
11.2279164676805 14184.3500967367
11.2486321807205 14184.3500967367
11.2693478937605 14184.3500967367
11.2900636068005 14184.3617147186
11.3107793198405 14184.3617147186
11.3314950328805 14184.3617147186
11.3522107459205 14184.3779815447
11.3729264589605 14184.3779815447
11.3936421720005 14184.3779815447
11.4143578850405 14184.3779815447
11.4350735980805 14184.3779815447
11.4557893111205 14184.3779815447
11.4765050241606 14184.3779815447
11.4972207372006 14184.3826326219
11.5179364502406 14184.3826326219
11.5386521632806 14184.3846459823
11.5593678763206 14184.3846459823
11.5800835893606 14184.3846459823
11.6007993024006 14184.3846459823
11.6215150154406 14184.3846459823
11.6422307284806 14184.3846459823
11.6629464415206 14184.3846459823
11.6836621545606 14184.3846459823
11.7043778676006 14184.3846459823
11.7250935806406 14184.4371240247
11.7458092936806 14184.4371240247
11.7665250067206 14184.4371240247
11.7872407197606 14184.4371240247
11.8079564328006 14184.4371240247
11.8286721458406 14184.448181914
11.8493878588806 14184.448181914
11.8701035719206 14184.448181914
11.8908192849606 14184.448181914
11.9115349980006 14184.448181914
11.9322507110406 14184.448181914
11.9529664240806 14184.448181914
11.9736821371206 14184.448181914
11.9943978501606 14184.448181914
12.0151135632006 14184.448181914
12.0358292762406 14184.448181914
12.0565449892806 14184.448181914
12.0772607023206 14184.448181914
12.0979764153606 14184.448181914
12.1186921284006 14184.448181914
12.1394078414406 14184.448181914
12.1601235544806 14184.448181914
12.1808392675206 14184.448181914
12.2015549805606 14184.448181914
12.2222706936006 14184.4615100152
12.2429864066406 14184.4615100152
12.2637021196806 14184.4615100152
12.2844178327206 14184.4631479976
12.3051335457606 14184.4715769347
12.3258492588006 14184.4715769347
12.3465649718406 14184.4715769347
12.3672806848806 14184.4760230835
12.3879963979206 14184.4760230835
12.4087121109606 14184.4760230835
12.4294278240006 14184.4760230835
12.4501435370406 14184.4760230835
12.4708592500806 14184.4760230835
12.4915749631206 14184.4760230835
12.5122906761606 14184.4760230835
12.5330063892006 14184.4760230835
12.5537221022406 14184.4760230835
12.5744378152806 14184.4760230835
12.5951535283206 14184.4760230835
12.6158692413606 14184.4760230835
12.6365849544006 14184.4760230835
12.6573006674406 14184.4760230835
12.6780163804806 14184.4866825133
12.6987320935206 14184.4866825133
12.7194478065606 14184.4866825133
12.7401635196006 14184.4866825133
12.7608792326406 14184.4909380881
12.7815949456806 14184.4920425602
12.8023106587206 14184.4920425602
12.8230263717606 14184.4920425602
12.8437420848006 14184.4920425602
12.8644577978406 14184.4920425602
12.8851735108806 14184.4920425602
12.9058892239206 14184.4920425602
12.9266049369606 14184.5129098168
12.9473206500006 14184.5187357617
12.9680363630406 14184.5187357617
12.9887520760806 14184.5187357617
13.0094677891206 14184.5187357617
13.0301835021606 14184.5187357617
13.0508992152006 14184.5187357617
13.0716149282406 14184.5187357617
13.0923306412806 14184.5187357617
13.1130463543206 14184.5187357617
13.1337620673606 14184.5198346694
13.1544777804006 14184.5198346694
13.1751934934406 14184.5198346694
13.1959092064806 14184.5198346694
13.2166249195206 14184.5198346694
13.2373406325606 14184.5198346694
13.2580563456006 14184.5198346694
13.2787720586406 14184.5198346694
13.2994877716806 14184.5198346694
13.3202034847206 14184.5198346694
13.3409191977606 14184.5198346694
13.3616349108006 14184.5198346694
13.3823506238406 14184.5198346694
13.4030663368806 14184.5198346694
13.4237820499206 14184.5198346694
13.4444977629606 14184.5198346694
13.4652134760006 14184.5198346694
13.4859291890406 14184.5198346694
13.5066449020806 14184.5198346694
13.5273606151206 14184.5241457368
13.5480763281606 14184.5241457368
13.5687920412007 14184.5241457368
13.5895077542407 14184.5296180036
13.6102234672807 14184.5296180036
13.6309391803207 14184.5296180036
13.6516548933607 14184.5296180036
13.6723706064007 14184.5296180036
13.6930863194407 14184.5296180036
13.7138020324807 14184.5296180036
13.7345177455207 14184.5309821119
13.7552334585607 14184.5309821119
13.7759491716007 14184.5309821119
13.7966648846407 14184.5335283525
13.8173805976807 14184.5335283525
13.8380963107207 14184.5335283525
13.8588120237607 14184.5335283525
13.8795277368007 14184.5335283525
13.9002434498407 14184.5335283525
13.9209591628807 14184.5335283525
13.9416748759207 14184.5335283525
13.9623905889607 14184.5335283525
13.9831063020007 14184.5359485524
14.0038220150407 14184.5359485524
14.0245377280807 14184.5359485524
14.0452534411207 14184.5483196173
14.0659691541607 14184.5483196173
14.0866848672007 14184.5483196173
14.1074005802407 14184.5483196173
14.1281162932807 14184.5483196173
14.1488320063207 14184.5483196173
14.1695477193607 14184.5483196173
14.1902634324007 14184.5483196173
14.2109791454407 14184.5483196173
14.2316948584807 14184.5483196173
14.2524105715207 14184.5483196173
14.2731262845607 14184.5483196173
14.2938419976007 14184.5511998717
14.3145577106407 14184.5511998717
14.3352734236807 14184.5511998717
14.3559891367207 14184.5511998717
14.3767048497607 14184.5511998717
14.3974205628007 14184.5511998717
14.4181362758407 14184.5511998717
14.4388519888807 14184.5511998717
14.4595677019207 14184.5511998717
14.4802834149607 14184.5511998717
14.5009991280007 14184.5511998717
14.5217148410407 14184.5511998717
14.5424305540807 14184.5511998717
14.5631462671207 14184.5511998717
14.5838619801607 14184.5511998717
14.6045776932007 14184.5511998717
14.6252934062407 14184.5511998717
14.6460091192807 14184.5511998717
14.6667248323207 14184.5511998717
14.6874405453607 14184.5511998717
14.7081562584007 14184.5511998717
14.7288719714407 14184.5511998717
14.7495876844807 14184.5511998717
14.7703033975207 14184.5511998717
14.7910191105607 14184.5511998717
14.8117348236007 14184.553323706
14.8324505366407 14184.553323706
14.8531662496807 14184.5544834874
14.8738819627207 14184.5544834874
14.8945976757607 14184.5561537702
14.9153133888007 14184.5561537702
14.9360291018407 14184.5561537702
14.9567448148807 14184.5561537702
14.9774605279207 14184.5563355553
14.9981762409607 14184.5563355553
15.0188919540007 14184.5563355553
15.0396076670407 14184.5563355553
15.0603233800807 14184.5563355553
15.0810390931207 14184.5563355553
15.1017548061607 14184.5563355553
15.1224705192007 14184.5563355553
15.1431862322407 14184.5627943624
15.1639019452807 14184.5630502116
15.1846176583207 14184.5630502116
15.2053333713607 14184.5630502116
15.2260490844007 14184.5630502116
15.2467647974407 14184.5630502116
15.2674805104807 14184.5630502116
15.2881962235207 14184.5630502116
15.3089119365607 14184.5630502116
15.3296276496007 14184.5630502116
15.3503433626407 14184.5630502116
15.3710590756807 14184.5630502116
15.3917747887207 14184.5630502116
15.4124905017607 14184.5669360324
15.4332062148007 14184.5669360324
15.4539219278407 14184.5669360324
15.4746376408807 14184.5669360324
15.4953533539207 14184.5669360324
15.5160690669607 14184.5669360324
15.5367847800007 14184.5669360324
15.5575004930407 14184.5669360324
15.5782162060807 14184.5669360324
15.5989319191207 14184.5669360324
15.6196476321607 14184.5669360324
15.6403633452007 14184.5669360324
15.6610790582407 14184.5669360324
15.6817947712808 14184.5669360324
15.7025104843208 14184.5669360324
15.7232261973608 14184.5669360324
15.7439419104008 14184.5669360324
15.7646576234408 14184.5669360324
15.7853733364808 14184.5669360324
15.8060890495208 14184.5669360324
15.8268047625608 14184.5670297119
15.8475204756008 14184.5670297119
15.8682361886408 14184.5670297119
15.8889519016808 14184.5670297119
15.9096676147208 14184.5677008648
15.9303833277608 14184.5677008648
15.9510990408008 14184.5677008648
15.9718147538408 14184.5677008648
15.9925304668808 14184.5677008648
16.0132461799208 14184.5677008648
16.0339618929608 14184.5677008648
16.0546776060008 14184.5677008648
16.0753933190408 14184.5677008648
16.0961090320808 14184.5677008648
16.1168247451208 14184.5677008648
16.1375404581608 14184.5690323017
16.1582561712008 14184.569840311
16.1789718842408 14184.569840311
16.1996875972808 14184.569840311
16.2204033103208 14184.569840311
16.2411190233608 14184.569840311
16.2618347364008 14184.5701434474
16.2825504494408 14184.5701434474
16.3032661624808 14184.5701434474
16.3239818755208 14184.5701434474
16.3446975885608 14184.5701434474
16.3654133016008 14184.5701434474
16.3861290146408 14184.5701434474
16.4068447276808 14184.5702430128
16.4275604407208 14184.5702430128
16.4482761537608 14184.5702430128
16.4689918668008 14184.5702430128
16.4897075798408 14184.5702430128
16.5104232928808 14184.5702430128
16.5311390059208 14184.5711439326
16.5518547189608 14184.5711439326
16.5725704320008 14184.5711439326
16.5932861450408 14184.5711439326
16.6140018580808 14184.5711439326
16.6347175711208 14184.5711439326
16.6554332841608 14184.5745987054
16.6761489972008 14184.5745987054
16.6968647102408 14184.5749262747
16.7175804232808 14184.5749262747
16.7382961363208 14184.5749894831
16.7590118493608 14184.5749894831
16.7797275624008 14184.5749894831
16.8004432754408 14184.5749894831
16.8211589884808 14184.576303321
16.8418747015208 14184.576303321
16.8625904145608 14184.576303321
16.8833061276008 14184.576303321
16.9040218406408 14184.576303321
16.9247375536808 14184.576303321
16.9454532667208 14184.5765134333
16.9661689797608 14184.5765134333
16.9868846928008 14184.5765134333
17.0076004058408 14184.5765134333
17.0283161188808 14184.5765134333
17.0490318319208 14184.5765134333
17.0697475449608 14184.5765134333
17.0904632580008 14184.5765134333
17.1111789710408 14184.5765134333
17.1318946840808 14184.5765134333
17.1526103971208 14184.5765134333
17.1733261101608 14184.5765134333
17.1940418232008 14184.5765134333
17.2147575362408 14184.5765134333
17.2354732492808 14184.5765134333
17.2561889623208 14184.5765134333
17.2769046753608 14184.5765134333
17.2976203884008 14184.5765134333
17.3183361014408 14184.5765134333
17.3390518144808 14184.5765134333
17.3597675275208 14184.5767407844
17.3804832405608 14184.5767407844
17.4011989536008 14184.5767407844
17.4219146666408 14184.5767407844
17.4426303796808 14184.5777791555
17.4633460927208 14184.5777791555
17.4840618057608 14184.5777791555
17.5047775188008 14184.5777791555
17.5254932318408 14184.5777791555
17.5462089448808 14184.5777791555
17.5669246579208 14184.5777791555
17.5876403709608 14184.5777791555
17.6083560840008 14184.5777791555
17.6290717970408 14184.5777791555
17.6497875100808 14184.5777791555
17.6705032231208 14184.5777791555
17.6912189361608 14184.5777791555
17.7119346492008 14184.5779979764
17.7326503622409 14184.5779979764
17.7533660752809 14184.5779979764
17.7740817883209 14184.5779979764
17.7947975013609 14184.5779979764
17.8155132144009 14184.5779979764
17.8362289274409 14184.5779979764
17.8569446404809 14184.5782530196
17.8776603535209 14184.5782834908
17.8983760665609 14184.5782834908
17.9190917796009 14184.5782834908
17.9398074926409 14184.5782834908
17.9605232056809 14184.5782834908
17.9812389187209 14184.5782834908
18.0019546317609 14184.5782834908
18.0226703448009 14184.5782834908
18.0433860578409 14184.5782834908
18.0641017708809 14184.5782834908
18.0848174839209 14184.5782834908
18.1055331969609 14184.5782834908
18.1262489100009 14184.5782834908
18.1469646230409 14184.5782834908
18.1676803360809 14184.5782834908
18.1883960491209 14184.5792581879
18.2091117621609 14184.5792581879
18.2298274752009 14184.5792581879
18.2505431882409 14184.5817358314
18.2712589012809 14184.5817358314
18.2919746143209 14184.5817358314
18.3126903273609 14184.5817358314
18.3334060404009 14184.5817358314
18.3541217534409 14184.5817358314
18.3748374664809 14184.5817358314
18.3955531795209 14184.5817358314
18.4162688925609 14184.5819063444
18.4369846056009 14184.5819063444
18.4577003186409 14184.5819063444
18.4784160316809 14184.5819591997
18.4991317447209 14184.5819591997
18.5198474577609 14184.5819591997
18.5405631708009 14184.5819591997
18.5612788838409 14184.5819591997
18.5819945968809 14184.5819591997
18.6027103099209 14184.5819591997
18.6234260229609 14184.5819947894
18.6441417360009 14184.5819947894
18.6648574490409 14184.5819947894
18.6855731620809 14184.5819947894
18.7062888751209 14184.5827625222
18.7270045881609 14184.5827625222
18.7477203012009 14184.5827625222
18.7684360142409 14184.5827625222
18.7891517272809 14184.5827853142
18.8098674403209 14184.5827853142
18.8305831533609 14184.5827853142
18.8512988664009 14184.5827853142
18.8720145794409 14184.5827853142
18.8927302924809 14184.5827853142
18.9134460055209 14184.5827853142
18.9341617185609 14184.5827853142
18.9548774316009 14184.5827853142
18.9755931446409 14184.5827853142
18.9963088576809 14184.5827853142
19.0170245707209 14184.5827853142
19.0377402837609 14184.5827853142
19.0584559968009 14184.5827853142
19.0791717098409 14184.5827853142
19.0998874228809 14184.5827853142
19.1206031359209 14184.5827853142
19.1413188489609 14184.5827853142
19.1620345620009 14184.5827853142
19.1827502750409 14184.5827853142
19.2034659880809 14184.5827853142
19.2241817011209 14184.5827853142
19.2448974141609 14184.5827853142
19.2656131272009 14184.5827853142
19.2863288402409 14184.5827853142
19.3070445532809 14184.5827853142
19.3277602663209 14184.5827853142
19.3484759793609 14184.5827853142
19.3691916924009 14184.5827853142
19.3899074054409 14184.5827853142
19.4106231184809 14184.5827853142
19.4313388315209 14184.5827853142
19.4520545445609 14184.5827853142
19.4727702576009 14184.5827853142
19.4934859706409 14184.5827853142
19.5142016836809 14184.5827853142
19.5349173967209 14184.5834650444
19.5556331097609 14184.5835929291
19.5763488228009 14184.5835929291
19.5970645358409 14184.5835929291
19.6177802488809 14184.5835929291
19.6384959619209 14184.5835929291
19.6592116749609 14184.5835929291
19.6799273880009 14184.5835929291
19.7006431010409 14184.5835929291
19.7213588140809 14184.5854231554
19.7420745271209 14184.5854231554
19.7627902401609 14184.5854464492
19.7835059532009 14184.5854464492
19.8042216662409 14184.5854464492
19.824937379281 14184.5854464492
19.845653092321 14184.5854464492
19.866368805361 14184.5854525147
19.887084518401 14184.585485181
19.907800231441 14184.5859400124
19.928515944481 14184.5859400124
19.949231657521 14184.5859400124
19.969947370561 14184.5859400124
19.990663083601 14184.5859400124
20.011378796641 14184.5859400124
20.032094509681 14184.5859400124
20.052810222721 14184.5859400124
20.073525935761 14184.5859400124
20.094241648801 14184.5859400124
20.114957361841 14184.5859400124
20.135673074881 14184.5859400124
20.156388787921 14184.5859400124
20.177104500961 14184.5859400124
20.197820214001 14184.5859400124
20.218535927041 14184.5859400124
20.239251640081 14184.5859400124
20.259967353121 14184.5859400124
20.280683066161 14184.5859400124
20.301398779201 14184.5859400124
20.322114492241 14184.5859400124
20.342830205281 14184.5859400124
20.363545918321 14184.5859400124
20.384261631361 14184.5859400124
20.404977344401 14184.5859400124
20.425693057441 14184.5859400124
20.446408770481 14184.5859400124
20.467124483521 14184.5859400124
20.487840196561 14184.5859400124
20.508555909601 14184.5859400124
20.529271622641 14184.5859400124
20.549987335681 14184.5859400124
20.570703048721 14184.5859400124
20.591418761761 14184.5859400124
20.612134474801 14184.5859400124
20.632850187841 14184.5859400124
20.653565900881 14184.5859400124
20.674281613921 14184.5859400124
20.694997326961 14184.5859400124
20.715713040001 14184.5859400124
};
\addlegendentry{$bcadtr_{con}$}
\addplot [thick, orchid227119194]
table {%
0.020715713040001 nan
0.041431426080002 nan
0.062147139120003 nan
0.082862852160004 nan
0.103578565200005 nan
0.124294278240006 nan
0.145009991280007 nan
0.165725704320008 nan
0.186441417360009 nan
0.20715713040001 nan
0.227872843440011 nan
0.248588556480012 nan
0.269304269520013 nan
0.290019982560014 nan
0.310735695600015 nan
0.331451408640016 nan
0.352167121680017 nan
0.372882834720018 nan
0.393598547760019 nan
0.41431426080002 nan
0.435029973840021 nan
0.455745686880022 nan
0.476461399920023 nan
0.497177112960024 nan
0.517892826000025 nan
0.538608539040026 nan
0.559324252080027 nan
0.580039965120028 nan
0.600755678160029 nan
0.62147139120003 nan
0.642187104240031 nan
0.662902817280032 nan
0.683618530320033 nan
0.704334243360034 nan
0.725049956400035 nan
0.745765669440036 nan
0.766481382480037 nan
0.787197095520038 nan
0.807912808560039 nan
0.82862852160004 nan
0.849344234640041 nan
0.870059947680042 nan
0.890775660720043 nan
0.911491373760044 nan
0.932207086800045 nan
0.952922799840046 nan
0.973638512880047 nan
0.994354225920048 nan
1.01506993896005 nan
1.03578565200005 nan
1.05650136504005 nan
1.07721707808005 nan
1.09793279112005 nan
1.11864850416005 nan
1.13936421720005 nan
1.16007993024006 nan
1.18079564328006 nan
1.20151135632006 nan
1.22222706936006 nan
1.24294278240006 nan
1.26365849544006 nan
1.28437420848006 nan
1.30508992152006 nan
1.32580563456006 nan
1.34652134760006 nan
1.36723706064007 nan
1.38795277368007 nan
1.40866848672007 nan
1.42938419976007 nan
1.45009991280007 nan
1.47081562584007 nan
1.49153133888007 nan
1.51224705192007 nan
1.53296276496007 nan
1.55367847800007 nan
1.57439419104008 nan
1.59510990408008 nan
1.61582561712008 nan
1.63654133016008 nan
1.65725704320008 nan
1.67797275624008 nan
1.69868846928008 nan
1.71940418232008 nan
1.74011989536008 nan
1.76083560840008 nan
1.78155132144009 nan
1.80226703448009 nan
1.82298274752009 nan
1.84369846056009 nan
1.86441417360009 nan
1.88512988664009 nan
1.90584559968009 nan
1.92656131272009 nan
1.94727702576009 nan
1.96799273880009 nan
1.9887084518401 nan
2.0094241648801 nan
2.0301398779201 nan
2.0508555909601 nan
2.0715713040001 nan
2.0922870170401 nan
2.1130027300801 nan
2.1337184431201 nan
2.1544341561601 nan
2.1751498692001 nan
2.1958655822401 nan
2.21658129528011 nan
2.23729700832011 nan
2.25801272136011 nan
2.27872843440011 nan
2.29944414744011 nan
2.32015986048011 nan
2.34087557352011 nan
2.36159128656011 nan
2.38230699960011 nan
2.40302271264011 nan
2.42373842568012 nan
2.44445413872012 nan
2.46516985176012 nan
2.48588556480012 nan
2.50660127784012 nan
2.52731699088012 nan
2.54803270392012 nan
2.56874841696012 nan
2.58946413000012 nan
2.61017984304012 nan
2.63089555608013 nan
2.65161126912013 nan
2.67232698216013 nan
2.69304269520013 nan
2.71375840824013 12807.6382943624
2.73447412128013 12807.6382943624
2.75518983432013 12807.6382943624
2.77590554736013 12807.6382943624
2.79662126040013 12807.6382943624
2.81733697344013 12807.6382943624
2.83805268648014 12807.6382943624
2.85876839952014 12807.6382943624
2.87948411256014 12807.6382943624
2.90019982560014 12807.6382943624
2.92091553864014 12807.6382943624
2.94163125168014 12928.459330999
2.96234696472014 12928.459330999
2.98306267776014 12928.459330999
3.00377839080014 12928.459330999
3.02449410384014 12928.459330999
3.04520981688015 13047.1831810845
3.06592552992015 13047.1831810845
3.08664124296015 13047.1831810845
3.10735695600015 13168.6296329039
3.12807266904015 13168.6296329039
3.14878838208015 13168.6296329039
3.16950409512015 13168.6296329039
3.19021980816015 13168.6296329039
3.21093552120015 13290.6617569778
3.23165123424015 13412.6117942906
3.25236694728016 13412.6117942906
3.27308266032016 13412.6117942906
3.29379837336016 13412.6117942906
3.31451408640016 13412.6117942906
3.33522979944016 13412.6117942906
3.35594551248016 13412.6117942906
3.37666122552016 13412.6117942906
3.39737693856016 13412.6117942906
3.41809265160016 13412.6117942906
3.43880836464016 13534.634652116
3.45952407768017 13534.634652116
3.48023979072017 13534.634652116
3.50095550376017 13534.634652116
3.52167121680017 13534.634652116
3.54238692984017 13555.7509677284
3.56310264288017 13555.7509677284
3.58381835592017 13555.7509677284
3.60453406896017 13555.7509677284
3.62524978200017 13555.7509677284
3.64596549504017 13555.7509677284
3.66668120808018 13555.7509677284
3.68739692112018 13555.7509677284
3.70811263416018 13555.7509677284
3.72882834720018 13555.7509677284
3.74954406024018 13555.7509677284
3.77025977328018 13555.7509677284
3.79097548632018 13677.9761858693
3.81169119936018 13677.9761858693
3.83240691240018 13677.9761858693
3.85312262544018 13677.9761858693
3.87383833848019 13677.9761858693
3.89455405152019 13677.9761858693
3.91526976456019 13677.9761858693
3.93598547760019 13677.9761858693
3.95670119064019 13677.9761858693
3.97741690368019 13677.9761858693
3.99813261672019 13677.9761858693
4.01884832976019 13677.9761858693
4.03956404280019 13677.9761858693
4.06027975584019 13677.9761858693
4.0809954688802 13677.9761858693
4.1017111819202 13677.9761858693
4.1224268949602 13677.9761858693
4.1431426080002 13699.2422394026
4.1638583210402 13820.255551259
4.1845740340802 13820.255551259
4.2052897471202 13820.255551259
4.2260054601602 13820.255551259
4.2467211732002 13820.255551259
4.2674368862402 13820.255551259
4.28815259928021 13841.0351102916
4.30886831232021 13841.0351102916
4.32958402536021 13841.0351102916
4.35029973840021 13841.0351102916
4.37101545144021 13841.0351102916
4.39173116448021 13841.0351102916
4.41244687752021 13841.0351102916
4.43316259056021 13986.324804646
4.45387830360021 13986.324804646
4.47459401664021 14006.8590414781
4.49530972968022 14027.510141031
4.51602544272022 14027.510141031
4.53674115576022 14027.510141031
4.55745686880022 14032.2479450107
4.57817258184022 14032.2479450107
4.59888829488022 14032.2479450107
4.61960400792022 14032.2479450107
4.64031972096022 14032.2479450107
4.66103543400022 14032.2479450107
4.68175114704022 14032.2479450107
4.70246686008023 14032.2479450107
4.72318257312023 14032.2479450107
4.74389828616023 14052.3047259035
4.76461399920023 14052.3047259035
4.78532971224023 14052.3047259035
4.80604542528023 14052.3047259035
4.82676113832023 14052.3047259035
4.84747685136023 14052.3047259035
4.86819256440023 14052.3047259035
4.88890827744023 14052.3047259035
4.90962399048024 14052.3047259035
4.93033970352024 14052.3047259035
4.95105541656024 14052.3047259035
4.97177112960024 14052.3047259035
4.99248684264024 14052.3047259035
5.01320255568024 14052.3047259035
5.03391826872024 14052.3047259035
5.05463398176024 14052.3047259035
5.07534969480024 14052.3047259035
5.09606540784024 14052.3047259035
5.11678112088025 14052.3047259035
5.13749683392025 14052.3047259035
5.15821254696025 14052.3047259035
5.17892826000025 14052.3047259035
5.19964397304025 14052.3047259035
5.22035968608025 14052.3047259035
5.24107539912025 14052.3047259035
5.26179111216025 14052.3047259035
5.28250682520025 14052.3047259035
5.30322253824025 14052.3047259035
5.32393825128026 14052.3047259035
5.34465396432026 14052.3047259035
5.36536967736026 14052.3047259035
5.38608539040026 14052.3047259035
5.40680110344026 14052.3047259035
5.42751681648026 14052.3047259035
5.44823252952026 14057.3838141585
5.46894824256026 14057.3838141585
5.48966395560026 14057.3838141585
5.51037966864026 14077.9684033791
5.53109538168026 14082.2570172663
5.55181109472027 14082.2570172663
5.57252680776027 14083.7100699899
5.59324252080027 14083.7100699899
5.61395823384027 14083.7100699899
5.63467394688027 14083.7100699899
5.65538965992027 14083.7100699899
5.67610537296027 14083.7100699899
5.69682108600027 14083.7100699899
5.71753679904027 14083.7100699899
5.73825251208028 14088.7284603159
5.75896822512028 14094.1541837993
5.77968393816028 14094.1541837993
5.80039965120028 14094.1541837993
5.82111536424028 14094.1541837993
5.84183107728028 14099.2980990303
5.86254679032028 14099.2980990303
5.88326250336028 14099.2980990303
5.90397821640028 14099.2980990303
5.92469392944028 14099.2980990303
5.94540964248028 14099.2980990303
5.96612535552029 14125.0011388688
5.98684106856029 14125.0011388688
6.00755678160029 14125.0011388688
6.02827249464029 14125.0011388688
6.04898820768029 14125.0011388688
6.06970392072029 14146.3461542021
6.09041963376029 14146.3461542021
6.11113534680029 14146.3461542021
6.13185105984029 14146.3461542021
6.1525667728803 14146.3461542021
6.1732824859203 14146.3461542021
6.1939981989603 14146.3461542021
6.2147139120003 14146.3461542021
6.2354296250403 14146.3461542021
6.2561453380803 14146.3461542021
6.2768610511203 14146.3461542021
6.2975767641603 14146.3461542021
6.3182924772003 14146.3461542021
6.3390081902403 14146.3461542021
6.3597239032803 14146.3461542021
6.38043961632031 14146.3461542021
6.40115532936031 14146.3461542021
6.42187104240031 14146.3461542021
6.44258675544031 14146.3461542021
6.46330246848031 14146.3461542021
6.48401818152031 14146.3461542021
6.50473389456031 14146.3461542021
6.52544960760031 14146.3461542021
6.54616532064031 14146.3461542021
6.56688103368031 14146.3461542021
6.58759674672032 14146.7961064978
6.60831245976032 14146.7961064978
6.62902817280032 14146.7961064978
6.64974388584032 14146.7961064978
6.67045959888032 14146.7961064978
6.69117531192032 14148.2267257448
6.71189102496032 14148.2267257448
6.73260673800032 14148.2267257448
6.75332245104032 14148.2267257448
6.77403816408032 14148.2267257448
6.79475387712033 14148.2267257448
6.81546959016033 14148.2267257448
6.83618530320033 14149.4770002579
6.85690101624033 14149.4770002579
6.87761672928033 14149.4770002579
6.89833244232033 14149.4770002579
6.91904815536033 14149.4770002579
6.93976386840033 14149.4770002579
6.96047958144033 14149.4770002579
6.98119529448033 14151.1660903166
7.00191100752034 14151.1660903166
7.02262672056034 14151.1660903166
7.04334243360034 14156.3158228834
7.06405814664034 14156.3158228834
7.08477385968034 14156.3158228834
7.10548957272034 14156.3158228834
7.12620528576034 14156.3158228834
7.14692099880034 14156.3158228834
7.16763671184034 14157.7084382511
7.18835242488034 14157.7084382511
7.20906813792035 14160.8802744512
7.22978385096035 14160.8802744512
7.25049956400035 14160.8802744512
7.27121527704035 14160.8802744512
7.29193099008035 14160.8802744512
7.31264670312035 14160.8802744512
7.33336241616035 14160.8802744512
7.35407812920035 14160.8802744512
7.37479384224035 14160.8802744512
7.39550955528035 14160.8802744512
7.41622526832036 14160.8802744512
7.43694098136036 14165.8657099322
7.45765669440036 14165.8657099322
7.47837240744036 14165.8657099322
7.49908812048036 14165.8657099322
7.51980383352036 14165.8657099322
7.54051954656036 14165.8657099322
7.56123525960036 14165.8657099322
7.58195097264036 14165.8657099322
7.60266668568036 14166.1005261277
7.62338239872037 14166.1005261277
7.64409811176037 14166.1005261277
7.66481382480037 14166.1005261277
7.68552953784037 14171.1169287295
7.70624525088037 14171.1169287295
7.72696096392037 14171.1169287295
7.74767667696037 14171.1169287295
7.76839239000037 14171.1169287295
7.78910810304037 14171.1169287295
7.80982381608037 14171.1169287295
7.83053952912037 14171.1169287295
7.85125524216038 14171.1169287295
7.87197095520038 14171.1169287295
7.89268666824038 14171.1169287295
7.91340238128038 14171.1169287295
7.93411809432038 14171.6118211599
7.95483380736038 14171.6118211599
7.97554952040038 14171.6118211599
7.99626523344038 14171.6118211599
8.01698094648038 14171.6118211599
8.03769665952039 14171.6118211599
8.05841237256039 14172.06079058
8.07912808560039 14172.06079058
8.09984379864039 14172.06079058
8.12055951168039 14172.06079058
8.14127522472039 14172.06079058
8.16199093776039 14172.06079058
8.18270665080039 14172.06079058
8.20342236384039 14172.06079058
8.22413807688039 14172.06079058
8.24485378992039 14172.6926164742
8.2655695029604 14172.6926164742
8.2862852160004 14172.6926164742
8.3070009290404 14172.6926164742
8.3277166420804 14172.6926164742
8.3484323551204 14172.6926164742
8.3691480681604 14172.6926164742
8.3898637812004 14172.6926164742
8.4105794942404 14172.6926164742
8.4312952072804 14172.6926164742
8.4520109203204 14172.6926164742
8.47272663336041 14173.3169656926
8.49344234640041 14173.3169656926
8.51415805944041 14173.3169656926
8.53487377248041 14173.3169656926
8.55558948552041 14174.7820949477
8.57630519856041 14174.7820949477
8.59702091160041 14174.8761848818
8.61773662464041 14174.8761848818
8.63845233768041 14174.8761848818
8.65916805072042 14175.4487329599
8.67988376376042 14175.4487329599
8.70059947680042 14175.4487329599
8.72131518984042 14176.02069461
8.74203090288042 14176.02069461
8.76274661592042 14176.02069461
8.78346232896042 14176.02069461
8.80417804200042 14176.02069461
8.82489375504042 14176.02069461
8.84560946808042 14176.02069461
8.86632518112043 14176.02069461
8.88704089416043 14176.02069461
8.90775660720043 14176.02069461
8.92847232024043 14176.02069461
8.94918803328043 14176.02069461
8.96990374632043 14176.02069461
8.99061945936043 14176.02069461
9.01133517240043 14176.02069461
9.03205088544043 14176.02069461
9.05276659848043 14176.02069461
9.07348231152043 14176.02069461
9.09419802456044 14177.6441999075
9.11491373760044 14177.6441999075
9.13562945064044 14177.6441999075
9.15634516368044 14177.8687823307
9.17706087672044 14177.8687823307
9.19777658976044 14177.8687823307
9.21849230280044 14177.8687823307
9.23920801584044 14177.8687823307
9.25992372888044 14177.8687823307
9.28063944192044 14177.8687823307
9.30135515496045 14177.8687823307
9.32207086800045 14177.8687823307
9.34278658104045 14178.0554724238
9.36350229408045 14179.5031213055
9.38421800712045 14179.5031213055
9.40493372016045 14179.5031213055
9.42564943320045 14179.5031213055
9.44636514624045 14179.5031213055
9.46708085928045 14179.5031213055
9.48779657232046 14179.5031213055
9.50851228536045 14179.5031213055
9.52922799840046 14179.7513004799
9.54994371144046 14179.7513004799
9.57065942448046 14179.7513004799
9.59137513752046 14179.8120231607
9.61209085056046 14179.8120231607
9.63280656360046 14179.8120231607
9.65352227664046 14179.8120231607
9.67423798968046 14179.8120231607
9.69495370272046 14179.8120231607
9.71566941576047 14179.8120231607
9.73638512880047 14179.8120231607
9.75710084184047 14179.8120231607
9.77781655488047 14180.0889804306
9.79853226792047 14180.0889804306
9.81924798096047 14180.0889804306
9.83996369400047 14180.0889804306
9.86067940704047 14180.0889804306
9.88139512008047 14180.0889804306
9.90211083312047 14180.0889804306
9.92282654616048 14180.0889804306
9.94354225920048 14180.3074501479
9.96425797224048 14180.3074501479
9.98497368528048 14180.3074501479
10.0056893983205 14180.3074501479
10.0264051113605 14180.3074501479
10.0471208244005 14180.769856466
10.0678365374405 14180.769856466
10.0885522504805 14180.769856466
10.1092679635205 14180.769856466
10.1299836765605 14180.769856466
10.1506993896005 14180.769856466
10.1714151026405 14180.769856466
10.1921308156805 14180.769856466
10.2128465287205 14180.769856466
10.2335622417605 14180.769856466
10.2542779548005 14180.769856466
10.2749936678405 14180.769856466
10.2957093808805 14180.769856466
10.3164250939205 14181.0139096131
10.3371408069605 14181.0139096131
10.3578565200005 14181.0139096131
10.3785722330405 14181.0139096131
10.3992879460805 14181.0139096131
10.4200036591205 14181.0139096131
10.4407193721605 14181.0139096131
10.4614350852005 14181.0139096131
10.4821507982405 14181.0760521042
10.5028665112805 14181.0760521042
10.5235822243205 14181.0760521042
10.5442979373605 14181.0760521042
10.5650136504005 14181.0760521042
10.5857293634405 14181.1816262402
10.6064450764805 14181.1816262402
10.6271607895205 14181.2067246783
10.6478765025605 14181.7383128877
10.6685922156005 14181.7383128877
10.6893079286405 14181.7383128877
10.7100236416805 14181.7383128877
10.7307393547205 14181.7383128877
10.7514550677605 14181.7383128877
10.7721707808005 14181.7383128877
10.7928864938405 14181.7383128877
10.8136022068805 14181.8901682045
10.8343179199205 14181.8901682045
10.8550336329605 14181.8901682045
10.8757493460005 14181.8901682045
10.8964650590405 14181.8901682045
10.9171807720805 14181.8901682045
10.9378964851205 14181.8901682045
10.9586121981605 14181.8901682045
10.9793279112005 14181.8901682045
11.0000436242405 14181.8901682045
11.0207593372805 14181.8901682045
11.0414750503205 14181.8901682045
11.0621907633605 14182.0305368678
11.0829064764005 14182.0305368678
11.1036221894405 14182.0305368678
11.1243379024805 14182.0305368678
11.1450536155205 14182.0305368678
11.1657693285605 14182.0305368678
11.1864850416005 14182.1066826248
11.2072007546405 14182.6168692729
11.2279164676805 14182.6168692729
11.2486321807205 14182.6168692729
11.2693478937605 14182.6168692729
11.2900636068005 14182.6168692729
11.3107793198405 14182.6168692729
11.3314950328805 14182.6168692729
11.3522107459205 14182.6168692729
11.3729264589605 14182.6168692729
11.3936421720005 14182.6168692729
11.4143578850405 14182.6168692729
11.4350735980805 14182.6168692729
11.4557893111205 14182.6168692729
11.4765050241606 14182.6168692729
11.4972207372006 14182.6168692729
11.5179364502406 14182.6168692729
11.5386521632806 14182.6168692729
11.5593678763206 14182.6168692729
11.5800835893606 14182.6168692729
11.6007993024006 14182.6168692729
11.6215150154406 14182.6168692729
11.6422307284806 14182.8837183547
11.6629464415206 14182.8837183547
11.6836621545606 14182.8837183547
11.7043778676006 14182.8837183547
11.7250935806406 14182.8837183547
11.7458092936806 14182.8837183547
11.7665250067206 14182.8837183547
11.7872407197606 14182.8837183547
11.8079564328006 14182.9369775045
11.8286721458406 14182.9369775045
11.8493878588806 14182.9369775045
11.8701035719206 14183.0429983484
11.8908192849606 14183.0730206247
11.9115349980006 14183.0730206247
11.9322507110406 14183.0730206247
11.9529664240806 14183.0730206247
11.9736821371206 14183.0730206247
11.9943978501606 14183.0730206247
12.0151135632006 14183.0730206247
12.0358292762406 14183.0730206247
12.0565449892806 14183.0730206247
12.0772607023206 14183.1386345808
12.0979764153606 14183.1386345808
12.1186921284006 14183.1386345808
12.1394078414406 14183.3064732005
12.1601235544806 14183.3064732005
12.1808392675206 14183.3064732005
12.2015549805606 14183.3064732005
12.2222706936006 14183.3064732005
12.2429864066406 14183.3064732005
12.2637021196806 14183.3064732005
12.2844178327206 14183.3064732005
12.3051335457606 14183.3064732005
12.3258492588006 14183.3064732005
12.3465649718406 14183.3064732005
12.3672806848806 14183.3064732005
12.3879963979206 14183.3064732005
12.4087121109606 14183.3064732005
12.4294278240006 14183.4248547047
12.4501435370406 14183.4248547047
12.4708592500806 14183.4248547047
12.4915749631206 14183.4248547047
12.5122906761606 14183.4248547047
12.5330063892006 14183.4248547047
12.5537221022406 14183.4248547047
12.5744378152806 14183.4248547047
12.5951535283206 14183.4248547047
12.6158692413606 14183.4248547047
12.6365849544006 14183.4248547047
12.6573006674406 14183.4248547047
12.6780163804806 14183.4248547047
12.6987320935206 14183.4298340473
12.7194478065606 14183.4298340473
12.7401635196006 14183.4298340473
12.7608792326406 14183.4298340473
12.7815949456806 14183.4298340473
12.8023106587206 14183.4298340473
12.8230263717606 14183.4298340473
12.8437420848006 14183.4298340473
12.8644577978406 14183.4298340473
12.8851735108806 14183.4298340473
12.9058892239206 14183.4298340473
12.9266049369606 14183.4298340473
12.9473206500006 14183.4298340473
12.9680363630406 14183.4298340473
12.9887520760806 14183.4298340473
13.0094677891206 14183.6664378999
13.0301835021606 14183.6664378999
13.0508992152006 14183.7020813221
13.0716149282406 14183.7020813221
13.0923306412806 14183.7020813221
13.1130463543206 14183.7020813221
13.1337620673606 14183.7020813221
13.1544777804006 14183.7020813221
13.1751934934406 14183.7020813221
13.1959092064806 14183.7020813221
13.2166249195206 14183.813017628
13.2373406325606 14183.813017628
13.2580563456006 14183.813017628
13.2787720586406 14183.8381495197
13.2994877716806 14183.8381495197
13.3202034847206 14183.8799837863
13.3409191977606 14183.8799837863
13.3616349108006 14183.8799837863
13.3823506238406 14183.8799837863
13.4030663368806 14183.8799837863
13.4237820499206 14183.920281745
13.4444977629606 14183.920281745
13.4652134760006 14183.920281745
13.4859291890406 14183.9892154462
13.5066449020806 14183.9892154462
13.5273606151206 14183.9892154462
13.5480763281606 14183.9892154462
13.5687920412007 14183.9892154462
13.5895077542407 14183.9892154462
13.6102234672807 14183.9892154462
13.6309391803207 14183.9892154462
13.6516548933607 14183.9892154462
13.6723706064007 14183.9892154462
13.6930863194407 14184.0169788859
13.7138020324807 14184.0169788859
13.7345177455207 14184.0425851397
13.7552334585607 14184.0425851397
13.7759491716007 14184.0425851397
13.7966648846407 14184.0425851397
13.8173805976807 14184.0425851397
13.8380963107207 14184.0425851397
13.8588120237607 14184.0425851397
13.8795277368007 14184.0425851397
13.9002434498407 14184.0425851397
13.9209591628807 14184.0425851397
13.9416748759207 14184.0425851397
13.9623905889607 14184.0425851397
13.9831063020007 14184.0425851397
14.0038220150407 14184.0425851397
14.0245377280807 14184.0425851397
14.0452534411207 14184.0425851397
14.0659691541607 14184.0425851397
14.0866848672007 14184.0425851397
14.1074005802407 14184.0425851397
14.1281162932807 14184.0425851397
14.1488320063207 14184.0425851397
14.1695477193607 14184.0425851397
14.1902634324007 14184.0425851397
14.2109791454407 14184.0425851397
14.2316948584807 14184.0425851397
14.2524105715207 14184.0425851397
14.2731262845607 14184.0425851397
14.2938419976007 14184.0425851397
14.3145577106407 14184.0530791772
14.3352734236807 14184.0530791772
14.3559891367207 14184.0530791772
14.3767048497607 14184.0530791772
14.3974205628007 14184.0530791772
14.4181362758407 14184.0530791772
14.4388519888807 14184.0530791772
14.4595677019207 14184.0530791772
14.4802834149607 14184.0530791772
14.5009991280007 14184.0530791772
14.5217148410407 14184.0530791772
14.5424305540807 14184.0530791772
14.5631462671207 14184.0530791772
14.5838619801607 14184.0634720428
14.6045776932007 14184.0634720428
14.6252934062407 14184.0819777025
14.6460091192807 14184.0819777025
14.6667248323207 14184.0819777025
14.6874405453607 14184.0819777025
14.7081562584007 14184.1683750833
14.7288719714407 14184.201909197
14.7495876844807 14184.203731645
14.7703033975207 14184.203731645
14.7910191105607 14184.2412936967
14.8117348236007 14184.2412936967
14.8324505366407 14184.2412936967
14.8531662496807 14184.2412936967
14.8738819627207 14184.2412936967
14.8945976757607 14184.2412936967
14.9153133888007 14184.2412936967
14.9360291018407 14184.2412936967
14.9567448148807 14184.2412936967
14.9774605279207 14184.2798372807
14.9981762409607 14184.2798372807
15.0188919540007 14184.2952132523
15.0396076670407 14184.2952132523
15.0603233800807 14184.2952132523
15.0810390931207 14184.2952132523
15.1017548061607 14184.2952132523
15.1224705192007 14184.2952132523
15.1431862322407 14184.2952132523
15.1639019452807 14184.2952132523
15.1846176583207 14184.2952132523
15.2053333713607 14184.2952132523
15.2260490844007 14184.2952132523
15.2467647974407 14184.2952132523
15.2674805104807 14184.2952132523
15.2881962235207 14184.2952132523
15.3089119365607 14184.2952132523
15.3296276496007 14184.2952132523
15.3503433626407 14184.2952132523
15.3710590756807 14184.2952132523
15.3917747887207 14184.2952132523
15.4124905017607 14184.2952132523
15.4332062148007 14184.2952132523
15.4539219278407 14184.2952132523
15.4746376408807 14184.2952132523
15.4953533539207 14184.2952132523
15.5160690669607 14184.2952132523
15.5367847800007 14184.2952132523
15.5575004930407 14184.2952132523
15.5782162060807 14184.3013715951
15.5989319191207 14184.3013715951
15.6196476321607 14184.3013715951
15.6403633452007 14184.3013715951
15.6610790582407 14184.3013715951
15.6817947712808 14184.3013715951
15.7025104843208 14184.3013715951
15.7232261973608 14184.3013715951
15.7439419104008 14184.3016044612
15.7646576234408 14184.3016044612
15.7853733364808 14184.3016044612
15.8060890495208 14184.3138627831
15.8268047625608 14184.3138627831
15.8475204756008 14184.3138627831
15.8682361886408 14184.3138627831
15.8889519016808 14184.3138627831
15.9096676147208 14184.3138627831
15.9303833277608 14184.3345087485
15.9510990408008 14184.3345087485
15.9718147538408 14184.3345087485
15.9925304668808 14184.3345087485
16.0132461799208 14184.3345087485
16.0339618929608 14184.3345087485
16.0546776060008 14184.3345087485
16.0753933190408 14184.3345087485
16.0961090320808 14184.3345087485
16.1168247451208 14184.3345087485
16.1375404581608 14184.3472182205
16.1582561712008 14184.3472182205
16.1789718842408 14184.3472182205
16.1996875972808 14184.3472182205
16.2204033103208 14184.3472182205
16.2411190233608 14184.3472182205
16.2618347364008 14184.3472182205
16.2825504494408 14184.3472182205
16.3032661624808 14184.3472182205
16.3239818755208 14184.3524882578
16.3446975885608 14184.3524882578
16.3654133016008 14184.3701476238
16.3861290146408 14184.3701476238
16.4068447276808 14184.3701476238
16.4275604407208 14184.3701476238
16.4482761537608 14184.3701476238
16.4689918668008 14184.3701476238
16.4897075798408 14184.4172675245
16.5104232928808 14184.4172675245
16.5311390059208 14184.4172675245
16.5518547189608 14184.4172675245
16.5725704320008 14184.4172675245
16.5932861450408 14184.4172675245
16.6140018580808 14184.4172675245
16.6347175711208 14184.4172675245
16.6554332841608 14184.4172675245
16.6761489972008 14184.4172675245
16.6968647102408 14184.4172675245
16.7175804232808 14184.4172675245
16.7382961363208 14184.4172675245
16.7590118493608 14184.4177026212
16.7797275624008 14184.4177026212
16.8004432754408 14184.4223473996
16.8211589884808 14184.4223473996
16.8418747015208 14184.4223473996
16.8625904145608 14184.4291552755
16.8833061276008 14184.4291552755
16.9040218406408 14184.4291552755
16.9247375536808 14184.4291552755
16.9454532667208 14184.4291552755
16.9661689797608 14184.4291552755
16.9868846928008 14184.4291552755
17.0076004058408 14184.4291552755
17.0283161188808 14184.4291552755
17.0490318319208 14184.4291552755
17.0697475449608 14184.4291552755
17.0904632580008 14184.4291552755
17.1111789710408 14184.4291552755
17.1318946840808 14184.4308486489
17.1526103971208 14184.4308486489
17.1733261101608 14184.4308486489
17.1940418232008 14184.4308486489
17.2147575362408 14184.4308486489
17.2354732492808 14184.4308486489
17.2561889623208 14184.4308486489
17.2769046753608 14184.4308486489
17.2976203884008 14184.4308486489
17.3183361014408 14184.4308486489
17.3390518144808 14184.4308486489
17.3597675275208 14184.4308486489
17.3804832405608 14184.4308486489
17.4011989536008 14184.4308486489
17.4219146666408 14184.4308486489
17.4426303796808 14184.4308486489
17.4633460927208 14184.4308486489
17.4840618057608 14184.4308486489
17.5047775188008 14184.4308486489
17.5254932318408 14184.4308486489
17.5462089448808 14184.4308486489
17.5669246579208 14184.4308486489
17.5876403709608 14184.4308486489
17.6083560840008 14184.4308486489
17.6290717970408 14184.4308486489
17.6497875100808 14184.4308486489
17.6705032231208 14184.4308486489
17.6912189361608 14184.4308486489
17.7119346492008 14184.4375209234
17.7326503622409 14184.4375209234
17.7533660752809 14184.4375209234
17.7740817883209 14184.4445217733
17.7947975013609 14184.4445217733
17.8155132144009 14184.4445217733
17.8362289274409 14184.4445217733
17.8569446404809 14184.4445217733
17.8776603535209 14184.455375489
17.8983760665609 14184.455375489
17.9190917796009 14184.455375489
17.9398074926409 14184.455375489
17.9605232056809 14184.455375489
17.9812389187209 14184.455375489
18.0019546317609 14184.455375489
18.0226703448009 14184.4582711327
18.0433860578409 14184.4582711327
18.0641017708809 14184.4582711327
18.0848174839209 14184.4582711327
18.1055331969609 14184.4582711327
18.1262489100009 14184.4582711327
18.1469646230409 14184.4582711327
18.1676803360809 14184.4582711327
18.1883960491209 14184.4582711327
18.2091117621609 14184.4582711327
18.2298274752009 14184.491279412
18.2505431882409 14184.491279412
18.2712589012809 14184.491279412
18.2919746143209 14184.491279412
18.3126903273609 14184.491279412
18.3334060404009 14184.4970001072
18.3541217534409 14184.4986088118
18.3748374664809 14184.4986088118
18.3955531795209 14184.4986088118
18.4162688925609 14184.4986088118
18.4369846056009 14184.4986088118
18.4577003186409 14184.4986088118
18.4784160316809 14184.4986088118
18.4991317447209 14184.4986088118
18.5198474577609 14184.4986088118
18.5405631708009 14184.4986088118
18.5612788838409 14184.5118712486
18.5819945968809 14184.5118712486
18.6027103099209 14184.5118712486
18.6234260229609 14184.5118712486
18.6441417360009 14184.5118712486
18.6648574490409 14184.5118712486
18.6855731620809 14184.5118712486
18.7062888751209 14184.5118712486
18.7270045881609 14184.5118712486
18.7477203012009 14184.5118712486
18.7684360142409 14184.5118712486
18.7891517272809 14184.5118923521
18.8098674403209 14184.5118923521
18.8305831533609 14184.5118923521
18.8512988664009 14184.5118923521
18.8720145794409 14184.5118923521
18.8927302924809 14184.5118923521
18.9134460055209 14184.5118923521
18.9341617185609 14184.5118923521
18.9548774316009 14184.5118923521
18.9755931446409 14184.5118923521
18.9963088576809 14184.5118923521
19.0170245707209 14184.5121876384
19.0377402837609 14184.5121876384
19.0584559968009 14184.5121876384
19.0791717098409 14184.5121876384
19.0998874228809 14184.5121876384
19.1206031359209 14184.5179140316
19.1413188489609 14184.5227783629
19.1620345620009 14184.5227783629
19.1827502750409 14184.5227783629
19.2034659880809 14184.5227783629
19.2241817011209 14184.5227783629
19.2448974141609 14184.524864759
19.2656131272009 14184.524864759
19.2863288402409 14184.524864759
19.3070445532809 14184.524864759
19.3277602663209 14184.524864759
19.3484759793609 14184.524864759
19.3691916924009 14184.524864759
19.3899074054409 14184.524864759
19.4106231184809 14184.524864759
19.4313388315209 14184.524864759
19.4520545445609 14184.524864759
19.4727702576009 14184.524864759
19.4934859706409 14184.524864759
19.5142016836809 14184.524864759
19.5349173967209 14184.524864759
19.5556331097609 14184.524864759
19.5763488228009 14184.5255616757
19.5970645358409 14184.5255616757
19.6177802488809 14184.5286589574
19.6384959619209 14184.5286589574
19.6592116749609 14184.5286589574
19.6799273880009 14184.5286589574
19.7006431010409 14184.5286589574
19.7213588140809 14184.5286589574
19.7420745271209 14184.5286589574
19.7627902401609 14184.5286589574
19.7835059532009 14184.5286589574
19.8042216662409 14184.5286589574
19.824937379281 14184.5286589574
19.845653092321 14184.5392067724
19.866368805361 14184.5392067724
19.887084518401 14184.5392067724
19.907800231441 14184.5392067724
19.928515944481 14184.5392067724
19.949231657521 14184.5392067724
19.969947370561 14184.5392067724
19.990663083601 14184.5392100913
20.011378796641 14184.5392100913
20.032094509681 14184.5392100913
20.052810222721 14184.5392100913
20.073525935761 14184.5430003452
20.094241648801 14184.5430003452
20.114957361841 14184.5430003452
20.135673074881 14184.5430003452
20.156388787921 14184.5430003452
20.177104500961 14184.5559087049
20.197820214001 14184.5559087049
20.218535927041 14184.5559087049
20.239251640081 14184.5559087049
20.259967353121 14184.5559087049
20.280683066161 14184.5559087049
20.301398779201 14184.5563735501
20.322114492241 14184.5563735501
20.342830205281 14184.5563735501
20.363545918321 14184.5563735501
20.384261631361 14184.5579806189
20.404977344401 14184.5579806189
20.425693057441 14184.5579806189
20.446408770481 14184.5579806189
20.467124483521 14184.5595379836
20.487840196561 14184.5595379836
20.508555909601 14184.5595379836
20.529271622641 14184.5603297833
20.549987335681 14184.5603297833
20.570703048721 14184.5603297833
20.591418761761 14184.5603297833
20.612134474801 14184.5603297833
20.632850187841 14184.5603297833
20.653565900881 14184.5603297833
20.674281613921 14184.5603297833
20.694997326961 14184.5603297833
20.715713040001 14184.5603297833
};
\addlegendentry{$bcadtr_{ran}$}
\legend{};
\end{axis}

\end{tikzpicture}

==> files/sf-noi-200-len-25000-prim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1.1\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
xlabel style = {font=\small},
ylabel style = {font=\small},
title style = {font=\small},
log basis x={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmajorgrids,
xmin=0.412592842957997, xmax=24.9625716439887,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={avg.~objective value},
ymajorgrids,
ymin=14000, ymax=19000,
ytick style={color=black},
mark options={mark size=1., line width=5pt}
]
\addplot [draw=black, draw=none, fill=black, mark=x]
table{%
x  y
20.715713040000992 14924.502803973894
};
\addlegendentry{$lpdlp$}
\addplot [thick, steelblue31119180]
table {%
0.020715713040001 nan
0.041431426080002 nan
0.062147139120003 nan
0.082862852160004 nan
0.103578565200005 nan
0.124294278240006 nan
0.145009991280007 nan
0.165725704320008 nan
0.186441417360009 nan
0.20715713040001 nan
0.227872843440011 nan
0.248588556480012 nan
0.269304269520013 nan
0.290019982560014 nan
0.310735695600015 nan
0.331451408640016 nan
0.352167121680017 nan
0.372882834720018 nan
0.393598547760019 nan
0.41431426080002 nan
0.435029973840021 nan
0.455745686880022 nan
0.476461399920023 nan
0.497177112960024 18629.075520154
0.517892826000025 18590.375520154
0.538608539040026 18590.375520154
0.559324252080027 18590.375520154
0.580039965120028 18580.875520154
0.600755678160029 18578.9704717631
0.62147139120003 18568.6704717631
0.642187104240031 18565.6455862385
0.662902817280032 18558.3550123991
0.683618530320033 18541.0417987244
0.704334243360034 18532.7861382314
0.725049956400035 18532.7861382314
0.745765669440036 18532.7861382314
0.766481382480037 18529.3965988345
0.787197095520038 18527.918896146
0.807912808560039 18523.9071404435
0.82862852160004 18518.0364154308
0.849344234640041 18515.8415016961
0.870059947680042 18515.8415016961
0.890775660720043 18512.7995714452
0.911491373760044 18510.3625343986
0.932207086800045 18508.8831790306
0.952922799840046 18508.3180303414
0.973638512880047 18506.1253582179
0.994354225920048 18503.9342766636
1.01506993896005 18501.9072351704
1.03578565200005 18501.9072351704
1.05650136504005 18501.9072351704
1.07721707808005 18501.9072351704
1.09793279112005 18499.5453779636
1.11864850416005 18496.3915553235
1.13936421720005 18496.3915553235
1.16007993024006 18495.3651738654
1.18079564328006 18495.3651738654
1.20151135632006 18494.7247913156
1.22222706936006 18494.6332362529
1.24294278240006 18494.502044992
1.26365849544006 18493.9142191445
1.28437420848006 18493.9142191445
1.30508992152006 18493.3011886086
1.32580563456006 18491.5922450067
1.34652134760006 18491.5922450067
1.36723706064007 18491.335401257
1.38795277368007 18491.135401257
1.40866848672007 18491.0346862376
1.42938419976007 18491.0346862376
1.45009991280007 18491.0346862376
1.47081562584007 18490.6527091128
1.49153133888007 18490.6527091128
1.51224705192007 18490.3278483789
1.53296276496007 18489.7684038521
1.55367847800007 18489.5684038521
1.57439419104008 18489.5684038521
1.59510990408008 18489.5684038521
1.61582561712008 18489.4725782479
1.63654133016008 18489.2847228109
1.65725704320008 18489.2847228109
1.67797275624008 18489.2847228109
1.69868846928008 18489.2847228109
1.71940418232008 18489.1847228109
1.74011989536008 18488.7458522369
1.76083560840008 18488.7458522369
1.78155132144009 18488.6458522369
1.80226703448009 18488.6458522369
1.82298274752009 18488.6458522369
1.84369846056009 18488.6458522369
1.86441417360009 18488.6458522369
1.88512988664009 18488.6458522369
1.90584559968009 18488.6458522369
1.92656131272009 18488.6458522369
1.94727702576009 18488.4448263478
1.96799273880009 18488.4448263478
1.9887084518401 18488.4448263478
2.0094241648801 18488.4448263478
2.0301398779201 18488.4448263478
2.0508555909601 18488.4448263478
2.0715713040001 18488.4448263478
2.0922870170401 18488.4448263478
2.1130027300801 18488.4448263478
2.1337184431201 18488.4448263478
2.1544341561601 18488.3448263478
2.1751498692001 18488.2448263478
2.1958655822401 18488.2448263478
2.21658129528011 18488.2448263478
2.23729700832011 18488.2448263478
2.25801272136011 18488.2448263478
2.27872843440011 18488.2448263478
2.29944414744011 18488.2448263478
2.32015986048011 18488.2448263478
2.34087557352011 18488.2448263478
2.36159128656011 18488.1448263478
2.38230699960011 18488.1448263478
2.40302271264011 18488.0448263478
2.42373842568012 18488.0448263478
2.44445413872012 18488.0448263478
2.46516985176012 18488.0448263478
2.48588556480012 18488.0448263478
2.50660127784012 18488.0448263478
2.52731699088012 18488.0448263478
2.54803270392012 18488.0448263478
2.56874841696012 18487.9448263478
2.58946413000012 18487.9448263478
2.61017984304012 18487.9448263478
2.63089555608013 18487.8448263478
2.65161126912013 18487.8448263478
2.67232698216013 18487.8448263478
2.69304269520013 18487.8448263478
2.71375840824013 18487.8448263478
2.73447412128013 18487.8448263478
2.75518983432013 18487.8448263478
2.77590554736013 18487.7448263478
2.79662126040013 18487.7448263478
2.81733697344013 18487.7448263478
2.83805268648014 18487.7448263478
2.85876839952014 18487.7439374044
2.87948411256014 18487.7439374044
2.90019982560014 18487.7439374044
2.92091553864014 18487.7439374044
2.94163125168014 18487.7439374044
2.96234696472014 18487.7439374044
2.98306267776014 18487.7439374044
3.00377839080014 18487.7439374044
3.02449410384014 18487.7439374044
3.04520981688015 18487.7439374044
3.06592552992015 18487.7439374044
3.08664124296015 18487.6439374044
3.10735695600015 18487.6439374044
3.12807266904015 18487.6439374044
3.14878838208015 18487.6439374044
3.16950409512015 18487.6439374044
3.19021980816015 18487.6439374044
3.21093552120015 18487.6439374044
3.23165123424015 18487.6439374044
3.25236694728016 18487.6439374044
3.27308266032016 18487.6439374044
3.29379837336016 18487.6439374044
3.31451408640016 18487.6439374044
3.33522979944016 18487.6439374044
3.35594551248016 18487.6439374044
3.37666122552016 18487.6439374044
3.39737693856016 18487.6439374044
3.41809265160016 18487.6439374044
3.43880836464016 18487.6439374044
3.45952407768017 18487.6439374044
3.48023979072017 18487.6439374044
3.50095550376017 18487.6439374044
3.52167121680017 18487.6439374044
3.54238692984017 18487.6439374044
3.56310264288017 18487.6439374044
3.58381835592017 18487.6439374044
3.60453406896017 18487.6439374044
3.62524978200017 18487.6439374044
3.64596549504017 18487.6439374044
3.66668120808018 18487.6439374044
3.68739692112018 18487.6439374044
3.70811263416018 18487.6439374044
3.72882834720018 18487.6439374044
3.74954406024018 18487.6439374044
3.77025977328018 18487.6439374044
3.79097548632018 18487.6439374044
3.81169119936018 18487.6439374044
3.83240691240018 18487.6439374044
3.85312262544018 18487.6439374044
3.87383833848019 18487.6439374044
3.89455405152019 18487.6439374044
3.91526976456019 18487.6439374044
3.93598547760019 18487.6439374044
3.95670119064019 18487.6439374044
3.97741690368019 18487.6439374044
3.99813261672019 18487.6439374044
4.01884832976019 18487.6439374044
4.03956404280019 18487.6439374044
4.06027975584019 18487.6439374044
4.0809954688802 18487.6439374044
4.1017111819202 18487.6439374044
4.1224268949602 18487.6439374044
4.1431426080002 18487.6439374044
4.1638583210402 18487.6439374044
4.1845740340802 18487.6439374044
4.2052897471202 18487.6439374044
4.2260054601602 18487.6439374044
4.2467211732002 18487.6439374044
4.2674368862402 18487.6439374044
4.28815259928021 18487.6439374044
4.30886831232021 18487.6439374044
4.32958402536021 18487.6439374044
4.35029973840021 18487.6439374044
4.37101545144021 18487.6439374044
4.39173116448021 18487.6439374044
4.41244687752021 18487.6439374044
4.43316259056021 18487.6439374044
4.45387830360021 18487.6439374044
4.47459401664021 18487.6439374044
4.49530972968022 18487.6439374044
4.51602544272022 18487.6439374044
4.53674115576022 18487.6439374044
4.55745686880022 18487.6439374044
4.57817258184022 18487.6439374044
4.59888829488022 18487.6439374044
4.61960400792022 18487.6439374044
4.64031972096022 18487.6439374044
4.66103543400022 18487.6439374044
4.68175114704022 18487.6439374044
4.70246686008023 18487.6439374044
4.72318257312023 18487.6439374044
4.74389828616023 18487.6439374044
4.76461399920023 18487.6439374044
4.78532971224023 18487.6439374044
4.80604542528023 18487.6439374044
4.82676113832023 18487.6439374044
4.84747685136023 18487.6439374044
4.86819256440023 18487.6439374044
4.88890827744023 18487.6439374044
4.90962399048024 18487.6439374044
4.93033970352024 18487.6439374044
4.95105541656024 18487.6439374044
4.97177112960024 18487.6439374044
4.99248684264024 18487.6439374044
5.01320255568024 18487.6439374044
5.03391826872024 18487.6439374044
5.05463398176024 18487.6439374044
5.07534969480024 18487.6439374044
5.09606540784024 18487.6439374044
5.11678112088025 18487.6439374044
5.13749683392025 18487.6439374044
5.15821254696025 18487.6439374044
5.17892826000025 18487.6439374044
5.19964397304025 18487.6439374044
5.22035968608025 18487.6439374044
5.24107539912025 18487.6439374044
5.26179111216025 18487.6439374044
5.28250682520025 18487.6439374044
5.30322253824025 18487.6439374044
5.32393825128026 18487.6439374044
5.34465396432026 18487.6439374044
5.36536967736026 18487.6439374044
5.38608539040026 18487.6439374044
5.40680110344026 18487.6439374044
5.42751681648026 18487.6439374044
5.44823252952026 18487.6439374044
5.46894824256026 18487.6439374044
5.48966395560026 18487.6439374044
5.51037966864026 18487.6439374044
5.53109538168026 18487.6439374044
5.55181109472027 18487.6439374044
5.57252680776027 18487.6439374044
5.59324252080027 18487.6439374044
5.61395823384027 18487.6439374044
5.63467394688027 18487.6439374044
5.65538965992027 18487.6439374044
5.67610537296027 18487.6439374044
5.69682108600027 18487.6439374044
5.71753679904027 18487.6439374044
5.73825251208028 18487.6439374044
5.75896822512028 18487.6439374044
5.77968393816028 18487.6439374044
5.80039965120028 18487.6439374044
5.82111536424028 18487.6439374044
5.84183107728028 18487.6439374044
5.86254679032028 18487.6439374044
5.88326250336028 18487.6439374044
5.90397821640028 18487.6439374044
5.92469392944028 18487.6439374044
5.94540964248028 18487.6439374044
5.96612535552029 18487.6439374044
5.98684106856029 18487.6439374044
6.00755678160029 18487.6439374044
6.02827249464029 18487.6439374044
6.04898820768029 18487.6439374044
6.06970392072029 18487.6439374044
6.09041963376029 18487.6439374044
6.11113534680029 18487.6439374044
6.13185105984029 18487.6439374044
6.1525667728803 18487.6439374044
6.1732824859203 18487.6439374044
6.1939981989603 18487.6439374044
6.2147139120003 18487.6439374044
6.2354296250403 18487.6439374044
6.2561453380803 18487.6439374044
6.2768610511203 18487.6439374044
6.2975767641603 18487.6439374044
6.3182924772003 18487.6439374044
6.3390081902403 18487.6439374044
6.3597239032803 18487.6439374044
6.38043961632031 18487.6439374044
6.40115532936031 18487.6439374044
6.42187104240031 18487.6439374044
6.44258675544031 18487.6439374044
6.46330246848031 18487.6439374044
6.48401818152031 18487.6439374044
6.50473389456031 18487.6439374044
6.52544960760031 18487.6439374044
6.54616532064031 18487.6439374044
6.56688103368031 18487.6439374044
6.58759674672032 18487.6439374044
6.60831245976032 18487.6439374044
6.62902817280032 18487.6439374044
6.64974388584032 18487.6439374044
6.67045959888032 18487.6439374044
6.69117531192032 18487.6439374044
6.71189102496032 18487.6439374044
6.73260673800032 18487.6439374044
6.75332245104032 18487.6439374044
6.77403816408032 18487.6439374044
6.79475387712033 18487.6439374044
6.81546959016033 18487.6439374044
6.83618530320033 18487.6439374044
6.85690101624033 18487.6439374044
6.87761672928033 18487.6439374044
6.89833244232033 18487.6439374044
6.91904815536033 18487.6439374044
6.93976386840033 18487.6439374044
6.96047958144033 18487.6439374044
6.98119529448033 18487.6439374044
7.00191100752034 18487.6439374044
7.02262672056034 18487.6439374044
7.04334243360034 18487.6439374044
7.06405814664034 18487.6439374044
7.08477385968034 18487.6439374044
7.10548957272034 18487.6439374044
7.12620528576034 18487.6439374044
7.14692099880034 18487.6439374044
7.16763671184034 18487.6439374044
7.18835242488034 18487.6439374044
7.20906813792035 18487.6439374044
7.22978385096035 18487.6439374044
7.25049956400035 18487.6439374044
7.27121527704035 18487.6439374044
7.29193099008035 18487.6439374044
7.31264670312035 18487.6439374044
7.33336241616035 18487.6439374044
7.35407812920035 18487.6439374044
7.37479384224035 18487.6439374044
7.39550955528035 18487.6439374044
7.41622526832036 18487.6439374044
7.43694098136036 18487.6439374044
7.45765669440036 18487.6439374044
7.47837240744036 18487.6439374044
7.49908812048036 18487.6439374044
7.51980383352036 18487.6439374044
7.54051954656036 18487.6439374044
7.56123525960036 18487.6439374044
7.58195097264036 18487.6439374044
7.60266668568036 18487.6439374044
7.62338239872037 18487.6439374044
7.64409811176037 18487.6439374044
7.66481382480037 18487.6439374044
7.68552953784037 18487.6439374044
7.70624525088037 18487.6439374044
7.72696096392037 18487.6439374044
7.74767667696037 18487.6439374044
7.76839239000037 18487.6439374044
7.78910810304037 18487.6439374044
7.80982381608037 18487.6439374044
7.83053952912037 18487.6439374044
7.85125524216038 18487.6439374044
7.87197095520038 18487.6439374044
7.89268666824038 18487.6439374044
7.91340238128038 18487.6439374044
7.93411809432038 18487.6439374044
7.95483380736038 18487.6439374044
7.97554952040038 18487.6439374044
7.99626523344038 18487.6439374044
8.01698094648038 18487.6439374044
8.03769665952039 18487.6439374044
8.05841237256039 18487.6439374044
8.07912808560039 18487.6439374044
8.09984379864039 18487.6439374044
8.12055951168039 18487.6439374044
8.14127522472039 18487.6439374044
8.16199093776039 18487.6439374044
8.18270665080039 18487.6439374044
8.20342236384039 18487.6439374044
8.22413807688039 18487.6439374044
8.24485378992039 18487.6439374044
8.2655695029604 18487.6439374044
8.2862852160004 18487.6439374044
8.3070009290404 18487.6439374044
8.3277166420804 18487.6439374044
8.3484323551204 18487.6439374044
8.3691480681604 18487.6439374044
8.3898637812004 18487.6439374044
8.4105794942404 18487.6439374044
8.4312952072804 18487.6439374044
8.4520109203204 18487.6439374044
8.47272663336041 18487.6439374044
8.49344234640041 18487.6439374044
8.51415805944041 18487.6439374044
8.53487377248041 18487.6439374044
8.55558948552041 18487.6439374044
8.57630519856041 18487.6439374044
8.59702091160041 18487.6439374044
8.61773662464041 18487.6439374044
8.63845233768041 18487.6439374044
8.65916805072042 18487.6439374044
8.67988376376042 18487.6439374044
8.70059947680042 18487.6439374044
8.72131518984042 18487.6439374044
8.74203090288042 18487.6439374044
8.76274661592042 18487.6439374044
8.78346232896042 18487.6439374044
8.80417804200042 18487.6439374044
8.82489375504042 18487.6439374044
8.84560946808042 18487.6439374044
8.86632518112043 18487.6439374044
8.88704089416043 18487.6439374044
8.90775660720043 18487.6439374044
8.92847232024043 18487.6439374044
8.94918803328043 18487.6439374044
8.96990374632043 18487.6439374044
8.99061945936043 18487.6439374044
9.01133517240043 18487.6439374044
9.03205088544043 18487.6439374044
9.05276659848043 18487.6439374044
9.07348231152043 18487.6439374044
9.09419802456044 18487.6439374044
9.11491373760044 18487.6439374044
9.13562945064044 18487.6439374044
9.15634516368044 18487.6439374044
9.17706087672044 18487.6439374044
9.19777658976044 18487.6439374044
9.21849230280044 18487.6439374044
9.23920801584044 18487.6439374044
9.25992372888044 18487.6439374044
9.28063944192044 18487.6439374044
9.30135515496045 18487.6439374044
9.32207086800045 18487.6439374044
9.34278658104045 18487.6439374044
9.36350229408045 18487.6439374044
9.38421800712045 18487.6439374044
9.40493372016045 18487.6439374044
9.42564943320045 18487.6439374044
9.44636514624045 18487.6439374044
9.46708085928045 18487.6439374044
9.48779657232046 18487.6439374044
9.50851228536045 18487.6439374044
9.52922799840046 18487.6439374044
9.54994371144046 18487.6439374044
9.57065942448046 18487.6439374044
9.59137513752046 18487.6439374044
9.61209085056046 18487.6439374044
9.63280656360046 18487.6439374044
9.65352227664046 18487.6439374044
9.67423798968046 18487.6439374044
9.69495370272046 18487.6439374044
9.71566941576047 18487.6439374044
9.73638512880047 18487.6439374044
9.75710084184047 18487.6439374044
9.77781655488047 18487.6439374044
9.79853226792047 18487.6439374044
9.81924798096047 18487.6439374044
9.83996369400047 18487.6439374044
9.86067940704047 18487.6439374044
9.88139512008047 18487.6439374044
9.90211083312047 18487.6439374044
9.92282654616048 18487.6439374044
9.94354225920048 18487.6439374044
9.96425797224048 18487.6439374044
9.98497368528048 18487.6439374044
10.0056893983205 18487.6439374044
10.0264051113605 18487.6439374044
10.0471208244005 18487.6439374044
10.0678365374405 18487.6439374044
10.0885522504805 18487.6439374044
10.1092679635205 18487.6439374044
10.1299836765605 18487.6439374044
10.1506993896005 18487.6439374044
10.1714151026405 18487.6439374044
10.1921308156805 18487.6439374044
10.2128465287205 18487.6439374044
10.2335622417605 18487.6439374044
10.2542779548005 18487.6439374044
10.2749936678405 18487.6439374044
10.2957093808805 18487.6439374044
10.3164250939205 18487.6439374044
10.3371408069605 18487.6439374044
10.3578565200005 18487.6439374044
10.3785722330405 18487.6439374044
10.3992879460805 18487.6439374044
10.4200036591205 18487.6439374044
10.4407193721605 18487.6439374044
10.4614350852005 18487.6439374044
10.4821507982405 18487.6439374044
10.5028665112805 18487.6439374044
10.5235822243205 18487.6439374044
10.5442979373605 18487.6439374044
10.5650136504005 18487.6439374044
10.5857293634405 18487.6439374044
10.6064450764805 18487.6439374044
10.6271607895205 18487.6439374044
10.6478765025605 18487.6439374044
10.6685922156005 18487.6439374044
10.6893079286405 18487.6439374044
10.7100236416805 18487.6439374044
10.7307393547205 18487.6439374044
10.7514550677605 18487.6439374044
10.7721707808005 18487.6439374044
10.7928864938405 18487.6439374044
10.8136022068805 18487.6439374044
10.8343179199205 18487.6439374044
10.8550336329605 18487.6439374044
10.8757493460005 18487.6439374044
10.8964650590405 18487.6439374044
10.9171807720805 18487.6439374044
10.9378964851205 18487.6439374044
10.9586121981605 18487.6439374044
10.9793279112005 18487.6439374044
11.0000436242405 18487.6439374044
11.0207593372805 18487.6439374044
11.0414750503205 18487.6439374044
11.0621907633605 18487.6439374044
11.0829064764005 18487.6439374044
11.1036221894405 18487.6439374044
11.1243379024805 18487.6439374044
11.1450536155205 18487.6439374044
11.1657693285605 18487.6439374044
11.1864850416005 18487.6439374044
11.2072007546405 18487.6439374044
11.2279164676805 18487.6439374044
11.2486321807205 18487.6439374044
11.2693478937605 18487.6439374044
11.2900636068005 18487.6439374044
11.3107793198405 18487.6439374044
11.3314950328805 18487.6439374044
11.3522107459205 18487.6439374044
11.3729264589605 18487.6439374044
11.3936421720005 18487.6439374044
11.4143578850405 18487.6439374044
11.4350735980805 18487.6439374044
11.4557893111205 18487.6439374044
11.4765050241606 18487.6439374044
11.4972207372006 18487.6439374044
11.5179364502406 18487.6439374044
11.5386521632806 18487.6439374044
11.5593678763206 18487.6439374044
11.5800835893606 18487.6439374044
11.6007993024006 18487.6439374044
11.6215150154406 18487.6439374044
11.6422307284806 18487.6439374044
11.6629464415206 18487.6439374044
11.6836621545606 18487.6439374044
11.7043778676006 18487.6439374044
11.7250935806406 18487.6439374044
11.7458092936806 18487.6439374044
11.7665250067206 18487.6439374044
11.7872407197606 18487.6439374044
11.8079564328006 18487.6439374044
11.8286721458406 18487.6439374044
11.8493878588806 18487.6439374044
11.8701035719206 18487.6439374044
11.8908192849606 18487.6439374044
11.9115349980006 18487.6439374044
11.9322507110406 18487.6439374044
11.9529664240806 18487.6439374044
11.9736821371206 18487.6439374044
11.9943978501606 18487.6439374044
12.0151135632006 18487.6439374044
12.0358292762406 18487.6439374044
12.0565449892806 18487.6439374044
12.0772607023206 18487.6439374044
12.0979764153606 18487.6439374044
12.1186921284006 18487.6439374044
12.1394078414406 18487.6439374044
12.1601235544806 18487.6439374044
12.1808392675206 18487.6439374044
12.2015549805606 18487.6439374044
12.2222706936006 18487.6439374044
12.2429864066406 18487.6439374044
12.2637021196806 18487.6439374044
12.2844178327206 18487.6439374044
12.3051335457606 18487.6439374044
12.3258492588006 18487.6439374044
12.3465649718406 18487.6439374044
12.3672806848806 18487.6439374044
12.3879963979206 18487.6439374044
12.4087121109606 18487.6439374044
12.4294278240006 18487.6439374044
12.4501435370406 18487.6439374044
12.4708592500806 18487.6439374044
12.4915749631206 18487.6439374044
12.5122906761606 18487.6439374044
12.5330063892006 18487.6439374044
12.5537221022406 18487.6439374044
12.5744378152806 18487.6439374044
12.5951535283206 18487.6439374044
12.6158692413606 18487.6439374044
12.6365849544006 18487.6439374044
12.6573006674406 18487.6439374044
12.6780163804806 18487.6439374044
12.6987320935206 18487.6439374044
12.7194478065606 18487.6439374044
12.7401635196006 18487.6439374044
12.7608792326406 18487.6439374044
12.7815949456806 18487.6439374044
12.8023106587206 18487.6439374044
12.8230263717606 18487.6439374044
12.8437420848006 18487.6439374044
12.8644577978406 18487.6439374044
12.8851735108806 18487.6439374044
12.9058892239206 18487.6439374044
12.9266049369606 18487.6439374044
12.9473206500006 18487.6439374044
12.9680363630406 18487.6439374044
12.9887520760806 18487.6439374044
13.0094677891206 18487.6439374044
13.0301835021606 18487.6439374044
13.0508992152006 18487.6439374044
13.0716149282406 18487.6439374044
13.0923306412806 18487.6439374044
13.1130463543206 18487.6439374044
13.1337620673606 18487.6439374044
13.1544777804006 18487.6439374044
13.1751934934406 18487.6439374044
13.1959092064806 18487.6439374044
13.2166249195206 18487.6439374044
13.2373406325606 18487.6439374044
13.2580563456006 18487.6439374044
13.2787720586406 18487.6439374044
13.2994877716806 18487.6439374044
13.3202034847206 18487.6439374044
13.3409191977606 18487.6439374044
13.3616349108006 18487.6439374044
13.3823506238406 18487.6439374044
13.4030663368806 18487.6439374044
13.4237820499206 18487.6439374044
13.4444977629606 18487.6439374044
13.4652134760006 18487.6439374044
13.4859291890406 18487.6439374044
13.5066449020806 18487.6439374044
13.5273606151206 18487.6439374044
13.5480763281606 18487.6439374044
13.5687920412007 18487.6439374044
13.5895077542407 18487.6439374044
13.6102234672807 18487.6439374044
13.6309391803207 18487.6439374044
13.6516548933607 18487.6439374044
13.6723706064007 18487.6439374044
13.6930863194407 18487.6439374044
13.7138020324807 18487.6439374044
13.7345177455207 18487.6439374044
13.7552334585607 18487.6439374044
13.7759491716007 18487.6439374044
13.7966648846407 18487.6439374044
13.8173805976807 18487.6439374044
13.8380963107207 18487.6439374044
13.8588120237607 18487.6439374044
13.8795277368007 18487.6439374044
13.9002434498407 18487.6439374044
13.9209591628807 18487.6439374044
13.9416748759207 18487.6439374044
13.9623905889607 18487.6439374044
13.9831063020007 18487.6439374044
14.0038220150407 18487.6439374044
14.0245377280807 18487.6439374044
14.0452534411207 18487.6439374044
14.0659691541607 18487.6439374044
14.0866848672007 18487.6439374044
14.1074005802407 18487.6439374044
14.1281162932807 18487.6439374044
14.1488320063207 18487.6439374044
14.1695477193607 18487.6439374044
14.1902634324007 18487.6439374044
14.2109791454407 18487.6439374044
14.2316948584807 18487.6439374044
14.2524105715207 18487.6439374044
14.2731262845607 18487.6439374044
14.2938419976007 18487.6439374044
14.3145577106407 18487.6439374044
14.3352734236807 18487.6439374044
14.3559891367207 18487.6439374044
14.3767048497607 18487.6439374044
14.3974205628007 18487.6439374044
14.4181362758407 18487.6439374044
14.4388519888807 18487.6439374044
14.4595677019207 18487.6439374044
14.4802834149607 18487.6439374044
14.5009991280007 18487.6439374044
14.5217148410407 18487.6439374044
14.5424305540807 18487.6439374044
14.5631462671207 18487.6439374044
14.5838619801607 18487.6439374044
14.6045776932007 18487.6439374044
14.6252934062407 18487.6439374044
14.6460091192807 18487.6439374044
14.6667248323207 18487.6439374044
14.6874405453607 18487.6439374044
14.7081562584007 18487.6439374044
14.7288719714407 18487.6439374044
14.7495876844807 18487.6439374044
14.7703033975207 18487.6439374044
14.7910191105607 18487.6439374044
14.8117348236007 18487.6439374044
14.8324505366407 18487.6439374044
14.8531662496807 18487.6439374044
14.8738819627207 18487.6439374044
14.8945976757607 18487.6439374044
14.9153133888007 18487.6439374044
14.9360291018407 18487.6439374044
14.9567448148807 18487.6439374044
14.9774605279207 18487.6439374044
14.9981762409607 18487.6439374044
15.0188919540007 18487.6439374044
15.0396076670407 18487.6439374044
15.0603233800807 18487.6439374044
15.0810390931207 18487.6439374044
15.1017548061607 18487.6439374044
15.1224705192007 18487.6439374044
15.1431862322407 18487.6439374044
15.1639019452807 18487.6439374044
15.1846176583207 18487.6439374044
15.2053333713607 18487.6439374044
15.2260490844007 18487.6439374044
15.2467647974407 18487.6439374044
15.2674805104807 18487.6439374044
15.2881962235207 18487.6439374044
15.3089119365607 18487.6439374044
15.3296276496007 18487.6439374044
15.3503433626407 18487.6439374044
15.3710590756807 18487.6439374044
15.3917747887207 18487.6439374044
15.4124905017607 18487.6439374044
15.4332062148007 18487.6439374044
15.4539219278407 18487.6439374044
15.4746376408807 18487.6439374044
15.4953533539207 18487.6439374044
15.5160690669607 18487.6439374044
15.5367847800007 18487.6439374044
15.5575004930407 18487.6439374044
15.5782162060807 18487.6439374044
15.5989319191207 18487.6439374044
15.6196476321607 18487.6439374044
15.6403633452007 18487.6439374044
15.6610790582407 18487.6439374044
15.6817947712808 18487.6439374044
15.7025104843208 18487.6439374044
15.7232261973608 18487.6439374044
15.7439419104008 18487.6439374044
15.7646576234408 18487.6439374044
15.7853733364808 18487.6439374044
15.8060890495208 18487.6439374044
15.8268047625608 18487.6439374044
15.8475204756008 18487.6439374044
15.8682361886408 18487.6439374044
15.8889519016808 18487.6439374044
15.9096676147208 18487.6439374044
15.9303833277608 18487.6439374044
15.9510990408008 18487.6439374044
15.9718147538408 18487.6439374044
15.9925304668808 18487.6439374044
16.0132461799208 18487.6439374044
16.0339618929608 18487.6439374044
16.0546776060008 18487.6439374044
16.0753933190408 18487.6439374044
16.0961090320808 18487.6439374044
16.1168247451208 18487.6439374044
16.1375404581608 18487.6439374044
16.1582561712008 18487.6439374044
16.1789718842408 18487.6439374044
16.1996875972808 18487.6439374044
16.2204033103208 18487.6439374044
16.2411190233608 18487.6439374044
16.2618347364008 18487.6439374044
16.2825504494408 18487.6439374044
16.3032661624808 18487.6439374044
16.3239818755208 18487.6439374044
16.3446975885608 18487.6439374044
16.3654133016008 18487.6439374044
16.3861290146408 18487.6439374044
16.4068447276808 18487.6439374044
16.4275604407208 18487.6439374044
16.4482761537608 18487.6439374044
16.4689918668008 18487.6439374044
16.4897075798408 18487.6439374044
16.5104232928808 18487.6439374044
16.5311390059208 18487.6439374044
16.5518547189608 18487.6439374044
16.5725704320008 18487.6439374044
16.5932861450408 18487.6439374044
16.6140018580808 18487.6439374044
16.6347175711208 18487.6439374044
16.6554332841608 18487.6439374044
16.6761489972008 18487.6439374044
16.6968647102408 18487.6439374044
16.7175804232808 18487.6439374044
16.7382961363208 18487.6439374044
16.7590118493608 18487.6439374044
16.7797275624008 18487.6439374044
16.8004432754408 18487.6439374044
16.8211589884808 18487.6439374044
16.8418747015208 18487.6439374044
16.8625904145608 18487.6439374044
16.8833061276008 18487.6439374044
16.9040218406408 18487.6439374044
16.9247375536808 18487.6439374044
16.9454532667208 18487.6439374044
16.9661689797608 18487.6439374044
16.9868846928008 18487.6439374044
17.0076004058408 18487.6439374044
17.0283161188808 18487.6439374044
17.0490318319208 18487.6439374044
17.0697475449608 18487.6439374044
17.0904632580008 18487.6439374044
17.1111789710408 18487.6439374044
17.1318946840808 18487.6439374044
17.1526103971208 18487.6439374044
17.1733261101608 18487.6439374044
17.1940418232008 18487.6439374044
17.2147575362408 18487.6439374044
17.2354732492808 18487.6439374044
17.2561889623208 18487.6439374044
17.2769046753608 18487.6439374044
17.2976203884008 18487.6439374044
17.3183361014408 18487.6439374044
17.3390518144808 18487.6439374044
17.3597675275208 18487.6439374044
17.3804832405608 18487.6439374044
17.4011989536008 18487.6439374044
17.4219146666408 18487.6439374044
17.4426303796808 18487.6439374044
17.4633460927208 18487.6439374044
17.4840618057608 18487.6439374044
17.5047775188008 18487.6439374044
17.5254932318408 18487.6439374044
17.5462089448808 18487.6439374044
17.5669246579208 18487.6439374044
17.5876403709608 18487.6439374044
17.6083560840008 18487.6439374044
17.6290717970408 18487.6439374044
17.6497875100808 18487.6439374044
17.6705032231208 18487.6439374044
17.6912189361608 18487.6439374044
17.7119346492008 18487.6439374044
17.7326503622409 18487.6439374044
17.7533660752809 18487.6439374044
17.7740817883209 18487.6439374044
17.7947975013609 18487.6439374044
17.8155132144009 18487.6439374044
17.8362289274409 18487.6439374044
17.8569446404809 18487.6439374044
17.8776603535209 18487.6439374044
17.8983760665609 18487.6439374044
17.9190917796009 18487.6439374044
17.9398074926409 18487.6439374044
17.9605232056809 18487.6439374044
17.9812389187209 18487.6439374044
18.0019546317609 18487.6439374044
18.0226703448009 18487.6439374044
18.0433860578409 18487.6439374044
18.0641017708809 18487.6439374044
18.0848174839209 18487.6439374044
18.1055331969609 18487.6439374044
18.1262489100009 18487.6439374044
18.1469646230409 18487.6439374044
18.1676803360809 18487.6439374044
18.1883960491209 18487.6439374044
18.2091117621609 18487.6439374044
18.2298274752009 18487.6439374044
18.2505431882409 18487.6439374044
18.2712589012809 18487.6439374044
18.2919746143209 18487.6439374044
18.3126903273609 18487.6439374044
18.3334060404009 18487.6439374044
18.3541217534409 18487.6439374044
18.3748374664809 18487.6439374044
18.3955531795209 18487.6439374044
18.4162688925609 18487.6439374044
18.4369846056009 18487.6439374044
18.4577003186409 18487.6439374044
18.4784160316809 18487.6439374044
18.4991317447209 18487.6439374044
18.5198474577609 18487.6439374044
18.5405631708009 18487.6439374044
18.5612788838409 18487.6439374044
18.5819945968809 18487.6439374044
18.6027103099209 18487.6439374044
18.6234260229609 18487.6439374044
18.6441417360009 18487.6439374044
18.6648574490409 18487.6439374044
18.6855731620809 18487.6439374044
18.7062888751209 18487.6439374044
18.7270045881609 18487.6439374044
18.7477203012009 18487.6439374044
18.7684360142409 18487.6439374044
18.7891517272809 18487.6439374044
18.8098674403209 18487.6439374044
18.8305831533609 18487.6439374044
18.8512988664009 18487.6439374044
18.8720145794409 18487.6439374044
18.8927302924809 18487.6439374044
18.9134460055209 18487.6439374044
18.9341617185609 18487.6439374044
18.9548774316009 18487.6439374044
18.9755931446409 18487.6439374044
18.9963088576809 18487.6439374044
19.0170245707209 18487.6439374044
19.0377402837609 18487.6439374044
19.0584559968009 18487.6439374044
19.0791717098409 18487.6439374044
19.0998874228809 18487.6439374044
19.1206031359209 18487.6439374044
19.1413188489609 18487.6439374044
19.1620345620009 18487.6439374044
19.1827502750409 18487.6439374044
19.2034659880809 18487.6439374044
19.2241817011209 18487.6439374044
19.2448974141609 18487.6439374044
19.2656131272009 18487.6439374044
19.2863288402409 18487.6439374044
19.3070445532809 18487.6439374044
19.3277602663209 18487.6439374044
19.3484759793609 18487.6439374044
19.3691916924009 18487.6439374044
19.3899074054409 18487.6439374044
19.4106231184809 18487.6439374044
19.4313388315209 18487.6439374044
19.4520545445609 18487.6439374044
19.4727702576009 18487.6439374044
19.4934859706409 18487.6439374044
19.5142016836809 18487.6439374044
19.5349173967209 18487.6439374044
19.5556331097609 18487.6439374044
19.5763488228009 18487.6439374044
19.5970645358409 18487.6439374044
19.6177802488809 18487.6439374044
19.6384959619209 18487.6439374044
19.6592116749609 18487.6439374044
19.6799273880009 18487.6439374044
19.7006431010409 18487.6439374044
19.7213588140809 18487.6439374044
19.7420745271209 18487.6439374044
19.7627902401609 18487.6439374044
19.7835059532009 18487.6439374044
19.8042216662409 18487.6439374044
19.824937379281 18487.6439374044
19.845653092321 18487.6439374044
19.866368805361 18487.6439374044
19.887084518401 18487.6439374044
19.907800231441 18487.6439374044
19.928515944481 18487.6439374044
19.949231657521 18487.6439374044
19.969947370561 18487.6439374044
19.990663083601 18487.6439374044
20.011378796641 18487.6439374044
20.032094509681 18487.6439374044
20.052810222721 18487.6439374044
20.073525935761 18487.6439374044
20.094241648801 18487.6439374044
20.114957361841 18487.6439374044
20.135673074881 18487.6439374044
20.156388787921 18487.6439374044
20.177104500961 18487.6439374044
20.197820214001 18487.6439374044
20.218535927041 18487.6439374044
20.239251640081 18487.6439374044
20.259967353121 18487.6439374044
20.280683066161 18487.6439374044
20.301398779201 18487.6439374044
20.322114492241 18487.6439374044
20.342830205281 18487.6439374044
20.363545918321 18487.6439374044
20.384261631361 18487.6439374044
20.404977344401 18487.6439374044
20.425693057441 18487.6439374044
20.446408770481 18487.6439374044
20.467124483521 18487.6439374044
20.487840196561 18487.6439374044
20.508555909601 18487.6439374044
20.529271622641 18487.6439374044
20.549987335681 18487.6439374044
20.570703048721 18487.6439374044
20.591418761761 18487.6439374044
20.612134474801 18487.6439374044
20.632850187841 18487.6439374044
20.653565900881 18487.6439374044
20.674281613921 18487.6439374044
20.694997326961 18487.6439374044
20.715713040001 18487.6439374044
};
\addlegendentry{$cd$}
\addplot [thick, crimson2143940]
table {%
0.020715713040001 nan
0.041431426080002 nan
0.062147139120003 nan
0.082862852160004 nan
0.103578565200005 nan
0.124294278240006 nan
0.145009991280007 nan
0.165725704320008 nan
0.186441417360009 nan
0.20715713040001 nan
0.227872843440011 nan
0.248588556480012 nan
0.269304269520013 nan
0.290019982560014 nan
0.310735695600015 nan
0.331451408640016 nan
0.352167121680017 nan
0.372882834720018 nan
0.393598547760019 nan
0.41431426080002 nan
0.435029973840021 nan
0.455745686880022 nan
0.476461399920023 nan
0.497177112960024 nan
0.517892826000025 nan
0.538608539040026 nan
0.559324252080027 nan
0.580039965120028 nan
0.600755678160029 nan
0.62147139120003 nan
0.642187104240031 nan
0.662902817280032 nan
0.683618530320033 nan
0.704334243360034 nan
0.725049956400035 nan
0.745765669440036 nan
0.766481382480037 nan
0.787197095520038 nan
0.807912808560039 nan
0.82862852160004 nan
0.849344234640041 nan
0.870059947680042 nan
0.890775660720043 nan
0.911491373760044 nan
0.932207086800045 nan
0.952922799840046 nan
0.973638512880047 nan
0.994354225920048 nan
1.01506993896005 nan
1.03578565200005 nan
1.05650136504005 nan
1.07721707808005 nan
1.09793279112005 nan
1.11864850416005 nan
1.13936421720005 nan
1.16007993024006 nan
1.18079564328006 nan
1.20151135632006 nan
1.22222706936006 nan
1.24294278240006 nan
1.26365849544006 nan
1.28437420848006 nan
1.30508992152006 nan
1.32580563456006 nan
1.34652134760006 nan
1.36723706064007 nan
1.38795277368007 nan
1.40866848672007 nan
1.42938419976007 nan
1.45009991280007 nan
1.47081562584007 nan
1.49153133888007 nan
1.51224705192007 nan
1.53296276496007 nan
1.55367847800007 nan
1.57439419104008 nan
1.59510990408008 nan
1.61582561712008 nan
1.63654133016008 nan
1.65725704320008 nan
1.67797275624008 nan
1.69868846928008 nan
1.71940418232008 nan
1.74011989536008 nan
1.76083560840008 nan
1.78155132144009 nan
1.80226703448009 nan
1.82298274752009 nan
1.84369846056009 nan
1.86441417360009 nan
1.88512988664009 nan
1.90584559968009 nan
1.92656131272009 nan
1.94727702576009 nan
1.96799273880009 nan
1.9887084518401 nan
2.0094241648801 nan
2.0301398779201 nan
2.0508555909601 nan
2.0715713040001 nan
2.0922870170401 nan
2.1130027300801 nan
2.1337184431201 nan
2.1544341561601 nan
2.1751498692001 14830.9001260593
2.1958655822401 14830.9001260593
2.21658129528011 14830.9001260593
2.23729700832011 14830.9001260593
2.25801272136011 14830.9001260593
2.27872843440011 14830.9001260593
2.29944414744011 14830.9001260593
2.32015986048011 14830.9001260593
2.34087557352011 14830.9001260593
2.36159128656011 14830.9001260593
2.38230699960011 14830.9001260593
2.40302271264011 14830.9001260593
2.42373842568012 14830.9001260593
2.44445413872012 14830.9001260593
2.46516985176012 14830.9001260593
2.48588556480012 14830.9001260593
2.50660127784012 14830.9001260593
2.52731699088012 14830.9001260593
2.54803270392012 14830.9001260593
2.56874841696012 14830.9001260593
2.58946413000012 14776.0940208902
2.61017984304012 14776.0940208902
2.63089555608013 14721.5759212508
2.65161126912013 14721.5759212508
2.67232698216013 14665.8188752689
2.69304269520013 14665.8188752689
2.71375840824013 14610.9703450828
2.73447412128013 14610.9703450828
2.75518983432013 14610.9703450828
2.77590554736013 14610.9703450828
2.79662126040013 14610.9703450828
2.81733697344013 14610.9703450828
2.83805268648014 14610.9703450828
2.85876839952014 14610.9703450828
2.87948411256014 14559.5958382413
2.90019982560014 14559.5958382413
2.92091553864014 14559.5958382413
2.94163125168014 14559.5958382413
2.96234696472014 14559.5958382413
2.98306267776014 14559.5958382413
3.00377839080014 14559.5958382413
3.02449410384014 14559.5958382413
3.04520981688015 14559.5958382413
3.06592552992015 14559.5958382413
3.08664124296015 14559.5958382413
3.10735695600015 14559.5958382413
3.12807266904015 14559.5958382413
3.14878838208015 14559.5958382413
3.16950409512015 14559.5958382413
3.19021980816015 14559.5958382413
3.21093552120015 14559.5958382413
3.23165123424015 14507.3705819269
3.25236694728016 14507.3705819269
3.27308266032016 14507.3705819269
3.29379837336016 14507.3705819269
3.31451408640016 14456.4597812472
3.33522979944016 14456.4597812472
3.35594551248016 14402.4154775277
3.37666122552016 14402.4154775277
3.39737693856016 14402.4154775277
3.41809265160016 14402.4154775277
3.43880836464016 14402.4154775277
3.45952407768017 14402.4154775277
3.48023979072017 14402.4154775277
3.50095550376017 14402.4154775277
3.52167121680017 14402.4154775277
3.54238692984017 14402.4154775277
3.56310264288017 14402.4154775277
3.58381835592017 14402.4154775277
3.60453406896017 14349.1986474309
3.62524978200017 14349.1986474309
3.64596549504017 14349.1986474309
3.66668120808018 14349.1986474309
3.68739692112018 14349.1986474309
3.70811263416018 14340.0936516845
3.72882834720018 14331.2598478383
3.74954406024018 14323.1399660036
3.77025977328018 14323.1399660036
3.79097548632018 14261.5511012476
3.81169119936018 14261.5511012476
3.83240691240018 14261.5511012476
3.85312262544018 14261.5511012476
3.87383833848019 14261.5511012476
3.89455405152019 14261.5511012476
3.91526976456019 14261.5511012476
3.93598547760019 14261.5511012476
3.95670119064019 14261.5511012476
3.97741690368019 14261.5511012476
3.99813261672019 14253.1654020113
4.01884832976019 14253.1654020113
4.03956404280019 14253.1654020113
4.06027975584019 14253.1654020113
4.0809954688802 14253.1654020113
4.1017111819202 14253.1654020113
4.1224268949602 14253.1654020113
4.1431426080002 14253.1654020113
4.1638583210402 14253.1654020113
4.1845740340802 14253.1654020113
4.2052897471202 14253.1654020113
4.2260054601602 14253.1654020113
4.2467211732002 14253.1654020113
4.2674368862402 14253.1654020113
4.28815259928021 14253.1654020113
4.30886831232021 14253.1654020113
4.32958402536021 14253.1654020113
4.35029973840021 14253.1654020113
4.37101545144021 14253.1654020113
4.39173116448021 14253.1654020113
4.41244687752021 14253.1654020113
4.43316259056021 14253.1654020113
4.45387830360021 14253.1654020113
4.47459401664021 14244.7840455429
4.49530972968022 14244.7840455429
4.51602544272022 14244.7840455429
4.53674115576022 14244.7840455429
4.55745686880022 14244.7840455429
4.57817258184022 14244.7840455429
4.59888829488022 14244.7840455429
4.61960400792022 14244.7840455429
4.64031972096022 14244.7840455429
4.66103543400022 14235.9906464729
4.68175114704022 14235.9906464729
4.70246686008023 14234.4517287052
4.72318257312023 14234.4517287052
4.74389828616023 14234.4517287052
4.76461399920023 14226.2777713251
4.78532971224023 14226.2777713251
4.80604542528023 14226.2777713251
4.82676113832023 14224.8626183803
4.84747685136023 14223.1967192295
4.86819256440023 14223.1967192295
4.88890827744023 14223.1967192295
4.90962399048024 14223.1967192295
4.93033970352024 14223.1967192295
4.95105541656024 14223.1967192295
4.97177112960024 14223.1967192295
4.99248684264024 14223.1967192295
5.01320255568024 14221.5628948289
5.03391826872024 14221.5628948289
5.05463398176024 14221.5628948289
5.07534969480024 14221.5628948289
5.09606540784024 14221.5628948289
5.11678112088025 14219.5484391655
5.13749683392025 14219.5484391655
5.15821254696025 14219.5484391655
5.17892826000025 14211.6410080821
5.19964397304025 14211.6410080821
5.22035968608025 14211.6410080821
5.24107539912025 14211.6410080821
5.26179111216025 14211.6410080821
5.28250682520025 14211.6410080821
5.30322253824025 14211.6410080821
5.32393825128026 14211.6410080821
5.34465396432026 14211.6410080821
5.36536967736026 14211.6410080821
5.38608539040026 14211.6410080821
5.40680110344026 14211.6410080821
5.42751681648026 14211.6410080821
5.44823252952026 14211.6410080821
5.46894824256026 14211.6410080821
5.48966395560026 14211.6410080821
5.51037966864026 14211.6410080821
5.53109538168026 14211.6410080821
5.55181109472027 14211.6410080821
5.57252680776027 14211.6410080821
5.59324252080027 14211.6410080821
5.61395823384027 14211.6410080821
5.63467394688027 14211.0195242293
5.65538965992027 14211.0195242293
5.67610537296027 14211.0195242293
5.69682108600027 14211.0195242293
5.71753679904027 14211.0195242293
5.73825251208028 14211.0195242293
5.75896822512028 14211.0195242293
5.77968393816028 14198.8470122085
5.80039965120028 14198.8470122085
5.82111536424028 14198.8470122085
5.84183107728028 14198.8470122085
5.86254679032028 14198.2790308633
5.88326250336028 14198.2790308633
5.90397821640028 14198.2790308633
5.92469392944028 14198.2790308633
5.94540964248028 14197.7763042882
5.96612535552029 14197.7763042882
5.98684106856029 14197.7763042882
6.00755678160029 14197.7763042882
6.02827249464029 14197.7763042882
6.04898820768029 14197.7763042882
6.06970392072029 14197.7763042882
6.09041963376029 14197.7763042882
6.11113534680029 14197.7763042882
6.13185105984029 14197.7763042882
6.1525667728803 14197.7763042882
6.1732824859203 14197.7763042882
6.1939981989603 14197.7763042882
6.2147139120003 14197.0713693013
6.2354296250403 14197.0713693013
6.2561453380803 14197.0713693013
6.2768610511203 14197.0713693013
6.2975767641603 14196.57841704
6.3182924772003 14196.57841704
6.3390081902403 14196.57841704
6.3597239032803 14196.57841704
6.38043961632031 14196.57841704
6.40115532936031 14194.6045132238
6.42187104240031 14194.6045132238
6.44258675544031 14194.6045132238
6.46330246848031 14194.6045132238
6.48401818152031 14194.6045132238
6.50473389456031 14194.6045132238
6.52544960760031 14194.4582987253
6.54616532064031 14194.4582987253
6.56688103368031 14194.4582987253
6.58759674672032 14194.4582987253
6.60831245976032 14194.4582987253
6.62902817280032 14194.4582987253
6.64974388584032 14194.4582987253
6.67045959888032 14194.4582987253
6.69117531192032 14194.4582987253
6.71189102496032 14194.4582987253
6.73260673800032 14194.4582987253
6.75332245104032 14194.4582987253
6.77403816408032 14194.4582987253
6.79475387712033 14194.4582987253
6.81546959016033 14194.4582987253
6.83618530320033 14194.4582987253
6.85690101624033 14194.4582987253
6.87761672928033 14194.4582987253
6.89833244232033 14194.4582987253
6.91904815536033 14194.2883231569
6.93976386840033 14194.2883231569
6.96047958144033 14193.7215383616
6.98119529448033 14193.7215383616
7.00191100752034 14193.7215383616
7.02262672056034 14193.7215383616
7.04334243360034 14193.7215383616
7.06405814664034 14193.7215383616
7.08477385968034 14191.7383367481
7.10548957272034 14191.7383367481
7.12620528576034 14191.3042864256
7.14692099880034 14191.3042864256
7.16763671184034 14191.3042864256
7.18835242488034 14189.6328068179
7.20906813792035 14189.6328068179
7.22978385096035 14189.6328068179
7.25049956400035 14189.6328068179
7.27121527704035 14189.6328068179
7.29193099008035 14189.6328068179
7.31264670312035 14189.6328068179
7.33336241616035 14189.6328068179
7.35407812920035 14189.4033594817
7.37479384224035 14189.4033594817
7.39550955528035 14189.1264426858
7.41622526832036 14189.1264426858
7.43694098136036 14189.1264426858
7.45765669440036 14189.0375272234
7.47837240744036 14189.0375272234
7.49908812048036 14189.0375272234
7.51980383352036 14189.0375272234
7.54051954656036 14189.0375272234
7.56123525960036 14189.0375272234
7.58195097264036 14189.0375272234
7.60266668568036 14189.0375272234
7.62338239872037 14189.0375272234
7.64409811176037 14189.0375272234
7.66481382480037 14188.6585888322
7.68552953784037 14188.6585888322
7.70624525088037 14188.6585888322
7.72696096392037 14188.6585888322
7.74767667696037 14188.6585888322
7.76839239000037 14188.6585888322
7.78910810304037 14188.6585888322
7.80982381608037 14188.6585888322
7.83053952912037 14188.6585888322
7.85125524216038 14188.6585888322
7.87197095520038 14188.6585888322
7.89268666824038 14188.6585888322
7.91340238128038 14188.6585888322
7.93411809432038 14188.6585888322
7.95483380736038 14188.6585888322
7.97554952040038 14188.6585888322
7.99626523344038 14188.6585888322
8.01698094648038 14188.6585888322
8.03769665952039 14188.3535230933
8.05841237256039 14188.3535230933
8.07912808560039 14188.3535230933
8.09984379864039 14188.3535230933
8.12055951168039 14188.3535230933
8.14127522472039 14188.3535230933
8.16199093776039 14188.3535230933
8.18270665080039 14188.2156371663
8.20342236384039 14188.2156371663
8.22413807688039 14188.2156371663
8.24485378992039 14188.2156371663
8.2655695029604 14188.2156371663
8.2862852160004 14188.2156371663
8.3070009290404 14188.2156371663
8.3277166420804 14188.1930855456
8.3484323551204 14188.1930855456
8.3691480681604 14187.9015563223
8.3898637812004 14187.9015563223
8.4105794942404 14187.9015563223
8.4312952072804 14187.9015563223
8.4520109203204 14187.7512804129
8.47272663336041 14187.7512804129
8.49344234640041 14187.7512804129
8.51415805944041 14187.7512804129
8.53487377248041 14187.7512804129
8.55558948552041 14187.7512804129
8.57630519856041 14187.7512804129
8.59702091160041 14187.7512804129
8.61773662464041 14187.7512804129
8.63845233768041 14187.1416769307
8.65916805072042 14187.1416769307
8.67988376376042 14187.1416769307
8.70059947680042 14187.1416769307
8.72131518984042 14187.1416769307
8.74203090288042 14187.1416769307
8.76274661592042 14187.1416769307
8.78346232896042 14187.1416769307
8.80417804200042 14187.1416769307
8.82489375504042 14187.1416769307
8.84560946808042 14187.1416769307
8.86632518112043 14187.1416769307
8.88704089416043 14186.9181395863
8.90775660720043 14186.9181395863
8.92847232024043 14186.9181395863
8.94918803328043 14186.9181395863
8.96990374632043 14186.9181395863
8.99061945936043 14186.9181395863
9.01133517240043 14186.9181395863
9.03205088544043 14186.9181395863
9.05276659848043 14186.9181395863
9.07348231152043 14186.2504577081
9.09419802456044 14186.1417346779
9.11491373760044 14186.1417346779
9.13562945064044 14186.1417346779
9.15634516368044 14186.1417346779
9.17706087672044 14186.1417346779
9.19777658976044 14186.1417346779
9.21849230280044 14186.1351003812
9.23920801584044 14186.0998437114
9.25992372888044 14186.0998437114
9.28063944192044 14186.0998437114
9.30135515496045 14186.0998437114
9.32207086800045 14186.0998437114
9.34278658104045 14186.0998437114
9.36350229408045 14186.0998437114
9.38421800712045 14186.0998437114
9.40493372016045 14186.0998437114
9.42564943320045 14186.0998437114
9.44636514624045 14186.0998437114
9.46708085928045 14186.0998437114
9.48779657232046 14186.0706935741
9.50851228536045 14186.0706935741
9.52922799840046 14186.0706935741
9.54994371144046 14186.0706935741
9.57065942448046 14186.0706935741
9.59137513752046 14186.03310434
9.61209085056046 14186.03310434
9.63280656360046 14185.9359114453
9.65352227664046 14185.9359114453
9.67423798968046 14185.9359114453
9.69495370272046 14185.9359114453
9.71566941576047 14185.9359114453
9.73638512880047 14185.9359114453
9.75710084184047 14185.9359114453
9.77781655488047 14185.9359114453
9.79853226792047 14185.9359114453
9.81924798096047 14185.9359114453
9.83996369400047 14185.9359114453
9.86067940704047 14185.9359114453
9.88139512008047 14185.9359114453
9.90211083312047 14185.9359114453
9.92282654616048 14185.9359114453
9.94354225920048 14185.9359114453
9.96425797224048 14185.9359114453
9.98497368528048 14185.6447758115
10.0056893983205 14185.6447758115
10.0264051113605 14185.5809544898
10.0471208244005 14185.5809544898
10.0678365374405 14185.5809544898
10.0885522504805 14185.5809544898
10.1092679635205 14185.5809544898
10.1299836765605 14185.5809544898
10.1506993896005 14185.5809544898
10.1714151026405 14185.5809544898
10.1921308156805 14185.5809544898
10.2128465287205 14185.5809544898
10.2335622417605 14185.5717118277
10.2542779548005 14185.5717118277
10.2749936678405 14185.5717118277
10.2957093808805 14185.5717118277
10.3164250939205 14185.5321978047
10.3371408069605 14185.52362051
10.3578565200005 14185.52362051
10.3785722330405 14185.52362051
10.3992879460805 14185.3348297462
10.4200036591205 14185.3348297462
10.4407193721605 14185.3348297462
10.4614350852005 14185.3348297462
10.4821507982405 14185.3348297462
10.5028665112805 14185.3348297462
10.5235822243205 14185.3348297462
10.5442979373605 14185.3348297462
10.5650136504005 14185.3348297462
10.5857293634405 14185.3348297462
10.6064450764805 14185.3348297462
10.6271607895205 14185.3348297462
10.6478765025605 14185.3272992013
10.6685922156005 14185.3272992013
10.6893079286405 14185.3016429553
10.7100236416805 14185.3016429553
10.7307393547205 14185.3016429553
10.7514550677605 14185.3016429553
10.7721707808005 14185.3016429553
10.7928864938405 14185.3016429553
10.8136022068805 14185.3016429553
10.8343179199205 14185.3016429553
10.8550336329605 14185.3016429553
10.8757493460005 14185.3016429553
10.8964650590405 14185.3016429553
10.9171807720805 14185.3016429553
10.9378964851205 14185.3016429553
10.9586121981605 14185.2332920154
10.9793279112005 14185.2332920154
11.0000436242405 14185.2332920154
11.0207593372805 14185.2332920154
11.0414750503205 14185.2332920154
11.0621907633605 14185.2332920154
11.0829064764005 14185.2332920154
11.1036221894405 14185.1547973775
11.1243379024805 14185.1547973775
11.1450536155205 14185.1547973775
11.1657693285605 14185.1547973775
11.1864850416005 14185.1547973775
11.2072007546405 14185.1547973775
11.2279164676805 14185.1547973775
11.2486321807205 14185.1547973775
11.2693478937605 14185.1547973775
11.2900636068005 14185.1130348284
11.3107793198405 14185.1130348284
11.3314950328805 14185.1130348284
11.3522107459205 14185.1036536491
11.3729264589605 14185.1036536491
11.3936421720005 14185.1036536491
11.4143578850405 14185.1036536491
11.4350735980805 14185.1036536491
11.4557893111205 14185.1036536491
11.4765050241606 14185.1036536491
11.4972207372006 14185.099329717
11.5179364502406 14185.099329717
11.5386521632806 14185.0952585541
11.5593678763206 14185.0952585541
11.5800835893606 14185.0952585541
11.6007993024006 14185.0952585541
11.6215150154406 14185.0952585541
11.6422307284806 14185.0952585541
11.6629464415206 14185.0952585541
11.6836621545606 14185.0952585541
11.7043778676006 14185.0952585541
11.7250935806406 14185.0270371766
11.7458092936806 14185.0270371766
11.7665250067206 14185.0270371766
11.7872407197606 14185.0270371766
11.8079564328006 14185.0270371766
11.8286721458406 14184.9908599946
11.8493878588806 14184.9908599946
11.8701035719206 14184.9908599946
11.8908192849606 14184.9908599946
11.9115349980006 14184.9908599946
11.9322507110406 14184.9908599946
11.9529664240806 14184.9908599946
11.9736821371206 14184.9908599946
11.9943978501606 14184.9908599946
12.0151135632006 14184.9908599946
12.0358292762406 14184.9908599946
12.0565449892806 14184.9908599946
12.0772607023206 14184.9908599946
12.0979764153606 14184.9908599946
12.1186921284006 14184.9908599946
12.1394078414406 14184.9908599946
12.1601235544806 14184.9908599946
12.1808392675206 14184.9908599946
12.2015549805606 14184.9908599946
12.2222706936006 14184.940208017
12.2429864066406 14184.940208017
12.2637021196806 14184.940208017
12.2844178327206 14184.940208017
12.3051335457606 14184.9027982879
12.3258492588006 14184.9027982879
12.3465649718406 14184.9027982879
12.3672806848806 14184.8833057658
12.3879963979206 14184.8833057658
12.4087121109606 14184.8833057658
12.4294278240006 14184.8833057658
12.4501435370406 14184.8833057658
12.4708592500806 14184.8833057658
12.4915749631206 14184.8833057658
12.5122906761606 14184.8833057658
12.5330063892006 14184.8833057658
12.5537221022406 14184.8833057658
12.5744378152806 14184.8833057658
12.5951535283206 14184.8833057658
12.6158692413606 14184.8833057658
12.6365849544006 14184.8833057658
12.6573006674406 14184.8833057658
12.6780163804806 14184.8688888205
12.6987320935206 14184.8688888205
12.7194478065606 14184.8688888205
12.7401635196006 14184.8688888205
12.7608792326406 14184.8665210547
12.7815949456806 14184.8665210547
12.8023106587206 14184.8665210547
12.8230263717606 14184.8665210547
12.8437420848006 14184.8665210547
12.8644577978406 14184.8665210547
12.8851735108806 14184.8665210547
12.9058892239206 14184.8665210547
12.9266049369606 14184.812732609
12.9473206500006 14184.8094317605
12.9680363630406 14184.8094317605
12.9887520760806 14184.8094317605
13.0094677891206 14184.8094317605
13.0301835021606 14184.8094317605
13.0508992152006 14184.8094317605
13.0716149282406 14184.8094317605
13.0923306412806 14184.8094317605
13.1130463543206 14184.8094317605
13.1337620673606 14184.7944581813
13.1544777804006 14184.7944581813
13.1751934934406 14184.7944581813
13.1959092064806 14184.7944581813
13.2166249195206 14184.7944581813
13.2373406325606 14184.7944581813
13.2580563456006 14184.7944581813
13.2787720586406 14184.7944581813
13.2994877716806 14184.7944581813
13.3202034847206 14184.7944581813
13.3409191977606 14184.7944581813
13.3616349108006 14184.7944581813
13.3823506238406 14184.7944581813
13.4030663368806 14184.7944581813
13.4237820499206 14184.7944581813
13.4444977629606 14184.7944581813
13.4652134760006 14184.7944581813
13.4859291890406 14184.7944581813
13.5066449020806 14184.7944581813
13.5273606151206 14184.7920990434
13.5480763281606 14184.7920990434
13.5687920412007 14184.7920990434
13.5895077542407 14184.7508311771
13.6102234672807 14184.7508311771
13.6309391803207 14184.7508311771
13.6516548933607 14184.7508311771
13.6723706064007 14184.7508311771
13.6930863194407 14184.7508311771
13.7138020324807 14184.7508311771
13.7345177455207 14184.7487263237
13.7552334585607 14184.7487263237
13.7759491716007 14184.7487263237
13.7966648846407 14184.7429634635
13.8173805976807 14184.7429634635
13.8380963107207 14184.7429634635
13.8588120237607 14184.7429634635
13.8795277368007 14184.7429634635
13.9002434498407 14184.7429634635
13.9209591628807 14184.7429634635
13.9416748759207 14184.7429634635
13.9623905889607 14184.7429634635
13.9831063020007 14184.7404963209
14.0038220150407 14184.7404963209
14.0245377280807 14184.7404963209
14.0452534411207 14184.7288538938
14.0659691541607 14184.7288538938
14.0866848672007 14184.7288538938
14.1074005802407 14184.7288538938
14.1281162932807 14184.7288538938
14.1488320063207 14184.7288538938
14.1695477193607 14184.7288538938
14.1902634324007 14184.7288538938
14.2109791454407 14184.7288538938
14.2316948584807 14184.7288538938
14.2524105715207 14184.7288538938
14.2731262845607 14184.7288538938
14.2938419976007 14184.717407809
14.3145577106407 14184.717407809
14.3352734236807 14184.717407809
14.3559891367207 14184.717407809
14.3767048497607 14184.717407809
14.3974205628007 14184.717407809
14.4181362758407 14184.717407809
14.4388519888807 14184.717407809
14.4595677019207 14184.717407809
14.4802834149607 14184.717407809
14.5009991280007 14184.717407809
14.5217148410407 14184.717407809
14.5424305540807 14184.717407809
14.5631462671207 14184.717407809
14.5838619801607 14184.717407809
14.6045776932007 14184.717407809
14.6252934062407 14184.717407809
14.6460091192807 14184.717407809
14.6667248323207 14184.717407809
14.6874405453607 14184.717407809
14.7081562584007 14184.717407809
14.7288719714407 14184.717407809
14.7495876844807 14184.717407809
14.7703033975207 14184.717407809
14.7910191105607 14184.717407809
14.8117348236007 14184.7152663869
14.8324505366407 14184.7152663869
14.8531662496807 14184.7152663869
14.8738819627207 14184.7152663869
14.8945976757607 14184.7124509443
14.9153133888007 14184.7124509443
14.9360291018407 14184.7124509443
14.9567448148807 14184.7124509443
14.9774605279207 14184.7123858814
14.9981762409607 14184.7123858814
15.0188919540007 14184.7123858814
15.0396076670407 14184.7123858814
15.0603233800807 14184.7123858814
15.0810390931207 14184.7123858814
15.1017548061607 14184.7123858814
15.1224705192007 14184.7123858814
15.1431862322407 14184.7000592528
15.1639019452807 14184.7000592528
15.1846176583207 14184.7000592528
15.2053333713607 14184.7000592528
15.2260490844007 14184.7000592528
15.2467647974407 14184.7000592528
15.2674805104807 14184.7000592528
15.2881962235207 14184.7000592528
15.3089119365607 14184.7000592528
15.3296276496007 14184.7000592528
15.3503433626407 14184.7000592528
15.3710590756807 14184.7000592528
15.3917747887207 14184.7000592528
15.4124905017607 14184.6855345863
15.4332062148007 14184.6855345863
15.4539219278407 14184.6855345863
15.4746376408807 14184.6855345863
15.4953533539207 14184.6855345863
15.5160690669607 14184.6855345863
15.5367847800007 14184.6855345863
15.5575004930407 14184.6855345863
15.5782162060807 14184.6855345863
15.5989319191207 14184.6855345863
15.6196476321607 14184.6855345863
15.6403633452007 14184.6855345863
15.6610790582407 14184.6855345863
15.6817947712808 14184.6855345863
15.7025104843208 14184.6855345863
15.7232261973608 14184.6855345863
15.7439419104008 14184.6855345863
15.7646576234408 14184.6855345863
15.7853733364808 14184.6855345863
15.8060890495208 14184.6855345863
15.8268047625608 14184.6855345863
15.8475204756008 14184.6855345863
15.8682361886408 14184.6855345863
15.8889519016808 14184.6855345863
15.9096676147208 14184.6799120218
15.9303833277608 14184.6799120218
15.9510990408008 14184.6799120218
15.9718147538408 14184.6799120218
15.9925304668808 14184.6799120218
16.0132461799208 14184.6799120218
16.0339618929608 14184.6799120218
16.0546776060008 14184.6799120218
16.0753933190408 14184.6799120218
16.0961090320808 14184.6799120218
16.1168247451208 14184.6799120218
16.1375404581608 14184.6798016951
16.1582561712008 14184.6796469824
16.1789718842408 14184.6796469824
16.1996875972808 14184.6796469824
16.2204033103208 14184.6796469824
16.2411190233608 14184.6796469824
16.2618347364008 14184.6796469824
16.2825504494408 14184.6796469824
16.3032661624808 14184.6796469824
16.3239818755208 14184.6796469824
16.3446975885608 14184.6796469824
16.3654133016008 14184.6796469824
16.3861290146408 14184.6796469824
16.4068447276808 14184.6796469824
16.4275604407208 14184.6796469824
16.4482761537608 14184.6796469824
16.4689918668008 14184.6796469824
16.4897075798408 14184.6796469824
16.5104232928808 14184.6796469824
16.5311390059208 14184.6796175776
16.5518547189608 14184.6796175776
16.5725704320008 14184.6796175776
16.5932861450408 14184.6796175776
16.6140018580808 14184.6796175776
16.6347175711208 14184.6796175776
16.6554332841608 14184.6716916254
16.6761489972008 14184.6716916254
16.6968647102408 14184.6716916254
16.7175804232808 14184.6716916254
16.7382961363208 14184.6707367026
16.7590118493608 14184.6707367026
16.7797275624008 14184.6707367026
16.8004432754408 14184.6707367026
16.8211589884808 14184.6707367026
16.8418747015208 14184.6707367026
16.8625904145608 14184.6707367026
16.8833061276008 14184.6707367026
16.9040218406408 14184.6707367026
16.9247375536808 14184.6707367026
16.9454532667208 14184.6652975201
16.9661689797608 14184.6652975201
16.9868846928008 14184.6652975201
17.0076004058408 14184.6652975201
17.0283161188808 14184.6652975201
17.0490318319208 14184.6652975201
17.0697475449608 14184.6652975201
17.0904632580008 14184.6652975201
17.1111789710408 14184.6652975201
17.1318946840808 14184.6652975201
17.1526103971208 14184.6652975201
17.1733261101608 14184.6652975201
17.1940418232008 14184.6652975201
17.2147575362408 14184.6652975201
17.2354732492808 14184.6652975201
17.2561889623208 14184.6652975201
17.2769046753608 14184.6652975201
17.2976203884008 14184.6652975201
17.3183361014408 14184.6652975201
17.3390518144808 14184.6652975201
17.3597675275208 14184.6652975201
17.3804832405608 14184.6652975201
17.4011989536008 14184.6652975201
17.4219146666408 14184.6652975201
17.4426303796808 14184.6524041849
17.4633460927208 14184.6524041849
17.4840618057608 14184.6524041849
17.5047775188008 14184.6524041849
17.5254932318408 14184.6524041849
17.5462089448808 14184.6524041849
17.5669246579208 14184.6524041849
17.5876403709608 14184.6524041849
17.6083560840008 14184.6524041849
17.6290717970408 14184.6524041849
17.6497875100808 14184.6524041849
17.6705032231208 14184.6524041849
17.6912189361608 14184.6524041849
17.7119346492008 14184.6520243365
17.7326503622409 14184.6520243365
17.7533660752809 14184.6520243365
17.7740817883209 14184.6520243365
17.7947975013609 14184.6520243365
17.8155132144009 14184.6520243365
17.8362289274409 14184.6520243365
17.8569446404809 14184.6487130813
17.8776603535209 14184.6487130813
17.8983760665609 14184.6487130813
17.9190917796009 14184.6487130813
17.9398074926409 14184.6487130813
17.9605232056809 14184.6487130813
17.9812389187209 14184.6487130813
18.0019546317609 14184.6487130813
18.0226703448009 14184.6487130813
18.0433860578409 14184.6487130813
18.0641017708809 14184.6487130813
18.0848174839209 14184.6487130813
18.1055331969609 14184.6487130813
18.1262489100009 14184.6487130813
18.1469646230409 14184.6487130813
18.1676803360809 14184.6487130813
18.1883960491209 14184.6487130813
18.2091117621609 14184.6487130813
18.2298274752009 14184.6487130813
18.2505431882409 14184.6487130813
18.2712589012809 14184.6487130813
18.2919746143209 14184.6487130813
18.3126903273609 14184.6487130813
18.3334060404009 14184.6487130813
18.3541217534409 14184.6487130813
18.3748374664809 14184.6487130813
18.3955531795209 14184.6487130813
18.4162688925609 14184.6487130813
18.4369846056009 14184.6487130813
18.4577003186409 14184.6487130813
18.4784160316809 14184.6487130813
18.4991317447209 14184.6487130813
18.5198474577609 14184.6487130813
18.5405631708009 14184.6487130813
18.5612788838409 14184.6487130813
18.5819945968809 14184.6487130813
18.6027103099209 14184.6487130813
18.6234260229609 14184.6487130813
18.6441417360009 14184.6487130813
18.6648574490409 14184.6487130813
18.6855731620809 14184.6487130813
18.7062888751209 14184.6483135085
18.7270045881609 14184.6483135085
18.7477203012009 14184.6483135085
18.7684360142409 14184.6483135085
18.7891517272809 14184.6483135085
18.8098674403209 14184.6483135085
18.8305831533609 14184.6483135085
18.8512988664009 14184.6483135085
18.8720145794409 14184.6483135085
18.8927302924809 14184.6483135085
18.9134460055209 14184.6483135085
18.9341617185609 14184.6483135085
18.9548774316009 14184.6483135085
18.9755931446409 14184.6483135085
18.9963088576809 14184.6483135085
19.0170245707209 14184.6483135085
19.0377402837609 14184.6483135085
19.0584559968009 14184.6483135085
19.0791717098409 14184.6483135085
19.0998874228809 14184.6483135085
19.1206031359209 14184.6483135085
19.1413188489609 14184.6483135085
19.1620345620009 14184.6483135085
19.1827502750409 14184.6483135085
19.2034659880809 14184.6483135085
19.2241817011209 14184.6483135085
19.2448974141609 14184.6483135085
19.2656131272009 14184.6483135085
19.2863288402409 14184.6483135085
19.3070445532809 14184.6483135085
19.3277602663209 14184.6483135085
19.3484759793609 14184.6483135085
19.3691916924009 14184.6483135085
19.3899074054409 14184.6483135085
19.4106231184809 14184.6483135085
19.4313388315209 14184.6483135085
19.4520545445609 14184.6483135085
19.4727702576009 14184.6483135085
19.4934859706409 14184.6483135085
19.5142016836809 14184.6483135085
19.5349173967209 14184.6477505095
19.5556331097609 14184.6477505095
19.5763488228009 14184.6477505095
19.5970645358409 14184.6477505095
19.6177802488809 14184.6477505095
19.6384959619209 14184.6477505095
19.6592116749609 14184.6477505095
19.6799273880009 14184.6477505095
19.7006431010409 14184.6477505095
19.7213588140809 14184.6472668482
19.7420745271209 14184.6472668482
19.7627902401609 14184.6472668482
19.7835059532009 14184.6472668482
19.8042216662409 14184.6472668482
19.824937379281 14184.6472668482
19.845653092321 14184.6472668482
19.866368805361 14184.6472668482
19.887084518401 14184.6472188945
19.907800231441 14184.6319292677
19.928515944481 14184.6319292677
19.949231657521 14184.6319292677
19.969947370561 14184.6319292677
19.990663083601 14184.6319292677
20.011378796641 14184.6319292677
20.032094509681 14184.6319292677
20.052810222721 14184.6319292677
20.073525935761 14184.6319292677
20.094241648801 14184.6319292677
20.114957361841 14184.6319292677
20.135673074881 14184.6319292677
20.156388787921 14184.6319292677
20.177104500961 14184.6319292677
20.197820214001 14184.6319292677
20.218535927041 14184.6319292677
20.239251640081 14184.6319292677
20.259967353121 14184.6319292677
20.280683066161 14184.6319292677
20.301398779201 14184.6319292677
20.322114492241 14184.6319292677
20.342830205281 14184.6319292677
20.363545918321 14184.6319292677
20.384261631361 14184.6319292677
20.404977344401 14184.6319292677
20.425693057441 14184.6319292677
20.446408770481 14184.6319292677
20.467124483521 14184.6319292677
20.487840196561 14184.6319292677
20.508555909601 14184.6319292677
20.529271622641 14184.6319292677
20.549987335681 14184.6319292677
20.570703048721 14184.6319292677
20.591418761761 14184.6319292677
20.612134474801 14184.6319292677
20.632850187841 14184.6319292677
20.653565900881 14184.6319292677
20.674281613921 14184.6319292677
20.694997326961 14184.6319292677
20.715713040001 14184.6319292677
};
\addlegendentry{$bcadtr_{con}$}
\addplot [thick, orchid227119194]
table {%
0.020715713040001 nan
0.041431426080002 nan
0.062147139120003 nan
0.082862852160004 nan
0.103578565200005 nan
0.124294278240006 nan
0.145009991280007 nan
0.165725704320008 nan
0.186441417360009 nan
0.20715713040001 nan
0.227872843440011 nan
0.248588556480012 nan
0.269304269520013 nan
0.290019982560014 nan
0.310735695600015 nan
0.331451408640016 nan
0.352167121680017 nan
0.372882834720018 nan
0.393598547760019 nan
0.41431426080002 nan
0.435029973840021 nan
0.455745686880022 nan
0.476461399920023 nan
0.497177112960024 nan
0.517892826000025 nan
0.538608539040026 nan
0.559324252080027 nan
0.580039965120028 nan
0.600755678160029 nan
0.62147139120003 nan
0.642187104240031 nan
0.662902817280032 nan
0.683618530320033 nan
0.704334243360034 nan
0.725049956400035 nan
0.745765669440036 nan
0.766481382480037 nan
0.787197095520038 nan
0.807912808560039 nan
0.82862852160004 nan
0.849344234640041 nan
0.870059947680042 nan
0.890775660720043 nan
0.911491373760044 nan
0.932207086800045 nan
0.952922799840046 nan
0.973638512880047 nan
0.994354225920048 nan
1.01506993896005 nan
1.03578565200005 nan
1.05650136504005 nan
1.07721707808005 nan
1.09793279112005 nan
1.11864850416005 nan
1.13936421720005 nan
1.16007993024006 nan
1.18079564328006 nan
1.20151135632006 nan
1.22222706936006 nan
1.24294278240006 nan
1.26365849544006 nan
1.28437420848006 nan
1.30508992152006 nan
1.32580563456006 nan
1.34652134760006 nan
1.36723706064007 nan
1.38795277368007 nan
1.40866848672007 nan
1.42938419976007 nan
1.45009991280007 nan
1.47081562584007 nan
1.49153133888007 nan
1.51224705192007 nan
1.53296276496007 nan
1.55367847800007 nan
1.57439419104008 nan
1.59510990408008 nan
1.61582561712008 nan
1.63654133016008 nan
1.65725704320008 nan
1.67797275624008 nan
1.69868846928008 nan
1.71940418232008 nan
1.74011989536008 nan
1.76083560840008 nan
1.78155132144009 nan
1.80226703448009 nan
1.82298274752009 nan
1.84369846056009 nan
1.86441417360009 nan
1.88512988664009 nan
1.90584559968009 nan
1.92656131272009 nan
1.94727702576009 nan
1.96799273880009 nan
1.9887084518401 nan
2.0094241648801 nan
2.0301398779201 nan
2.0508555909601 nan
2.0715713040001 nan
2.0922870170401 nan
2.1130027300801 nan
2.1337184431201 nan
2.1544341561601 nan
2.1751498692001 nan
2.1958655822401 nan
2.21658129528011 nan
2.23729700832011 nan
2.25801272136011 nan
2.27872843440011 nan
2.29944414744011 nan
2.32015986048011 nan
2.34087557352011 nan
2.36159128656011 nan
2.38230699960011 nan
2.40302271264011 nan
2.42373842568012 nan
2.44445413872012 nan
2.46516985176012 nan
2.48588556480012 nan
2.50660127784012 nan
2.52731699088012 nan
2.54803270392012 nan
2.56874841696012 nan
2.58946413000012 nan
2.61017984304012 nan
2.63089555608013 nan
2.65161126912013 nan
2.67232698216013 nan
2.69304269520013 nan
2.71375840824013 14786.7700559478
2.73447412128013 14786.7700559478
2.75518983432013 14786.7700559478
2.77590554736013 14786.7700559478
2.79662126040013 14786.7700559478
2.81733697344013 14786.7700559478
2.83805268648014 14786.7700559478
2.85876839952014 14786.7700559478
2.87948411256014 14786.7700559478
2.90019982560014 14786.7700559478
2.92091553864014 14786.7700559478
2.94163125168014 14742.5148302592
2.96234696472014 14742.5148302592
2.98306267776014 14742.5148302592
3.00377839080014 14742.5148302592
3.02449410384014 14742.5148302592
3.04520981688015 14700.1429963642
3.06592552992015 14700.1429963642
3.08664124296015 14700.1429963642
3.10735695600015 14661.009647423
3.12807266904015 14661.009647423
3.14878838208015 14661.009647423
3.16950409512015 14661.009647423
3.19021980816015 14661.009647423
3.21093552120015 14617.9993712934
3.23165123424015 14578.0449452574
3.25236694728016 14578.0449452574
3.27308266032016 14578.0449452574
3.29379837336016 14578.0449452574
3.31451408640016 14578.0449452574
3.33522979944016 14578.0449452574
3.35594551248016 14578.0449452574
3.37666122552016 14578.0449452574
3.39737693856016 14578.0449452574
3.41809265160016 14578.0449452574
3.43880836464016 14533.457214015
3.45952407768017 14533.457214015
3.48023979072017 14533.457214015
3.50095550376017 14533.457214015
3.52167121680017 14533.457214015
3.54238692984017 14519.064505827
3.56310264288017 14519.064505827
3.58381835592017 14519.064505827
3.60453406896017 14519.064505827
3.62524978200017 14519.064505827
3.64596549504017 14519.064505827
3.66668120808018 14519.064505827
3.68739692112018 14519.064505827
3.70811263416018 14519.064505827
3.72882834720018 14519.064505827
3.74954406024018 14519.064505827
3.77025977328018 14519.064505827
3.79097548632018 14478.1299383706
3.81169119936018 14478.1299383706
3.83240691240018 14478.1299383706
3.85312262544018 14478.1299383706
3.87383833848019 14478.1299383706
3.89455405152019 14478.1299383706
3.91526976456019 14478.1299383706
3.93598547760019 14478.1299383706
3.95670119064019 14478.1299383706
3.97741690368019 14478.1299383706
3.99813261672019 14478.1299383706
4.01884832976019 14478.1299383706
4.03956404280019 14478.1299383706
4.06027975584019 14478.1299383706
4.0809954688802 14478.1299383706
4.1017111819202 14478.1299383706
4.1224268949602 14478.1299383706
4.1431426080002 14464.3623981648
4.1638583210402 14422.6223548981
4.1845740340802 14422.6223548981
4.2052897471202 14422.6223548981
4.2260054601602 14422.6223548981
4.2467211732002 14422.6223548981
4.2674368862402 14422.6223548981
4.28815259928021 14409.1868968896
4.30886831232021 14409.1868968896
4.32958402536021 14409.1868968896
4.35029973840021 14409.1868968896
4.37101545144021 14409.1868968896
4.39173116448021 14409.1868968896
4.41244687752021 14409.1868968896
4.43316259056021 14351.6470688241
4.45387830360021 14351.6470688241
4.47459401664021 14337.6982227683
4.49530972968022 14323.34287347
4.51602544272022 14323.34287347
4.53674115576022 14323.34287347
4.55745686880022 14319.3634252328
4.57817258184022 14319.3634252328
4.59888829488022 14319.3634252328
4.61960400792022 14319.3634252328
4.64031972096022 14319.3634252328
4.66103543400022 14319.3634252328
4.68175114704022 14319.3634252328
4.70246686008023 14319.3634252328
4.72318257312023 14319.3634252328
4.74389828616023 14305.698129072
4.76461399920023 14305.698129072
4.78532971224023 14305.698129072
4.80604542528023 14305.698129072
4.82676113832023 14305.698129072
4.84747685136023 14305.698129072
4.86819256440023 14305.698129072
4.88890827744023 14305.698129072
4.90962399048024 14305.698129072
4.93033970352024 14305.698129072
4.95105541656024 14305.698129072
4.97177112960024 14305.698129072
4.99248684264024 14305.698129072
5.01320255568024 14305.698129072
5.03391826872024 14305.698129072
5.05463398176024 14305.698129072
5.07534969480024 14305.698129072
5.09606540784024 14305.698129072
5.11678112088025 14305.698129072
5.13749683392025 14305.698129072
5.15821254696025 14305.698129072
5.17892826000025 14305.698129072
5.19964397304025 14305.698129072
5.22035968608025 14305.698129072
5.24107539912025 14305.698129072
5.26179111216025 14305.698129072
5.28250682520025 14305.698129072
5.30322253824025 14305.698129072
5.32393825128026 14305.698129072
5.34465396432026 14305.698129072
5.36536967736026 14305.698129072
5.38608539040026 14305.698129072
5.40680110344026 14305.698129072
5.42751681648026 14305.698129072
5.44823252952026 14301.1662409189
5.46894824256026 14301.1662409189
5.48966395560026 14301.1662409189
5.51037966864026 14287.5769127564
5.53109538168026 14282.8077768254
5.55181109472027 14282.8077768254
5.57252680776027 14280.5837227966
5.59324252080027 14280.5837227966
5.61395823384027 14280.5837227966
5.63467394688027 14280.5837227966
5.65538965992027 14280.5837227966
5.67610537296027 14280.5837227966
5.69682108600027 14280.5837227966
5.71753679904027 14280.5837227966
5.73825251208028 14275.4417098613
5.75896822512028 14270.6472257213
5.77968393816028 14270.6472257213
5.80039965120028 14270.6472257213
5.82111536424028 14270.6472257213
5.84183107728028 14265.8136203264
5.86254679032028 14265.8136203264
5.88326250336028 14265.8136203264
5.90397821640028 14265.8136203264
5.92469392944028 14265.8136203264
5.94540964248028 14265.8136203264
5.96612535552029 14245.5952972219
5.98684106856029 14245.5952972219
6.00755678160029 14245.5952972219
6.02827249464029 14245.5952972219
6.04898820768029 14245.5952972219
6.06970392072029 14230.8844844321
6.09041963376029 14230.8844844321
6.11113534680029 14230.8844844321
6.13185105984029 14230.8844844321
6.1525667728803 14230.8844844321
6.1732824859203 14230.8844844321
6.1939981989603 14230.8844844321
6.2147139120003 14230.8844844321
6.2354296250403 14230.8844844321
6.2561453380803 14230.8844844321
6.2768610511203 14230.8844844321
6.2975767641603 14230.8844844321
6.3182924772003 14230.8844844321
6.3390081902403 14230.8844844321
6.3597239032803 14230.8844844321
6.38043961632031 14230.8844844321
6.40115532936031 14230.8844844321
6.42187104240031 14230.8844844321
6.44258675544031 14230.8844844321
6.46330246848031 14230.8844844321
6.48401818152031 14230.8844844321
6.50473389456031 14230.8844844321
6.52544960760031 14230.8844844321
6.54616532064031 14230.8844844321
6.56688103368031 14230.8844844321
6.58759674672032 14229.9066640612
6.60831245976032 14229.9066640612
6.62902817280032 14229.9066640612
6.64974388584032 14229.9066640612
6.67045959888032 14229.9066640612
6.69117531192032 14227.4046541831
6.71189102496032 14227.4046541831
6.73260673800032 14227.4046541831
6.75332245104032 14227.4046541831
6.77403816408032 14227.4046541831
6.79475387712033 14227.4046541831
6.81546959016033 14227.4046541831
6.83618530320033 14225.8709484348
6.85690101624033 14225.8709484348
6.87761672928033 14225.8709484348
6.89833244232033 14225.8709484348
6.91904815536033 14225.8709484348
6.93976386840033 14225.8709484348
6.96047958144033 14225.8709484348
6.98119529448033 14224.2212823616
7.00191100752034 14224.2212823616
7.02262672056034 14224.2212823616
7.04334243360034 14219.1786039223
7.06405814664034 14219.1786039223
7.08477385968034 14219.1786039223
7.10548957272034 14219.1786039223
7.12620528576034 14219.1786039223
7.14692099880034 14219.1786039223
7.16763671184034 14217.1465546911
7.18835242488034 14217.1465546911
7.20906813792035 14213.7393589
7.22978385096035 14213.7393589
7.25049956400035 14213.7393589
7.27121527704035 14213.7393589
7.29193099008035 14213.7393589
7.31264670312035 14213.7393589
7.33336241616035 14213.7393589
7.35407812920035 14213.7393589
7.37479384224035 14213.7393589
7.39550955528035 14213.7393589
7.41622526832036 14213.7393589
7.43694098136036 14208.5524273685
7.45765669440036 14208.5524273685
7.47837240744036 14208.5524273685
7.49908812048036 14208.5524273685
7.51980383352036 14208.5524273685
7.54051954656036 14208.5524273685
7.56123525960036 14208.5524273685
7.58195097264036 14208.5524273685
7.60266668568036 14208.2620440186
7.62338239872037 14208.2620440186
7.64409811176037 14208.2620440186
7.66481382480037 14208.2620440186
7.68552953784037 14203.6603671445
7.70624525088037 14203.6603671445
7.72696096392037 14203.6603671445
7.74767667696037 14203.6603671445
7.76839239000037 14203.6603671445
7.78910810304037 14203.6603671445
7.80982381608037 14203.6603671445
7.83053952912037 14203.6603671445
7.85125524216038 14203.6603671445
7.87197095520038 14203.6603671445
7.89268666824038 14203.6603671445
7.91340238128038 14203.6603671445
7.93411809432038 14203.0132277419
7.95483380736038 14203.0132277419
7.97554952040038 14203.0132277419
7.99626523344038 14203.0132277419
8.01698094648038 14203.0132277419
8.03769665952039 14203.0132277419
8.05841237256039 14202.4970087528
8.07912808560039 14202.4970087528
8.09984379864039 14202.4970087528
8.12055951168039 14202.4970087528
8.14127522472039 14202.4970087528
8.16199093776039 14202.4970087528
8.18270665080039 14202.4970087528
8.20342236384039 14202.4970087528
8.22413807688039 14202.4970087528
8.24485378992039 14201.4244206258
8.2655695029604 14201.4244206258
8.2862852160004 14201.4244206258
8.3070009290404 14201.4244206258
8.3277166420804 14201.4244206258
8.3484323551204 14201.4244206258
8.3691480681604 14201.4244206258
8.3898637812004 14201.4244206258
8.4105794942404 14201.4244206258
8.4312952072804 14201.4244206258
8.4520109203204 14201.4244206258
8.47272663336041 14200.6502258146
8.49344234640041 14200.6502258146
8.51415805944041 14200.6502258146
8.53487377248041 14200.6502258146
8.55558948552041 14198.99429104
8.57630519856041 14198.99429104
8.59702091160041 14198.7857677389
8.61773662464041 14198.7857677389
8.63845233768041 14198.7857677389
8.65916805072042 14198.0065173283
8.67988376376042 14198.0065173283
8.70059947680042 14198.0065173283
8.72131518984042 14197.2054576351
8.74203090288042 14197.2054576351
8.76274661592042 14197.2054576351
8.78346232896042 14197.2054576351
8.80417804200042 14197.2054576351
8.82489375504042 14197.2054576351
8.84560946808042 14197.2054576351
8.86632518112043 14197.2054576351
8.88704089416043 14197.2054576351
8.90775660720043 14197.2054576351
8.92847232024043 14197.2054576351
8.94918803328043 14197.2054576351
8.96990374632043 14197.2054576351
8.99061945936043 14197.2054576351
9.01133517240043 14197.2054576351
9.03205088544043 14197.2054576351
9.05276659848043 14197.2054576351
9.07348231152043 14197.2054576351
9.09419802456044 14195.5326191951
9.11491373760044 14195.5326191951
9.13562945064044 14195.5326191951
9.15634516368044 14195.1927647387
9.17706087672044 14195.1927647387
9.19777658976044 14195.1927647387
9.21849230280044 14195.1927647387
9.23920801584044 14195.1927647387
9.25992372888044 14195.1927647387
9.28063944192044 14195.1927647387
9.30135515496045 14195.1927647387
9.32207086800045 14195.1927647387
9.34278658104045 14194.9207229741
9.36350229408045 14192.8419652064
9.38421800712045 14192.8419652064
9.40493372016045 14192.8419652064
9.42564943320045 14192.8419652064
9.44636514624045 14192.8419652064
9.46708085928045 14192.8419652064
9.48779657232046 14192.8419652064
9.50851228536045 14192.8419652064
9.52922799840046 14192.3932437602
9.54994371144046 14192.3932437602
9.57065942448046 14192.3932437602
9.59137513752046 14192.3307875306
9.61209085056046 14192.3307875306
9.63280656360046 14192.3307875306
9.65352227664046 14192.3307875306
9.67423798968046 14192.3307875306
9.69495370272046 14192.3307875306
9.71566941576047 14192.3307875306
9.73638512880047 14192.3307875306
9.75710084184047 14192.3307875306
9.77781655488047 14191.9276562834
9.79853226792047 14191.9276562834
9.81924798096047 14191.9276562834
9.83996369400047 14191.9276562834
9.86067940704047 14191.9276562834
9.88139512008047 14191.9276562834
9.90211083312047 14191.9276562834
9.92282654616048 14191.9276562834
9.94354225920048 14191.7648348133
9.96425797224048 14191.7648348133
9.98497368528048 14191.7648348133
10.0056893983205 14191.7648348133
10.0264051113605 14191.7648348133
10.0471208244005 14191.0992960087
10.0678365374405 14191.0992960087
10.0885522504805 14191.0992960087
10.1092679635205 14191.0992960087
10.1299836765605 14191.0992960087
10.1506993896005 14191.0992960087
10.1714151026405 14191.0992960087
10.1921308156805 14191.0992960087
10.2128465287205 14191.0992960087
10.2335622417605 14191.0992960087
10.2542779548005 14191.0992960087
10.2749936678405 14191.0992960087
10.2957093808805 14191.0992960087
10.3164250939205 14190.8166863063
10.3371408069605 14190.8166863063
10.3578565200005 14190.8166863063
10.3785722330405 14190.8166863063
10.3992879460805 14190.8166863063
10.4200036591205 14190.8166863063
10.4407193721605 14190.8166863063
10.4614350852005 14190.8166863063
10.4821507982405 14190.7004404732
10.5028665112805 14190.7004404732
10.5235822243205 14190.7004404732
10.5442979373605 14190.7004404732
10.5650136504005 14190.7004404732
10.5857293634405 14190.5813812673
10.6064450764805 14190.5813812673
10.6271607895205 14190.50925221
10.6478765025605 14189.9188857343
10.6685922156005 14189.9188857343
10.6893079286405 14189.9188857343
10.7100236416805 14189.9188857343
10.7307393547205 14189.9188857343
10.7514550677605 14189.9188857343
10.7721707808005 14189.9188857343
10.7928864938405 14189.9188857343
10.8136022068805 14189.9188857343
10.8343179199205 14189.9188857343
10.8550336329605 14189.9188857343
10.8757493460005 14189.9188857343
10.8964650590405 14189.9188857343
10.9171807720805 14189.9188857343
10.9378964851205 14189.9188857343
10.9586121981605 14189.9188857343
10.9793279112005 14189.9188857343
11.0000436242405 14189.9188857343
11.0207593372805 14189.9188857343
11.0414750503205 14189.9188857343
11.0621907633605 14189.6077640611
11.0829064764005 14189.6077640611
11.1036221894405 14189.6077640611
11.1243379024805 14189.6077640611
11.1450536155205 14189.6077640611
11.1657693285605 14189.6077640611
11.1864850416005 14189.3851147081
11.2072007546405 14188.6830347232
11.2279164676805 14188.6830347232
11.2486321807205 14188.6830347232
11.2693478937605 14188.6830347232
11.2900636068005 14188.6830347232
11.3107793198405 14188.6830347232
11.3314950328805 14188.6830347232
11.3522107459205 14188.6830347232
11.3729264589605 14188.6830347232
11.3936421720005 14188.6830347232
11.4143578850405 14188.6830347232
11.4350735980805 14188.6830347232
11.4557893111205 14188.6830347232
11.4765050241606 14188.6830347232
11.4972207372006 14188.6830347232
11.5179364502406 14188.6830347232
11.5386521632806 14188.6830347232
11.5593678763206 14188.6830347232
11.5800835893606 14188.6830347232
11.6007993024006 14188.6830347232
11.6215150154406 14188.6830347232
11.6422307284806 14188.3204011983
11.6629464415206 14188.3204011983
11.6836621545606 14188.3204011983
11.7043778676006 14188.3204011983
11.7250935806406 14188.3204011983
11.7458092936806 14188.3204011983
11.7665250067206 14188.3204011983
11.7872407197606 14188.3204011983
11.8079564328006 14188.2381713326
11.8286721458406 14188.2381713326
11.8493878588806 14188.2381713326
11.8701035719206 14188.032450857
11.8908192849606 14187.99068982
11.9115349980006 14187.99068982
11.9322507110406 14187.99068982
11.9529664240806 14187.99068982
11.9736821371206 14187.99068982
11.9943978501606 14187.99068982
12.0151135632006 14187.99068982
12.0358292762406 14187.99068982
12.0565449892806 14187.99068982
12.0772607023206 14187.7898995356
12.0979764153606 14187.7898995356
12.1186921284006 14187.7898995356
12.1394078414406 14187.3244739643
12.1601235544806 14187.3244739643
12.1808392675206 14187.3244739643
12.2015549805606 14187.3244739643
12.2222706936006 14187.3244739643
12.2429864066406 14187.3244739643
12.2637021196806 14187.3244739643
12.2844178327206 14187.3244739643
12.3051335457606 14187.3244739643
12.3258492588006 14187.3244739643
12.3465649718406 14187.3244739643
12.3672806848806 14187.3244739643
12.3879963979206 14187.3244739643
12.4087121109606 14187.3244739643
12.4294278240006 14187.2046763452
12.4501435370406 14187.2046763452
12.4708592500806 14187.2046763452
12.4915749631206 14187.2046763452
12.5122906761606 14187.2046763452
12.5330063892006 14187.2046763452
12.5537221022406 14187.2046763452
12.5744378152806 14187.2046763452
12.5951535283206 14187.2046763452
12.6158692413606 14187.2046763452
12.6365849544006 14187.2046763452
12.6573006674406 14187.2046763452
12.6780163804806 14187.2046763452
12.6987320935206 14187.1946808937
12.7194478065606 14187.1946808937
12.7401635196006 14187.1946808937
12.7608792326406 14187.1946808937
12.7815949456806 14187.1946808937
12.8023106587206 14187.1946808937
12.8230263717606 14187.1946808937
12.8437420848006 14187.1946808937
12.8644577978406 14187.1946808937
12.8851735108806 14187.1946808937
12.9058892239206 14187.1946808937
12.9266049369606 14187.1946808937
12.9473206500006 14187.1946808937
12.9680363630406 14187.1946808937
12.9887520760806 14187.1946808937
13.0094677891206 14186.7990512265
13.0301835021606 14186.7990512265
13.0508992152006 14186.7064627113
13.0716149282406 14186.7064627113
13.0923306412806 14186.7064627113
13.1130463543206 14186.7064627113
13.1337620673606 14186.7064627113
13.1544777804006 14186.7064627113
13.1751934934406 14186.7064627113
13.1959092064806 14186.7064627113
13.2166249195206 14186.4408854868
13.2373406325606 14186.4408854868
13.2580563456006 14186.4408854868
13.2787720586406 14186.435807468
13.2994877716806 14186.435807468
13.3202034847206 14186.2888270699
13.3409191977606 14186.2888270699
13.3616349108006 14186.2888270699
13.3823506238406 14186.2888270699
13.4030663368806 14186.2888270699
13.4237820499206 14186.1740072403
13.4444977629606 14186.1740072403
13.4652134760006 14186.1740072403
13.4859291890406 14186.0092015988
13.5066449020806 14186.0092015988
13.5273606151206 14186.0092015988
13.5480763281606 14186.0092015988
13.5687920412007 14186.0092015988
13.5895077542407 14186.0092015988
13.6102234672807 14186.0092015988
13.6309391803207 14186.0092015988
13.6516548933607 14186.0092015988
13.6723706064007 14186.0092015988
13.6930863194407 14185.9389455908
13.7138020324807 14185.9389455908
13.7345177455207 14185.8768659976
13.7552334585607 14185.8768659976
13.7759491716007 14185.8768659976
13.7966648846407 14185.8768659976
13.8173805976807 14185.8768659976
13.8380963107207 14185.8768659976
13.8588120237607 14185.8768659976
13.8795277368007 14185.8768659976
13.9002434498407 14185.8768659976
13.9209591628807 14185.8768659976
13.9416748759207 14185.8768659976
13.9623905889607 14185.8768659976
13.9831063020007 14185.8768659976
14.0038220150407 14185.8768659976
14.0245377280807 14185.8768659976
14.0452534411207 14185.8768659976
14.0659691541607 14185.8768659976
14.0866848672007 14185.8768659976
14.1074005802407 14185.8768659976
14.1281162932807 14185.8768659976
14.1488320063207 14185.8768659976
14.1695477193607 14185.8768659976
14.1902634324007 14185.8768659976
14.2109791454407 14185.8768659976
14.2316948584807 14185.8768659976
14.2524105715207 14185.8768659976
14.2731262845607 14185.8768659976
14.2938419976007 14185.8768659976
14.3145577106407 14185.8229909985
14.3352734236807 14185.8229909985
14.3559891367207 14185.8229909985
14.3767048497607 14185.8229909985
14.3974205628007 14185.8229909985
14.4181362758407 14185.8229909985
14.4388519888807 14185.8229909985
14.4595677019207 14185.8229909985
14.4802834149607 14185.8229909985
14.5009991280007 14185.8229909985
14.5217148410407 14185.8229909985
14.5424305540807 14185.8229909985
14.5631462671207 14185.8229909985
14.5838619801607 14185.8116290333
14.6045776932007 14185.8116290333
14.6252934062407 14185.8086031628
14.6460091192807 14185.8086031628
14.6667248323207 14185.8086031628
14.6874405453607 14185.8086031628
14.7081562584007 14185.6612194509
14.7288719714407 14185.5959816623
14.7495876844807 14185.5808151913
14.7703033975207 14185.5808151913
14.7910191105607 14185.5355486541
14.8117348236007 14185.5355486541
14.8324505366407 14185.5355486541
14.8531662496807 14185.5355486541
14.8738819627207 14185.5355486541
14.8945976757607 14185.5355486541
14.9153133888007 14185.5355486541
14.9360291018407 14185.5355486541
14.9567448148807 14185.5355486541
14.9774605279207 14185.4442855101
14.9981762409607 14185.4442855101
15.0188919540007 14185.4417784216
15.0396076670407 14185.4417784216
15.0603233800807 14185.4417784216
15.0810390931207 14185.4417784216
15.1017548061607 14185.4417784216
15.1224705192007 14185.4417784216
15.1431862322407 14185.4417784216
15.1639019452807 14185.4417784216
15.1846176583207 14185.4417784216
15.2053333713607 14185.4417784216
15.2260490844007 14185.4417784216
15.2467647974407 14185.4417784216
15.2674805104807 14185.4417784216
15.2881962235207 14185.4417784216
15.3089119365607 14185.4417784216
15.3296276496007 14185.4417784216
15.3503433626407 14185.4417784216
15.3710590756807 14185.4417784216
15.3917747887207 14185.4417784216
15.4124905017607 14185.4417784216
15.4332062148007 14185.4417784216
15.4539219278407 14185.4417784216
15.4746376408807 14185.4417784216
15.4953533539207 14185.4417784216
15.5160690669607 14185.4417784216
15.5367847800007 14185.4417784216
15.5575004930407 14185.4417784216
15.5782162060807 14185.367723688
15.5989319191207 14185.367723688
15.6196476321607 14185.367723688
15.6403633452007 14185.367723688
15.6610790582407 14185.367723688
15.6817947712808 14185.367723688
15.7025104843208 14185.367723688
15.7232261973608 14185.367723688
15.7439419104008 14185.367723688
15.7646576234408 14185.367723688
15.7853733364808 14185.367723688
15.8060890495208 14185.3290969211
15.8268047625608 14185.3290969211
15.8475204756008 14185.3290969211
15.8682361886408 14185.3290969211
15.8889519016808 14185.3290969211
15.9096676147208 14185.3290969211
15.9303833277608 14185.3222887839
15.9510990408008 14185.3222887839
15.9718147538408 14185.3222887839
15.9925304668808 14185.3222887839
16.0132461799208 14185.3222887839
16.0339618929608 14185.3222887839
16.0546776060008 14185.3222887839
16.0753933190408 14185.3222887839
16.0961090320808 14185.3222887839
16.1168247451208 14185.3222887839
16.1375404581608 14185.2752713568
16.1582561712008 14185.2752713568
16.1789718842408 14185.2752713568
16.1996875972808 14185.2752713568
16.2204033103208 14185.2752713568
16.2411190233608 14185.2752713568
16.2618347364008 14185.2752713568
16.2825504494408 14185.2752713568
16.3032661624808 14185.2752713568
16.3239818755208 14185.2606321223
16.3446975885608 14185.2606321223
16.3654133016008 14185.1968833523
16.3861290146408 14185.1968833523
16.4068447276808 14185.1968833523
16.4275604407208 14185.1968833523
16.4482761537608 14185.1968833523
16.4689918668008 14185.1968833523
16.4897075798408 14185.0291322954
16.5104232928808 14185.0291322954
16.5311390059208 14185.0291322954
16.5518547189608 14185.0291322954
16.5725704320008 14185.0291322954
16.5932861450408 14185.0291322954
16.6140018580808 14185.0291322954
16.6347175711208 14185.0291322954
16.6554332841608 14185.0291322954
16.6761489972008 14185.0291322954
16.6968647102408 14185.0291322954
16.7175804232808 14185.0291322954
16.7382961363208 14185.0291322954
16.7590118493608 14185.0290672326
16.7797275624008 14185.0290672326
16.8004432754408 14185.004741146
16.8211589884808 14185.004741146
16.8418747015208 14185.004741146
16.8625904145608 14185.0042574847
16.8833061276008 14185.0042574847
16.9040218406408 14185.0042574847
16.9247375536808 14185.0042574847
16.9454532667208 14185.0042574847
16.9661689797608 14185.0042574847
16.9868846928008 14185.0042574847
17.0076004058408 14185.0042574847
17.0283161188808 14185.0042574847
17.0490318319208 14185.0042574847
17.0697475449608 14185.0042574847
17.0904632580008 14185.0042574847
17.1111789710408 14185.0042574847
17.1318946840808 14184.9988270114
17.1526103971208 14184.9988270114
17.1733261101608 14184.9988270114
17.1940418232008 14184.9988270114
17.2147575362408 14184.9988270114
17.2354732492808 14184.9988270114
17.2561889623208 14184.9988270114
17.2769046753608 14184.9988270114
17.2976203884008 14184.9988270114
17.3183361014408 14184.9988270114
17.3390518144808 14184.9988270114
17.3597675275208 14184.9988270114
17.3804832405608 14184.9988270114
17.4011989536008 14184.9988270114
17.4219146666408 14184.9988270114
17.4426303796808 14184.9988270114
17.4633460927208 14184.9988270114
17.4840618057608 14184.9988270114
17.5047775188008 14184.9988270114
17.5254932318408 14184.9988270114
17.5462089448808 14184.9988270114
17.5669246579208 14184.9988270114
17.5876403709608 14184.9988270114
17.6083560840008 14184.9988270114
17.6290717970408 14184.9988270114
17.6497875100808 14184.9988270114
17.6705032231208 14184.9988270114
17.6912189361608 14184.9988270114
17.7119346492008 14184.9986652197
17.7326503622409 14184.9986652197
17.7533660752809 14184.9986652197
17.7740817883209 14184.9875773211
17.7947975013609 14184.9875773211
17.8155132144009 14184.9875773211
17.8362289274409 14184.9875773211
17.8569446404809 14184.9875773211
17.8776603535209 14184.9156166793
17.8983760665609 14184.9156166793
17.9190917796009 14184.9156166793
17.9398074926409 14184.9156166793
17.9605232056809 14184.9156166793
17.9812389187209 14184.9156166793
18.0019546317609 14184.9156166793
18.0226703448009 14184.9152171065
18.0433860578409 14184.9152171065
18.0641017708809 14184.9152171065
18.0848174839209 14184.9152171065
18.1055331969609 14184.9152171065
18.1262489100009 14184.9152171065
18.1469646230409 14184.9152171065
18.1676803360809 14184.9152171065
18.1883960491209 14184.9152171065
18.2091117621609 14184.9152171065
18.2298274752009 14184.8472791179
18.2505431882409 14184.8472791179
18.2712589012809 14184.8472791179
18.2919746143209 14184.8472791179
18.3126903273609 14184.8472791179
18.3334060404009 14184.8121684283
18.3541217534409 14184.8015973577
18.3748374664809 14184.8015973577
18.3955531795209 14184.8015973577
18.4162688925609 14184.8015973577
18.4369846056009 14184.8015973577
18.4577003186409 14184.8015973577
18.4784160316809 14184.8015973577
18.4991317447209 14184.8015973577
18.5198474577609 14184.8015973577
18.5405631708009 14184.8015973577
18.5612788838409 14184.8015973577
18.5819945968809 14184.8015973577
18.6027103099209 14184.8015973577
18.6234260229609 14184.8015973577
18.6441417360009 14184.8015973577
18.6648574490409 14184.8015973577
18.6855731620809 14184.8015973577
18.7062888751209 14184.8015973577
18.7270045881609 14184.8015973577
18.7477203012009 14184.8015973577
18.7684360142409 14184.8015973577
18.7891517272809 14184.8015973577
18.8098674403209 14184.8015973577
18.8305831533609 14184.8015973577
18.8512988664009 14184.8015973577
18.8720145794409 14184.8015973577
18.8927302924809 14184.8015973577
18.9134460055209 14184.8015973577
18.9341617185609 14184.8015973577
18.9548774316009 14184.8015973577
18.9755931446409 14184.8015973577
18.9963088576809 14184.8015973577
19.0170245707209 14184.7930309468
19.0377402837609 14184.7930309468
19.0584559968009 14184.7930309468
19.0791717098409 14184.7930309468
19.0998874228809 14184.7930309468
19.1206031359209 14184.7930309468
19.1413188489609 14184.7907576703
19.1620345620009 14184.7907576703
19.1827502750409 14184.7907576703
19.2034659880809 14184.7907576703
19.2241817011209 14184.7907576703
19.2448974141609 14184.7907576703
19.2656131272009 14184.7907576703
19.2863288402409 14184.7907576703
19.3070445532809 14184.7907576703
19.3277602663209 14184.7907576703
19.3484759793609 14184.7907576703
19.3691916924009 14184.7907576703
19.3899074054409 14184.7907576703
19.4106231184809 14184.7907576703
19.4313388315209 14184.7907576703
19.4520545445609 14184.7907576703
19.4727702576009 14184.7907576703
19.4934859706409 14184.7907576703
19.5142016836809 14184.7907576703
19.5349173967209 14184.7907576703
19.5556331097609 14184.7907576703
19.5763488228009 14184.7849937702
19.5970645358409 14184.7849937702
19.6177802488809 14184.7845640432
19.6384959619209 14184.7845640432
19.6592116749609 14184.7845640432
19.6799273880009 14184.7845640432
19.7006431010409 14184.7845640432
19.7213588140809 14184.7845640432
19.7420745271209 14184.7845640432
19.7627902401609 14184.7845640432
19.7835059532009 14184.7845640432
19.8042216662409 14184.7845640432
19.824937379281 14184.7845640432
19.845653092321 14184.769931386
19.866368805361 14184.769931386
19.887084518401 14184.769931386
19.907800231441 14184.769931386
19.928515944481 14184.769931386
19.949231657521 14184.769931386
19.969947370561 14184.769931386
19.990663083601 14184.769931386
20.011378796641 14184.769931386
20.032094509681 14184.769931386
20.052810222721 14184.769931386
20.073525935761 14184.769931386
20.094241648801 14184.769931386
20.114957361841 14184.769931386
20.135673074881 14184.769931386
20.156388787921 14184.769931386
20.177104500961 14184.7561814806
20.197820214001 14184.7561814806
20.218535927041 14184.7561814806
20.239251640081 14184.7561814806
20.259967353121 14184.7561814806
20.280683066161 14184.7561814806
20.301398779201 14184.7561335269
20.322114492241 14184.7561335269
20.342830205281 14184.7561335269
20.363545918321 14184.7561335269
20.384261631361 14184.7561335269
20.404977344401 14184.7561335269
20.425693057441 14184.7561335269
20.446408770481 14184.7561335269
20.467124483521 14184.7561335269
20.487840196561 14184.7561335269
20.508555909601 14184.7561335269
20.529271622641 14184.7546708162
20.549987335681 14184.7546708162
20.570703048721 14184.7546708162
20.591418761761 14184.7546708162
20.612134474801 14184.7546708162
20.632850187841 14184.7546708162
20.653565900881 14184.7546708162
20.674281613921 14184.7546708162
20.694997326961 14184.7546708162
20.715713040001 14184.7546708162
};
\addlegendentry{$bcadtr_{ran}$}
\addplot [thick, forestgreen4416044]
table {%
0.020715713040001 nan
0.041431426080002 nan
0.062147139120003 nan
0.082862852160004 nan
0.103578565200005 nan
0.124294278240006 nan
0.145009991280007 nan
0.165725704320008 nan
0.186441417360009 nan
0.20715713040001 nan
0.227872843440011 nan
0.248588556480012 nan
0.269304269520013 nan
0.290019982560014 nan
0.310735695600015 nan
0.331451408640016 nan
0.352167121680017 nan
0.372882834720018 nan
0.393598547760019 nan
0.41431426080002 nan
0.435029973840021 nan
0.455745686880022 nan
0.476461399920023 nan
0.497177112960024 nan
0.517892826000025 nan
0.538608539040026 nan
0.559324252080027 nan
0.580039965120028 nan
0.600755678160029 nan
0.62147139120003 nan
0.642187104240031 nan
0.662902817280032 nan
0.683618530320033 nan
0.704334243360034 nan
0.725049956400035 nan
0.745765669440036 nan
0.766481382480037 nan
0.787197095520038 nan
0.807912808560039 nan
0.82862852160004 nan
0.849344234640041 nan
0.870059947680042 nan
0.890775660720043 nan
0.911491373760044 nan
0.932207086800045 nan
0.952922799840046 nan
0.973638512880047 nan
0.994354225920048 nan
1.01506993896005 nan
1.03578565200005 nan
1.05650136504005 nan
1.07721707808005 nan
1.09793279112005 nan
1.11864850416005 nan
1.13936421720005 nan
1.16007993024006 nan
1.18079564328006 nan
1.20151135632006 nan
1.22222706936006 nan
1.24294278240006 nan
1.26365849544006 nan
1.28437420848006 nan
1.30508992152006 nan
1.32580563456006 nan
1.34652134760006 nan
1.36723706064007 nan
1.38795277368007 nan
1.40866848672007 nan
1.42938419976007 nan
1.45009991280007 nan
1.47081562584007 nan
1.49153133888007 nan
1.51224705192007 14830.9001260593
1.53296276496007 14830.9001260593
1.55367847800007 14830.9001260593
1.57439419104008 14830.9001260593
1.59510990408008 14830.9001260593
1.61582561712008 14830.9001260593
1.63654133016008 14830.9001260593
1.65725704320008 14830.9001260593
1.67797275624008 14830.9001260593
1.69868846928008 14830.9001260593
1.71940418232008 14830.9001260593
1.74011989536008 14830.9001260593
1.76083560840008 14830.9001260593
1.78155132144009 14830.9001260593
1.80226703448009 14830.9001260593
1.82298274752009 14830.9001260593
1.84369846056009 14830.9001260593
1.86441417360009 14830.9001260593
1.88512988664009 14830.9001260593
1.90584559968009 14830.9001260593
1.92656131272009 14830.9001260593
1.94727702576009 14830.9001260593
1.96799273880009 14830.9001260593
1.9887084518401 14830.9001260593
2.0094241648801 14830.9001260593
2.0301398779201 14830.9001260593
2.0508555909601 14830.9001260593
2.0715713040001 14830.9001260593
2.0922870170401 14830.9001260593
2.1130027300801 14830.9001260593
2.1337184431201 14830.9001260593
2.1544341561601 14830.9001260593
2.1751498692001 14830.9001260593
2.1958655822401 14830.9001260593
2.21658129528011 14830.9001260593
2.23729700832011 14781.7378409404
2.25801272136011 14781.7378409404
2.27872843440011 14733.5322649394
2.29944414744011 14733.5322649394
2.32015986048011 14733.5322649394
2.34087557352011 14733.5322649394
2.36159128656011 14733.5322649394
2.38230699960011 14680.7695010218
2.40302271264011 14680.7695010218
2.42373842568012 14680.7695010218
2.44445413872012 14680.7695010218
2.46516985176012 14579.1382434955
2.48588556480012 14579.1382434955
2.50660127784012 14579.1382434955
2.52731699088012 14579.1382434955
2.54803270392012 14527.6249166677
2.56874841696012 14527.6249166677
2.58946413000012 14478.0414797156
2.61017984304012 14478.0414797156
2.63089555608013 14478.0414797156
2.65161126912013 14425.8485713221
2.67232698216013 14425.8485713221
2.69304269520013 14425.8485713221
2.71375840824013 14425.8485713221
2.73447412128013 14425.8485713221
2.75518983432013 14425.8485713221
2.77590554736013 14425.8485713221
2.79662126040013 14425.8485713221
2.81733697344013 14425.8485713221
2.83805268648014 14425.8485713221
2.85876839952014 14425.8485713221
2.87948411256014 14425.8485713221
2.90019982560014 14425.8485713221
2.92091553864014 14425.8485713221
2.94163125168014 14425.8485713221
2.96234696472014 14425.8485713221
2.98306267776014 14425.8485713221
3.00377839080014 14425.8485713221
3.02449410384014 14425.8485713221
3.04520981688015 14374.5451520679
3.06592552992015 14374.5451520679
3.08664124296015 14374.5451520679
3.10735695600015 14374.5451520679
3.12807266904015 14374.5451520679
3.14878838208015 14374.5451520679
3.16950409512015 14374.5451520679
3.19021980816015 14374.5451520679
3.21093552120015 14374.5451520679
3.23165123424015 14374.5451520679
3.25236694728016 14374.5451520679
3.27308266032016 14374.5451520679
3.29379837336016 14374.5451520679
3.31451408640016 14327.1583462719
3.33522979944016 14327.1583462719
3.35594551248016 14327.1583462719
3.37666122552016 14327.1583462719
3.39737693856016 14327.1583462719
3.41809265160016 14327.1583462719
3.43880836464016 14327.1583462719
3.45952407768017 14327.1583462719
3.48023979072017 14327.1583462719
3.50095550376017 14327.1583462719
3.52167121680017 14325.9309859436
3.54238692984017 14325.9309859436
3.56310264288017 14325.9309859436
3.58381835592017 14325.9309859436
3.60453406896017 14325.9309859436
3.62524978200017 14325.9309859436
3.64596549504017 14325.9309859436
3.66668120808018 14325.9309859436
3.68739692112018 14325.3023705451
3.70811263416018 14325.3023705451
3.72882834720018 14325.3023705451
3.74954406024018 14323.8578840643
3.77025977328018 14323.8578840643
3.79097548632018 14323.8578840643
3.81169119936018 14323.8578840643
3.83240691240018 14323.8578840643
3.85312262544018 14322.1222648892
3.87383833848019 14322.1222648892
3.89455405152019 14322.1222648892
3.91526976456019 14322.1222648892
3.93598547760019 14322.1222648892
3.95670119064019 14319.1132879956
3.97741690368019 14319.1132879956
3.99813261672019 14317.6775107152
4.01884832976019 14317.6775107152
4.03956404280019 14317.6775107152
4.06027975584019 14317.6775107152
4.0809954688802 14315.8900742026
4.1017111819202 14313.2158367794
4.1224268949602 14313.2158367794
4.1431426080002 14313.2158367794
4.1638583210402 14313.2158367794
4.1845740340802 14313.2158367794
4.2052897471202 14313.2158367794
4.2260054601602 14313.2158367794
4.2467211732002 14313.2158367794
4.2674368862402 14313.2158367794
4.28815259928021 14313.2158367794
4.30886831232021 14313.2158367794
4.32958402536021 14313.2158367794
4.35029973840021 14313.2158367794
4.37101545144021 14313.2158367794
4.39173116448021 14313.2158367794
4.41244687752021 14313.2158367794
4.43316259056021 14313.2158367794
4.45387830360021 14313.2158367794
4.47459401664021 14313.2158367794
4.49530972968022 14310.8249925209
4.51602544272022 14310.8249925209
4.53674115576022 14310.8249925209
4.55745686880022 14310.8249925209
4.57817258184022 14310.8249925209
4.59888829488022 14310.8249925209
4.61960400792022 14310.8249925209
4.64031972096022 14310.8249925209
4.66103543400022 14310.8249925209
4.68175114704022 14310.8249925209
4.70246686008023 14310.8249925209
4.72318257312023 14308.3748037213
4.74389828616023 14308.3748037213
4.76461399920023 14308.3748037213
4.78532971224023 14308.3748037213
4.80604542528023 14308.3748037213
4.82676113832023 14308.3748037213
4.84747685136023 14308.3748037213
4.86819256440023 14308.3748037213
4.88890827744023 14308.3748037213
4.90962399048024 14308.3748037213
4.93033970352024 14308.3748037213
4.95105541656024 14308.3748037213
4.97177112960024 14308.3748037213
4.99248684264024 14308.3748037213
5.01320255568024 14308.3748037213
5.03391826872024 14308.3748037213
5.05463398176024 14308.3748037213
5.07534969480024 14307.0551707211
5.09606540784024 14307.0551707211
5.11678112088025 14307.0551707211
5.13749683392025 14307.0551707211
5.15821254696025 14304.8650764889
5.17892826000025 14301.22919947
5.19964397304025 14301.22919947
5.22035968608025 14301.22919947
5.24107539912025 14301.22919947
5.26179111216025 14301.22919947
5.28250682520025 14298.2532826455
5.30322253824025 14298.2532826455
5.32393825128026 14298.2532826455
5.34465396432026 14295.1431803776
5.36536967736026 14295.1431803776
5.38608539040026 14295.1431803776
5.40680110344026 14295.1431803776
5.42751681648026 14295.1431803776
5.44823252952026 14292.6888401405
5.46894824256026 14292.6888401405
5.48966395560026 14289.2759396311
5.51037966864026 14289.2759396311
5.53109538168026 14289.2759396311
5.55181109472027 14289.2759396311
5.57252680776027 14289.2759396311
5.59324252080027 14289.2759396311
5.61395823384027 14289.2759396311
5.63467394688027 14289.2759396311
5.65538965992027 14289.2759396311
5.67610537296027 14289.2759396311
5.69682108600027 14289.2759396311
5.71753679904027 14289.2759396311
5.73825251208028 14289.2759396311
5.75896822512028 14289.2759396311
5.77968393816028 14287.6229511734
5.80039965120028 14287.6229511734
5.82111536424028 14287.6229511734
5.84183107728028 14287.6229511734
5.86254679032028 14287.6229511734
5.88326250336028 14287.6229511734
5.90397821640028 14287.6229511734
5.92469392944028 14284.9710612836
5.94540964248028 14284.9710612836
5.96612535552029 14284.9710612836
5.98684106856029 14284.9710612836
6.00755678160029 14284.9710612836
6.02827249464029 14284.9710612836
6.04898820768029 14284.9710612836
6.06970392072029 14284.9710612836
6.09041963376029 14284.9710612836
6.11113534680029 14284.9710612836
6.13185105984029 14284.9710612836
6.1525667728803 14284.9710612836
6.1732824859203 14284.9710612836
6.1939981989603 14284.9710612836
6.2147139120003 14284.9710612836
6.2354296250403 14284.9710612836
6.2561453380803 14284.9710612836
6.2768610511203 14284.9710612836
6.2975767641603 14284.9710612836
6.3182924772003 14284.9710612836
6.3390081902403 14284.9710612836
6.3597239032803 14284.9710612836
6.38043961632031 14284.9710612836
6.40115532936031 14284.9710612836
6.42187104240031 14284.9710612836
6.44258675544031 14284.9710612836
6.46330246848031 14284.9710612836
6.48401818152031 14281.9508643158
6.50473389456031 14279.686959678
6.52544960760031 14279.686959678
6.54616532064031 14279.686959678
6.56688103368031 14279.686959678
6.58759674672032 14279.686959678
6.60831245976032 14279.686959678
6.62902817280032 14277.2717572197
6.64974388584032 14277.2717572197
6.67045959888032 14277.2717572197
6.69117531192032 14277.2717572197
6.71189102496032 14274.5720804333
6.73260673800032 14271.4577848048
6.75332245104032 14271.4577848048
6.77403816408032 14271.4577848048
6.79475387712033 14267.3986324054
6.81546959016033 14267.3986324054
6.83618530320033 14267.3986324054
6.85690101624033 14267.3986324054
6.87761672928033 14267.3986324054
6.89833244232033 14267.3986324054
6.91904815536033 14267.3986324054
6.93976386840033 14267.3986324054
6.96047958144033 14267.3986324054
6.98119529448033 14264.1334164185
7.00191100752034 14260.8317719342
7.02262672056034 14260.8317719342
7.04334243360034 14260.8317719342
7.06405814664034 14260.8317719342
7.08477385968034 14260.8317719342
7.10548957272034 14260.8317719342
7.12620528576034 14260.8317719342
7.14692099880034 14257.7503175565
7.16763671184034 14257.7503175565
7.18835242488034 14257.7503175565
7.20906813792035 14257.7503175565
7.22978385096035 14257.7503175565
7.25049956400035 14257.7503175565
7.27121527704035 14257.7503175565
7.29193099008035 14257.7503175565
7.31264670312035 14257.7503175565
7.33336241616035 14257.7503175565
7.35407812920035 14257.7503175565
7.37479384224035 14257.7503175565
7.39550955528035 14257.7503175565
7.41622526832036 14257.7503175565
7.43694098136036 14257.7503175565
7.45765669440036 14257.7503175565
7.47837240744036 14257.7503175565
7.49908812048036 14257.7503175565
7.51980383352036 14257.7503175565
7.54051954656036 14257.7503175565
7.56123525960036 14257.7503175565
7.58195097264036 14257.7503175565
7.60266668568036 14257.7503175565
7.62338239872037 14257.7503175565
7.64409811176037 14257.7503175565
7.66481382480037 14257.7503175565
7.68552953784037 14257.7503175565
7.70624525088037 14257.7503175565
7.72696096392037 14257.7503175565
7.74767667696037 14257.7503175565
7.76839239000037 14257.7503175565
7.78910810304037 14257.7503175565
7.80982381608037 14257.7503175565
7.83053952912037 14257.7503175565
7.85125524216038 14257.7503175565
7.87197095520038 14257.7503175565
7.89268666824038 14257.7503175565
7.91340238128038 14257.7503175565
7.93411809432038 14257.7503175565
7.95483380736038 14257.7503175565
7.97554952040038 14257.7503175565
7.99626523344038 14257.7503175565
8.01698094648038 14257.7503175565
8.03769665952039 14257.7503175565
8.05841237256039 14257.7503175565
8.07912808560039 14257.7503175565
8.09984379864039 14257.7503175565
8.12055951168039 14257.7503175565
8.14127522472039 14257.7503175565
8.16199093776039 14257.7503175565
8.18270665080039 14257.7503175565
8.20342236384039 14257.7503175565
8.22413807688039 14257.7503175565
8.24485378992039 14257.7503175565
8.2655695029604 14257.7503175565
8.2862852160004 14257.7503175565
8.3070009290404 14257.7503175565
8.3277166420804 14257.7503175565
8.3484323551204 14257.7503175565
8.3691480681604 14257.7503175565
8.3898637812004 14257.7503175565
8.4105794942404 14257.7503175565
8.4312952072804 14257.7503175565
8.4520109203204 14257.7503175565
8.47272663336041 14257.7503175565
8.49344234640041 14257.7503175565
8.51415805944041 14257.7503175565
8.53487377248041 14256.0101802794
8.55558948552041 14256.0101802794
8.57630519856041 14256.0101802794
8.59702091160041 14256.0101802794
8.61773662464041 14256.0101802794
8.63845233768041 14256.0101802794
8.65916805072042 14256.0101802794
8.67988376376042 14256.0101802794
8.70059947680042 14256.0101802794
8.72131518984042 14256.0101802794
8.74203090288042 14256.0101802794
8.76274661592042 14256.0101802794
8.78346232896042 14256.0101802794
8.80417804200042 14256.0101802794
8.82489375504042 14256.0101802794
8.84560946808042 14256.0101802794
8.86632518112043 14256.0101802794
8.88704089416043 14256.0101802794
8.90775660720043 14256.0101802794
8.92847232024043 14256.0101802794
8.94918803328043 14256.0101802794
8.96990374632043 14256.0101802794
8.99061945936043 14256.0101802794
9.01133517240043 14256.0101802794
9.03205088544043 14256.0101802794
9.05276659848043 14256.0101802794
9.07348231152043 14256.0101802794
9.09419802456044 14256.0101802794
9.11491373760044 14256.0101802794
9.13562945064044 14256.0101802794
9.15634516368044 14256.0101802794
9.17706087672044 14256.0101802794
9.19777658976044 14256.0101802794
9.21849230280044 14256.0101802794
9.23920801584044 14256.0101802794
9.25992372888044 14256.0101802794
9.28063944192044 14256.0101802794
9.30135515496045 14256.0101802794
9.32207086800045 14256.0101802794
9.34278658104045 14256.0101802794
9.36350229408045 14256.0101802794
9.38421800712045 14256.0101802794
9.40493372016045 14256.0101802794
9.42564943320045 14256.0101802794
9.44636514624045 14256.0101802794
9.46708085928045 14256.0101802794
9.48779657232046 14256.0101802794
9.50851228536045 14256.0101802794
9.52922799840046 14256.0101802794
9.54994371144046 14256.0101802794
9.57065942448046 14256.0101802794
9.59137513752046 14256.0101802794
9.61209085056046 14256.0101802794
9.63280656360046 14256.0101802794
9.65352227664046 14256.0101802794
9.67423798968046 14256.0101802794
9.69495370272046 14256.0101802794
9.71566941576047 14256.0101802794
9.73638512880047 14256.0101802794
9.75710084184047 14256.0101802794
9.77781655488047 14256.0101802794
9.79853226792047 14256.0101802794
9.81924798096047 14256.0101802794
9.83996369400047 14256.0101802794
9.86067940704047 14256.0101802794
9.88139512008047 14256.0101802794
9.90211083312047 14256.0101802794
9.92282654616048 14256.0101802794
9.94354225920048 14256.0101802794
9.96425797224048 14256.0101802794
9.98497368528048 14256.0101802794
10.0056893983205 14256.0101802794
10.0264051113605 14256.0101802794
10.0471208244005 14256.0101802794
10.0678365374405 14256.0101802794
10.0885522504805 14256.0101802794
10.1092679635205 14256.0101802794
10.1299836765605 14256.0101802794
10.1506993896005 14256.0101802794
10.1714151026405 14256.0101802794
10.1921308156805 14256.0101802794
10.2128465287205 14256.0101802794
10.2335622417605 14256.0101802794
10.2542779548005 14256.0101802794
10.2749936678405 14256.0101802794
10.2957093808805 14256.0101802794
10.3164250939205 14256.0101802794
10.3371408069605 14256.0101802794
10.3578565200005 14256.0101802794
10.3785722330405 14256.0101802794
10.3992879460805 14256.0101802794
10.4200036591205 14256.0101802794
10.4407193721605 14256.0101802794
10.4614350852005 14256.0101802794
10.4821507982405 14256.0101802794
10.5028665112805 14256.0101802794
10.5235822243205 14256.0101802794
10.5442979373605 14256.0101802794
10.5650136504005 14256.0101802794
10.5857293634405 14256.0101802794
10.6064450764805 14256.0101802794
10.6271607895205 14256.0101802794
10.6478765025605 14256.0101802794
10.6685922156005 14256.0101802794
10.6893079286405 14256.0101802794
10.7100236416805 14256.0101802794
10.7307393547205 14256.0101802794
10.7514550677605 14256.0101802794
10.7721707808005 14256.0101802794
10.7928864938405 14256.0101802794
10.8136022068805 14256.0101802794
10.8343179199205 14256.0101802794
10.8550336329605 14256.0101802794
10.8757493460005 14256.0101802794
10.8964650590405 14256.0101802794
10.9171807720805 14256.0101802794
10.9378964851205 14256.0101802794
10.9586121981605 14256.0101802794
10.9793279112005 14256.0101802794
11.0000436242405 14256.0101802794
11.0207593372805 14256.0101802794
11.0414750503205 14256.0101802794
11.0621907633605 14256.0101802794
11.0829064764005 14256.0101802794
11.1036221894405 14256.0101802794
11.1243379024805 14256.0101802794
11.1450536155205 14256.0101802794
11.1657693285605 14256.0101802794
11.1864850416005 14256.0101802794
11.2072007546405 14256.0101802794
11.2279164676805 14256.0101802794
11.2486321807205 14256.0101802794
11.2693478937605 14256.0101802794
11.2900636068005 14256.0101802794
11.3107793198405 14256.0101802794
11.3314950328805 14256.0101802794
11.3522107459205 14256.0101802794
11.3729264589605 14256.0101802794
11.3936421720005 14256.0101802794
11.4143578850405 14256.0101802794
11.4350735980805 14256.0101802794
11.4557893111205 14256.0101802794
11.4765050241606 14256.0101802794
11.4972207372006 14256.0101802794
11.5179364502406 14256.0101802794
11.5386521632806 14256.0101802794
11.5593678763206 14256.0101802794
11.5800835893606 14256.0101802794
11.6007993024006 14256.0101802794
11.6215150154406 14256.0101802794
11.6422307284806 14256.0101802794
11.6629464415206 14256.0101802794
11.6836621545606 14256.0101802794
11.7043778676006 14256.0101802794
11.7250935806406 14256.0101802794
11.7458092936806 14256.0101802794
11.7665250067206 14256.0101802794
11.7872407197606 14256.0101802794
11.8079564328006 14256.0101802794
11.8286721458406 14256.0101802794
11.8493878588806 14256.0101802794
11.8701035719206 14256.0101802794
11.8908192849606 14256.0101802794
11.9115349980006 14256.0101802794
11.9322507110406 14256.0101802794
11.9529664240806 14256.0101802794
11.9736821371206 14256.0101802794
11.9943978501606 14256.0101802794
12.0151135632006 14256.0101802794
12.0358292762406 14256.0101802794
12.0565449892806 14256.0101802794
12.0772607023206 14256.0101802794
12.0979764153606 14256.0101802794
12.1186921284006 14256.0101802794
12.1394078414406 14256.0101802794
12.1601235544806 14256.0101802794
12.1808392675206 14256.0101802794
12.2015549805606 14256.0101802794
12.2222706936006 14256.0101802794
12.2429864066406 14256.0101802794
12.2637021196806 14256.0101802794
12.2844178327206 14256.0101802794
12.3051335457606 14256.0101802794
12.3258492588006 14256.0101802794
12.3465649718406 14256.0101802794
12.3672806848806 14256.0101802794
12.3879963979206 14256.0101802794
12.4087121109606 14256.0101802794
12.4294278240006 14256.0101802794
12.4501435370406 14256.0101802794
12.4708592500806 14256.0101802794
12.4915749631206 14256.0101802794
12.5122906761606 14256.0101802794
12.5330063892006 14256.0101802794
12.5537221022406 14256.0101802794
12.5744378152806 14256.0101802794
12.5951535283206 14256.0101802794
12.6158692413606 14256.0101802794
12.6365849544006 14256.0101802794
12.6573006674406 14256.0101802794
12.6780163804806 14256.0101802794
12.6987320935206 14256.0101802794
12.7194478065606 14256.0101802794
12.7401635196006 14256.0101802794
12.7608792326406 14256.0101802794
12.7815949456806 14256.0101802794
12.8023106587206 14256.0101802794
12.8230263717606 14256.0101802794
12.8437420848006 14256.0101802794
12.8644577978406 14256.0101802794
12.8851735108806 14256.0101802794
12.9058892239206 14256.0101802794
12.9266049369606 14256.0101802794
12.9473206500006 14256.0101802794
12.9680363630406 14256.0101802794
12.9887520760806 14256.0101802794
13.0094677891206 14256.0101802794
13.0301835021606 14256.0101802794
13.0508992152006 14256.0101802794
13.0716149282406 14256.0101802794
13.0923306412806 14256.0101802794
13.1130463543206 14256.0101802794
13.1337620673606 14256.0101802794
13.1544777804006 14256.0101802794
13.1751934934406 14255.1742833025
13.1959092064806 14255.1742833025
13.2166249195206 14255.1742833025
13.2373406325606 14255.1742833025
13.2580563456006 14255.1742833025
13.2787720586406 14255.1742833025
13.2994877716806 14255.1742833025
13.3202034847206 14255.1742833025
13.3409191977606 14255.1742833025
13.3616349108006 14255.1742833025
13.3823506238406 14255.1742833025
13.4030663368806 14255.1742833025
13.4237820499206 14255.1742833025
13.4444977629606 14254.8175595597
13.4652134760006 14254.8175595597
13.4859291890406 14254.8175595597
13.5066449020806 14254.8175595597
13.5273606151206 14254.8175595597
13.5480763281606 14254.8175595597
13.5687920412007 14254.8175595597
13.5895077542407 14254.8175595597
13.6102234672807 14254.8175595597
13.6309391803207 14254.8175595597
13.6516548933607 14254.8175595597
13.6723706064007 14254.8175595597
13.6930863194407 14254.8175595597
13.7138020324807 14254.8175595597
13.7345177455207 14254.8175595597
13.7552334585607 14254.8175595597
13.7759491716007 14254.8175595597
13.7966648846407 14254.8175595597
13.8173805976807 14254.8175595597
13.8380963107207 14254.8175595597
13.8588120237607 14254.8175595597
13.8795277368007 14254.8175595597
13.9002434498407 14254.8175595597
13.9209591628807 14254.8175595597
13.9416748759207 14254.8175595597
13.9623905889607 14254.8175595597
13.9831063020007 14254.8175595597
14.0038220150407 14254.8175595597
14.0245377280807 14254.8175595597
14.0452534411207 14254.8175595597
14.0659691541607 14254.8175595597
14.0866848672007 14254.8175595597
14.1074005802407 14254.8175595597
14.1281162932807 14254.8175595597
14.1488320063207 14254.8175595597
14.1695477193607 14254.8175595597
14.1902634324007 14254.8175595597
14.2109791454407 14254.8175595597
14.2316948584807 14254.8175595597
14.2524105715207 14254.8175595597
14.2731262845607 14254.8175595597
14.2938419976007 14254.8175595597
14.3145577106407 14254.8175595597
14.3352734236807 14254.8175595597
14.3559891367207 14254.8175595597
14.3767048497607 14254.8175595597
14.3974205628007 14254.8175595597
14.4181362758407 14254.8175595597
14.4388519888807 14254.8175595597
14.4595677019207 14254.8175595597
14.4802834149607 14254.8175595597
14.5009991280007 14254.8175595597
14.5217148410407 14254.8175595597
14.5424305540807 14254.8175595597
14.5631462671207 14254.8175595597
14.5838619801607 14254.8175595597
14.6045776932007 14254.8175595597
14.6252934062407 14254.8175595597
14.6460091192807 14254.8175595597
14.6667248323207 14254.8175595597
14.6874405453607 14254.8175595597
14.7081562584007 14254.8175595597
14.7288719714407 14254.8175595597
14.7495876844807 14254.8175595597
14.7703033975207 14254.8175595597
14.7910191105607 14254.8175595597
14.8117348236007 14254.8175595597
14.8324505366407 14254.8175595597
14.8531662496807 14254.8175595597
14.8738819627207 14254.8175595597
14.8945976757607 14254.8175595597
14.9153133888007 14254.8175595597
14.9360291018407 14254.8175595597
14.9567448148807 14254.8175595597
14.9774605279207 14254.8175595597
14.9981762409607 14254.8175595597
15.0188919540007 14254.8175595597
15.0396076670407 14254.8175595597
15.0603233800807 14254.8175595597
15.0810390931207 14254.8175595597
15.1017548061607 14254.8175595597
15.1224705192007 14254.8175595597
15.1431862322407 14254.8175595597
15.1639019452807 14254.8175595597
15.1846176583207 14254.8175595597
15.2053333713607 14254.8175595597
15.2260490844007 14254.8175595597
15.2467647974407 14254.8175595597
15.2674805104807 14254.8175595597
15.2881962235207 14254.8175595597
15.3089119365607 14254.8175595597
15.3296276496007 14254.8175595597
15.3503433626407 14254.8175595597
15.3710590756807 14254.8175595597
15.3917747887207 14254.8175595597
15.4124905017607 14254.8175595597
15.4332062148007 14254.8175595597
15.4539219278407 14254.8175595597
15.4746376408807 14254.8175595597
15.4953533539207 14254.8175595597
15.5160690669607 14254.8175595597
15.5367847800007 14254.8175595597
15.5575004930407 14254.8175595597
15.5782162060807 14254.8175595597
15.5989319191207 14254.8175595597
15.6196476321607 14254.8175595597
15.6403633452007 14254.8175595597
15.6610790582407 14254.8175595597
15.6817947712808 14254.8175595597
15.7025104843208 14254.8175595597
15.7232261973608 14254.8175595597
15.7439419104008 14254.8175595597
15.7646576234408 14254.8175595597
15.7853733364808 14254.8175595597
15.8060890495208 14254.8175595597
15.8268047625608 14254.8175595597
15.8475204756008 14254.8175595597
15.8682361886408 14254.8175595597
15.8889519016808 14254.8175595597
15.9096676147208 14254.8175595597
15.9303833277608 14254.8175595597
15.9510990408008 14254.8175595597
15.9718147538408 14254.8175595597
15.9925304668808 14254.8175595597
16.0132461799208 14254.8175595597
16.0339618929608 14254.8175595597
16.0546776060008 14254.8175595597
16.0753933190408 14254.8175595597
16.0961090320808 14254.8175595597
16.1168247451208 14254.8175595597
16.1375404581608 14254.8175595597
16.1582561712008 14254.8175595597
16.1789718842408 14254.8175595597
16.1996875972808 14254.8175595597
16.2204033103208 14254.8175595597
16.2411190233608 14254.8175595597
16.2618347364008 14254.8175595597
16.2825504494408 14254.8175595597
16.3032661624808 14254.8175595597
16.3239818755208 14254.8175595597
16.3446975885608 14254.8175595597
16.3654133016008 14254.8175595597
16.3861290146408 14254.8175595597
16.4068447276808 14254.8175595597
16.4275604407208 14254.8175595597
16.4482761537608 14254.8175595597
16.4689918668008 14254.8175595597
16.4897075798408 14254.8175595597
16.5104232928808 14254.8175595597
16.5311390059208 14254.8175595597
16.5518547189608 14254.8175595597
16.5725704320008 14254.8175595597
16.5932861450408 14254.8175595597
16.6140018580808 14254.8175595597
16.6347175711208 14254.8175595597
16.6554332841608 14254.8175595597
16.6761489972008 14254.8175595597
16.6968647102408 14254.8175595597
16.7175804232808 14254.8175595597
16.7382961363208 14254.8175595597
16.7590118493608 14254.8175595597
16.7797275624008 14254.8175595597
16.8004432754408 14254.8175595597
16.8211589884808 14254.8175595597
16.8418747015208 14254.8175595597
16.8625904145608 14254.8175595597
16.8833061276008 14254.8175595597
16.9040218406408 14254.8175595597
16.9247375536808 14254.8175595597
16.9454532667208 14254.8175595597
16.9661689797608 14254.8175595597
16.9868846928008 14254.8175595597
17.0076004058408 14254.8175595597
17.0283161188808 14254.8175595597
17.0490318319208 14254.8175595597
17.0697475449608 14254.8175595597
17.0904632580008 14254.8175595597
17.1111789710408 14254.8175595597
17.1318946840808 14254.8175595597
17.1526103971208 14254.8175595597
17.1733261101608 14254.8175595597
17.1940418232008 14254.8175595597
17.2147575362408 14254.8175595597
17.2354732492808 14254.8175595597
17.2561889623208 14254.8175595597
17.2769046753608 14254.8175595597
17.2976203884008 14254.8175595597
17.3183361014408 14254.8175595597
17.3390518144808 14254.8175595597
17.3597675275208 14254.8175595597
17.3804832405608 14254.8175595597
17.4011989536008 14254.8175595597
17.4219146666408 14254.8175595597
17.4426303796808 14254.8175595597
17.4633460927208 14254.8175595597
17.4840618057608 14254.8175595597
17.5047775188008 14254.8175595597
17.5254932318408 14254.8175595597
17.5462089448808 14254.8175595597
17.5669246579208 14254.8175595597
17.5876403709608 14254.8175595597
17.6083560840008 14254.8175595597
17.6290717970408 14254.8175595597
17.6497875100808 14254.8175595597
17.6705032231208 14254.8175595597
17.6912189361608 14254.8175595597
17.7119346492008 14254.8175595597
17.7326503622409 14254.8175595597
17.7533660752809 14254.8175595597
17.7740817883209 14254.8175595597
17.7947975013609 14254.8175595597
17.8155132144009 14254.8175595597
17.8362289274409 14254.8175595597
17.8569446404809 14254.8175595597
17.8776603535209 14254.8175595597
17.8983760665609 14254.8175595597
17.9190917796009 14254.8175595597
17.9398074926409 14254.8175595597
17.9605232056809 14254.8175595597
17.9812389187209 14254.8175595597
18.0019546317609 14254.8175595597
18.0226703448009 14254.8175595597
18.0433860578409 14254.8175595597
18.0641017708809 14254.8175595597
18.0848174839209 14254.8175595597
18.1055331969609 14254.8175595597
18.1262489100009 14254.8175595597
18.1469646230409 14254.8175595597
18.1676803360809 14254.8175595597
18.1883960491209 14254.8175595597
18.2091117621609 14254.8175595597
18.2298274752009 14254.8175595597
18.2505431882409 14254.8175595597
18.2712589012809 14254.8175595597
18.2919746143209 14254.8175595597
18.3126903273609 14254.8175595597
18.3334060404009 14254.8175595597
18.3541217534409 14254.8175595597
18.3748374664809 14254.8175595597
18.3955531795209 14254.8175595597
18.4162688925609 14254.8175595597
18.4369846056009 14254.8175595597
18.4577003186409 14254.8175595597
18.4784160316809 14254.8175595597
18.4991317447209 14254.8175595597
18.5198474577609 14254.8175595597
18.5405631708009 14254.8175595597
18.5612788838409 14254.8175595597
18.5819945968809 14254.8175595597
18.6027103099209 14254.8175595597
18.6234260229609 14254.8175595597
18.6441417360009 14254.8175595597
18.6648574490409 14254.8175595597
18.6855731620809 14254.8175595597
18.7062888751209 14254.8175595597
18.7270045881609 14254.8175595597
18.7477203012009 14254.8175595597
18.7684360142409 14254.8175595597
18.7891517272809 14254.8175595597
18.8098674403209 14254.8175595597
18.8305831533609 14254.8175595597
18.8512988664009 14254.8175595597
18.8720145794409 14254.8175595597
18.8927302924809 14254.8175595597
18.9134460055209 14254.8175595597
18.9341617185609 14254.8175595597
18.9548774316009 14254.8175595597
18.9755931446409 14254.8175595597
18.9963088576809 14254.8175595597
19.0170245707209 14254.8175595597
19.0377402837609 14254.8175595597
19.0584559968009 14254.8175595597
19.0791717098409 14254.8175595597
19.0998874228809 14254.8175595597
19.1206031359209 14254.8175595597
19.1413188489609 14254.8175595597
19.1620345620009 14254.8175595597
19.1827502750409 14254.8175595597
19.2034659880809 14254.8175595597
19.2241817011209 14254.8175595597
19.2448974141609 14254.8175595597
19.2656131272009 14254.8175595597
19.2863288402409 14254.8175595597
19.3070445532809 14254.8175595597
19.3277602663209 14254.8175595597
19.3484759793609 14254.8175595597
19.3691916924009 14254.8175595597
19.3899074054409 14254.8175595597
19.4106231184809 14254.8175595597
19.4313388315209 14254.8175595597
19.4520545445609 14254.8175595597
19.4727702576009 14254.8175595597
19.4934859706409 14254.8175595597
19.5142016836809 14254.8175595597
19.5349173967209 14254.8175595597
19.5556331097609 14254.8175595597
19.5763488228009 14254.8175595597
19.5970645358409 14254.8175595597
19.6177802488809 14254.8175595597
19.6384959619209 14254.8175595597
19.6592116749609 14254.8175595597
19.6799273880009 14254.8175595597
19.7006431010409 14254.8175595597
19.7213588140809 14254.8175595597
19.7420745271209 14254.8175595597
19.7627902401609 14254.8175595597
19.7835059532009 14254.8175595597
19.8042216662409 14254.8175595597
19.824937379281 14254.8175595597
19.845653092321 14254.8175595597
19.866368805361 14254.8175595597
19.887084518401 14254.8175595597
19.907800231441 14254.8175595597
19.928515944481 14254.8175595597
19.949231657521 14254.8175595597
19.969947370561 14254.8175595597
19.990663083601 14254.8175595597
20.011378796641 14254.8175595597
20.032094509681 14254.8175595597
20.052810222721 14254.8175595597
20.073525935761 14254.8175595597
20.094241648801 14254.8175595597
20.114957361841 14254.8175595597
20.135673074881 14254.8175595597
20.156388787921 14254.8175595597
20.177104500961 14254.8175595597
20.197820214001 14254.8175595597
20.218535927041 14254.8175595597
20.239251640081 14254.8175595597
20.259967353121 14254.8175595597
20.280683066161 14254.8175595597
20.301398779201 14254.8175595597
20.322114492241 14254.8175595597
20.342830205281 14254.8175595597
20.363545918321 14254.8175595597
20.384261631361 14254.8175595597
20.404977344401 14254.8175595597
20.425693057441 14254.8175595597
20.446408770481 14254.8175595597
20.467124483521 14254.8175595597
20.487840196561 14254.8175595597
20.508555909601 14254.8175595597
20.529271622641 14254.8175595597
20.549987335681 14254.8175595597
20.570703048721 14254.8175595597
20.591418761761 14254.8175595597
20.612134474801 14254.8175595597
20.632850187841 14254.8175595597
20.653565900881 14254.8175595597
20.674281613921 14254.8175595597
20.694997326961 14254.8175595597
20.715713040001 14254.8175595597
};
\addlegendentry{$trws$}
\addplot [thick, goldenrod18818934]
table {%
0.020715713040001 nan
0.041431426080002 nan
0.062147139120003 nan
0.082862852160004 nan
0.103578565200005 nan
0.124294278240006 nan
0.145009991280007 nan
0.165725704320008 nan
0.186441417360009 nan
0.20715713040001 nan
0.227872843440011 nan
0.248588556480012 nan
0.269304269520013 nan
0.290019982560014 nan
0.310735695600015 nan
0.331451408640016 nan
0.352167121680017 nan
0.372882834720018 nan
0.393598547760019 nan
0.41431426080002 nan
0.435029973840021 nan
0.455745686880022 nan
0.476461399920023 nan
0.497177112960024 nan
0.517892826000025 nan
0.538608539040026 nan
0.559324252080027 nan
0.580039965120028 nan
0.600755678160029 nan
0.62147139120003 nan
0.642187104240031 nan
0.662902817280032 nan
0.683618530320033 nan
0.704334243360034 nan
0.725049956400035 nan
0.745765669440036 nan
0.766481382480037 nan
0.787197095520038 nan
0.807912808560039 nan
0.82862852160004 nan
0.849344234640041 nan
0.870059947680042 nan
0.890775660720043 nan
0.911491373760044 nan
0.932207086800045 nan
0.952922799840046 nan
0.973638512880047 nan
0.994354225920048 nan
1.01506993896005 nan
1.03578565200005 nan
1.05650136504005 nan
1.07721707808005 nan
1.09793279112005 nan
1.11864850416005 nan
1.13936421720005 nan
1.16007993024006 nan
1.18079564328006 nan
1.20151135632006 nan
1.22222706936006 nan
1.24294278240006 nan
1.26365849544006 nan
1.28437420848006 nan
1.30508992152006 nan
1.32580563456006 nan
1.34652134760006 nan
1.36723706064007 nan
1.38795277368007 nan
1.40866848672007 nan
1.42938419976007 nan
1.45009991280007 nan
1.47081562584007 nan
1.49153133888007 nan
1.51224705192007 nan
1.53296276496007 nan
1.55367847800007 nan
1.57439419104008 nan
1.59510990408008 nan
1.61582561712008 nan
1.63654133016008 nan
1.65725704320008 nan
1.67797275624008 nan
1.69868846928008 nan
1.71940418232008 nan
1.74011989536008 nan
1.76083560840008 nan
1.78155132144009 nan
1.80226703448009 nan
1.82298274752009 nan
1.84369846056009 nan
1.86441417360009 nan
1.88512988664009 nan
1.90584559968009 nan
1.92656131272009 nan
1.94727702576009 nan
1.96799273880009 nan
1.9887084518401 18716.4962368586
2.0094241648801 18716.4962368586
2.0301398779201 18268.677098204
2.0508555909601 18268.677098204
2.0715713040001 18268.677098204
2.0922870170401 18268.677098204
2.1130027300801 18268.677098204
2.1337184431201 18268.677098204
2.1544341561601 18268.677098204
2.1751498692001 18268.677098204
2.1958655822401 18268.677098204
2.21658129528011 17820.0533293532
2.23729700832011 17820.0533293532
2.25801272136011 17820.0533293532
2.27872843440011 17371.1066831589
2.29944414744011 16917.9478982159
2.32015986048011 16917.9478982159
2.34087557352011 16917.9478982159
2.36159128656011 16917.9478982159
2.38230699960011 16917.9478982159
2.40302271264011 16917.9478982159
2.42373842568012 16917.9478982159
2.44445413872012 16917.9478982159
2.46516985176012 16917.9478982159
2.48588556480012 16463.2208663626
2.50660127784012 16463.2208663626
2.52731699088012 16463.2208663626
2.54803270392012 16463.2208663626
2.56874841696012 16463.2208663626
2.58946413000012 16463.2208663626
2.61017984304012 16463.2208663626
2.63089555608013 16008.7791455205
2.65161126912013 16008.7791455205
2.67232698216013 16008.7791455205
2.69304269520013 16008.7791455205
2.71375840824013 16008.7791455205
2.73447412128013 16008.7791455205
2.75518983432013 16008.7791455205
2.77590554736013 15092.1896109269
2.79662126040013 15092.1896109269
2.81733697344013 15092.1896109269
2.83805268648014 15092.1896109269
2.85876839952014 15092.1896109269
2.87948411256014 14636.7521574107
2.90019982560014 14636.7521574107
2.92091553864014 14636.7521574107
2.94163125168014 14636.7521574107
2.96234696472014 14636.7521574107
2.98306267776014 14636.7521574107
3.00377839080014 14636.7521574107
3.02449410384014 14636.7521574107
3.04520981688015 14636.7521574107
3.06592552992015 14184.7049449946
3.08664124296015 14184.7049449946
3.10735695600015 14184.7049449946
3.12807266904015 14184.7049449946
3.14878838208015 14184.7049449946
3.16950409512015 14184.7049449946
3.19021980816015 14184.7049449946
3.21093552120015 14184.7049449946
3.23165123424015 14184.7049449946
3.25236694728016 14184.7049449946
3.27308266032016 14184.7049449946
3.29379837336016 14184.7049449946
3.31451408640016 14184.7049449946
3.33522979944016 14184.7049449946
3.35594551248016 14184.7049449946
3.37666122552016 14184.7049449946
3.39737693856016 14184.7049449946
3.41809265160016 14184.7049449946
3.43880836464016 14184.7049449946
3.45952407768017 14184.7049449946
3.48023979072017 14184.7049449946
3.50095550376017 14184.7049449946
3.52167121680017 14184.7049449946
3.54238692984017 14184.7049449946
3.56310264288017 14184.7049449946
3.58381835592017 14184.7049449946
3.60453406896017 14184.7049449946
3.62524978200017 14184.7049449946
3.64596549504017 14184.7049449946
3.66668120808018 14184.7049449946
3.68739692112018 14184.7049449946
3.70811263416018 14184.7049449946
3.72882834720018 14184.7049449946
3.74954406024018 14184.7049449946
3.77025977328018 14184.7049449946
3.79097548632018 14184.7049449946
3.81169119936018 14184.7049449946
3.83240691240018 14184.7049449946
3.85312262544018 14184.7049449946
3.87383833848019 14184.7049449946
3.89455405152019 14184.7049449946
3.91526976456019 14184.7049449946
3.93598547760019 14184.7049449946
3.95670119064019 14184.7049449946
3.97741690368019 14184.7049449946
3.99813261672019 14184.7049449946
4.01884832976019 14184.7049449946
4.03956404280019 14184.7049449946
4.06027975584019 14184.7049449946
4.0809954688802 14184.7049449946
4.1017111819202 14184.7049449946
4.1224268949602 14184.7049449946
4.1431426080002 14184.7049449946
4.1638583210402 14184.7049449946
4.1845740340802 14184.7049449946
4.2052897471202 14184.7049449946
4.2260054601602 14184.7049449946
4.2467211732002 14184.7049449946
4.2674368862402 14184.7049449946
4.28815259928021 14184.7049449946
4.30886831232021 14184.7049449946
4.32958402536021 14184.7049449946
4.35029973840021 14184.7049449946
4.37101545144021 14184.7049449946
4.39173116448021 14184.7049449946
4.41244687752021 14184.7049449946
4.43316259056021 14184.7049449946
4.45387830360021 14184.7049449946
4.47459401664021 14184.7049449946
4.49530972968022 14184.7049449946
4.51602544272022 14184.7049449946
4.53674115576022 14184.7049449946
4.55745686880022 14184.7049449946
4.57817258184022 14184.7049449946
4.59888829488022 14184.7049449946
4.61960400792022 14184.7049449946
4.64031972096022 14184.7049449946
4.66103543400022 14184.7049449946
4.68175114704022 14184.7049449946
4.70246686008023 14184.6049449946
4.72318257312023 14184.6049449946
4.74389828616023 14184.6049449946
4.76461399920023 14184.6049449946
4.78532971224023 14184.6049449946
4.80604542528023 14184.6049449946
4.82676113832023 14184.6049449946
4.84747685136023 14184.6049449946
4.86819256440023 14184.6049449946
4.88890827744023 14184.6049449946
4.90962399048024 14184.6049449946
4.93033970352024 14184.6049449946
4.95105541656024 14184.6049449946
4.97177112960024 14184.6049449946
4.99248684264024 14184.6049449946
5.01320255568024 14184.6049449946
5.03391826872024 14184.6049449946
5.05463398176024 14184.6049449946
5.07534969480024 14184.6049449946
5.09606540784024 14184.6049449946
5.11678112088025 14184.6049449946
5.13749683392025 14184.6049449946
5.15821254696025 14184.6049449946
5.17892826000025 14184.6049449946
5.19964397304025 14184.6049449946
5.22035968608025 14184.6049449946
5.24107539912025 14184.6049449946
5.26179111216025 14184.6049449946
5.28250682520025 14184.6049449946
5.30322253824025 14184.6049449946
5.32393825128026 14184.6049449946
5.34465396432026 14184.6049449946
5.36536967736026 14184.6049449946
5.38608539040026 14184.6049449946
5.40680110344026 14184.6049449946
5.42751681648026 14184.6049449946
5.44823252952026 14184.6049449946
5.46894824256026 14184.6049449946
5.48966395560026 14184.6049449946
5.51037966864026 14184.6049449946
5.53109538168026 14184.6049449946
5.55181109472027 14184.6049449946
5.57252680776027 14184.6049449946
5.59324252080027 14184.6049449946
5.61395823384027 14184.6049449946
5.63467394688027 14184.6049449946
5.65538965992027 14184.6049449946
5.67610537296027 14184.6049449946
5.69682108600027 14184.6049449946
5.71753679904027 14184.6049449946
5.73825251208028 14184.6049449946
5.75896822512028 14184.6049449946
5.77968393816028 14184.6049449946
5.80039965120028 14184.6049449946
5.82111536424028 14184.6049449946
5.84183107728028 14184.6049449946
5.86254679032028 14184.6049449946
5.88326250336028 14184.6049449946
5.90397821640028 14184.6049449946
5.92469392944028 14184.6049449946
5.94540964248028 14184.6049449946
5.96612535552029 14184.6049449946
5.98684106856029 14184.6049449946
6.00755678160029 14184.6049449946
6.02827249464029 14184.6049449946
6.04898820768029 14184.6049449946
6.06970392072029 14184.6049449946
6.09041963376029 14184.6049449946
6.11113534680029 14184.6049449946
6.13185105984029 14184.6049449946
6.1525667728803 14184.6049449946
6.1732824859203 14184.6049449946
6.1939981989603 14184.6049449946
6.2147139120003 14184.6049449946
6.2354296250403 14184.6049449946
6.2561453380803 14184.6049449946
6.2768610511203 14184.6049449946
6.2975767641603 14184.6049449946
6.3182924772003 14184.6049449946
6.3390081902403 14184.6049449946
6.3597239032803 14184.6049449946
6.38043961632031 14184.6049449946
6.40115532936031 14184.6049449946
6.42187104240031 14184.6049449946
6.44258675544031 14184.6049449946
6.46330246848031 14184.6049449946
6.48401818152031 14184.6049449946
6.50473389456031 14184.6049449946
6.52544960760031 14184.6049449946
6.54616532064031 14184.6049449946
6.56688103368031 14184.6049449946
6.58759674672032 14184.6049449946
6.60831245976032 14184.6049449946
6.62902817280032 14184.6049449946
6.64974388584032 14184.6049449946
6.67045959888032 14184.6049449946
6.69117531192032 14184.6049449946
6.71189102496032 14184.6049449946
6.73260673800032 14184.6049449946
6.75332245104032 14184.6049449946
6.77403816408032 14184.6049449946
6.79475387712033 14184.6049449946
6.81546959016033 14184.6049449946
6.83618530320033 14184.6049449946
6.85690101624033 14184.6049449946
6.87761672928033 14184.6049449946
6.89833244232033 14184.6049449946
6.91904815536033 14184.6049449946
6.93976386840033 14184.6049449946
6.96047958144033 14184.6049449946
6.98119529448033 14184.6049449946
7.00191100752034 14184.6049449946
7.02262672056034 14184.6049449946
7.04334243360034 14184.6049449946
7.06405814664034 14184.6049449946
7.08477385968034 14184.6049449946
7.10548957272034 14184.6049449946
7.12620528576034 14184.6049449946
7.14692099880034 14184.6049449946
7.16763671184034 14184.6049449946
7.18835242488034 14184.6049449946
7.20906813792035 14184.6049449946
7.22978385096035 14184.6049449946
7.25049956400035 14184.6049449946
7.27121527704035 14184.6049449946
7.29193099008035 14184.6049449946
7.31264670312035 14184.6049449946
7.33336241616035 14184.6049449946
7.35407812920035 14184.6049449946
7.37479384224035 14184.6049449946
7.39550955528035 14184.6049449946
7.41622526832036 14184.6049449946
7.43694098136036 14184.6049449946
7.45765669440036 14184.6049449946
7.47837240744036 14184.6049449946
7.49908812048036 14184.6049449946
7.51980383352036 14184.6049449946
7.54051954656036 14184.6049449946
7.56123525960036 14184.6049449946
7.58195097264036 14184.6049449946
7.60266668568036 14184.6049449946
7.62338239872037 14184.6049449946
7.64409811176037 14184.6049449946
7.66481382480037 14184.6049449946
7.68552953784037 14184.6049449946
7.70624525088037 14184.6049449946
7.72696096392037 14184.6049449946
7.74767667696037 14184.6049449946
7.76839239000037 14184.6049449946
7.78910810304037 14184.6049449946
7.80982381608037 14184.6049449946
7.83053952912037 14184.6049449946
7.85125524216038 14184.6049449946
7.87197095520038 14184.6049449946
7.89268666824038 14184.6049449946
7.91340238128038 14184.6049449946
7.93411809432038 14184.6049449946
7.95483380736038 14184.6049449946
7.97554952040038 14184.6049449946
7.99626523344038 14184.6049449946
8.01698094648038 14184.6049449946
8.03769665952039 14184.5935732693
8.05841237256039 14184.5935732693
8.07912808560039 14184.5935732693
8.09984379864039 14184.5935732693
8.12055951168039 14184.5935732693
8.14127522472039 14184.5935732693
8.16199093776039 14184.5935732693
8.18270665080039 14184.5935732693
8.20342236384039 14184.5935732693
8.22413807688039 14184.5935732693
8.24485378992039 14184.5935732693
8.2655695029604 14184.5935732693
8.2862852160004 14184.5935732693
8.3070009290404 14184.5935732693
8.3277166420804 14184.5935732693
8.3484323551204 14184.5935732693
8.3691480681604 14184.5935732693
8.3898637812004 14184.5935732693
8.4105794942404 14184.5935732693
8.4312952072804 14184.5935732693
8.4520109203204 14184.5935732693
8.47272663336041 14184.5935732693
8.49344234640041 14184.5935732693
8.51415805944041 14184.5935732693
8.53487377248041 14184.5935732693
8.55558948552041 14184.5935732693
8.57630519856041 14184.5935732693
8.59702091160041 14184.5935732693
8.61773662464041 14184.5935732693
8.63845233768041 14184.5935732693
8.65916805072042 14184.5935732693
8.67988376376042 14184.5935732693
8.70059947680042 14184.5935732693
8.72131518984042 14184.5935732693
8.74203090288042 14184.5935732693
8.76274661592042 14184.5935732693
8.78346232896042 14184.5935732693
8.80417804200042 14184.5935732693
8.82489375504042 14184.5935732693
8.84560946808042 14184.5935732693
8.86632518112043 14184.5935732693
8.88704089416043 14184.5935732693
8.90775660720043 14184.5935732693
8.92847232024043 14184.5935732693
8.94918803328043 14184.5935732693
8.96990374632043 14184.5935732693
8.99061945936043 14184.5935732693
9.01133517240043 14184.5935732693
9.03205088544043 14184.5935732693
9.05276659848043 14184.5935732693
9.07348231152043 14184.5935732693
9.09419802456044 14184.5935732693
9.11491373760044 14184.5935732693
9.13562945064044 14184.5935732693
9.15634516368044 14184.5935732693
9.17706087672044 14184.5935732693
9.19777658976044 14184.5935732693
9.21849230280044 14184.5935732693
9.23920801584044 14184.5935732693
9.25992372888044 14184.5935732693
9.28063944192044 14184.5935732693
9.30135515496045 14184.5935732693
9.32207086800045 14184.5935732693
9.34278658104045 14184.5935732693
9.36350229408045 14184.5935732693
9.38421800712045 14184.5935732693
9.40493372016045 14184.5935732693
9.42564943320045 14184.5935732693
9.44636514624045 14184.5935732693
9.46708085928045 14184.5935732693
9.48779657232046 14184.5935732693
9.50851228536045 14184.5935732693
9.52922799840046 14184.5935732693
9.54994371144046 14184.5935732693
9.57065942448046 14184.5935732693
9.59137513752046 14184.5935732693
9.61209085056046 14184.5935732693
9.63280656360046 14184.5935732693
9.65352227664046 14184.5935732693
9.67423798968046 14184.5935732693
9.69495370272046 14184.5935732693
9.71566941576047 14184.5935732693
9.73638512880047 14184.5935732693
9.75710084184047 14184.5935732693
9.77781655488047 14184.5935732693
9.79853226792047 14184.5935732693
9.81924798096047 14184.5935732693
9.83996369400047 14184.5935732693
9.86067940704047 14184.5935732693
9.88139512008047 14184.5935732693
9.90211083312047 14184.5935732693
9.92282654616048 14184.5935732693
9.94354225920048 14184.5935732693
9.96425797224048 14184.5935732693
9.98497368528048 14184.5935732693
10.0056893983205 14184.5935732693
10.0264051113605 14184.5935732693
10.0471208244005 14184.5935732693
10.0678365374405 14184.5935732693
10.0885522504805 14184.5935732693
10.1092679635205 14184.5935732693
10.1299836765605 14184.5935732693
10.1506993896005 14184.5935732693
10.1714151026405 14184.5935732693
10.1921308156805 14184.5935732693
10.2128465287205 14184.5935732693
10.2335622417605 14184.5935732693
10.2542779548005 14184.5935732693
10.2749936678405 14184.5935732693
10.2957093808805 14184.5935732693
10.3164250939205 14184.5935732693
10.3371408069605 14184.5935732693
10.3578565200005 14184.5935732693
10.3785722330405 14184.5935732693
10.3992879460805 14184.5935732693
10.4200036591205 14184.5935732693
10.4407193721605 14184.5935732693
10.4614350852005 14184.5935732693
10.4821507982405 14184.5935732693
10.5028665112805 14184.5935732693
10.5235822243205 14184.5935732693
10.5442979373605 14184.5935732693
10.5650136504005 14184.5935732693
10.5857293634405 14184.5935732693
10.6064450764805 14184.5935732693
10.6271607895205 14184.5935732693
10.6478765025605 14184.5935732693
10.6685922156005 14184.5935732693
10.6893079286405 14184.5935732693
10.7100236416805 14184.5935732693
10.7307393547205 14184.5935732693
10.7514550677605 14184.5935732693
10.7721707808005 14184.5935732693
10.7928864938405 14184.5935732693
10.8136022068805 14184.5935732693
10.8343179199205 14184.5935732693
10.8550336329605 14184.5935732693
10.8757493460005 14184.5935732693
10.8964650590405 14184.5935732693
10.9171807720805 14184.5935732693
10.9378964851205 14184.5935732693
10.9586121981605 14184.5935732693
10.9793279112005 14184.5935732693
11.0000436242405 14184.5935732693
11.0207593372805 14184.5935732693
11.0414750503205 14184.5935732693
11.0621907633605 14184.5935732693
11.0829064764005 14184.5935732693
11.1036221894405 14184.5935732693
11.1243379024805 14184.5935732693
11.1450536155205 14184.5935732693
11.1657693285605 14184.5935732693
11.1864850416005 14184.5935732693
11.2072007546405 14184.5935732693
11.2279164676805 14184.5935732693
11.2486321807205 14184.5935732693
11.2693478937605 14184.5935732693
11.2900636068005 14184.5935732693
11.3107793198405 14184.5935732693
11.3314950328805 14184.5935732693
11.3522107459205 14184.5935732693
11.3729264589605 14184.5935732693
11.3936421720005 14184.5935732693
11.4143578850405 14184.5935732693
11.4350735980805 14184.5935732693
11.4557893111205 14184.5935732693
11.4765050241606 14184.5935732693
11.4972207372006 14184.5935732693
11.5179364502406 14184.5935732693
11.5386521632806 14184.5935732693
11.5593678763206 14184.5935732693
11.5800835893606 14184.5935732693
11.6007993024006 14184.5935732693
11.6215150154406 14184.5935732693
11.6422307284806 14184.5935732693
11.6629464415206 14184.5935732693
11.6836621545606 14184.5935732693
11.7043778676006 14184.5935732693
11.7250935806406 14184.5935732693
11.7458092936806 14184.5935732693
11.7665250067206 14184.5935732693
11.7872407197606 14184.5935732693
11.8079564328006 14184.5935732693
11.8286721458406 14184.5935732693
11.8493878588806 14184.5935732693
11.8701035719206 14184.5935732693
11.8908192849606 14184.5935732693
11.9115349980006 14184.5935732693
11.9322507110406 14184.5935732693
11.9529664240806 14184.5935732693
11.9736821371206 14184.5935732693
11.9943978501606 14184.5935732693
12.0151135632006 14184.5935732693
12.0358292762406 14184.5935732693
12.0565449892806 14184.5935732693
12.0772607023206 14184.5935732693
12.0979764153606 14184.5935732693
12.1186921284006 14184.5935732693
12.1394078414406 14184.5935732693
12.1601235544806 14184.5935732693
12.1808392675206 14184.5935732693
12.2015549805606 14184.5935732693
12.2222706936006 14184.5935732693
12.2429864066406 14184.5935732693
12.2637021196806 14184.5935732693
12.2844178327206 14184.5935732693
12.3051335457606 14184.5935732693
12.3258492588006 14184.5935732693
12.3465649718406 14184.5935732693
12.3672806848806 14184.5935732693
12.3879963979206 14184.5935732693
12.4087121109606 14184.5935732693
12.4294278240006 14184.5935732693
12.4501435370406 14184.5935732693
12.4708592500806 14184.5935732693
12.4915749631206 14184.5935732693
12.5122906761606 14184.5935732693
12.5330063892006 14184.5935732693
12.5537221022406 14184.5935732693
12.5744378152806 14184.5935732693
12.5951535283206 14184.5935732693
12.6158692413606 14184.5935732693
12.6365849544006 14184.5935732693
12.6573006674406 14184.5935732693
12.6780163804806 14184.5935732693
12.6987320935206 14184.5935732693
12.7194478065606 14184.5935732693
12.7401635196006 14184.5935732693
12.7608792326406 14184.5935732693
12.7815949456806 14184.5935732693
12.8023106587206 14184.5935732693
12.8230263717606 14184.5935732693
12.8437420848006 14184.5935732693
12.8644577978406 14184.5935732693
12.8851735108806 14184.5935732693
12.9058892239206 14184.5935732693
12.9266049369606 14184.5935732693
12.9473206500006 14184.5935732693
12.9680363630406 14184.5935732693
12.9887520760806 14184.5935732693
13.0094677891206 14184.5935732693
13.0301835021606 14184.5935732693
13.0508992152006 14184.5935732693
13.0716149282406 14184.5935732693
13.0923306412806 14184.5935732693
13.1130463543206 14184.5935732693
13.1337620673606 14184.5935732693
13.1544777804006 14184.5935732693
13.1751934934406 14184.5935732693
13.1959092064806 14184.5935732693
13.2166249195206 14184.5935732693
13.2373406325606 14184.5935732693
13.2580563456006 14184.5935732693
13.2787720586406 14184.5935732693
13.2994877716806 14184.5935732693
13.3202034847206 14184.5935732693
13.3409191977606 14184.5935732693
13.3616349108006 14184.5935732693
13.3823506238406 14184.5935732693
13.4030663368806 14184.5935732693
13.4237820499206 14184.5935732693
13.4444977629606 14184.5935732693
13.4652134760006 14184.5935732693
13.4859291890406 14184.5935732693
13.5066449020806 14184.5935732693
13.5273606151206 14184.5935732693
13.5480763281606 14184.5935732693
13.5687920412007 14184.5935732693
13.5895077542407 14184.5935732693
13.6102234672807 14184.5935732693
13.6309391803207 14184.5935732693
13.6516548933607 14184.5935732693
13.6723706064007 14184.5935732693
13.6930863194407 14184.5935732693
13.7138020324807 14184.5935732693
13.7345177455207 14184.5935732693
13.7552334585607 14184.5935732693
13.7759491716007 14184.5935732693
13.7966648846407 14184.5935732693
13.8173805976807 14184.5935732693
13.8380963107207 14184.5935732693
13.8588120237607 14184.5935732693
13.8795277368007 14184.5935732693
13.9002434498407 14184.5935732693
13.9209591628807 14184.5935732693
13.9416748759207 14184.5935732693
13.9623905889607 14184.5935732693
13.9831063020007 14184.5935732693
14.0038220150407 14184.5935732693
14.0245377280807 14184.5935732693
14.0452534411207 14184.5935732693
14.0659691541607 14184.5935732693
14.0866848672007 14184.5935732693
14.1074005802407 14184.5935732693
14.1281162932807 14184.5935732693
14.1488320063207 14184.5935732693
14.1695477193607 14184.5935732693
14.1902634324007 14184.5935732693
14.2109791454407 14184.5935732693
14.2316948584807 14184.5935732693
14.2524105715207 14184.5935732693
14.2731262845607 14184.5935732693
14.2938419976007 14184.5935732693
14.3145577106407 14184.5935732693
14.3352734236807 14184.5935732693
14.3559891367207 14184.5935732693
14.3767048497607 14184.5935732693
14.3974205628007 14184.5935732693
14.4181362758407 14184.5935732693
14.4388519888807 14184.5935732693
14.4595677019207 14184.5935732693
14.4802834149607 14184.5935732693
14.5009991280007 14184.5935732693
14.5217148410407 14184.5935732693
14.5424305540807 14184.5935732693
14.5631462671207 14184.5935732693
14.5838619801607 14184.5935732693
14.6045776932007 14184.5935732693
14.6252934062407 14184.5935732693
14.6460091192807 14184.5935732693
14.6667248323207 14184.5935732693
14.6874405453607 14184.5935732693
14.7081562584007 14184.5935732693
14.7288719714407 14184.5935732693
14.7495876844807 14184.5935732693
14.7703033975207 14184.5935732693
14.7910191105607 14184.5935732693
14.8117348236007 14184.5935732693
14.8324505366407 14184.5935732693
14.8531662496807 14184.5935732693
14.8738819627207 14184.5935732693
14.8945976757607 14184.5935732693
14.9153133888007 14184.5935732693
14.9360291018407 14184.5935732693
14.9567448148807 14184.5935732693
14.9774605279207 14184.5935732693
14.9981762409607 14184.5935732693
15.0188919540007 14184.5935732693
15.0396076670407 14184.5935732693
15.0603233800807 14184.5935732693
15.0810390931207 14184.5935732693
15.1017548061607 14184.5935732693
15.1224705192007 14184.5935732693
15.1431862322407 14184.5935732693
15.1639019452807 14184.5935732693
15.1846176583207 14184.5935732693
15.2053333713607 14184.5935732693
15.2260490844007 14184.5935732693
15.2467647974407 14184.5935732693
15.2674805104807 14184.5935732693
15.2881962235207 14184.5935732693
15.3089119365607 14184.5935732693
15.3296276496007 14184.5935732693
15.3503433626407 14184.5935732693
15.3710590756807 14184.5935732693
15.3917747887207 14184.5935732693
15.4124905017607 14184.5935732693
15.4332062148007 14184.5935732693
15.4539219278407 14184.5935732693
15.4746376408807 14184.5935732693
15.4953533539207 14184.5935732693
15.5160690669607 14184.5935732693
15.5367847800007 14184.5935732693
15.5575004930407 14184.5935732693
15.5782162060807 14184.5935732693
15.5989319191207 14184.5935732693
15.6196476321607 14184.5935732693
15.6403633452007 14184.5935732693
15.6610790582407 14184.5935732693
15.6817947712808 14184.5935732693
15.7025104843208 14184.5935732693
15.7232261973608 14184.5935732693
15.7439419104008 14184.5935732693
15.7646576234408 14184.5935732693
15.7853733364808 14184.5935732693
15.8060890495208 14184.5935732693
15.8268047625608 14184.5935732693
15.8475204756008 14184.5935732693
15.8682361886408 14184.5935732693
15.8889519016808 14184.5935732693
15.9096676147208 14184.5935732693
15.9303833277608 14184.5935732693
15.9510990408008 14184.5935732693
15.9718147538408 14184.5935732693
15.9925304668808 14184.5935732693
16.0132461799208 14184.5935732693
16.0339618929608 14184.5935732693
16.0546776060008 14184.5935732693
16.0753933190408 14184.5935732693
16.0961090320808 14184.5935732693
16.1168247451208 14184.5935732693
16.1375404581608 14184.5935732693
16.1582561712008 14184.5935732693
16.1789718842408 14184.5935732693
16.1996875972808 14184.5935732693
16.2204033103208 14184.5935732693
16.2411190233608 14184.5935732693
16.2618347364008 14184.5935732693
16.2825504494408 14184.5935732693
16.3032661624808 14184.5935732693
16.3239818755208 14184.5935732693
16.3446975885608 14184.5935732693
16.3654133016008 14184.5935732693
16.3861290146408 14184.5935732693
16.4068447276808 14184.5935732693
16.4275604407208 14184.5935732693
16.4482761537608 14184.5935732693
16.4689918668008 14184.5935732693
16.4897075798408 14184.5935732693
16.5104232928808 14184.5935732693
16.5311390059208 14184.5935732693
16.5518547189608 14184.5935732693
16.5725704320008 14184.5935732693
16.5932861450408 14184.5935732693
16.6140018580808 14184.5935732693
16.6347175711208 14184.5935732693
16.6554332841608 14184.5935732693
16.6761489972008 14184.5935732693
16.6968647102408 14184.5935732693
16.7175804232808 14184.5935732693
16.7382961363208 14184.5935732693
16.7590118493608 14184.5935732693
16.7797275624008 14184.5935732693
16.8004432754408 14184.5935732693
16.8211589884808 14184.5935732693
16.8418747015208 14184.5935732693
16.8625904145608 14184.5935732693
16.8833061276008 14184.5935732693
16.9040218406408 14184.5935732693
16.9247375536808 14184.5935732693
16.9454532667208 14184.5935732693
16.9661689797608 14184.5935732693
16.9868846928008 14184.5935732693
17.0076004058408 14184.5935732693
17.0283161188808 14184.5935732693
17.0490318319208 14184.5935732693
17.0697475449608 14184.5935732693
17.0904632580008 14184.5935732693
17.1111789710408 14184.5935732693
17.1318946840808 14184.5935732693
17.1526103971208 14184.5935732693
17.1733261101608 14184.5935732693
17.1940418232008 14184.5935732693
17.2147575362408 14184.5935732693
17.2354732492808 14184.5935732693
17.2561889623208 14184.5935732693
17.2769046753608 14184.5935732693
17.2976203884008 14184.5935732693
17.3183361014408 14184.5935732693
17.3390518144808 14184.5935732693
17.3597675275208 14184.5935732693
17.3804832405608 14184.5935732693
17.4011989536008 14184.5935732693
17.4219146666408 14184.5935732693
17.4426303796808 14184.5935732693
17.4633460927208 14184.5935732693
17.4840618057608 14184.5935732693
17.5047775188008 14184.5935732693
17.5254932318408 14184.5935732693
17.5462089448808 14184.5935732693
17.5669246579208 14184.5935732693
17.5876403709608 14184.5935732693
17.6083560840008 14184.5935732693
17.6290717970408 14184.5935732693
17.6497875100808 14184.5935732693
17.6705032231208 14184.5935732693
17.6912189361608 14184.5935732693
17.7119346492008 14184.5935732693
17.7326503622409 14184.5935732693
17.7533660752809 14184.5935732693
17.7740817883209 14184.5935732693
17.7947975013609 14184.5935732693
17.8155132144009 14184.5935732693
17.8362289274409 14184.5935732693
17.8569446404809 14184.5935732693
17.8776603535209 14184.5935732693
17.8983760665609 14184.5935732693
17.9190917796009 14184.5935732693
17.9398074926409 14184.5935732693
17.9605232056809 14184.5935732693
17.9812389187209 14184.5935732693
18.0019546317609 14184.5935732693
18.0226703448009 14184.5935732693
18.0433860578409 14184.5935732693
18.0641017708809 14184.5935732693
18.0848174839209 14184.5935732693
18.1055331969609 14184.5935732693
18.1262489100009 14184.5935732693
18.1469646230409 14184.5935732693
18.1676803360809 14184.5935732693
18.1883960491209 14184.5935732693
18.2091117621609 14184.5935732693
18.2298274752009 14184.5935732693
18.2505431882409 14184.5935732693
18.2712589012809 14184.5935732693
18.2919746143209 14184.5935732693
18.3126903273609 14184.5935732693
18.3334060404009 14184.5935732693
18.3541217534409 14184.5935732693
18.3748374664809 14184.5935732693
18.3955531795209 14184.5935732693
18.4162688925609 14184.5935732693
18.4369846056009 14184.5935732693
18.4577003186409 14184.5935732693
18.4784160316809 14184.5935732693
18.4991317447209 14184.5935732693
18.5198474577609 14184.5935732693
18.5405631708009 14184.5935732693
18.5612788838409 14184.5935732693
18.5819945968809 14184.5935732693
18.6027103099209 14184.5935732693
18.6234260229609 14184.5935732693
18.6441417360009 14184.5935732693
18.6648574490409 14184.5935732693
18.6855731620809 14184.5935732693
18.7062888751209 14184.5935732693
18.7270045881609 14184.5935732693
18.7477203012009 14184.5935732693
18.7684360142409 14184.5935732693
18.7891517272809 14184.5935732693
18.8098674403209 14184.5935732693
18.8305831533609 14184.5935732693
18.8512988664009 14184.5935732693
18.8720145794409 14184.5935732693
18.8927302924809 14184.5935732693
18.9134460055209 14184.5935732693
18.9341617185609 14184.5935732693
18.9548774316009 14184.5935732693
18.9755931446409 14184.5935732693
18.9963088576809 14184.5935732693
19.0170245707209 14184.5935732693
19.0377402837609 14184.5935732693
19.0584559968009 14184.5935732693
19.0791717098409 14184.5935732693
19.0998874228809 14184.5935732693
19.1206031359209 14184.5935732693
19.1413188489609 14184.5935732693
19.1620345620009 14184.5935732693
19.1827502750409 14184.5935732693
19.2034659880809 14184.5935732693
19.2241817011209 14184.5935732693
19.2448974141609 14184.5935732693
19.2656131272009 14184.5935732693
19.2863288402409 14184.5935732693
19.3070445532809 14184.5935732693
19.3277602663209 14184.5935732693
19.3484759793609 14184.5935732693
19.3691916924009 14184.5935732693
19.3899074054409 14184.5935732693
19.4106231184809 14184.5935732693
19.4313388315209 14184.5935732693
19.4520545445609 14184.5935732693
19.4727702576009 14184.5935732693
19.4934859706409 14184.5935732693
19.5142016836809 14184.5935732693
19.5349173967209 14184.5935732693
19.5556331097609 14184.5935732693
19.5763488228009 14184.5935732693
19.5970645358409 14184.5935732693
19.6177802488809 14184.5935732693
19.6384959619209 14184.5935732693
19.6592116749609 14184.5935732693
19.6799273880009 14184.5935732693
19.7006431010409 14184.5935732693
19.7213588140809 14184.5935732693
19.7420745271209 14184.5935732693
19.7627902401609 14184.5935732693
19.7835059532009 14184.5935732693
19.8042216662409 14184.5935732693
19.824937379281 14184.5935732693
19.845653092321 14184.5935732693
19.866368805361 14184.5935732693
19.887084518401 14184.5935732693
19.907800231441 14184.5935732693
19.928515944481 14184.5935732693
19.949231657521 14184.5935732693
19.969947370561 14184.5935732693
19.990663083601 14184.5935732693
20.011378796641 14184.5935732693
20.032094509681 14184.5935732693
20.052810222721 14184.5935732693
20.073525935761 14184.5935732693
20.094241648801 14184.5935732693
20.114957361841 14184.5935732693
20.135673074881 14184.5935732693
20.156388787921 14184.5935732693
20.177104500961 14184.5935732693
20.197820214001 14184.5935732693
20.218535927041 14184.5935732693
20.239251640081 14184.5935732693
20.259967353121 14184.5935732693
20.280683066161 14184.5935732693
20.301398779201 14184.5935732693
20.322114492241 14184.5935732693
20.342830205281 14184.5935732693
20.363545918321 14184.5935732693
20.384261631361 14184.5935732693
20.404977344401 14184.5935732693
20.425693057441 14184.5935732693
20.446408770481 14184.5935732693
20.467124483521 14184.5935732693
20.487840196561 14184.5935732693
20.508555909601 14184.5935732693
20.529271622641 14184.5935732693
20.549987335681 14184.5935732693
20.570703048721 14184.5935732693
20.591418761761 14184.5935732693
20.612134474801 14184.5935732693
20.632850187841 14184.5935732693
20.653565900881 14184.5935732693
20.674281613921 14184.5935732693
20.694997326961 14184.5935732693
20.715713040001 14184.5935732693
};
\addlegendentry{$trws_{leg}$}
\legend{};
\end{axis}

\end{tikzpicture}
